Self-calibration technique for characterization of integrated THz waveguides

Emerging high-frequency accelerator technology in the terahertz regime is promising for the development of compact high-brightness accelerators and high resolution-power beam diagnostics. One resounding challenge when scaling to higher frequencies and to smaller structures is the proportional scaling of tolerances which can hinder the overall performance of the structure. Consequently, characterizing these structures is essential for nominal operation. Here, we present a novel and simple self-calibration technique to characterize the dispersion relation of integrated hollow THz-waveguides. The developed model is verified in simulation by extracting dispersion characteristics of a standard waveguide a priori known by theory. The extracted phase velocity does not deviate from the true value by more than $ 9 \times 10^{-5} ~\%$. In experiments the method demonstrates its ability to measure dispersion characteristics of non-standard waveguides embedded with their couplers with an accuracy below $ \approx 0.5~\% $ and precision of $ \approx 0.05~\% $. Equipped with dielectric lining the metallic waveguides act as slow wave structures, and the dispersion curves are compared without and with dielectric. A phase synchronous mode, suitable for transverse deflection, is found at $ 275~\text{GHz} $.

==> fourTermErrorModel.tex <==
\begin{tikzpicture}[node distance=0.7cm and 0.9cm,line width=0.6]
    \newlength{\EightPortErrorModelArrowSize}
\setlength{\EightPortErrorModelArrowSize}{0.2\baselineskip}
    \tikzset{
    	middlearrow/.style = {
    		decoration={markings,mark=at position 0.5 with {\fill (-\EightPortErrorModelArrowSize,\EightPortErrorModelArrowSize) -- (\EightPortErrorModelArrowSize,0) -- (-\EightPortErrorModelArrowSize,-\EightPortErrorModelArrowSize) -- cycle;}},
    		postaction={decorate},
    	},
	    dotStartTip/.style = {
	    	decoration={markings,mark=at position 0 with {
	    		\draw[black,fill=black] circle [radius=0.4\EightPortErrorModelArrowSize];
    		}},
	    	postaction={decorate},
	    },
	    dotEndTip/.style = {
	    	decoration={markings,mark=at position 1 with {
	    			\draw[black,fill=black] circle [radius=0.4\EightPortErrorModelArrowSize];
	    	}},
	    	postaction={decorate},
	    },
    	pics/device/.style args = {#1/#2/#3/#4/#5}{
    		code = {
    			\coordinate (-tl);
    			\coordinate [right=of -tl] (-tr);
    			\coordinate [right=of -tr] (-tr);
    			\coordinate [below=of -tr] (-r);
    			\coordinate [below=of -r] (-br);
    			\path (-tl) |- coordinate[pos=0.5] (-bl) (-br);
    			
    			\draw[middlearrow, dotStartTip, dotEndTip] (-tl) -- node[pos=0.5,above] (l21) {\color{#5}#1#3#2} (-tr);
    			\draw[middlearrow, dotStartTip, dotEndTip] (-br) -- node[pos=0.5,left] (l22) {\color{#5}#1#3#3} (-tr);
    			\draw[middlearrow, dotStartTip, dotEndTip] (-br) -- node[pos=0.5,below] (l12) {\color{#5}#1#2#3} (-bl);
    			\draw[middlearrow, dotStartTip, dotEndTip] (-tl) -- node[pos=0.5,right] (l11) {\color{#5}#1#2#2} (-bl);
    			
    			\node[draw,densely dotted,color=#5,fit=(-tl) (-tr) (-br) (-bl),inner sep=1.2\baselineskip,label={\color{#5}#4}] (-bb) {};
    		}
    	},
    	pics/transmissionline/.style args = {#1/#2/#3/#4/#5}{
    		code = {
    			\coordinate (-tl);
    			\coordinate [right=of -tl] (-tr);
    			\coordinate [right=of -tr] (-tr);
    			\coordinate [below=of -tr] (-r);
    			\coordinate [below=of -r] (-br);
    			\path (-tl) |- coordinate[pos=0.5] (-bl) (-br);
    			
    			\draw[middlearrow, dotStartTip, dotEndTip] (-tl) -- node[pos=0.5,above] (l21) {\color{#5}#1#3#2} (-tr);
    			\draw[middlearrow, dotStartTip, dotEndTip, dashed] (-br) -- node[pos=0.5,left] (l22) {\color{#5}#1#3#3} (-tr);
    			\draw[middlearrow, dotStartTip, dotEndTip] (-br) -- node[pos=0.5,below] (l12) {\color{#5}#1#2#3} (-bl);
    			\draw[middlearrow, dotStartTip, dotEndTip, dashed] (-tl) -- node[pos=0.5,right] (l11) {\color{#5}#1#2#2} (-bl);
    			
    			\node[draw,densely dotted,color=#5,fit=(-tl) (-tr) (-br) (-bl),inner sep=1.2\baselineskip,label={\color{#5}#4}] (-bb) {};
    		}
    	},
    	pics/obstacle/.style args = {#1/#2/#3/#4/#5}{
    		code = {
    			\coordinate (-tl);
    			\coordinate [right=of -tl] (-tr);
    			\coordinate [right=of -tr] (-tr);
    			\coordinate [below=of -tr] (-r);
    			\coordinate [below=of -r] (-br);
    			\path (-tl) |- coordinate[pos=0.5] (-bl) (-br);
    			
    			\draw[middlearrow, dotStartTip, dotEndTip] (-tl) -- node[pos=0.5,right] (l11) {\color{#5}#1#2#2} (-bl);
    			
    			\node[draw,densely dotted,color=#5,fit=(-tl) (-tl) (-bl) (-bl),inner sep=1.2\baselineskip,label={\color{#5}#4}] (-bb) {};
    		}
    	}
    }
    
    \pic (O) {device = P/1/2//gray};
    \pic[right=of O-tr,shift=($1.5*(O-bb.east)-1.5*(O-r)$)] (S) {transmissionline = S/1/2/DUT/black};
    \pic[right=of S-tr,shift=($1.5*(O-bb.east)-1.5*(O-r)$)] (Q) {obstacle = Q/1/1/Obstacle/gray};
    
    \draw[middlearrow] (O-tr) -- (S-tl);
    \draw[middlearrow] (S-bl) -- (O-br);
    
    \draw[middlearrow] (S-tr) -- (Q-tl);
    \draw[middlearrow] (Q-bl) -- (S-br);
    
    \path (O-tl) -| coordinate (1) ($2.5*(O-bb.west)$);
    \path (O-bl) -| coordinate (2) ($2.5*(O-bb.west)$);

	\draw[decoration={markings,mark=at position 0.3 with {\fill
			 (-\EightPortErrorModelArrowSize,\EightPortErrorModelArrowSize) -- (\EightPortErrorModelArrowSize,0) -- (-\EightPortErrorModelArrowSize,-\EightPortErrorModelArrowSize) -- cycle;}},
	    postaction={decorate}
    ] (1) -- (O-tl);
    \draw[decoration={markings,mark=at position 0.7 with {\fill
    		(-\EightPortErrorModelArrowSize,\EightPortErrorModelArrowSize) -- (\EightPortErrorModelArrowSize,0) -- (-\EightPortErrorModelArrowSize,-\EightPortErrorModelArrowSize) -- cycle;}},
    postaction={decorate}
    ] (O-bl) -- (2);
    
\end{tikzpicture}

==> plots/20200805T184708Z_s11_posScan_mId12_labtest_wvg_04_screw_tight_multimode.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/maxke/.conda/envs/jlab2/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/maxke/.conda/envs/jlab2/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/maxke/.conda/envs/jlab2/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.140016in}{2.379083in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.140016in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.140016in}{2.379083in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.379083in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560016in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{3.040016in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{3.040016in}{2.243923in}}%
\pgfpathlineto{\pgfqpoint{0.560016in}{2.243923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560016in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672743in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.672743in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672743in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672743in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 220}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560016in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082660in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{1.082660in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082660in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082660in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560016in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492578in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{1.492578in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492578in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492578in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 260}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560016in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902495in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{1.902495in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902495in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902495in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 280}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560016in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312413in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.312413in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312413in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312413in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560016in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722330in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.722330in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722330in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722330in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 320}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800016in,y=0.189573in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont f (GHz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560016in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560016in}{0.596650in}}%
\pgfpathlineto{\pgfqpoint{3.040016in}{0.596650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560016in}{0.596650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=0.561490in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560016in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560016in}{0.802559in}}%
\pgfpathlineto{\pgfqpoint{3.040016in}{0.802559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560016in}{0.802559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=0.767399in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560016in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560016in}{1.008469in}}%
\pgfpathlineto{\pgfqpoint{3.040016in}{1.008469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560016in}{1.008469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=0.973308in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560016in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560016in}{1.214378in}}%
\pgfpathlineto{\pgfqpoint{3.040016in}{1.214378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560016in}{1.214378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=1.179217in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560016in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560016in}{1.420287in}}%
\pgfpathlineto{\pgfqpoint{3.040016in}{1.420287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560016in}{1.420287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=1.385126in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560016in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560016in}{1.626196in}}%
\pgfpathlineto{\pgfqpoint{3.040016in}{1.626196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560016in}{1.626196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=1.591036in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 2.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560016in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560016in}{1.832105in}}%
\pgfpathlineto{\pgfqpoint{3.040016in}{1.832105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560016in}{1.832105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=1.796945in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 2.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560016in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560016in}{2.038014in}}%
\pgfpathlineto{\pgfqpoint{3.040016in}{2.038014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560016in}{2.038014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=2.002854in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 2.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560016in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560016in}{2.243923in}}%
\pgfpathlineto{\pgfqpoint{3.040016in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560016in}{2.243923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=2.208763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 3.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201157in,y=1.337923in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle v_{ph}/c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560016in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.631348}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.533333,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.631348}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672743in}{0.811283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673870in}{0.809566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674998in}{0.810484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676125in}{0.809134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677252in}{0.809091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678379in}{0.809111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679507in}{0.808687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680634in}{0.808502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681761in}{0.808353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682889in}{0.808196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684016in}{0.808091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685143in}{0.807996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686270in}{0.809342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687398in}{0.808839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688525in}{0.807498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689652in}{0.807421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690779in}{0.808959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691907in}{0.807310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693034in}{0.806819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694161in}{0.806583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695289in}{0.806796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696416in}{0.805086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697543in}{0.806801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698670in}{0.808096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699798in}{0.806550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700925in}{0.807317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702052in}{0.806545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703179in}{0.806425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704307in}{0.806813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705434in}{0.805351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706561in}{0.808161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707689in}{0.804884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708816in}{0.802384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708816in}{0.839392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709943in}{0.806332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711070in}{0.803958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712198in}{0.806442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713325in}{0.804286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714452in}{0.804053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715579in}{0.801241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716707in}{0.804111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717834in}{0.803704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718961in}{0.803759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720089in}{0.803362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721216in}{0.803269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722343in}{0.802925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723470in}{0.802806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724598in}{0.802558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725725in}{0.802388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726852in}{0.802270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727979in}{0.802628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729107in}{0.802605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730234in}{0.801855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731361in}{0.802239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732489in}{0.802406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733616in}{0.806456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734743in}{0.804110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735870in}{0.802277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736998in}{0.801788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738125in}{0.801886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739252in}{0.801760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740379in}{0.801548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741507in}{0.801508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742634in}{0.801244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743761in}{0.800955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744889in}{0.800460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746016in}{0.800601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747143in}{0.800484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748270in}{0.800333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749398in}{0.800139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750525in}{0.799997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751652in}{0.799632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752779in}{0.799738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753907in}{0.799776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755034in}{0.799557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756161in}{0.799399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757289in}{0.799308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758416in}{0.799192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759543in}{0.798949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760670in}{0.798816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761798in}{0.799571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762925in}{0.798627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764052in}{0.799084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765179in}{0.798286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766307in}{0.798094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767434in}{0.798260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768561in}{0.797881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769689in}{0.797715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770816in}{0.797277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771943in}{0.798225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773070in}{0.797422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774198in}{0.797103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775325in}{0.797439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776452in}{0.796993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777579in}{0.797592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778707in}{0.797002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779834in}{0.797151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780961in}{0.797367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782089in}{0.798007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783216in}{0.797019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784343in}{0.796575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785470in}{0.796453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786598in}{0.796212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787725in}{0.795896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788852in}{0.795631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789979in}{0.795046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791107in}{0.795101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792234in}{0.794862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793361in}{0.794799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794489in}{0.794619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795616in}{0.794615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796743in}{0.794242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797870in}{0.794088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798998in}{0.793992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800125in}{0.793855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801252in}{0.793751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802379in}{0.793739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803507in}{0.793736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804634in}{0.793850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805761in}{0.793813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806889in}{0.793709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808016in}{0.793413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809143in}{0.793301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810270in}{0.793181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811398in}{0.793044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812525in}{0.792949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813652in}{0.792855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814779in}{0.792751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815907in}{0.792632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817034in}{0.792645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818161in}{0.792451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819289in}{0.792373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820416in}{0.792528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821543in}{0.792592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822670in}{0.793080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823798in}{0.792503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824925in}{0.792500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826052in}{0.792405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827179in}{0.791962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828307in}{0.791627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829434in}{0.791392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830561in}{0.791124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831689in}{0.790857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832816in}{0.790482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833943in}{0.790306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835070in}{0.790171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836198in}{0.789962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837325in}{0.789820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838452in}{0.789694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839579in}{0.789584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840707in}{0.789739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841834in}{0.789802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842961in}{0.786915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842961in}{0.803820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844089in}{0.790597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845216in}{0.789392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846343in}{0.789810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847470in}{0.789355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848598in}{0.789550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849725in}{0.789531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850852in}{0.789447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851979in}{0.789436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853107in}{0.789919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854234in}{0.788504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855361in}{0.787610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856489in}{0.787395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857616in}{0.788458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858743in}{0.787621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859870in}{0.787586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860998in}{0.787609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862125in}{0.786848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863252in}{0.787116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864379in}{0.786877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865507in}{0.786916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866634in}{0.786776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867761in}{0.786424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868889in}{0.786399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870016in}{0.786438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871143in}{0.786290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872270in}{0.786240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873398in}{0.786133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874525in}{0.786001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875652in}{0.785837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876779in}{0.785641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877907in}{0.785535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879034in}{0.785623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880161in}{0.784625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881289in}{0.784551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882416in}{0.785513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883543in}{0.784800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884670in}{0.785098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885798in}{0.784911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886925in}{0.784805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888052in}{0.784650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889179in}{0.784794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890307in}{0.784664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891434in}{0.784590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892561in}{0.784783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893689in}{0.784330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894816in}{0.784249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895943in}{0.784159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897070in}{0.783917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898198in}{0.783666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899325in}{0.783336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900452in}{0.783030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901579in}{0.782700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902707in}{0.782571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903834in}{0.782442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904961in}{0.782289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906089in}{0.782064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907216in}{0.782360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908343in}{0.781968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909470in}{0.781927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910598in}{0.781943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911725in}{0.781871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912852in}{0.781838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913979in}{0.786019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915107in}{0.782181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916234in}{0.782389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917361in}{0.782180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918489in}{0.781661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919616in}{0.781892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920743in}{0.781397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921870in}{0.781716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922998in}{0.781381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924125in}{0.781460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925252in}{0.781253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926379in}{0.781499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927507in}{0.780815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928634in}{0.780656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929761in}{0.779735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930889in}{0.780306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932016in}{0.780187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933143in}{0.779695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934270in}{0.779585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935398in}{0.779664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936525in}{0.779577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937652in}{0.779190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938779in}{0.779625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939907in}{0.779641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941034in}{0.778732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942161in}{0.779048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943289in}{0.779144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944416in}{0.779041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945543in}{0.778813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946670in}{0.778600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947798in}{0.778435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948925in}{0.778396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950052in}{0.778034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951179in}{0.778019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952307in}{0.777831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953434in}{0.777658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954561in}{0.777612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955689in}{0.777550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956816in}{0.777488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957943in}{0.777488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959070in}{0.777332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960198in}{0.777490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961325in}{0.777467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962452in}{0.776731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963579in}{0.777641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964707in}{0.777234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965834in}{0.777234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966961in}{0.777094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968089in}{0.777095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969216in}{0.777158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970343in}{0.776878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971470in}{0.776519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972598in}{0.776309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973725in}{0.775966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974852in}{0.775960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975979in}{0.775524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977107in}{0.775300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978234in}{0.775137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979361in}{0.775131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980489in}{0.774875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981616in}{0.778754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981616in}{0.789790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982743in}{0.774754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983870in}{0.774716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984998in}{0.774593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986125in}{0.774556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987252in}{0.772475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987252in}{0.778685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988379in}{0.774303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989507in}{0.774110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990634in}{0.774034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991761in}{0.773912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992889in}{0.773774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994016in}{0.773776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995143in}{0.773522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996270in}{0.773462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997398in}{0.773479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998525in}{0.773450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999652in}{0.773498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000779in}{0.773306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001907in}{0.773046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003034in}{0.773387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004161in}{0.773334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005289in}{0.773190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006416in}{0.773199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007543in}{0.772608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008670in}{0.772602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009798in}{0.772742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010925in}{0.772644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012052in}{0.772331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013179in}{0.772179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014307in}{0.771858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015434in}{0.771301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016561in}{0.771372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017689in}{0.771098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018816in}{0.770794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019943in}{0.770598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021070in}{0.770569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022198in}{0.770327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023325in}{0.770154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024452in}{0.770225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025579in}{0.770098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026707in}{0.770283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027834in}{0.771851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028961in}{0.770639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030089in}{0.771015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031216in}{0.770384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032343in}{0.770348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033470in}{0.770266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034598in}{0.770147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035725in}{0.770081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036852in}{0.769923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037979in}{0.769690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039107in}{0.769586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040234in}{0.769877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041361in}{0.770214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042489in}{0.769335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043616in}{0.769292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044743in}{0.769007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045870in}{0.769343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046998in}{0.768489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048125in}{0.768598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049252in}{0.768745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050379in}{0.768687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051507in}{0.768606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052634in}{0.768246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053761in}{0.768302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054889in}{0.768471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056016in}{0.768458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057143in}{0.768204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058270in}{0.768131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059398in}{0.767908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060525in}{0.767715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061652in}{0.767642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062779in}{0.767457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063907in}{0.767339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065034in}{0.767267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066161in}{0.767120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067289in}{0.766965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068416in}{0.766840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069543in}{0.767572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070670in}{0.765639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071798in}{0.766639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072925in}{0.766357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074052in}{0.767178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075179in}{0.766334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076307in}{0.766142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077434in}{0.766026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078561in}{0.765909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079689in}{0.765838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080816in}{0.765751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081943in}{0.765642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083070in}{0.765556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084198in}{0.765403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085325in}{0.765316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086452in}{0.765148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087579in}{0.765129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088707in}{0.765006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089834in}{0.764853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090961in}{0.764782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092089in}{0.764681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093216in}{0.764596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094343in}{0.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095470in}{0.764447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096598in}{0.764458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097725in}{0.764365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098852in}{0.764287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099979in}{0.764097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101107in}{0.764093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102234in}{0.764001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103361in}{0.763834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104489in}{0.763660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105616in}{0.763493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106743in}{0.763364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107870in}{0.763360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108998in}{0.763556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110125in}{0.763005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111252in}{0.763105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112379in}{0.762924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113507in}{0.762840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114634in}{0.762113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115761in}{0.762560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116889in}{0.762601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118016in}{0.762524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119143in}{0.762447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120270in}{0.762288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121398in}{0.762167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122525in}{0.762061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123652in}{0.761903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124779in}{0.761782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125907in}{0.761596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127034in}{0.761218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128161in}{0.760965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129289in}{0.760962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130416in}{0.760806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131543in}{0.760781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132670in}{0.760346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133798in}{0.759524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134925in}{0.760428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136052in}{0.760286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137179in}{0.760327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138307in}{0.760280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139434in}{0.759679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140561in}{0.760107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141689in}{0.760126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142816in}{0.760057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143943in}{0.759712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145070in}{0.760292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146198in}{0.760238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147325in}{0.760170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148452in}{0.760138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149579in}{0.760150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150707in}{0.759856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151834in}{0.759460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152961in}{0.759275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154089in}{0.759185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155216in}{0.758870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156343in}{0.759282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157470in}{0.758691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158598in}{0.758623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159725in}{0.758193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160852in}{0.758416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161979in}{0.758109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163107in}{0.757817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164234in}{0.757713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165361in}{0.757646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166489in}{0.757514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167616in}{0.757519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168743in}{0.757459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169870in}{0.757449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170998in}{0.757433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172125in}{0.757423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173252in}{0.757443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174379in}{0.757405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175507in}{0.757367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176634in}{0.757271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177761in}{0.757182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178889in}{0.757115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180016in}{0.757019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181143in}{0.756866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182270in}{0.756627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183398in}{0.756589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184525in}{0.756443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185652in}{0.756104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186779in}{0.756576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187907in}{0.754975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189034in}{0.755467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190161in}{0.757094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191289in}{0.755278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192416in}{0.755935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193543in}{0.755804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194670in}{0.755767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195798in}{0.755729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196925in}{0.755427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198052in}{0.756355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199179in}{0.756389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200307in}{0.755179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201434in}{0.755034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202561in}{0.754897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203689in}{0.754311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204816in}{0.754494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205943in}{0.754500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207070in}{0.754427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208198in}{0.754404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209325in}{0.754318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210452in}{0.754181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211579in}{0.754101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212707in}{0.753887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213834in}{0.753892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214961in}{0.753877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216089in}{0.753790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217216in}{0.753704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218343in}{0.753660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219470in}{0.753566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220598in}{0.753466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221725in}{0.753387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222852in}{0.753173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223979in}{0.753349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225107in}{0.753326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226234in}{0.753226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227361in}{0.753203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228489in}{0.753089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229616in}{0.753074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230743in}{0.752995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231870in}{0.752895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232998in}{0.752766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234125in}{0.752610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235252in}{0.752440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236379in}{0.752622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237507in}{0.752148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238634in}{0.751985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239761in}{0.752090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240889in}{0.753818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242016in}{0.751842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243143in}{0.751707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244270in}{0.751819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245398in}{0.751368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246525in}{0.751635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247652in}{0.751451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248779in}{0.751198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249907in}{0.751190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251034in}{0.751147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252161in}{0.751132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253289in}{0.750956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254416in}{0.750984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255543in}{0.750997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256670in}{0.751171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257798in}{0.751087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258925in}{0.750897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260052in}{0.750553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261179in}{0.750756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262307in}{0.750671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263434in}{0.750538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264561in}{0.750495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265689in}{0.750292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266816in}{0.750229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267943in}{0.750026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269070in}{0.749893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270198in}{0.749718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271325in}{0.749557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272452in}{0.750031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273579in}{0.749689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274707in}{0.749494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275834in}{0.749354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276961in}{0.749229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278089in}{0.749076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279216in}{0.749027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280343in}{0.749847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281470in}{0.749380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282598in}{0.748665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283725in}{0.748845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284852in}{0.747121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285979in}{0.745342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287107in}{0.748540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288234in}{0.749517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289361in}{0.748352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290489in}{0.748408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291616in}{0.751253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292743in}{0.748435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293870in}{0.748387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294998in}{0.748366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296125in}{0.747868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297252in}{0.748172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298379in}{0.748124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299507in}{0.748061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300634in}{0.747972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301761in}{0.747992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302889in}{0.747785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304016in}{0.747703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305143in}{0.747530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306270in}{0.747427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307398in}{0.747241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308525in}{0.747682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309652in}{0.746451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310779in}{0.746898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310779in}{0.773229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311907in}{0.746706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313034in}{0.746672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314161in}{0.746823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315289in}{0.746494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316416in}{0.746357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317543in}{0.746213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318670in}{0.746296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319798in}{0.745659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320925in}{0.745886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322052in}{0.746194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323179in}{0.746256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324307in}{0.746195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325434in}{0.745867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326561in}{0.746086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327689in}{0.745970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328816in}{0.745841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329943in}{0.745732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331070in}{0.745657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332198in}{0.745487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333325in}{0.745522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334452in}{0.745338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335579in}{0.745155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336707in}{0.744992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337834in}{0.744972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338961in}{0.744939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340089in}{0.744885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341216in}{0.744838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342343in}{0.744668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343470in}{0.744520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344598in}{0.744622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345725in}{0.744582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346852in}{0.744515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347979in}{0.744264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349107in}{0.744428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350234in}{0.744300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351361in}{0.744030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352489in}{0.744085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353616in}{0.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354743in}{0.743815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355870in}{0.743681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356998in}{0.743776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358125in}{0.743561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359252in}{0.743643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360379in}{0.743225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361507in}{0.743084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362634in}{0.743193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363761in}{0.743012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364889in}{0.743668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366016in}{0.742865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367143in}{0.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368270in}{0.742652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369398in}{0.742720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370525in}{0.742775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371652in}{0.742763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372779in}{0.743640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373907in}{0.742974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375034in}{0.742558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376161in}{0.742599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377289in}{0.743671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378416in}{0.742554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379543in}{0.742280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380670in}{0.742093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381798in}{0.741920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382925in}{0.744026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384052in}{0.741788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385179in}{0.741870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386307in}{0.741664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387434in}{0.741899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388561in}{0.741479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389689in}{0.741319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390816in}{0.741093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391943in}{0.741061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393070in}{0.740969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394198in}{0.740824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395325in}{0.740765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396452in}{0.740713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397579in}{0.740715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398707in}{0.740476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399834in}{0.741239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400961in}{0.740893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402089in}{0.740334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403216in}{0.740589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404343in}{0.738191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405470in}{0.741466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406598in}{0.745313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407725in}{0.740036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408852in}{0.739965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409979in}{0.740073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411107in}{0.740055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412234in}{0.740063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413361in}{0.740304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414489in}{0.739987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415616in}{0.739922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416743in}{0.739963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417870in}{0.739879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418998in}{0.739695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420125in}{0.739577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421252in}{0.739446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422379in}{0.739289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423507in}{0.739159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424634in}{0.738473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425761in}{0.738713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426889in}{0.738741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428016in}{0.738650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429143in}{0.738989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430270in}{0.738113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431398in}{0.738267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432525in}{0.738315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433652in}{0.738020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434779in}{0.739461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435907in}{0.737939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437034in}{0.738284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438161in}{0.738345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439289in}{0.738215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440416in}{0.738237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441543in}{0.738173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442670in}{0.738248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443798in}{0.739383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444925in}{0.738469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446052in}{0.738234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447179in}{0.738091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448307in}{0.737739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449434in}{0.737347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450561in}{0.737526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451689in}{0.737424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452816in}{0.737347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453943in}{0.737494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453943in}{1.028729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455070in}{0.737129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456198in}{0.736987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457325in}{0.737081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458452in}{0.736501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458452in}{0.754603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459579in}{0.736477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460707in}{0.736643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461834in}{0.737561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462961in}{0.736589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462961in}{1.003843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464089in}{0.736408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464089in}{0.774266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465216in}{0.736352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466343in}{0.736230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467470in}{0.729591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467470in}{0.756472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468598in}{0.733639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469725in}{0.736068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470852in}{0.735940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471979in}{0.735871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473107in}{0.735711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474234in}{0.735655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475361in}{0.735468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476489in}{0.735484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477616in}{0.735435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478743in}{0.735515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479870in}{0.735446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480998in}{0.735390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482125in}{0.735211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483252in}{0.735259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484379in}{0.735178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485507in}{0.735109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486634in}{0.735215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487761in}{0.735127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488889in}{0.734456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490016in}{0.734983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491143in}{0.734805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492270in}{0.734872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493398in}{0.734771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494525in}{0.735409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495652in}{0.734499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496779in}{0.734521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497907in}{0.734414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499034in}{0.734391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500161in}{0.734297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501289in}{0.734267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502416in}{0.734199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503543in}{0.733976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504670in}{0.733760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505798in}{0.733943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506925in}{0.733965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508052in}{0.733749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509179in}{0.733720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510307in}{0.733678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511434in}{0.733513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512561in}{0.733375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513689in}{0.733506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514816in}{0.732591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515943in}{0.733403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517070in}{0.733303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518198in}{0.732870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519325in}{0.733367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520452in}{0.733113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521579in}{0.732924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522707in}{0.732933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523834in}{0.732872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524961in}{0.732677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526089in}{0.729131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526089in}{0.748795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527216in}{0.733722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528343in}{0.732712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529470in}{0.733042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530598in}{0.732712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531725in}{0.732734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532852in}{0.732398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533979in}{0.732734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535107in}{0.732488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536234in}{0.732875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537361in}{0.732839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538489in}{0.732593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539616in}{0.732149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540743in}{0.731936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541870in}{0.731779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542998in}{0.731623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544125in}{0.731525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545252in}{0.731356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546379in}{0.731347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547507in}{0.731153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548634in}{0.731195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549761in}{0.731179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550889in}{0.731195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552016in}{0.731154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553143in}{0.731202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554270in}{0.731117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555398in}{0.731088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556525in}{0.731016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557652in}{0.731089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558779in}{0.731118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559907in}{0.731032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561034in}{0.730909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562161in}{0.730862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563289in}{0.730853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564416in}{0.730729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565543in}{0.730600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566670in}{0.730477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567798in}{0.730468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568925in}{0.730490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570052in}{0.730291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571179in}{0.730308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572307in}{0.730210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573434in}{0.729873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574561in}{0.730072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575689in}{0.730063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576816in}{0.729859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577943in}{0.729623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579070in}{0.729696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580198in}{0.729662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581325in}{0.729728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582452in}{0.729386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583579in}{0.729345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584707in}{0.729204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585834in}{0.729227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586961in}{0.729168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588089in}{0.729235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589216in}{0.729069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590343in}{0.729311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591470in}{0.728913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592598in}{0.728892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593725in}{0.728915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594852in}{0.728730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595979in}{0.728747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597107in}{0.728387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598234in}{0.729909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599361in}{0.728370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600489in}{0.728230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601616in}{0.728440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602743in}{0.728125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603870in}{0.727679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604998in}{0.728565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606125in}{0.728487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607252in}{0.728473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608379in}{0.728295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609507in}{0.728168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610634in}{0.728016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611761in}{0.727047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611761in}{0.758984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612889in}{0.727812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614016in}{0.727803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615143in}{0.727658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616270in}{0.727537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617398in}{0.727485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618525in}{0.727533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619652in}{0.727468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620779in}{0.727342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621907in}{0.727253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623034in}{0.727114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624161in}{0.726801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625289in}{0.726929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626416in}{0.726828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627543in}{0.726739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628670in}{0.726681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629798in}{0.726673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630925in}{0.726529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632052in}{0.726533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633179in}{0.726543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634307in}{0.726672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635434in}{0.726571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636561in}{0.726507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637689in}{0.726437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638816in}{0.726429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639943in}{0.726365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641070in}{0.726419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642198in}{0.726281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643325in}{0.726106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644452in}{0.726036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645579in}{0.725917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646707in}{0.725828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647834in}{0.725740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648961in}{0.725658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650089in}{0.725694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651216in}{0.725451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652343in}{0.724981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653470in}{0.725312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654598in}{0.725181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655725in}{0.725303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656852in}{0.725517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657979in}{0.725146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659107in}{0.724830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660234in}{0.725013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661361in}{0.724993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662489in}{0.724887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663616in}{0.724935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664743in}{0.724774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665870in}{0.727643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666998in}{0.725182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668125in}{0.724923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669252in}{0.724921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670379in}{0.725220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671507in}{0.725194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672634in}{0.724929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673761in}{0.724584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674889in}{0.724748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676016in}{0.724636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677143in}{0.724622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678270in}{0.724492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679398in}{0.724325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680525in}{0.724006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681652in}{0.724121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682779in}{0.724009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683907in}{0.723874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685034in}{0.723781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686161in}{0.723718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687289in}{0.723662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688416in}{0.723673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689543in}{0.723861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690670in}{0.723177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691798in}{0.723383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692925in}{0.723442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694052in}{0.725119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695179in}{0.723172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696307in}{0.723037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697434in}{0.723072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698561in}{0.722579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699689in}{0.722912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700816in}{0.723044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701943in}{0.723019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703070in}{0.723030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704198in}{0.722919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705325in}{0.723100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706452in}{0.722753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707579in}{0.722619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708707in}{0.722781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709834in}{0.722513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710961in}{0.723246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712089in}{0.722075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713216in}{0.722123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714343in}{0.722122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715470in}{0.722078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716598in}{0.722017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717725in}{0.721925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718852in}{0.721840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719979in}{0.721694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721107in}{0.721626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722234in}{0.721511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723361in}{0.721721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724489in}{0.721678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725616in}{0.721629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726743in}{0.721580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727870in}{0.721633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728998in}{0.721512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730125in}{0.721517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731252in}{0.719105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731252in}{0.728811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732379in}{0.721407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733507in}{0.721189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734634in}{0.721472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735761in}{0.721098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736889in}{0.721025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738016in}{0.721030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739143in}{0.720945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740270in}{0.720848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741398in}{0.720781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742525in}{0.720733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743652in}{0.720642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744779in}{0.720629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745907in}{0.720473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747034in}{0.720412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748161in}{0.720387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749289in}{0.720321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750416in}{0.720194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751543in}{0.720158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752670in}{0.720104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753798in}{0.720019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754925in}{0.719995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756052in}{0.719881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757179in}{0.719916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758307in}{0.719939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759434in}{0.720328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760561in}{0.721003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761689in}{0.720506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762816in}{0.719328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763943in}{0.719036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765070in}{0.719895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766198in}{0.719715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767325in}{0.719840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768452in}{0.719237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769579in}{0.719571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770707in}{0.719040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771834in}{0.719218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772961in}{0.718980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774089in}{0.718985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775216in}{0.718836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776343in}{0.718598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777470in}{0.718592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778598in}{0.718740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779725in}{0.718610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780852in}{0.718396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781979in}{0.718431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783107in}{0.718508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784234in}{0.718798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785361in}{0.719517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786489in}{0.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787616in}{0.718566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788743in}{0.719136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789870in}{0.718210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790998in}{0.718056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792125in}{0.717873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793252in}{0.718133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794379in}{0.718204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795507in}{0.718298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796634in}{0.717784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797761in}{0.718020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798889in}{0.717659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800016in}{0.717506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801143in}{0.717423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802270in}{0.717335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803398in}{0.717246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804525in}{0.717217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805652in}{0.717164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806779in}{0.716964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807907in}{0.716922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809034in}{0.716805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810161in}{0.716734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811289in}{0.716670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812416in}{0.716582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813543in}{0.716647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814670in}{0.717512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815798in}{0.716535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816925in}{0.716600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818052in}{0.716442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819179in}{0.716465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820307in}{0.716401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821434in}{0.716384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822561in}{0.716284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823689in}{0.716718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824816in}{0.716771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825943in}{0.716777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827070in}{0.717030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828198in}{0.716678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829325in}{0.716192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830452in}{0.715811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831579in}{0.716221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832707in}{0.716333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833834in}{0.715970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834961in}{0.715632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836089in}{0.716860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837216in}{0.715562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838343in}{0.716071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839470in}{0.714344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840598in}{0.715879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841725in}{0.716072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842852in}{0.715278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843979in}{0.715080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845107in}{0.715075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846234in}{0.714930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847361in}{0.714860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848489in}{0.714884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849616in}{0.714844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850743in}{0.714711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851870in}{0.714705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852998in}{0.714723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854125in}{0.714666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855252in}{0.715952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856379in}{0.714603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857507in}{0.714557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858634in}{0.714552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859761in}{0.714448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860889in}{0.714350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862016in}{0.715332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863143in}{0.714763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864270in}{0.714085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865398in}{0.714260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866525in}{0.714081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867652in}{0.713960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868779in}{0.713856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869907in}{0.713897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871034in}{0.713661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872161in}{0.713552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873289in}{0.714021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874416in}{0.713299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875543in}{0.713185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876670in}{0.713053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877798in}{0.713077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878925in}{0.713020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880052in}{0.713534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881179in}{0.711376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882307in}{0.714789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883434in}{0.715473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884561in}{0.715045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885689in}{0.713815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886816in}{0.712370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887943in}{0.712428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889070in}{0.712498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889070in}{1.556539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890198in}{0.713270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890198in}{1.527531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891325in}{0.713714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891325in}{1.521823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892452in}{0.713986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892452in}{1.511976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893579in}{0.713774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893579in}{1.498854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894707in}{0.712394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894707in}{1.490856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895834in}{0.712550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895834in}{1.486542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896961in}{0.710071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896961in}{1.470643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898089in}{0.708407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898089in}{1.464493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899216in}{0.711005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899216in}{1.492240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900343in}{0.712657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900343in}{1.476044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901470in}{0.712819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901470in}{1.470243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902598in}{0.713107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902598in}{1.462742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903725in}{0.713176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903725in}{1.440080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904852in}{0.713459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904852in}{1.453599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905979in}{0.713672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905979in}{1.454653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907107in}{0.713495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907107in}{1.452032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908234in}{0.714036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908234in}{1.449559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909361in}{0.713887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909361in}{1.451037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910489in}{0.712121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910489in}{1.446850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911616in}{0.711659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911616in}{1.446534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912743in}{0.712072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912743in}{1.443475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913870in}{0.712645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913870in}{1.438258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914998in}{0.712715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914998in}{1.433337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916125in}{0.713140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916125in}{1.428178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917252in}{0.712900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917252in}{1.425500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918379in}{0.712798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918379in}{1.421548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919507in}{0.712147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919507in}{1.419324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920634in}{0.711719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920634in}{1.416047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921761in}{0.711532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921761in}{1.415088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922889in}{0.711459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922889in}{1.414234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924016in}{0.711244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924016in}{1.411669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925143in}{0.711017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925143in}{1.408230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926270in}{0.710790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926270in}{1.405705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927398in}{0.711321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927398in}{1.404219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928525in}{0.712064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928525in}{1.402393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929652in}{0.711740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929652in}{1.385168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930779in}{0.976787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930779in}{1.385574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931907in}{0.729113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931907in}{1.381407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933034in}{0.712758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933034in}{1.385187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934161in}{0.706690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934161in}{1.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935289in}{0.712520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935289in}{1.382609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936416in}{0.707382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936416in}{1.374318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937543in}{1.382004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938670in}{1.384064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939798in}{0.715411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939798in}{0.965669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939798in}{1.375346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940925in}{0.710745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940925in}{1.373957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942052in}{0.710683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942052in}{1.375711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943179in}{0.579717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943179in}{0.709427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943179in}{1.371260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944307in}{0.710499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944307in}{1.374133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945434in}{0.710931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945434in}{1.370967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946561in}{0.711415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946561in}{1.368518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947689in}{0.711325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947689in}{1.365470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948816in}{0.710266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948816in}{1.364045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949943in}{0.705025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949943in}{1.365409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951070in}{0.711289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951070in}{1.358867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952198in}{0.711762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952198in}{1.359145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953325in}{0.710617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953325in}{1.351620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954452in}{0.710964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954452in}{1.351422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955579in}{0.711141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955579in}{1.348938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956707in}{0.711601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956707in}{1.347774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957834in}{0.710736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957834in}{1.346710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958961in}{0.698024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958961in}{0.948148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958961in}{1.336689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960089in}{0.708841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960089in}{1.231884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960089in}{1.340021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961216in}{0.709023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961216in}{1.340045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962343in}{0.709075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962343in}{0.940437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962343in}{1.338527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963470in}{0.708711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963470in}{1.356838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964598in}{0.675104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964598in}{1.334475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965725in}{0.712449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965725in}{1.338595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966852in}{0.708946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966852in}{1.335433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967979in}{0.709218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967979in}{1.333800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969107in}{0.709473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969107in}{1.332202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970234in}{0.709830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970234in}{1.330230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971361in}{0.709984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971361in}{1.328362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972489in}{0.709574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972489in}{1.326832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973616in}{0.710511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973616in}{1.324796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974743in}{0.710744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974743in}{1.322719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975870in}{0.711078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975870in}{1.321356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976998in}{0.711107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976998in}{1.319505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978125in}{0.711205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978125in}{1.317200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979252in}{0.710845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979252in}{1.272304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979252in}{1.337745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980379in}{0.710677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980379in}{1.311247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981507in}{0.710802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981507in}{1.314388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982634in}{0.711830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982634in}{1.310084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983761in}{0.710681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983761in}{1.309337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984889in}{0.711048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984889in}{1.310104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986016in}{0.709024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986016in}{1.323489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987143in}{0.711790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987143in}{1.308627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988270in}{0.704905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988270in}{1.306014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989398in}{0.707635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989398in}{1.304192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990525in}{0.709160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990525in}{1.302524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991652in}{0.709167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991652in}{1.304979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992779in}{0.709606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992779in}{1.302816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993907in}{0.709945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993907in}{1.298199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995034in}{1.297557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996161in}{0.552782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996161in}{1.297599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997289in}{0.716779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997289in}{1.293594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998416in}{0.709322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998416in}{1.292529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999543in}{0.709100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999543in}{1.291288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000670in}{0.710616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000670in}{1.289904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001798in}{0.709949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001798in}{1.288214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002925in}{0.711788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002925in}{1.286660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004052in}{0.708614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004052in}{1.285519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005179in}{0.708543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005179in}{1.282224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006307in}{0.707958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006307in}{1.283243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007434in}{0.712107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007434in}{1.278368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008561in}{0.717588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008561in}{1.276174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009689in}{0.718466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009689in}{1.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010816in}{0.712290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010816in}{1.276912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011943in}{0.707705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011943in}{1.275933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013070in}{0.706589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013070in}{1.275043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014198in}{0.706908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014198in}{1.274570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015325in}{0.707355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015325in}{1.273580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016452in}{0.707624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016452in}{1.272106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017579in}{0.707664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017579in}{1.270377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018707in}{0.707689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018707in}{1.269096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019834in}{0.707880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019834in}{1.267845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020961in}{0.709074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020961in}{1.266242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022089in}{0.712710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022089in}{1.264458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023216in}{0.713583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023216in}{1.263429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024343in}{0.708104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024343in}{1.263730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025470in}{0.707800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025470in}{1.262745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026598in}{0.707024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026598in}{1.261916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027725in}{0.705906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027725in}{1.261483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028852in}{0.700598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028852in}{1.261248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029979in}{0.698358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029979in}{1.261337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031107in}{0.705576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031107in}{1.259794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032234in}{0.706662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032234in}{1.259503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033361in}{0.706587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033361in}{1.257657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034489in}{0.706661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034489in}{1.257018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035616in}{0.706713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035616in}{1.254913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036743in}{0.708235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036743in}{1.253094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037870in}{0.715541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037870in}{1.250171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038998in}{0.758748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038998in}{1.248503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040125in}{1.241085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041252in}{0.751472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041252in}{1.245194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042379in}{0.708843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042379in}{1.245325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043507in}{0.708045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043507in}{1.244137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044634in}{0.707205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044634in}{1.243088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045761in}{0.707423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045761in}{1.242013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046889in}{0.706717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046889in}{1.240545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048016in}{0.706763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048016in}{1.239653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049143in}{0.706660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049143in}{1.238530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050270in}{0.706601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050270in}{1.237396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051398in}{0.705969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051398in}{1.236265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052525in}{0.743561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052525in}{1.234634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053652in}{0.703867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053652in}{1.233549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054779in}{0.703556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054779in}{1.235925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055907in}{0.702699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055907in}{1.234229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057034in}{0.702571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057034in}{1.233955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058161in}{0.702355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058161in}{1.232426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059289in}{0.702380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059289in}{1.231358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060416in}{0.706829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060416in}{1.230790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061543in}{0.710724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061543in}{1.232454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062670in}{0.709737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062670in}{1.230809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063798in}{0.708791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063798in}{1.229168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064925in}{0.715179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064925in}{1.230037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066052in}{0.759853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066052in}{1.225633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067179in}{0.735491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067179in}{1.222969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068307in}{0.710599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068307in}{1.221891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069434in}{0.709269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069434in}{1.220816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070561in}{0.707503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070561in}{1.220021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071689in}{0.706464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071689in}{1.219214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072816in}{0.705027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072816in}{1.218473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073943in}{0.706034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073943in}{1.217602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075070in}{0.705026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075070in}{1.216601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076198in}{0.709721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076198in}{1.216232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077325in}{1.255489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077325in}{1.270175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078452in}{1.213713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079579in}{1.212784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080707in}{0.686358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080707in}{1.212732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081834in}{0.680518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081834in}{1.210709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082961in}{0.659233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082961in}{1.208811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084089in}{1.209175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085216in}{1.214548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086343in}{1.212079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087470in}{0.695202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087470in}{1.207361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088598in}{0.700098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088598in}{1.208035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089725in}{1.206482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090852in}{0.699807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090852in}{1.205902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091979in}{0.705395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091979in}{1.205838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093107in}{0.698611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093107in}{1.203081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094234in}{0.692241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094234in}{1.203906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095361in}{1.209933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096489in}{0.505564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096489in}{1.202521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097616in}{1.200560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098743in}{1.209753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099870in}{0.702063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099870in}{1.197778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100998in}{1.200490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103252in}{0.681904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103252in}{1.195139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104379in}{0.661185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104379in}{1.192721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105507in}{0.706695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105507in}{1.192282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106634in}{0.703877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106634in}{1.192336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107761in}{0.703450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107761in}{1.191658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108889in}{0.703154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108889in}{1.190614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110016in}{0.702733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110016in}{1.189548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111143in}{0.702216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111143in}{1.188847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112270in}{0.701110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112270in}{1.187885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113398in}{0.702373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113398in}{1.187688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114525in}{0.702181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114525in}{1.186941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115652in}{0.703517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115652in}{1.184294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116779in}{0.693309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116779in}{1.185523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117907in}{0.702980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117907in}{1.184018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119034in}{0.703026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119034in}{1.184073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120161in}{0.703034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120161in}{1.183604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121289in}{0.703172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121289in}{1.183086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122416in}{1.180272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123543in}{0.702420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123543in}{1.183159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124670in}{0.701554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124670in}{1.186495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125798in}{0.703459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125798in}{1.195291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126925in}{0.703825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126925in}{1.178749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128052in}{0.687422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128052in}{1.153463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129179in}{1.188942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130307in}{0.772903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130307in}{1.191181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131434in}{1.185463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132561in}{0.704011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132561in}{1.174814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133689in}{0.693645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133689in}{1.255548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134816in}{0.704389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134816in}{1.174423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135943in}{0.703585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135943in}{1.172923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137070in}{0.702508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137070in}{1.170779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138198in}{0.704202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138198in}{1.170360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139325in}{0.700560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139325in}{1.170782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140452in}{0.702532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140452in}{1.168854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141579in}{0.703026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141579in}{1.168303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142707in}{0.702645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142707in}{1.167546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143834in}{0.699136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143834in}{1.167021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144961in}{0.699434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144961in}{1.166338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146089in}{1.168529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147216in}{0.702112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147216in}{1.165835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148343in}{0.702708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148343in}{1.164382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149470in}{0.702673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149470in}{1.163438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150598in}{0.702551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150598in}{1.162965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151725in}{0.702382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151725in}{1.162036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152852in}{0.702299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152852in}{1.161313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153979in}{0.749328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153979in}{1.160266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155107in}{0.675503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155107in}{1.158947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156234in}{0.714015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156234in}{1.159459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157361in}{0.700888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157361in}{1.154866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158489in}{0.529340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158489in}{0.702033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158489in}{1.167236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159616in}{1.157410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160743in}{1.156515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161870in}{1.155763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162998in}{1.155061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164125in}{0.716216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164125in}{1.154382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165252in}{0.703345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165252in}{1.153930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166379in}{0.701378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166379in}{1.152757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167507in}{0.700627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167507in}{1.152070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168634in}{0.701421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168634in}{1.151951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169761in}{0.700686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169761in}{1.150794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170889in}{0.701845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170889in}{1.149898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172016in}{0.703613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172016in}{1.149697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173143in}{0.702370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173143in}{1.148592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174270in}{0.702470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174270in}{1.147828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175398in}{0.702440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175398in}{1.147195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176525in}{0.702191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176525in}{1.146282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177652in}{0.702607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177652in}{1.145464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178779in}{0.702422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178779in}{1.144810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179907in}{0.702403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179907in}{1.144367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181034in}{0.702315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181034in}{1.143645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182161in}{0.703293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182161in}{1.142703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183289in}{0.743403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183289in}{1.141937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184416in}{0.702093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184416in}{1.141660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185543in}{0.702182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185543in}{1.142438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186670in}{0.701639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186670in}{1.139623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187798in}{0.700623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187798in}{1.139636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188925in}{0.700275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188925in}{1.140447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190052in}{0.700560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190052in}{1.138668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191179in}{0.699835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191179in}{1.138116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192307in}{0.699365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192307in}{1.137841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193434in}{0.701662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193434in}{1.136472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194561in}{0.699489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194561in}{1.135647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195689in}{0.699264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195689in}{1.135087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196816in}{0.707660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196816in}{1.134791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197943in}{0.702896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197943in}{1.133144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199070in}{0.702226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199070in}{1.132301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200198in}{0.700679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200198in}{1.136622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201325in}{1.240642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202452in}{1.132834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203579in}{0.699976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203579in}{1.130204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204707in}{0.701100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204707in}{1.128730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205834in}{0.700407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205834in}{1.128098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206961in}{1.128045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208089in}{0.700636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208089in}{1.128683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208089in}{2.178402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209216in}{0.700369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209216in}{1.127429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210343in}{0.700701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210343in}{1.126630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211470in}{0.701060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211470in}{1.125922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212598in}{0.739187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212598in}{1.116822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213725in}{0.702353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213725in}{1.123642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214852in}{0.702435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214852in}{1.123849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215979in}{0.697629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215979in}{1.122202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217107in}{0.703522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217107in}{1.122532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218234in}{0.703248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218234in}{1.122312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219361in}{0.700784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219361in}{1.121868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220489in}{0.699892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220489in}{1.121268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221616in}{0.699171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221616in}{1.120702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222743in}{0.698963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222743in}{1.119634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222743in}{2.240778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223870in}{0.698297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223870in}{1.119594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223870in}{2.236660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224998in}{0.699709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224998in}{1.118139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224998in}{2.233380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226125in}{0.698198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226125in}{1.118400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227252in}{0.698929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227252in}{1.117371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227252in}{2.224807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228379in}{0.698637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228379in}{1.117065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229507in}{0.698688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229507in}{1.116604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229507in}{2.217177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230634in}{0.698728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230634in}{1.116487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231761in}{0.698916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231761in}{1.115916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232889in}{0.699151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232889in}{1.115379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234016in}{0.699160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234016in}{1.114853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235143in}{0.699775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235143in}{1.114450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236270in}{0.699936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236270in}{1.113947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237398in}{0.698743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237398in}{1.112949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237398in}{2.180962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238525in}{0.699294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238525in}{1.112470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238525in}{2.215546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239652in}{0.699277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239652in}{1.111541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239652in}{2.162018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240779in}{0.700788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240779in}{1.111118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241907in}{0.700179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241907in}{1.110444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243034in}{0.700040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243034in}{1.109683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244161in}{0.699595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244161in}{1.109087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245289in}{0.698762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245289in}{1.108328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246416in}{0.698760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246416in}{1.107526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247543in}{0.698721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247543in}{1.106736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248670in}{0.698788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248670in}{1.106198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249798in}{0.699028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249798in}{1.105770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250925in}{0.678283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250925in}{1.106071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252052in}{0.697964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252052in}{1.106101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253179in}{0.759809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253179in}{1.105346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254307in}{0.700566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254307in}{1.103638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255434in}{1.104612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256561in}{0.607854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256561in}{1.101522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257689in}{0.699550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257689in}{1.092154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257689in}{2.157987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258816in}{0.698755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258816in}{1.106460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258816in}{2.151453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259943in}{0.697690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259943in}{1.102529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259943in}{2.150622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261070in}{0.695955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261070in}{1.100669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261070in}{2.164477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262198in}{1.096389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262198in}{2.124880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263325in}{1.065612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263325in}{2.151336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264452in}{0.536272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264452in}{1.089367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264452in}{2.154435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265579in}{1.081679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265579in}{2.156951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266707in}{0.459781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266707in}{1.986021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267834in}{1.125797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267834in}{2.098168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268961in}{0.446471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268961in}{2.060167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270089in}{1.099702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270089in}{2.052254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271216in}{0.724348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271216in}{1.099280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271216in}{2.101703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272343in}{0.747876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272343in}{1.098859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272343in}{2.094068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273470in}{0.698281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273470in}{1.096479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273470in}{2.096598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274598in}{0.688006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274598in}{1.094076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274598in}{2.091301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274598in}{2.240869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275725in}{0.695221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275725in}{1.094011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275725in}{2.103170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276852in}{0.697071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276852in}{1.093616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276852in}{2.072738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277979in}{0.702055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277979in}{1.100448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277979in}{2.107250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279107in}{0.697156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279107in}{1.092805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279107in}{2.079979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280234in}{0.696556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280234in}{1.091987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281361in}{0.696742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281361in}{1.091392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281361in}{2.039491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282489in}{0.695328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282489in}{1.091285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282489in}{2.059305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283616in}{0.696776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283616in}{1.090490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283616in}{2.045489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284743in}{0.655355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284743in}{1.090691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284743in}{2.053552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285870in}{0.696773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285870in}{1.090119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285870in}{2.065294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286998in}{0.696750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286998in}{1.089411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286998in}{2.048680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288125in}{0.696853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288125in}{1.088999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288125in}{2.048654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289252in}{0.697205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289252in}{1.088714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289252in}{2.082101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290379in}{0.697375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290379in}{1.088766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290379in}{2.056486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291507in}{0.697197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291507in}{1.088892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292634in}{0.707779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292634in}{1.087850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292634in}{2.060188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293761in}{1.087934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294889in}{0.693193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294889in}{1.084827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294889in}{2.014112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296016in}{0.696713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296016in}{1.085006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297143in}{0.696457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297143in}{1.084274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298270in}{1.079784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298270in}{2.026288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299398in}{0.697471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299398in}{1.084097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299398in}{2.026770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300525in}{0.696142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300525in}{1.083565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300525in}{2.024056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301652in}{0.695949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301652in}{1.083179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301652in}{2.020875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302779in}{0.695891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302779in}{1.082898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302779in}{2.017721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303907in}{0.695853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303907in}{1.082035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303907in}{2.006455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305034in}{0.684560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305034in}{1.050261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305034in}{1.074935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305034in}{2.008988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306161in}{1.081402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306161in}{2.011636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307289in}{0.695818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307289in}{1.080738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307289in}{2.008953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308416in}{0.695507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308416in}{1.080428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308416in}{2.003226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309543in}{0.695661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309543in}{1.079911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309543in}{2.015509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310670in}{0.695825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310670in}{1.079518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310670in}{2.001269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311798in}{0.695250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311798in}{1.078971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311798in}{2.001180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312925in}{0.696024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312925in}{1.078859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312925in}{2.001444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314052in}{0.701537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314052in}{1.078519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314052in}{2.001488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315179in}{0.695850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315179in}{1.077581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315179in}{1.990294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316307in}{0.700019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316307in}{1.078326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317434in}{1.081028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317434in}{2.002560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318561in}{0.704857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318561in}{1.076936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319689in}{1.065835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320816in}{0.698166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320816in}{1.076096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320816in}{1.984307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321943in}{0.698305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321943in}{1.078076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323070in}{0.695800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323070in}{1.073923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324198in}{0.695453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324198in}{1.073793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325325in}{0.717380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325325in}{1.074533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326452in}{0.695446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326452in}{1.071977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327579in}{0.695208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327579in}{1.071184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328707in}{0.695258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328707in}{1.070290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329834in}{0.700936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329834in}{1.071240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330961in}{1.071600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332089in}{0.943104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332089in}{1.070991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333216in}{0.434705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333216in}{1.072534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334343in}{0.695314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334343in}{1.068923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335470in}{1.057129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336598in}{0.697331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336598in}{1.068889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337725in}{0.696314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337725in}{1.067585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338852in}{0.698532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338852in}{1.067335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339979in}{0.744650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339979in}{1.066580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339979in}{1.968126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341107in}{0.709625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341107in}{1.066644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341107in}{1.957268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342234in}{1.066497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342234in}{1.986874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342234in}{1.173308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343361in}{1.066076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343361in}{1.981699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344489in}{1.066686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344489in}{1.963525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345616in}{1.064059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345616in}{1.985933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346743in}{1.066037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346743in}{1.954683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347870in}{1.065406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347870in}{1.955328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348998in}{1.065289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348998in}{1.940975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350125in}{1.064870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350125in}{1.936341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351252in}{0.687244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351252in}{1.064341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351252in}{1.933326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352379in}{0.692800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352379in}{1.063672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352379in}{1.929243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353507in}{0.692722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353507in}{1.063174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353507in}{1.920877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354634in}{0.693946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354634in}{1.062888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354634in}{1.922105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355761in}{1.063163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355761in}{1.920847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356889in}{0.686426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356889in}{1.062426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356889in}{1.920321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358016in}{0.694076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358016in}{1.060880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358016in}{1.914011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359143in}{0.694219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359143in}{1.060925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359143in}{1.910081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360270in}{1.084643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360270in}{1.915500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361398in}{0.693839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361398in}{1.059488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361398in}{1.904756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362525in}{1.059075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362525in}{1.901132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363652in}{0.698884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363652in}{1.058234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363652in}{1.898487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364779in}{0.695548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364779in}{1.057663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364779in}{1.896679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365907in}{0.693855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365907in}{1.057044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365907in}{1.893682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367034in}{0.694038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367034in}{1.056415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367034in}{1.892783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368161in}{0.673802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368161in}{1.055975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368161in}{1.893014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369289in}{0.593299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369289in}{0.720991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369289in}{1.055525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369289in}{1.889830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370416in}{1.054968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370416in}{1.887530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371543in}{0.586263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371543in}{1.054440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371543in}{1.884533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372670in}{1.054052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372670in}{1.881062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373798in}{0.694313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373798in}{1.053673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373798in}{1.884844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374925in}{0.693426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374925in}{1.053433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374925in}{1.881152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376052in}{0.693155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376052in}{1.053508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376052in}{1.875153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377179in}{0.694503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377179in}{1.052756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377179in}{1.868886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378307in}{0.703233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378307in}{1.052801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378307in}{1.870383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379434in}{0.693936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379434in}{1.051835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379434in}{1.871371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380561in}{1.056618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380561in}{1.878480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381689in}{1.052741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381689in}{1.880270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382816in}{1.065214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382816in}{1.877388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383943in}{1.065018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383943in}{1.865053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385070in}{1.050828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385070in}{1.861356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386198in}{1.051961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386198in}{1.857420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387325in}{0.693721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387325in}{1.048984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387325in}{1.859145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388452in}{0.692852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388452in}{1.048551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388452in}{1.846663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389579in}{0.692700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389579in}{1.051000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389579in}{1.850237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390707in}{1.098116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390707in}{1.850812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391834in}{1.071577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391834in}{1.848190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392961in}{1.054845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392961in}{1.843573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394089in}{1.048585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394089in}{1.833016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395216in}{1.047045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395216in}{1.839582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396343in}{0.692508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396343in}{1.045926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396343in}{1.832375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397470in}{1.047769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397470in}{1.835788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398598in}{1.047970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398598in}{1.814608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399725in}{1.045280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399725in}{1.828699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400852in}{1.046605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401979in}{1.045110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401979in}{1.834232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403107in}{0.692342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403107in}{1.043774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403107in}{1.823686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404234in}{0.690305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404234in}{1.043396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405361in}{0.692301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405361in}{1.043153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405361in}{1.821416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406489in}{1.045101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407616in}{1.041147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408743in}{1.052465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409870in}{1.043636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410998in}{1.043769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412125in}{0.614157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412125in}{1.044143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412125in}{1.807374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413252in}{1.041744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413252in}{1.804563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414379in}{1.040859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414379in}{1.798172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415507in}{1.041645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415507in}{1.799086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416634in}{1.040511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416634in}{1.792257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417761in}{0.696242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417761in}{1.041449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417761in}{1.786512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418889in}{0.692464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418889in}{1.046360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418889in}{1.778278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420016in}{1.039999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420016in}{1.780387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421143in}{1.697204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422270in}{1.040829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422270in}{1.783051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423398in}{1.038466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423398in}{1.775421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424525in}{0.691762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424525in}{1.036360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424525in}{1.783137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425652in}{1.725228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426779in}{1.041034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426779in}{1.778168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427907in}{0.894684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427907in}{1.780809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429034in}{0.691322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429034in}{1.034062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429034in}{1.775539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430161in}{1.045283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430161in}{1.775928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431289in}{0.693288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431289in}{1.038220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431289in}{1.763254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432416in}{0.691934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432416in}{1.035491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432416in}{1.764278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433543in}{1.034496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433543in}{1.763796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434670in}{0.691807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434670in}{1.033446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434670in}{1.764803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435798in}{0.694566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435798in}{1.031257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435798in}{1.757449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436925in}{0.690808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436925in}{1.031201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436925in}{1.763691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438052in}{1.033001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438052in}{1.752558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439179in}{1.029745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439179in}{1.765246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440307in}{1.027946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440307in}{1.764974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441434in}{1.029417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441434in}{1.761079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442561in}{0.682589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442561in}{1.030666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442561in}{1.763016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443689in}{1.030234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443689in}{1.759535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444816in}{1.028538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444816in}{1.755366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445943in}{1.027790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445943in}{1.754485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447070in}{1.027941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447070in}{1.752677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448198in}{0.690714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448198in}{1.027904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448198in}{1.755381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449325in}{1.030677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449325in}{1.750917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450452in}{0.955715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451579in}{0.963975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451579in}{1.770064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452707in}{1.685552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453834in}{0.649087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453834in}{1.619574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456089in}{0.690408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456089in}{0.973736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456089in}{1.742759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458343in}{1.043079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459470in}{1.024664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459470in}{1.739352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460598in}{1.017634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460598in}{1.745746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461725in}{1.027196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461725in}{1.744427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462852in}{1.023528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462852in}{1.751143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463979in}{1.023011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463979in}{1.737540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465107in}{1.020152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465107in}{1.730408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466234in}{0.694588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466234in}{1.021417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466234in}{1.732836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467361in}{0.689758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467361in}{1.021013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467361in}{1.730485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468489in}{0.751058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468489in}{1.024230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468489in}{1.730536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469616in}{1.024491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469616in}{1.734256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471870in}{0.948403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471870in}{1.736381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474125in}{0.869840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475252in}{1.728631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476379in}{0.682280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476379in}{0.993664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476379in}{1.762835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477507in}{0.953309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478634in}{1.731001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479761in}{0.945684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480889in}{0.964216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482016in}{0.690704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482016in}{1.016842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482016in}{1.713547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483143in}{1.016543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483143in}{1.713520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484270in}{1.016646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484270in}{1.701472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485398in}{0.691111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485398in}{1.032321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485398in}{1.713272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486525in}{1.001902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486525in}{1.018159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486525in}{1.710539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487652in}{0.689304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487652in}{1.015825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487652in}{1.701997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488779in}{1.016520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488779in}{1.706783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489907in}{1.015366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489907in}{1.704830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491034in}{0.983895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492161in}{0.963887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493289in}{0.682385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493289in}{1.013405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493289in}{1.702535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494416in}{0.689531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494416in}{1.012402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494416in}{1.701719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495543in}{0.689239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495543in}{1.012252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495543in}{1.703659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496670in}{0.689466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496670in}{1.011541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496670in}{1.703696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497798in}{0.689486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497798in}{1.011554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497798in}{1.699142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498925in}{0.689402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498925in}{1.010980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498925in}{1.696221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500052in}{0.689308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500052in}{1.010533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500052in}{1.687471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501179in}{0.695647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501179in}{1.109372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501179in}{1.690825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502307in}{0.689278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502307in}{1.009883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502307in}{1.677797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503434in}{0.689807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503434in}{1.009428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503434in}{1.679512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504561in}{0.689224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504561in}{1.009801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504561in}{1.679519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505689in}{0.986362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505689in}{1.755106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506816in}{1.016592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506816in}{1.690675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507943in}{0.653946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507943in}{1.007389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509070in}{1.012267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509070in}{1.673258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510198in}{0.505640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510198in}{1.017883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510198in}{1.672172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511325in}{0.682451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511325in}{1.666608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512452in}{0.766385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512452in}{1.676876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513579in}{0.694091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513579in}{1.006918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513579in}{1.659397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514707in}{0.680947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514707in}{1.656926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516961in}{0.685458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516961in}{1.664972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518089in}{0.877224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519216in}{0.691296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519216in}{1.004497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519216in}{1.663287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520343in}{0.690051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520343in}{1.004101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520343in}{1.659195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521470in}{0.688607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521470in}{1.004408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521470in}{1.657267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522598in}{1.001981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522598in}{1.653985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523725in}{0.688425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523725in}{1.003565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523725in}{1.660637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524852in}{0.989855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524852in}{1.656928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525979in}{1.654663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527107in}{0.959652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527107in}{1.650198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528234in}{1.648319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529361in}{0.960733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529361in}{1.646059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530489in}{0.994279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530489in}{1.646771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531616in}{0.687127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531616in}{0.997931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531616in}{1.642318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532743in}{0.687950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532743in}{0.999327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532743in}{1.640073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533870in}{0.688490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533870in}{0.997047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533870in}{1.639768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534998in}{0.688039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534998in}{1.000069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534998in}{1.636782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536125in}{0.688632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536125in}{0.999793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536125in}{1.636398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537252in}{0.688593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537252in}{1.000204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537252in}{1.633165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538379in}{0.689015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538379in}{0.999443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538379in}{1.631616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539507in}{0.697672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539507in}{0.997814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539507in}{1.629788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540634in}{0.998514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540634in}{1.633968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541761in}{0.997449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541761in}{1.629685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542889in}{0.693506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542889in}{0.998279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542889in}{1.628214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544016in}{0.688515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544016in}{0.998382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544016in}{1.626163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545143in}{0.687736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545143in}{0.997958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545143in}{1.624782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546270in}{0.687624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546270in}{0.997482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546270in}{1.623372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547398in}{0.688089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547398in}{0.996035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547398in}{1.622529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548525in}{0.687688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548525in}{0.996837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548525in}{1.621276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549652in}{0.671686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549652in}{0.995873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549652in}{1.621295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550779in}{0.675658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550779in}{0.995565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550779in}{1.623037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551907in}{0.677840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551907in}{0.996226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551907in}{1.625639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553034in}{0.688324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553034in}{0.995350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553034in}{1.622577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554161in}{0.687987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554161in}{0.995566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554161in}{1.612762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555289in}{0.682167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555289in}{0.994788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555289in}{1.617021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556416in}{0.687402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556416in}{0.994872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556416in}{1.611907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557543in}{0.683478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557543in}{0.993991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557543in}{1.605596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558670in}{0.687378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558670in}{0.993650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558670in}{1.608040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559798in}{0.675881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559798in}{0.993465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559798in}{1.605138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560925in}{0.687359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560925in}{0.992873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560925in}{1.606035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562052in}{0.636586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562052in}{0.992568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562052in}{1.606952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563179in}{0.686459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563179in}{0.991821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563179in}{1.603957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564307in}{0.686877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564307in}{0.990150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564307in}{1.599189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565434in}{0.686391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565434in}{0.986380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565434in}{1.596725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566561in}{0.687136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566561in}{0.986259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566561in}{1.594545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567689in}{0.680997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567689in}{0.987623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567689in}{1.615845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568816in}{0.987210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568816in}{1.601355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569943in}{0.982906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569943in}{1.596367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571070in}{0.985639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571070in}{1.582626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572198in}{0.689493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572198in}{0.984886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572198in}{1.606161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573325in}{0.725600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573325in}{0.991494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573325in}{1.583673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574452in}{0.987368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574452in}{1.472776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575579in}{0.690431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575579in}{0.984978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575579in}{1.609564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576707in}{0.687576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576707in}{0.985396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576707in}{1.594191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577834in}{0.687183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577834in}{0.982063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577834in}{1.586233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578961in}{0.686692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578961in}{0.966880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578961in}{1.581114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580089in}{0.687689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580089in}{0.951651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580089in}{1.578611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581216in}{0.688151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581216in}{0.964224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581216in}{1.578519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582343in}{0.689238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582343in}{1.592617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583470in}{0.687301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583470in}{0.979994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583470in}{1.575129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584598in}{0.687840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584598in}{0.984070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584598in}{1.584466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585725in}{0.691202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585725in}{0.976914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585725in}{1.582193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586852in}{0.687360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586852in}{0.973172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586852in}{1.576601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587979in}{0.690047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587979in}{0.985638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587979in}{1.578286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589107in}{0.690814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589107in}{0.984665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589107in}{1.575763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590234in}{0.687123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590234in}{0.984732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590234in}{1.574285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591361in}{0.687419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591361in}{0.984502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591361in}{1.573471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592489in}{0.686169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592489in}{0.984314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592489in}{1.572640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593616in}{0.964826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593616in}{1.564057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594743in}{0.708034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594743in}{0.962518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594743in}{1.566852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595870in}{0.712335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595870in}{0.974004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595870in}{1.567346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596998in}{0.686674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596998in}{0.983190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596998in}{1.567911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598125in}{0.686583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598125in}{0.982834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598125in}{1.566763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599252in}{1.593147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600379in}{0.975733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600379in}{1.532474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601507in}{0.702235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601507in}{0.931432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601507in}{1.567057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602634in}{0.691811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602634in}{0.974363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602634in}{1.554218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603761in}{0.690186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603761in}{0.939219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603761in}{1.563821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604889in}{0.978248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604889in}{1.568246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606016in}{1.082345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608270in}{0.686079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608270in}{0.979967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608270in}{1.554391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609398in}{0.686152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609398in}{0.979875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609398in}{1.557383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610525in}{0.686669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610525in}{0.979471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610525in}{1.558625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611652in}{0.679911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611652in}{0.978579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611652in}{1.554083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612779in}{0.681079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612779in}{0.978975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612779in}{1.557192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613907in}{0.978295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613907in}{1.557454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615034in}{0.686053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615034in}{0.978371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615034in}{1.550594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616161in}{0.979700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616161in}{1.545663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617289in}{0.983127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617289in}{1.063263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617289in}{1.547187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618416in}{0.674121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618416in}{1.552215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619543in}{0.921351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619543in}{1.555511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620670in}{0.710838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620670in}{1.536123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621798in}{1.528860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622925in}{0.931732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622925in}{1.051349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622925in}{1.552353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624052in}{1.547889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625179in}{0.672928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625179in}{0.959609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625179in}{1.548073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626307in}{0.959206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626307in}{1.549133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627434in}{0.684507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627434in}{0.974608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627434in}{1.554349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628561in}{0.685708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628561in}{0.972489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628561in}{1.544922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629689in}{0.974078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629689in}{1.548917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630816in}{0.973988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630816in}{1.551869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631943in}{0.973889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631943in}{1.546286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633070in}{0.975397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633070in}{1.558768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634198in}{0.973127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634198in}{1.569404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635325in}{0.684948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635325in}{0.973104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635325in}{1.531907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636452in}{0.683193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636452in}{0.973230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636452in}{1.555799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637579in}{0.685237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637579in}{0.972021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637579in}{1.548674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638707in}{1.005356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638707in}{1.530027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639834in}{0.684707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639834in}{0.970255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639834in}{1.535024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640961in}{0.681497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640961in}{0.971604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640961in}{1.531089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642089in}{1.535780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643216in}{1.530915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644343in}{1.526285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645470in}{1.015792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645470in}{1.509102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646598in}{0.971431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646598in}{1.514156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647725in}{0.913014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647725in}{1.521187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648852in}{0.977587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648852in}{1.510563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649979in}{1.015244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649979in}{1.414751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651107in}{0.684169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651107in}{0.967127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651107in}{1.514271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652234in}{0.683874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652234in}{0.959886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652234in}{1.511000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653361in}{0.968666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653361in}{1.513646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654489in}{0.968348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654489in}{1.509886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655616in}{0.736217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655616in}{0.967661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655616in}{1.517467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656743in}{0.958874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656743in}{1.514769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657870in}{0.971952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657870in}{1.532076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658998in}{0.967529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658998in}{1.510156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660125in}{0.970102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660125in}{1.540349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661252in}{0.967633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661252in}{1.512651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662379in}{0.966440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662379in}{1.510541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663507in}{0.683997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663507in}{0.966459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663507in}{1.505073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664634in}{0.964707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664634in}{1.507735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665761in}{0.943717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665761in}{1.518023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666889in}{1.504270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668016in}{0.676800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668016in}{1.456947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669143in}{0.683416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669143in}{0.965102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669143in}{1.500068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670270in}{0.683165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670270in}{0.964844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670270in}{1.499906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671398in}{0.668935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671398in}{0.964587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671398in}{1.502962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672525in}{0.672327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672525in}{0.964036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672525in}{1.497482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673652in}{0.674592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673652in}{0.962594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673652in}{1.496368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674779in}{0.683055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674779in}{0.963856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674779in}{1.494864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677034in}{0.682849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677034in}{0.956934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677034in}{1.484470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678161in}{0.681789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678161in}{0.958803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678161in}{1.486647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679289in}{0.684926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679289in}{0.957513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680416in}{0.962719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680416in}{1.490290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681543in}{0.961630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681543in}{1.465811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682670in}{0.960495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682670in}{1.485179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683798in}{0.527382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683798in}{0.963150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683798in}{1.482226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684925in}{0.958843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684925in}{1.471214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686052in}{0.959088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686052in}{1.549589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687179in}{0.958409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687179in}{1.555000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688307in}{0.686098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688307in}{0.960626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688307in}{1.521378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689434in}{0.962818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689434in}{1.473627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690561in}{0.971172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690561in}{1.466644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691689in}{0.966582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692816in}{0.959015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693943in}{0.647860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693943in}{0.959461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695070in}{0.954828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696198in}{0.958416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696198in}{1.482535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697325in}{0.958244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697325in}{1.452581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698452in}{0.555188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698452in}{0.958023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698452in}{1.464092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699579in}{0.659629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699579in}{0.963996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700707in}{0.671627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700707in}{0.942258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700707in}{1.429122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701834in}{0.673726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701834in}{0.957155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701834in}{1.466880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702961in}{0.971012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702961in}{1.428223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704089in}{0.956971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704089in}{1.471436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705216in}{0.962234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705216in}{1.419312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706343in}{0.680578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706343in}{0.956133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706343in}{1.464045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707470in}{0.957751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707470in}{1.463765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708598in}{0.940671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708598in}{1.398269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709725in}{0.938545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709725in}{1.370073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710852in}{0.932102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710852in}{1.358860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711979in}{0.931667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713107in}{0.950960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714234in}{0.935772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714234in}{1.406523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715361in}{0.681862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715361in}{0.954107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716489in}{1.404430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717616in}{1.444860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719870in}{0.675654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719870in}{0.933262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719870in}{1.430297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720998in}{0.951494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720998in}{1.448704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722125in}{0.951436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722125in}{1.472416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723252in}{0.951852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723252in}{1.452274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724379in}{0.953597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724379in}{1.451729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725507in}{0.950426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725507in}{1.426219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726634in}{0.951938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726634in}{1.449937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727761in}{0.951138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727761in}{1.461020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728889in}{0.486533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728889in}{0.951364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728889in}{1.448645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730016in}{0.951266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730016in}{1.447561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731143in}{0.964177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731143in}{1.445796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732270in}{0.671721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732270in}{0.950749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732270in}{1.444622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733398in}{0.680153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733398in}{0.950620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733398in}{1.446386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734525in}{0.950129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734525in}{1.440242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735652in}{0.947796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735652in}{1.438637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736779in}{0.949668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736779in}{1.442015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737907in}{0.945502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737907in}{1.440295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739034in}{0.928575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739034in}{1.438140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740161in}{0.874751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740161in}{1.438488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741289in}{0.941549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741289in}{1.437296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742416in}{0.960438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742416in}{1.435745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743543in}{0.946983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743543in}{1.429580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744670in}{0.963128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744670in}{1.434873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745798in}{0.980196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745798in}{1.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746925in}{1.421053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748052in}{0.681232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748052in}{0.947287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748052in}{1.435978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749179in}{0.682379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749179in}{0.947504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749179in}{1.435589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750307in}{0.933882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750307in}{1.430769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751434in}{0.925053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751434in}{1.426474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752561in}{0.900509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752561in}{1.428213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753689in}{0.926417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753689in}{1.427256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754816in}{0.788938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754816in}{1.430410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757070in}{0.462129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757070in}{1.433344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758198in}{0.703270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758198in}{1.124771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759325in}{0.666039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759325in}{0.927947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760452in}{0.657835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760452in}{0.939958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760452in}{1.419059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761579in}{0.940859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761579in}{1.421043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762707in}{0.948767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762707in}{1.427614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763834in}{0.963070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763834in}{1.435610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764961in}{0.960725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764961in}{1.441915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766089in}{0.950199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766089in}{1.438744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767216in}{0.971904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767216in}{1.445830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768343in}{0.909747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768343in}{1.414504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769470in}{0.906658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769470in}{1.413325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770598in}{1.406162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771725in}{1.415695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772852in}{0.926676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772852in}{1.415869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773979in}{0.956928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773979in}{1.420150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775107in}{0.710251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775107in}{0.974052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775107in}{1.427752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776234in}{0.470574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776234in}{0.940547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776234in}{1.411620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777361in}{0.944132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777361in}{1.415056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778489in}{0.930758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778489in}{1.406742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779616in}{0.858555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779616in}{1.412473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780743in}{1.395594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781870in}{1.381803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782998in}{0.989933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782998in}{1.399211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784125in}{1.027014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785252in}{0.737689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785252in}{1.002037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786379in}{0.680013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786379in}{0.983688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787507in}{0.709740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787507in}{1.525175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788634in}{0.675523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789761in}{1.520599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790889in}{0.679182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790889in}{0.938452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790889in}{1.408494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792016in}{0.755786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792016in}{0.976300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792016in}{1.340259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793143in}{0.979724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794270in}{1.393088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795398in}{0.942944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796525in}{0.969125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797652in}{0.967962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798779in}{1.354242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799907in}{1.332839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801034in}{1.359292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802161in}{0.836454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803289in}{0.869404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803289in}{1.393947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804416in}{1.392482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805543in}{0.912229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805543in}{1.393140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806670in}{0.900620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806670in}{1.390237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807798in}{0.916978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807798in}{1.392570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808925in}{0.935144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808925in}{1.391903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810052in}{0.883323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812307in}{0.935766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812307in}{1.389026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813434in}{1.351197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814561in}{0.890756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814561in}{1.389164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815689in}{0.916867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815689in}{1.388398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816816in}{0.932199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816816in}{1.388760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817943in}{0.932915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819070in}{0.932547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820198in}{0.934403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821325in}{0.808933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821325in}{0.934169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822452in}{0.896427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822452in}{1.384508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823579in}{0.918143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823579in}{1.382166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824707in}{0.904448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824707in}{1.381047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825834in}{1.407728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826961in}{0.942418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826961in}{1.380998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828089in}{1.382255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829216in}{0.679062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829216in}{0.930260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829216in}{1.381716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830343in}{0.679174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830343in}{1.257662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830343in}{1.364183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831470in}{0.679074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832598in}{1.376268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833725in}{0.924251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833725in}{1.382688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834852in}{0.934360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834852in}{1.377429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835979in}{0.924085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835979in}{1.373980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837107in}{1.232651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837107in}{1.371775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838234in}{0.895424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839361in}{0.943536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839361in}{1.434589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840489in}{0.673218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840489in}{0.949954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840489in}{1.414674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841616in}{0.682421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841616in}{0.979415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842743in}{0.682247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842743in}{1.317824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843870in}{0.676040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843870in}{0.931687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843870in}{1.386807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844998in}{0.679222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844998in}{0.937525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844998in}{1.405601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847252in}{0.925740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847252in}{1.366318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848379in}{0.925053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848379in}{1.367905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849507in}{1.364902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850634in}{1.351960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851761in}{1.347235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852889in}{1.343227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854016in}{1.370146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855143in}{1.352191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856270in}{0.929796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856270in}{1.347951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857398in}{0.932315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857398in}{1.349932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858525in}{0.975114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858525in}{1.359946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859652in}{0.923387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860779in}{1.421750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861907in}{1.365125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863034in}{1.341625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864161in}{0.968090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864161in}{1.326718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865289in}{0.999912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865289in}{1.345724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866416in}{0.678686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866416in}{0.923708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866416in}{1.353168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867543in}{1.360189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868670in}{1.364771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869798in}{1.352951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870925in}{1.346400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872052in}{0.716872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873179in}{0.923697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873179in}{1.349550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875434in}{0.698878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876561in}{0.716872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878816in}{1.350584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879943in}{1.349881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881070in}{0.684327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881070in}{0.929148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881070in}{1.348283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882198in}{1.349762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883325in}{0.931477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883325in}{1.343797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884452in}{1.347039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885579in}{0.920349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885579in}{1.342818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886707in}{0.720520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886707in}{0.898324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886707in}{1.340665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887834in}{0.927030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887834in}{1.344015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888961in}{0.687137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888961in}{0.903217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888961in}{1.342091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890089in}{0.655246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890089in}{0.912500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890089in}{1.345186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891216in}{1.092677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891216in}{1.314670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892343in}{0.932152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892343in}{1.335510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893470in}{0.920746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893470in}{1.334879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894598in}{1.103435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894598in}{1.319358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895725in}{0.905340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895725in}{0.947459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895725in}{1.337610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896852in}{0.920286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896852in}{1.329788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897979in}{0.923395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897979in}{1.331621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899107in}{0.919446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899107in}{1.332919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900234in}{0.678024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900234in}{0.917632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900234in}{1.336476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901361in}{0.921646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901361in}{1.323183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902489in}{0.913476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902489in}{1.330809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903616in}{0.937822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903616in}{1.330291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904743in}{0.902386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904743in}{1.327537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905870in}{0.676477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905870in}{0.915505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905870in}{1.328332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906998in}{0.919239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906998in}{1.329034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908125in}{0.837082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908125in}{1.359374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909252in}{1.309740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910379in}{0.677117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910379in}{0.915648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910379in}{1.326965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911507in}{0.945367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911507in}{1.326677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912634in}{0.676538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912634in}{0.914732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912634in}{1.325057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913761in}{0.915384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913761in}{1.323614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914889in}{0.676930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914889in}{0.914091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914889in}{1.324312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916016in}{0.678977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916016in}{0.914195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916016in}{1.323587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917143in}{0.914486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917143in}{1.318511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918270in}{0.915426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918270in}{1.323587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919398in}{0.914507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919398in}{1.317169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920525in}{0.915094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920525in}{1.310897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921652in}{0.676473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921652in}{0.913293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921652in}{1.322016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922779in}{0.706995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922779in}{0.910898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922779in}{1.329112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923907in}{0.913286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923907in}{1.316620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925034in}{0.916332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925034in}{1.276888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926161in}{0.912777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926161in}{1.327808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927289in}{0.912623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927289in}{1.321018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560016in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199626in}{2.257812in}}%
\pgfpathlineto{\pgfqpoint{2.226125in}{2.174408in}}%
\pgfpathlineto{\pgfqpoint{2.255434in}{2.092360in}}%
\pgfpathlineto{\pgfqpoint{2.285870in}{2.016542in}}%
\pgfpathlineto{\pgfqpoint{2.317434in}{1.946298in}}%
\pgfpathlineto{\pgfqpoint{2.350125in}{1.881065in}}%
\pgfpathlineto{\pgfqpoint{2.383943in}{1.820348in}}%
\pgfpathlineto{\pgfqpoint{2.420016in}{1.761985in}}%
\pgfpathlineto{\pgfqpoint{2.457216in}{1.707661in}}%
\pgfpathlineto{\pgfqpoint{2.496670in}{1.655566in}}%
\pgfpathlineto{\pgfqpoint{2.537252in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{2.580089in}{1.560560in}}%
\pgfpathlineto{\pgfqpoint{2.625179in}{1.516151in}}%
\pgfpathlineto{\pgfqpoint{2.672525in}{1.473793in}}%
\pgfpathlineto{\pgfqpoint{2.723252in}{1.432576in}}%
\pgfpathlineto{\pgfqpoint{2.776234in}{1.393478in}}%
\pgfpathlineto{\pgfqpoint{2.832598in}{1.355690in}}%
\pgfpathlineto{\pgfqpoint{2.892343in}{1.319315in}}%
\pgfpathlineto{\pgfqpoint{2.927289in}{1.299582in}}%
\pgfpathlineto{\pgfqpoint{2.927289in}{1.299582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560016in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672743in}{0.809285in}}%
\pgfpathlineto{\pgfqpoint{0.827179in}{0.790153in}}%
\pgfpathlineto{\pgfqpoint{0.999652in}{0.771947in}}%
\pgfpathlineto{\pgfqpoint{1.194670in}{0.754530in}}%
\pgfpathlineto{\pgfqpoint{1.415616in}{0.737976in}}%
\pgfpathlineto{\pgfqpoint{1.666998in}{0.722317in}}%
\pgfpathlineto{\pgfqpoint{1.954452in}{0.707575in}}%
\pgfpathlineto{\pgfqpoint{2.286998in}{0.693695in}}%
\pgfpathlineto{\pgfqpoint{2.673652in}{0.680734in}}%
\pgfpathlineto{\pgfqpoint{2.927289in}{0.673650in}}%
\pgfpathlineto{\pgfqpoint{2.927289in}{0.673650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560016in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974902in}{2.257812in}}%
\pgfpathlineto{\pgfqpoint{0.999652in}{2.161013in}}%
\pgfpathlineto{\pgfqpoint{1.025579in}{2.072167in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{1.990549in}}%
\pgfpathlineto{\pgfqpoint{1.080816in}{1.915362in}}%
\pgfpathlineto{\pgfqpoint{1.110125in}{1.845918in}}%
\pgfpathlineto{\pgfqpoint{1.140561in}{1.781625in}}%
\pgfpathlineto{\pgfqpoint{1.172125in}{1.721965in}}%
\pgfpathlineto{\pgfqpoint{1.205943in}{1.664676in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{1.611535in}}%
\pgfpathlineto{\pgfqpoint{1.278089in}{1.560662in}}%
\pgfpathlineto{\pgfqpoint{1.316416in}{1.513442in}}%
\pgfpathlineto{\pgfqpoint{1.356998in}{1.468317in}}%
\pgfpathlineto{\pgfqpoint{1.399834in}{1.425306in}}%
\pgfpathlineto{\pgfqpoint{1.444925in}{1.384393in}}%
\pgfpathlineto{\pgfqpoint{1.493398in}{1.344663in}}%
\pgfpathlineto{\pgfqpoint{1.544125in}{1.307102in}}%
\pgfpathlineto{\pgfqpoint{1.598234in}{1.270898in}}%
\pgfpathlineto{\pgfqpoint{1.655725in}{1.236156in}}%
\pgfpathlineto{\pgfqpoint{1.717725in}{1.202351in}}%
\pgfpathlineto{\pgfqpoint{1.784234in}{1.169684in}}%
\pgfpathlineto{\pgfqpoint{1.855252in}{1.138294in}}%
\pgfpathlineto{\pgfqpoint{1.931907in}{1.107845in}}%
\pgfpathlineto{\pgfqpoint{2.014198in}{1.078517in}}%
\pgfpathlineto{\pgfqpoint{2.103252in}{1.050092in}}%
\pgfpathlineto{\pgfqpoint{2.200198in}{1.022449in}}%
\pgfpathlineto{\pgfqpoint{2.305034in}{0.995810in}}%
\pgfpathlineto{\pgfqpoint{2.418889in}{0.970088in}}%
\pgfpathlineto{\pgfqpoint{2.544016in}{0.945039in}}%
\pgfpathlineto{\pgfqpoint{2.680416in}{0.920925in}}%
\pgfpathlineto{\pgfqpoint{2.830343in}{0.897600in}}%
\pgfpathlineto{\pgfqpoint{2.927289in}{0.884019in}}%
\pgfpathlineto{\pgfqpoint{2.927289in}{0.884019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560016in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672743in}{1.123923in}}%
\pgfpathlineto{\pgfqpoint{0.735870in}{1.093664in}}%
\pgfpathlineto{\pgfqpoint{0.804634in}{1.064169in}}%
\pgfpathlineto{\pgfqpoint{0.879034in}{1.035684in}}%
\pgfpathlineto{\pgfqpoint{0.959070in}{1.008378in}}%
\pgfpathlineto{\pgfqpoint{1.045870in}{0.982042in}}%
\pgfpathlineto{\pgfqpoint{1.140561in}{0.956560in}}%
\pgfpathlineto{\pgfqpoint{1.244270in}{0.931889in}}%
\pgfpathlineto{\pgfqpoint{1.358125in}{0.908034in}}%
\pgfpathlineto{\pgfqpoint{1.483252in}{0.885032in}}%
\pgfpathlineto{\pgfqpoint{1.620779in}{0.862939in}}%
\pgfpathlineto{\pgfqpoint{1.772961in}{0.841668in}}%
\pgfpathlineto{\pgfqpoint{1.942052in}{0.821211in}}%
\pgfpathlineto{\pgfqpoint{2.130307in}{0.801606in}}%
\pgfpathlineto{\pgfqpoint{2.341107in}{0.782826in}}%
\pgfpathlineto{\pgfqpoint{2.577834in}{0.764908in}}%
\pgfpathlineto{\pgfqpoint{2.844998in}{0.747855in}}%
\pgfpathlineto{\pgfqpoint{2.927289in}{0.743163in}}%
\pgfpathlineto{\pgfqpoint{2.927289in}{0.743163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560016in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199626in}{2.257812in}}%
\pgfpathlineto{\pgfqpoint{2.226125in}{2.174408in}}%
\pgfpathlineto{\pgfqpoint{2.255434in}{2.092360in}}%
\pgfpathlineto{\pgfqpoint{2.285870in}{2.016542in}}%
\pgfpathlineto{\pgfqpoint{2.317434in}{1.946298in}}%
\pgfpathlineto{\pgfqpoint{2.350125in}{1.881065in}}%
\pgfpathlineto{\pgfqpoint{2.383943in}{1.820348in}}%
\pgfpathlineto{\pgfqpoint{2.420016in}{1.761985in}}%
\pgfpathlineto{\pgfqpoint{2.457216in}{1.707661in}}%
\pgfpathlineto{\pgfqpoint{2.496670in}{1.655566in}}%
\pgfpathlineto{\pgfqpoint{2.537252in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{2.580089in}{1.560560in}}%
\pgfpathlineto{\pgfqpoint{2.625179in}{1.516151in}}%
\pgfpathlineto{\pgfqpoint{2.672525in}{1.473793in}}%
\pgfpathlineto{\pgfqpoint{2.723252in}{1.432576in}}%
\pgfpathlineto{\pgfqpoint{2.776234in}{1.393478in}}%
\pgfpathlineto{\pgfqpoint{2.832598in}{1.355690in}}%
\pgfpathlineto{\pgfqpoint{2.892343in}{1.319315in}}%
\pgfpathlineto{\pgfqpoint{2.927289in}{1.299582in}}%
\pgfpathlineto{\pgfqpoint{2.927289in}{1.299582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560016in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.560016in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040016in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{3.040016in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560016in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{3.040016in}{0.431923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560016in}{2.243923in}}%
\pgfpathlineto{\pgfqpoint{3.040016in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624805in}{1.354776in}}%
\pgfpathlineto{\pgfqpoint{1.208914in}{1.354776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.227425in}{1.354776in}}{\pgfqpoint{1.227425in}{1.373287in}}%
\pgfpathlineto{\pgfqpoint{1.227425in}{2.179134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.227425in}{2.197645in}}{\pgfqpoint{1.208914in}{2.197645in}}%
\pgfpathlineto{\pgfqpoint{0.624805in}{2.197645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.606294in}{2.197645in}}{\pgfqpoint{0.606294in}{2.179134in}}%
\pgfpathlineto{\pgfqpoint{0.606294in}{1.373287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.606294in}{1.354776in}}{\pgfqpoint{0.624805in}{1.354776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.631348}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.533333,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.631348}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735871in}{2.122697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902471in,y=2.090302in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont FDM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643316in}{1.986847in}}%
\pgfpathlineto{\pgfqpoint{0.828427in}{1.986847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902471in,y=1.954452in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle TE_{01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643316in}{1.850996in}}%
\pgfpathlineto{\pgfqpoint{0.828427in}{1.850996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902471in,y=1.818602in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle TE_{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643316in}{1.715146in}}%
\pgfpathlineto{\pgfqpoint{0.828427in}{1.715146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902471in,y=1.682751in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle TE_{21}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643316in}{1.579295in}}%
\pgfpathlineto{\pgfqpoint{0.828427in}{1.579295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902471in,y=1.546901in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle TM_{01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643316in}{1.443445in}}%
\pgfpathlineto{\pgfqpoint{0.828427in}{1.443445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902471in,y=1.411050in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle TM_{11}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/20200805T184708Z_s11_posScan_mId12_labtest_wvg_04_screw_tight_with_fit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/maxke/.conda/envs/jlab2/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/maxke/.conda/envs/jlab2/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/maxke/.conda/envs/jlab2/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.140988in}{2.379083in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.140988in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.140988in}{2.379083in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.379083in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560988in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{2.243923in}}%
\pgfpathlineto{\pgfqpoint{0.560988in}{2.243923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560988in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.560988in}{0.684517in}}{\pgfqpoint{3.040988in}{1.688678in}}{%
\pgfpathmoveto{\pgfqpoint{0.560988in}{1.688678in}}%
\pgfpathlineto{\pgfqpoint{0.560988in}{1.681941in}}%
\pgfpathlineto{\pgfqpoint{0.562228in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{0.563468in}{1.680487in}}%
\pgfpathlineto{\pgfqpoint{0.564708in}{1.679566in}}%
\pgfpathlineto{\pgfqpoint{0.565948in}{1.678452in}}%
\pgfpathlineto{\pgfqpoint{0.567188in}{1.677314in}}%
\pgfpathlineto{\pgfqpoint{0.568428in}{1.676309in}}%
\pgfpathlineto{\pgfqpoint{0.569668in}{1.675051in}}%
\pgfpathlineto{\pgfqpoint{0.570908in}{1.673896in}}%
\pgfpathlineto{\pgfqpoint{0.572148in}{1.672906in}}%
\pgfpathlineto{\pgfqpoint{0.573388in}{1.671657in}}%
\pgfpathlineto{\pgfqpoint{0.574628in}{1.670407in}}%
\pgfpathlineto{\pgfqpoint{0.575868in}{1.669265in}}%
\pgfpathlineto{\pgfqpoint{0.577108in}{1.668183in}}%
\pgfpathlineto{\pgfqpoint{0.578348in}{1.667404in}}%
\pgfpathlineto{\pgfqpoint{0.579588in}{1.666571in}}%
\pgfpathlineto{\pgfqpoint{0.580828in}{1.665244in}}%
\pgfpathlineto{\pgfqpoint{0.582068in}{1.663807in}}%
\pgfpathlineto{\pgfqpoint{0.583308in}{1.662470in}}%
\pgfpathlineto{\pgfqpoint{0.584548in}{1.661299in}}%
\pgfpathlineto{\pgfqpoint{0.585788in}{1.660271in}}%
\pgfpathlineto{\pgfqpoint{0.587028in}{1.659249in}}%
\pgfpathlineto{\pgfqpoint{0.588268in}{1.658125in}}%
\pgfpathlineto{\pgfqpoint{0.589508in}{1.656986in}}%
\pgfpathlineto{\pgfqpoint{0.590748in}{1.655985in}}%
\pgfpathlineto{\pgfqpoint{0.591988in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{0.593228in}{1.655034in}}%
\pgfpathlineto{\pgfqpoint{0.594468in}{1.654462in}}%
\pgfpathlineto{\pgfqpoint{0.595708in}{1.653780in}}%
\pgfpathlineto{\pgfqpoint{0.596948in}{1.652864in}}%
\pgfpathlineto{\pgfqpoint{0.598188in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{0.599428in}{1.650429in}}%
\pgfpathlineto{\pgfqpoint{0.600668in}{1.649206in}}%
\pgfpathlineto{\pgfqpoint{0.601908in}{1.647888in}}%
\pgfpathlineto{\pgfqpoint{0.603148in}{1.646755in}}%
\pgfpathlineto{\pgfqpoint{0.604388in}{1.645922in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.645771in}}%
\pgfpathlineto{\pgfqpoint{0.606868in}{1.644851in}}%
\pgfpathlineto{\pgfqpoint{0.608108in}{1.643336in}}%
\pgfpathlineto{\pgfqpoint{0.609348in}{1.641920in}}%
\pgfpathlineto{\pgfqpoint{0.610588in}{1.640424in}}%
\pgfpathlineto{\pgfqpoint{0.611828in}{1.639651in}}%
\pgfpathlineto{\pgfqpoint{0.613068in}{1.638982in}}%
\pgfpathlineto{\pgfqpoint{0.614308in}{1.637663in}}%
\pgfpathlineto{\pgfqpoint{0.615548in}{1.636380in}}%
\pgfpathlineto{\pgfqpoint{0.616788in}{1.635130in}}%
\pgfpathlineto{\pgfqpoint{0.618028in}{1.634025in}}%
\pgfpathlineto{\pgfqpoint{0.619268in}{1.632952in}}%
\pgfpathlineto{\pgfqpoint{0.620508in}{1.631864in}}%
\pgfpathlineto{\pgfqpoint{0.621748in}{1.630918in}}%
\pgfpathlineto{\pgfqpoint{0.622988in}{1.629879in}}%
\pgfpathlineto{\pgfqpoint{0.624228in}{1.629081in}}%
\pgfpathlineto{\pgfqpoint{0.625468in}{1.628271in}}%
\pgfpathlineto{\pgfqpoint{0.626708in}{1.627415in}}%
\pgfpathlineto{\pgfqpoint{0.627948in}{1.626943in}}%
\pgfpathlineto{\pgfqpoint{0.629188in}{1.626721in}}%
\pgfpathlineto{\pgfqpoint{0.630428in}{1.626486in}}%
\pgfpathlineto{\pgfqpoint{0.631668in}{1.626102in}}%
\pgfpathlineto{\pgfqpoint{0.632908in}{1.625434in}}%
\pgfpathlineto{\pgfqpoint{0.634148in}{1.624616in}}%
\pgfpathlineto{\pgfqpoint{0.635388in}{1.623945in}}%
\pgfpathlineto{\pgfqpoint{0.636628in}{1.623396in}}%
\pgfpathlineto{\pgfqpoint{0.637868in}{1.622563in}}%
\pgfpathlineto{\pgfqpoint{0.639108in}{1.621430in}}%
\pgfpathlineto{\pgfqpoint{0.640348in}{1.620301in}}%
\pgfpathlineto{\pgfqpoint{0.641588in}{1.618977in}}%
\pgfpathlineto{\pgfqpoint{0.642828in}{1.618048in}}%
\pgfpathlineto{\pgfqpoint{0.644068in}{1.616977in}}%
\pgfpathlineto{\pgfqpoint{0.645308in}{1.615774in}}%
\pgfpathlineto{\pgfqpoint{0.646548in}{1.614691in}}%
\pgfpathlineto{\pgfqpoint{0.647788in}{1.613501in}}%
\pgfpathlineto{\pgfqpoint{0.649028in}{1.612162in}}%
\pgfpathlineto{\pgfqpoint{0.650268in}{1.610916in}}%
\pgfpathlineto{\pgfqpoint{0.651508in}{1.609209in}}%
\pgfpathlineto{\pgfqpoint{0.652748in}{1.607352in}}%
\pgfpathlineto{\pgfqpoint{0.653988in}{1.605720in}}%
\pgfpathlineto{\pgfqpoint{0.655228in}{1.604495in}}%
\pgfpathlineto{\pgfqpoint{0.656468in}{1.603296in}}%
\pgfpathlineto{\pgfqpoint{0.657708in}{1.602227in}}%
\pgfpathlineto{\pgfqpoint{0.658948in}{1.601337in}}%
\pgfpathlineto{\pgfqpoint{0.660188in}{1.600341in}}%
\pgfpathlineto{\pgfqpoint{0.661428in}{1.599399in}}%
\pgfpathlineto{\pgfqpoint{0.662668in}{1.598483in}}%
\pgfpathlineto{\pgfqpoint{0.663908in}{1.597559in}}%
\pgfpathlineto{\pgfqpoint{0.665148in}{1.596696in}}%
\pgfpathlineto{\pgfqpoint{0.666388in}{1.596106in}}%
\pgfpathlineto{\pgfqpoint{0.667628in}{1.595448in}}%
\pgfpathlineto{\pgfqpoint{0.668868in}{1.594805in}}%
\pgfpathlineto{\pgfqpoint{0.670108in}{1.594578in}}%
\pgfpathlineto{\pgfqpoint{0.671348in}{1.594151in}}%
\pgfpathlineto{\pgfqpoint{0.672588in}{1.593353in}}%
\pgfpathlineto{\pgfqpoint{0.673828in}{1.592499in}}%
\pgfpathlineto{\pgfqpoint{0.675068in}{1.591783in}}%
\pgfpathlineto{\pgfqpoint{0.676308in}{1.591027in}}%
\pgfpathlineto{\pgfqpoint{0.677548in}{1.590181in}}%
\pgfpathlineto{\pgfqpoint{0.678788in}{1.589350in}}%
\pgfpathlineto{\pgfqpoint{0.680028in}{1.588432in}}%
\pgfpathlineto{\pgfqpoint{0.681268in}{1.587717in}}%
\pgfpathlineto{\pgfqpoint{0.682508in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{0.683748in}{1.586170in}}%
\pgfpathlineto{\pgfqpoint{0.684988in}{1.585288in}}%
\pgfpathlineto{\pgfqpoint{0.686228in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{0.687468in}{1.583145in}}%
\pgfpathlineto{\pgfqpoint{0.688708in}{1.581949in}}%
\pgfpathlineto{\pgfqpoint{0.689948in}{1.580829in}}%
\pgfpathlineto{\pgfqpoint{0.691188in}{1.579609in}}%
\pgfpathlineto{\pgfqpoint{0.692428in}{1.578390in}}%
\pgfpathlineto{\pgfqpoint{0.693668in}{1.577176in}}%
\pgfpathlineto{\pgfqpoint{0.694908in}{1.576052in}}%
\pgfpathlineto{\pgfqpoint{0.696148in}{1.574996in}}%
\pgfpathlineto{\pgfqpoint{0.697388in}{1.574009in}}%
\pgfpathlineto{\pgfqpoint{0.698628in}{1.573211in}}%
\pgfpathlineto{\pgfqpoint{0.699868in}{1.572626in}}%
\pgfpathlineto{\pgfqpoint{0.701108in}{1.572019in}}%
\pgfpathlineto{\pgfqpoint{0.702348in}{1.571364in}}%
\pgfpathlineto{\pgfqpoint{0.703588in}{1.570790in}}%
\pgfpathlineto{\pgfqpoint{0.704828in}{1.570280in}}%
\pgfpathlineto{\pgfqpoint{0.706068in}{1.569603in}}%
\pgfpathlineto{\pgfqpoint{0.707308in}{1.569045in}}%
\pgfpathlineto{\pgfqpoint{0.708548in}{1.568577in}}%
\pgfpathlineto{\pgfqpoint{0.709788in}{1.567916in}}%
\pgfpathlineto{\pgfqpoint{0.711028in}{1.567420in}}%
\pgfpathlineto{\pgfqpoint{0.712268in}{1.566798in}}%
\pgfpathlineto{\pgfqpoint{0.713508in}{1.566116in}}%
\pgfpathlineto{\pgfqpoint{0.714748in}{1.565667in}}%
\pgfpathlineto{\pgfqpoint{0.715988in}{1.565014in}}%
\pgfpathlineto{\pgfqpoint{0.717228in}{1.564186in}}%
\pgfpathlineto{\pgfqpoint{0.718468in}{1.563260in}}%
\pgfpathlineto{\pgfqpoint{0.719708in}{1.562357in}}%
\pgfpathlineto{\pgfqpoint{0.720948in}{1.561218in}}%
\pgfpathlineto{\pgfqpoint{0.722188in}{1.559974in}}%
\pgfpathlineto{\pgfqpoint{0.723428in}{1.559005in}}%
\pgfpathlineto{\pgfqpoint{0.724668in}{1.558215in}}%
\pgfpathlineto{\pgfqpoint{0.725908in}{1.557388in}}%
\pgfpathlineto{\pgfqpoint{0.727148in}{1.556527in}}%
\pgfpathlineto{\pgfqpoint{0.728388in}{1.555588in}}%
\pgfpathlineto{\pgfqpoint{0.729628in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{0.730868in}{1.554046in}}%
\pgfpathlineto{\pgfqpoint{0.732108in}{1.553035in}}%
\pgfpathlineto{\pgfqpoint{0.733348in}{1.551951in}}%
\pgfpathlineto{\pgfqpoint{0.734588in}{1.550754in}}%
\pgfpathlineto{\pgfqpoint{0.735828in}{1.549345in}}%
\pgfpathlineto{\pgfqpoint{0.737068in}{1.547958in}}%
\pgfpathlineto{\pgfqpoint{0.738308in}{1.546523in}}%
\pgfpathlineto{\pgfqpoint{0.739548in}{1.545048in}}%
\pgfpathlineto{\pgfqpoint{0.740788in}{1.543553in}}%
\pgfpathlineto{\pgfqpoint{0.742028in}{1.542156in}}%
\pgfpathlineto{\pgfqpoint{0.743268in}{1.540923in}}%
\pgfpathlineto{\pgfqpoint{0.744508in}{1.539645in}}%
\pgfpathlineto{\pgfqpoint{0.745748in}{1.538608in}}%
\pgfpathlineto{\pgfqpoint{0.746988in}{1.537816in}}%
\pgfpathlineto{\pgfqpoint{0.748228in}{1.536999in}}%
\pgfpathlineto{\pgfqpoint{0.749468in}{1.536472in}}%
\pgfpathlineto{\pgfqpoint{0.750708in}{1.536101in}}%
\pgfpathlineto{\pgfqpoint{0.751948in}{1.535790in}}%
\pgfpathlineto{\pgfqpoint{0.753188in}{1.535398in}}%
\pgfpathlineto{\pgfqpoint{0.754428in}{1.534944in}}%
\pgfpathlineto{\pgfqpoint{0.755668in}{1.534283in}}%
\pgfpathlineto{\pgfqpoint{0.756908in}{1.533520in}}%
\pgfpathlineto{\pgfqpoint{0.758148in}{1.532694in}}%
\pgfpathlineto{\pgfqpoint{0.759388in}{1.531778in}}%
\pgfpathlineto{\pgfqpoint{0.760628in}{1.530900in}}%
\pgfpathlineto{\pgfqpoint{0.761868in}{1.530127in}}%
\pgfpathlineto{\pgfqpoint{0.763108in}{1.529354in}}%
\pgfpathlineto{\pgfqpoint{0.764348in}{1.528544in}}%
\pgfpathlineto{\pgfqpoint{0.765588in}{1.527763in}}%
\pgfpathlineto{\pgfqpoint{0.766828in}{1.527066in}}%
\pgfpathlineto{\pgfqpoint{0.768068in}{1.526231in}}%
\pgfpathlineto{\pgfqpoint{0.769308in}{1.525256in}}%
\pgfpathlineto{\pgfqpoint{0.770548in}{1.524089in}}%
\pgfpathlineto{\pgfqpoint{0.771788in}{1.523312in}}%
\pgfpathlineto{\pgfqpoint{0.773028in}{1.522423in}}%
\pgfpathlineto{\pgfqpoint{0.774268in}{1.521080in}}%
\pgfpathlineto{\pgfqpoint{0.775508in}{1.518937in}}%
\pgfpathlineto{\pgfqpoint{0.776748in}{1.518174in}}%
\pgfpathlineto{\pgfqpoint{0.777988in}{1.517248in}}%
\pgfpathlineto{\pgfqpoint{0.779228in}{1.516325in}}%
\pgfpathlineto{\pgfqpoint{0.780468in}{1.515757in}}%
\pgfpathlineto{\pgfqpoint{0.781708in}{1.514942in}}%
\pgfpathlineto{\pgfqpoint{0.782948in}{1.514012in}}%
\pgfpathlineto{\pgfqpoint{0.784188in}{1.513352in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{1.512430in}}%
\pgfpathlineto{\pgfqpoint{0.786668in}{1.511730in}}%
\pgfpathlineto{\pgfqpoint{0.787908in}{1.510940in}}%
\pgfpathlineto{\pgfqpoint{0.789148in}{1.510146in}}%
\pgfpathlineto{\pgfqpoint{0.790388in}{1.509441in}}%
\pgfpathlineto{\pgfqpoint{0.791628in}{1.508893in}}%
\pgfpathlineto{\pgfqpoint{0.792868in}{1.508215in}}%
\pgfpathlineto{\pgfqpoint{0.794108in}{1.507618in}}%
\pgfpathlineto{\pgfqpoint{0.795348in}{1.507422in}}%
\pgfpathlineto{\pgfqpoint{0.796588in}{1.507038in}}%
\pgfpathlineto{\pgfqpoint{0.797828in}{1.506962in}}%
\pgfpathlineto{\pgfqpoint{0.799068in}{1.506449in}}%
\pgfpathlineto{\pgfqpoint{0.800308in}{1.505343in}}%
\pgfpathlineto{\pgfqpoint{0.801548in}{1.504225in}}%
\pgfpathlineto{\pgfqpoint{0.802788in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.804028in}{1.502189in}}%
\pgfpathlineto{\pgfqpoint{0.805268in}{1.501142in}}%
\pgfpathlineto{\pgfqpoint{0.806508in}{1.499916in}}%
\pgfpathlineto{\pgfqpoint{0.807748in}{1.498444in}}%
\pgfpathlineto{\pgfqpoint{0.808988in}{1.496857in}}%
\pgfpathlineto{\pgfqpoint{0.810228in}{1.495291in}}%
\pgfpathlineto{\pgfqpoint{0.811468in}{1.493787in}}%
\pgfpathlineto{\pgfqpoint{0.812708in}{1.492400in}}%
\pgfpathlineto{\pgfqpoint{0.813948in}{1.491208in}}%
\pgfpathlineto{\pgfqpoint{0.815188in}{1.490078in}}%
\pgfpathlineto{\pgfqpoint{0.816428in}{1.488973in}}%
\pgfpathlineto{\pgfqpoint{0.817668in}{1.487657in}}%
\pgfpathlineto{\pgfqpoint{0.818908in}{1.486461in}}%
\pgfpathlineto{\pgfqpoint{0.820148in}{1.485270in}}%
\pgfpathlineto{\pgfqpoint{0.821388in}{1.484105in}}%
\pgfpathlineto{\pgfqpoint{0.822628in}{1.483150in}}%
\pgfpathlineto{\pgfqpoint{0.823868in}{1.482140in}}%
\pgfpathlineto{\pgfqpoint{0.825108in}{1.481181in}}%
\pgfpathlineto{\pgfqpoint{0.826348in}{1.480356in}}%
\pgfpathlineto{\pgfqpoint{0.827588in}{1.479791in}}%
\pgfpathlineto{\pgfqpoint{0.828828in}{1.479259in}}%
\pgfpathlineto{\pgfqpoint{0.830068in}{1.478746in}}%
\pgfpathlineto{\pgfqpoint{0.831308in}{1.478209in}}%
\pgfpathlineto{\pgfqpoint{0.832548in}{1.477637in}}%
\pgfpathlineto{\pgfqpoint{0.833788in}{1.476805in}}%
\pgfpathlineto{\pgfqpoint{0.835028in}{1.476123in}}%
\pgfpathlineto{\pgfqpoint{0.836268in}{1.475385in}}%
\pgfpathlineto{\pgfqpoint{0.837508in}{1.474941in}}%
\pgfpathlineto{\pgfqpoint{0.838748in}{1.474337in}}%
\pgfpathlineto{\pgfqpoint{0.839988in}{1.473712in}}%
\pgfpathlineto{\pgfqpoint{0.841228in}{1.473249in}}%
\pgfpathlineto{\pgfqpoint{0.842468in}{1.472796in}}%
\pgfpathlineto{\pgfqpoint{0.843708in}{1.472291in}}%
\pgfpathlineto{\pgfqpoint{0.844948in}{1.471775in}}%
\pgfpathlineto{\pgfqpoint{0.846188in}{1.470698in}}%
\pgfpathlineto{\pgfqpoint{0.847428in}{1.469487in}}%
\pgfpathlineto{\pgfqpoint{0.848668in}{1.468472in}}%
\pgfpathlineto{\pgfqpoint{0.849908in}{1.467373in}}%
\pgfpathlineto{\pgfqpoint{0.851148in}{1.466461in}}%
\pgfpathlineto{\pgfqpoint{0.852388in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{0.853628in}{1.465250in}}%
\pgfpathlineto{\pgfqpoint{0.854868in}{1.464766in}}%
\pgfpathlineto{\pgfqpoint{0.856108in}{1.464202in}}%
\pgfpathlineto{\pgfqpoint{0.857348in}{1.463533in}}%
\pgfpathlineto{\pgfqpoint{0.858588in}{1.462841in}}%
\pgfpathlineto{\pgfqpoint{0.859828in}{1.462000in}}%
\pgfpathlineto{\pgfqpoint{0.861068in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.862308in}{1.460464in}}%
\pgfpathlineto{\pgfqpoint{0.863548in}{1.459871in}}%
\pgfpathlineto{\pgfqpoint{0.864788in}{1.459035in}}%
\pgfpathlineto{\pgfqpoint{0.866028in}{1.458322in}}%
\pgfpathlineto{\pgfqpoint{0.867268in}{1.457595in}}%
\pgfpathlineto{\pgfqpoint{0.868508in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{0.869748in}{1.456066in}}%
\pgfpathlineto{\pgfqpoint{0.870988in}{1.455270in}}%
\pgfpathlineto{\pgfqpoint{0.872228in}{1.454298in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{1.453501in}}%
\pgfpathlineto{\pgfqpoint{0.874708in}{1.452504in}}%
\pgfpathlineto{\pgfqpoint{0.875948in}{1.451635in}}%
\pgfpathlineto{\pgfqpoint{0.877188in}{1.451030in}}%
\pgfpathlineto{\pgfqpoint{0.878428in}{1.450280in}}%
\pgfpathlineto{\pgfqpoint{0.879668in}{1.449748in}}%
\pgfpathlineto{\pgfqpoint{0.880908in}{1.449301in}}%
\pgfpathlineto{\pgfqpoint{0.882148in}{1.448938in}}%
\pgfpathlineto{\pgfqpoint{0.883388in}{1.448553in}}%
\pgfpathlineto{\pgfqpoint{0.884628in}{1.447966in}}%
\pgfpathlineto{\pgfqpoint{0.885868in}{1.447398in}}%
\pgfpathlineto{\pgfqpoint{0.887108in}{1.446661in}}%
\pgfpathlineto{\pgfqpoint{0.888348in}{1.445796in}}%
\pgfpathlineto{\pgfqpoint{0.889588in}{1.445003in}}%
\pgfpathlineto{\pgfqpoint{0.890828in}{1.444011in}}%
\pgfpathlineto{\pgfqpoint{0.892068in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{0.893308in}{1.441515in}}%
\pgfpathlineto{\pgfqpoint{0.894548in}{1.440291in}}%
\pgfpathlineto{\pgfqpoint{0.895788in}{1.439116in}}%
\pgfpathlineto{\pgfqpoint{0.897028in}{1.437949in}}%
\pgfpathlineto{\pgfqpoint{0.898268in}{1.436860in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{1.435716in}}%
\pgfpathlineto{\pgfqpoint{0.900748in}{1.434678in}}%
\pgfpathlineto{\pgfqpoint{0.901988in}{1.433654in}}%
\pgfpathlineto{\pgfqpoint{0.903228in}{1.432760in}}%
\pgfpathlineto{\pgfqpoint{0.904468in}{1.432065in}}%
\pgfpathlineto{\pgfqpoint{0.905708in}{1.431389in}}%
\pgfpathlineto{\pgfqpoint{0.906948in}{1.430560in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{1.429924in}}%
\pgfpathlineto{\pgfqpoint{0.909428in}{1.429280in}}%
\pgfpathlineto{\pgfqpoint{0.910668in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{0.911908in}{1.427417in}}%
\pgfpathlineto{\pgfqpoint{0.913148in}{1.426431in}}%
\pgfpathlineto{\pgfqpoint{0.914388in}{1.425667in}}%
\pgfpathlineto{\pgfqpoint{0.915628in}{1.424912in}}%
\pgfpathlineto{\pgfqpoint{0.916868in}{1.424286in}}%
\pgfpathlineto{\pgfqpoint{0.918108in}{1.423548in}}%
\pgfpathlineto{\pgfqpoint{0.919348in}{1.422984in}}%
\pgfpathlineto{\pgfqpoint{0.920588in}{1.422601in}}%
\pgfpathlineto{\pgfqpoint{0.921828in}{1.421818in}}%
\pgfpathlineto{\pgfqpoint{0.923068in}{1.421298in}}%
\pgfpathlineto{\pgfqpoint{0.924308in}{1.420771in}}%
\pgfpathlineto{\pgfqpoint{0.925548in}{1.420281in}}%
\pgfpathlineto{\pgfqpoint{0.926788in}{1.419655in}}%
\pgfpathlineto{\pgfqpoint{0.928028in}{1.418907in}}%
\pgfpathlineto{\pgfqpoint{0.929268in}{1.418090in}}%
\pgfpathlineto{\pgfqpoint{0.930508in}{1.417448in}}%
\pgfpathlineto{\pgfqpoint{0.931748in}{1.416715in}}%
\pgfpathlineto{\pgfqpoint{0.932988in}{1.415641in}}%
\pgfpathlineto{\pgfqpoint{0.934228in}{1.414798in}}%
\pgfpathlineto{\pgfqpoint{0.935468in}{1.414053in}}%
\pgfpathlineto{\pgfqpoint{0.936708in}{1.413329in}}%
\pgfpathlineto{\pgfqpoint{0.937948in}{1.412497in}}%
\pgfpathlineto{\pgfqpoint{0.939188in}{1.411324in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{1.409925in}}%
\pgfpathlineto{\pgfqpoint{0.941668in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{0.942908in}{1.407744in}}%
\pgfpathlineto{\pgfqpoint{0.944148in}{1.406427in}}%
\pgfpathlineto{\pgfqpoint{0.945388in}{1.405186in}}%
\pgfpathlineto{\pgfqpoint{0.946628in}{1.404277in}}%
\pgfpathlineto{\pgfqpoint{0.947868in}{1.403452in}}%
\pgfpathlineto{\pgfqpoint{0.949108in}{1.402477in}}%
\pgfpathlineto{\pgfqpoint{0.950348in}{1.401716in}}%
\pgfpathlineto{\pgfqpoint{0.951588in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{0.952828in}{1.400342in}}%
\pgfpathlineto{\pgfqpoint{0.954068in}{1.399364in}}%
\pgfpathlineto{\pgfqpoint{0.955308in}{1.398444in}}%
\pgfpathlineto{\pgfqpoint{0.956548in}{1.397733in}}%
\pgfpathlineto{\pgfqpoint{0.957788in}{1.397057in}}%
\pgfpathlineto{\pgfqpoint{0.959028in}{1.396438in}}%
\pgfpathlineto{\pgfqpoint{0.960268in}{1.395837in}}%
\pgfpathlineto{\pgfqpoint{0.961508in}{1.395288in}}%
\pgfpathlineto{\pgfqpoint{0.962748in}{1.394741in}}%
\pgfpathlineto{\pgfqpoint{0.963988in}{1.394406in}}%
\pgfpathlineto{\pgfqpoint{0.965228in}{1.394053in}}%
\pgfpathlineto{\pgfqpoint{0.966468in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{1.393085in}}%
\pgfpathlineto{\pgfqpoint{0.968948in}{1.392632in}}%
\pgfpathlineto{\pgfqpoint{0.970188in}{1.392101in}}%
\pgfpathlineto{\pgfqpoint{0.971428in}{1.391438in}}%
\pgfpathlineto{\pgfqpoint{0.972668in}{1.390804in}}%
\pgfpathlineto{\pgfqpoint{0.973908in}{1.389950in}}%
\pgfpathlineto{\pgfqpoint{0.975148in}{1.389220in}}%
\pgfpathlineto{\pgfqpoint{0.976388in}{1.388345in}}%
\pgfpathlineto{\pgfqpoint{0.977628in}{1.387636in}}%
\pgfpathlineto{\pgfqpoint{0.978868in}{1.386975in}}%
\pgfpathlineto{\pgfqpoint{0.980108in}{1.386262in}}%
\pgfpathlineto{\pgfqpoint{0.981348in}{1.385506in}}%
\pgfpathlineto{\pgfqpoint{0.982588in}{1.384839in}}%
\pgfpathlineto{\pgfqpoint{0.983828in}{1.384185in}}%
\pgfpathlineto{\pgfqpoint{0.985068in}{1.383423in}}%
\pgfpathlineto{\pgfqpoint{0.986308in}{1.382462in}}%
\pgfpathlineto{\pgfqpoint{0.987548in}{1.381577in}}%
\pgfpathlineto{\pgfqpoint{0.988788in}{1.380805in}}%
\pgfpathlineto{\pgfqpoint{0.990028in}{1.379813in}}%
\pgfpathlineto{\pgfqpoint{0.991268in}{1.379053in}}%
\pgfpathlineto{\pgfqpoint{0.992508in}{1.378334in}}%
\pgfpathlineto{\pgfqpoint{0.993748in}{1.377170in}}%
\pgfpathlineto{\pgfqpoint{0.994988in}{1.376116in}}%
\pgfpathlineto{\pgfqpoint{0.996228in}{1.375290in}}%
\pgfpathlineto{\pgfqpoint{0.997468in}{1.374365in}}%
\pgfpathlineto{\pgfqpoint{0.998708in}{1.373406in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{1.372574in}}%
\pgfpathlineto{\pgfqpoint{1.001188in}{1.371577in}}%
\pgfpathlineto{\pgfqpoint{1.002428in}{1.370652in}}%
\pgfpathlineto{\pgfqpoint{1.003668in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{1.004908in}{1.369352in}}%
\pgfpathlineto{\pgfqpoint{1.006148in}{1.368531in}}%
\pgfpathlineto{\pgfqpoint{1.007388in}{1.367755in}}%
\pgfpathlineto{\pgfqpoint{1.008628in}{1.367120in}}%
\pgfpathlineto{\pgfqpoint{1.009868in}{1.366371in}}%
\pgfpathlineto{\pgfqpoint{1.011108in}{1.365689in}}%
\pgfpathlineto{\pgfqpoint{1.012348in}{1.365289in}}%
\pgfpathlineto{\pgfqpoint{1.013588in}{1.364514in}}%
\pgfpathlineto{\pgfqpoint{1.014828in}{1.363935in}}%
\pgfpathlineto{\pgfqpoint{1.016068in}{1.363278in}}%
\pgfpathlineto{\pgfqpoint{1.017308in}{1.362603in}}%
\pgfpathlineto{\pgfqpoint{1.018548in}{1.361798in}}%
\pgfpathlineto{\pgfqpoint{1.019788in}{1.360951in}}%
\pgfpathlineto{\pgfqpoint{1.021028in}{1.360190in}}%
\pgfpathlineto{\pgfqpoint{1.022268in}{1.359346in}}%
\pgfpathlineto{\pgfqpoint{1.023508in}{1.358387in}}%
\pgfpathlineto{\pgfqpoint{1.024748in}{1.357677in}}%
\pgfpathlineto{\pgfqpoint{1.025988in}{1.357193in}}%
\pgfpathlineto{\pgfqpoint{1.027228in}{1.356556in}}%
\pgfpathlineto{\pgfqpoint{1.028468in}{1.355891in}}%
\pgfpathlineto{\pgfqpoint{1.029708in}{1.355352in}}%
\pgfpathlineto{\pgfqpoint{1.030948in}{1.354892in}}%
\pgfpathlineto{\pgfqpoint{1.032188in}{1.354205in}}%
\pgfpathlineto{\pgfqpoint{1.033428in}{1.353469in}}%
\pgfpathlineto{\pgfqpoint{1.034668in}{1.352863in}}%
\pgfpathlineto{\pgfqpoint{1.035908in}{1.352270in}}%
\pgfpathlineto{\pgfqpoint{1.037148in}{1.351379in}}%
\pgfpathlineto{\pgfqpoint{1.038388in}{1.350704in}}%
\pgfpathlineto{\pgfqpoint{1.039628in}{1.350134in}}%
\pgfpathlineto{\pgfqpoint{1.040868in}{1.349458in}}%
\pgfpathlineto{\pgfqpoint{1.042108in}{1.348821in}}%
\pgfpathlineto{\pgfqpoint{1.043348in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{1.044588in}{1.347548in}}%
\pgfpathlineto{\pgfqpoint{1.045828in}{1.346980in}}%
\pgfpathlineto{\pgfqpoint{1.047068in}{1.346304in}}%
\pgfpathlineto{\pgfqpoint{1.048308in}{1.345332in}}%
\pgfpathlineto{\pgfqpoint{1.049548in}{1.344462in}}%
\pgfpathlineto{\pgfqpoint{1.050788in}{1.343734in}}%
\pgfpathlineto{\pgfqpoint{1.052028in}{1.343078in}}%
\pgfpathlineto{\pgfqpoint{1.053268in}{1.342174in}}%
\pgfpathlineto{\pgfqpoint{1.054508in}{1.341353in}}%
\pgfpathlineto{\pgfqpoint{1.055748in}{1.340672in}}%
\pgfpathlineto{\pgfqpoint{1.056988in}{1.339935in}}%
\pgfpathlineto{\pgfqpoint{1.058228in}{1.339337in}}%
\pgfpathlineto{\pgfqpoint{1.059468in}{1.338732in}}%
\pgfpathlineto{\pgfqpoint{1.060708in}{1.337739in}}%
\pgfpathlineto{\pgfqpoint{1.061948in}{1.336712in}}%
\pgfpathlineto{\pgfqpoint{1.063188in}{1.335946in}}%
\pgfpathlineto{\pgfqpoint{1.064428in}{1.335260in}}%
\pgfpathlineto{\pgfqpoint{1.065668in}{1.334426in}}%
\pgfpathlineto{\pgfqpoint{1.066908in}{1.333549in}}%
\pgfpathlineto{\pgfqpoint{1.068148in}{1.332865in}}%
\pgfpathlineto{\pgfqpoint{1.069388in}{1.332022in}}%
\pgfpathlineto{\pgfqpoint{1.070628in}{1.331097in}}%
\pgfpathlineto{\pgfqpoint{1.071868in}{1.330299in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{1.329612in}}%
\pgfpathlineto{\pgfqpoint{1.074348in}{1.328679in}}%
\pgfpathlineto{\pgfqpoint{1.075588in}{1.327914in}}%
\pgfpathlineto{\pgfqpoint{1.076828in}{1.327507in}}%
\pgfpathlineto{\pgfqpoint{1.078068in}{1.327131in}}%
\pgfpathlineto{\pgfqpoint{1.079308in}{1.326583in}}%
\pgfpathlineto{\pgfqpoint{1.080548in}{1.326098in}}%
\pgfpathlineto{\pgfqpoint{1.081788in}{1.325722in}}%
\pgfpathlineto{\pgfqpoint{1.083028in}{1.325315in}}%
\pgfpathlineto{\pgfqpoint{1.084268in}{1.324906in}}%
\pgfpathlineto{\pgfqpoint{1.085508in}{1.324404in}}%
\pgfpathlineto{\pgfqpoint{1.086748in}{1.323444in}}%
\pgfpathlineto{\pgfqpoint{1.087988in}{1.322007in}}%
\pgfpathlineto{\pgfqpoint{1.089228in}{1.320558in}}%
\pgfpathlineto{\pgfqpoint{1.090468in}{1.319566in}}%
\pgfpathlineto{\pgfqpoint{1.091708in}{1.318366in}}%
\pgfpathlineto{\pgfqpoint{1.092948in}{1.317201in}}%
\pgfpathlineto{\pgfqpoint{1.094188in}{1.316227in}}%
\pgfpathlineto{\pgfqpoint{1.095428in}{1.315379in}}%
\pgfpathlineto{\pgfqpoint{1.096668in}{1.314797in}}%
\pgfpathlineto{\pgfqpoint{1.097908in}{1.314196in}}%
\pgfpathlineto{\pgfqpoint{1.099148in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{1.100388in}{1.312172in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.311161in}}%
\pgfpathlineto{\pgfqpoint{1.102868in}{1.310232in}}%
\pgfpathlineto{\pgfqpoint{1.104108in}{1.309394in}}%
\pgfpathlineto{\pgfqpoint{1.105348in}{1.308748in}}%
\pgfpathlineto{\pgfqpoint{1.106588in}{1.308215in}}%
\pgfpathlineto{\pgfqpoint{1.107828in}{1.307653in}}%
\pgfpathlineto{\pgfqpoint{1.109068in}{1.307256in}}%
\pgfpathlineto{\pgfqpoint{1.110308in}{1.307024in}}%
\pgfpathlineto{\pgfqpoint{1.111548in}{1.306853in}}%
\pgfpathlineto{\pgfqpoint{1.112788in}{1.306606in}}%
\pgfpathlineto{\pgfqpoint{1.114028in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{1.115268in}{1.305842in}}%
\pgfpathlineto{\pgfqpoint{1.116508in}{1.305490in}}%
\pgfpathlineto{\pgfqpoint{1.117748in}{1.305151in}}%
\pgfpathlineto{\pgfqpoint{1.118988in}{1.304599in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{1.303830in}}%
\pgfpathlineto{\pgfqpoint{1.121468in}{1.303148in}}%
\pgfpathlineto{\pgfqpoint{1.122708in}{1.302469in}}%
\pgfpathlineto{\pgfqpoint{1.123948in}{1.301754in}}%
\pgfpathlineto{\pgfqpoint{1.125188in}{1.301273in}}%
\pgfpathlineto{\pgfqpoint{1.126428in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{1.127668in}{1.300406in}}%
\pgfpathlineto{\pgfqpoint{1.128908in}{1.299822in}}%
\pgfpathlineto{\pgfqpoint{1.130148in}{1.299125in}}%
\pgfpathlineto{\pgfqpoint{1.131388in}{1.298410in}}%
\pgfpathlineto{\pgfqpoint{1.132628in}{1.297654in}}%
\pgfpathlineto{\pgfqpoint{1.133868in}{1.297074in}}%
\pgfpathlineto{\pgfqpoint{1.135108in}{1.296312in}}%
\pgfpathlineto{\pgfqpoint{1.136348in}{1.295365in}}%
\pgfpathlineto{\pgfqpoint{1.137588in}{1.294373in}}%
\pgfpathlineto{\pgfqpoint{1.138828in}{1.293563in}}%
\pgfpathlineto{\pgfqpoint{1.140068in}{1.292721in}}%
\pgfpathlineto{\pgfqpoint{1.141308in}{1.291761in}}%
\pgfpathlineto{\pgfqpoint{1.142548in}{1.290935in}}%
\pgfpathlineto{\pgfqpoint{1.143788in}{1.290284in}}%
\pgfpathlineto{\pgfqpoint{1.145028in}{1.289778in}}%
\pgfpathlineto{\pgfqpoint{1.146268in}{1.289083in}}%
\pgfpathlineto{\pgfqpoint{1.147508in}{1.288231in}}%
\pgfpathlineto{\pgfqpoint{1.148748in}{1.287516in}}%
\pgfpathlineto{\pgfqpoint{1.149988in}{1.286776in}}%
\pgfpathlineto{\pgfqpoint{1.151228in}{1.285961in}}%
\pgfpathlineto{\pgfqpoint{1.152468in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{1.153708in}{1.284123in}}%
\pgfpathlineto{\pgfqpoint{1.154948in}{1.283274in}}%
\pgfpathlineto{\pgfqpoint{1.156188in}{1.282557in}}%
\pgfpathlineto{\pgfqpoint{1.157428in}{1.281833in}}%
\pgfpathlineto{\pgfqpoint{1.158668in}{1.281140in}}%
\pgfpathlineto{\pgfqpoint{1.159908in}{1.280509in}}%
\pgfpathlineto{\pgfqpoint{1.161148in}{1.279879in}}%
\pgfpathlineto{\pgfqpoint{1.162388in}{1.279414in}}%
\pgfpathlineto{\pgfqpoint{1.163628in}{1.278970in}}%
\pgfpathlineto{\pgfqpoint{1.164868in}{1.278403in}}%
\pgfpathlineto{\pgfqpoint{1.166108in}{1.277832in}}%
\pgfpathlineto{\pgfqpoint{1.167348in}{1.277476in}}%
\pgfpathlineto{\pgfqpoint{1.168588in}{1.277028in}}%
\pgfpathlineto{\pgfqpoint{1.169828in}{1.276674in}}%
\pgfpathlineto{\pgfqpoint{1.171068in}{1.276250in}}%
\pgfpathlineto{\pgfqpoint{1.172308in}{1.276024in}}%
\pgfpathlineto{\pgfqpoint{1.173548in}{1.275673in}}%
\pgfpathlineto{\pgfqpoint{1.174788in}{1.275151in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{1.274499in}}%
\pgfpathlineto{\pgfqpoint{1.177268in}{1.273597in}}%
\pgfpathlineto{\pgfqpoint{1.178508in}{1.272684in}}%
\pgfpathlineto{\pgfqpoint{1.179748in}{1.271513in}}%
\pgfpathlineto{\pgfqpoint{1.180988in}{1.270370in}}%
\pgfpathlineto{\pgfqpoint{1.182228in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{1.183468in}{1.268202in}}%
\pgfpathlineto{\pgfqpoint{1.184708in}{1.267427in}}%
\pgfpathlineto{\pgfqpoint{1.185948in}{1.266659in}}%
\pgfpathlineto{\pgfqpoint{1.187188in}{1.265825in}}%
\pgfpathlineto{\pgfqpoint{1.188428in}{1.264877in}}%
\pgfpathlineto{\pgfqpoint{1.189668in}{1.264127in}}%
\pgfpathlineto{\pgfqpoint{1.190908in}{1.263446in}}%
\pgfpathlineto{\pgfqpoint{1.192148in}{1.262667in}}%
\pgfpathlineto{\pgfqpoint{1.193388in}{1.261820in}}%
\pgfpathlineto{\pgfqpoint{1.194628in}{1.261169in}}%
\pgfpathlineto{\pgfqpoint{1.195868in}{1.260744in}}%
\pgfpathlineto{\pgfqpoint{1.197108in}{1.259835in}}%
\pgfpathlineto{\pgfqpoint{1.198348in}{1.258834in}}%
\pgfpathlineto{\pgfqpoint{1.199588in}{1.258055in}}%
\pgfpathlineto{\pgfqpoint{1.200828in}{1.257498in}}%
\pgfpathlineto{\pgfqpoint{1.202068in}{1.257154in}}%
\pgfpathlineto{\pgfqpoint{1.203308in}{1.256953in}}%
\pgfpathlineto{\pgfqpoint{1.204548in}{1.256902in}}%
\pgfpathlineto{\pgfqpoint{1.205788in}{1.256632in}}%
\pgfpathlineto{\pgfqpoint{1.207028in}{1.256332in}}%
\pgfpathlineto{\pgfqpoint{1.208268in}{1.256130in}}%
\pgfpathlineto{\pgfqpoint{1.209508in}{1.255661in}}%
\pgfpathlineto{\pgfqpoint{1.210748in}{1.255195in}}%
\pgfpathlineto{\pgfqpoint{1.211988in}{1.254731in}}%
\pgfpathlineto{\pgfqpoint{1.213228in}{1.254202in}}%
\pgfpathlineto{\pgfqpoint{1.214468in}{1.253647in}}%
\pgfpathlineto{\pgfqpoint{1.215708in}{1.252699in}}%
\pgfpathlineto{\pgfqpoint{1.216948in}{1.251876in}}%
\pgfpathlineto{\pgfqpoint{1.218188in}{1.251560in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{1.251379in}}%
\pgfpathlineto{\pgfqpoint{1.220668in}{1.251229in}}%
\pgfpathlineto{\pgfqpoint{1.221908in}{1.250723in}}%
\pgfpathlineto{\pgfqpoint{1.223148in}{1.249885in}}%
\pgfpathlineto{\pgfqpoint{1.224388in}{1.248775in}}%
\pgfpathlineto{\pgfqpoint{1.225628in}{1.247605in}}%
\pgfpathlineto{\pgfqpoint{1.226868in}{1.246522in}}%
\pgfpathlineto{\pgfqpoint{1.228108in}{1.245632in}}%
\pgfpathlineto{\pgfqpoint{1.229348in}{1.244810in}}%
\pgfpathlineto{\pgfqpoint{1.230588in}{1.244070in}}%
\pgfpathlineto{\pgfqpoint{1.231828in}{1.243271in}}%
\pgfpathlineto{\pgfqpoint{1.233068in}{1.242570in}}%
\pgfpathlineto{\pgfqpoint{1.234308in}{1.241882in}}%
\pgfpathlineto{\pgfqpoint{1.235548in}{1.241059in}}%
\pgfpathlineto{\pgfqpoint{1.236788in}{1.240321in}}%
\pgfpathlineto{\pgfqpoint{1.238028in}{1.239834in}}%
\pgfpathlineto{\pgfqpoint{1.239268in}{1.239481in}}%
\pgfpathlineto{\pgfqpoint{1.240508in}{1.238963in}}%
\pgfpathlineto{\pgfqpoint{1.241748in}{1.238663in}}%
\pgfpathlineto{\pgfqpoint{1.242988in}{1.238487in}}%
\pgfpathlineto{\pgfqpoint{1.244228in}{1.238372in}}%
\pgfpathlineto{\pgfqpoint{1.245468in}{1.238330in}}%
\pgfpathlineto{\pgfqpoint{1.246708in}{1.238134in}}%
\pgfpathlineto{\pgfqpoint{1.247948in}{1.237866in}}%
\pgfpathlineto{\pgfqpoint{1.249188in}{1.237575in}}%
\pgfpathlineto{\pgfqpoint{1.250428in}{1.237434in}}%
\pgfpathlineto{\pgfqpoint{1.251668in}{1.237040in}}%
\pgfpathlineto{\pgfqpoint{1.252908in}{1.236752in}}%
\pgfpathlineto{\pgfqpoint{1.254148in}{1.236493in}}%
\pgfpathlineto{\pgfqpoint{1.255388in}{1.235719in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.234665in}}%
\pgfpathlineto{\pgfqpoint{1.257868in}{1.233589in}}%
\pgfpathlineto{\pgfqpoint{1.259108in}{1.232435in}}%
\pgfpathlineto{\pgfqpoint{1.260348in}{1.231429in}}%
\pgfpathlineto{\pgfqpoint{1.261588in}{1.230601in}}%
\pgfpathlineto{\pgfqpoint{1.262828in}{1.229592in}}%
\pgfpathlineto{\pgfqpoint{1.264068in}{1.228455in}}%
\pgfpathlineto{\pgfqpoint{1.265308in}{1.227465in}}%
\pgfpathlineto{\pgfqpoint{1.266548in}{1.226828in}}%
\pgfpathlineto{\pgfqpoint{1.267788in}{1.226139in}}%
\pgfpathlineto{\pgfqpoint{1.269028in}{1.225030in}}%
\pgfpathlineto{\pgfqpoint{1.270268in}{1.224181in}}%
\pgfpathlineto{\pgfqpoint{1.271508in}{1.223563in}}%
\pgfpathlineto{\pgfqpoint{1.272748in}{1.222864in}}%
\pgfpathlineto{\pgfqpoint{1.273988in}{1.222482in}}%
\pgfpathlineto{\pgfqpoint{1.275228in}{1.222120in}}%
\pgfpathlineto{\pgfqpoint{1.276468in}{1.221777in}}%
\pgfpathlineto{\pgfqpoint{1.277708in}{1.221441in}}%
\pgfpathlineto{\pgfqpoint{1.278948in}{1.221243in}}%
\pgfpathlineto{\pgfqpoint{1.280188in}{1.220889in}}%
\pgfpathlineto{\pgfqpoint{1.281428in}{1.220384in}}%
\pgfpathlineto{\pgfqpoint{1.282668in}{1.219675in}}%
\pgfpathlineto{\pgfqpoint{1.283908in}{1.219094in}}%
\pgfpathlineto{\pgfqpoint{1.285148in}{1.218452in}}%
\pgfpathlineto{\pgfqpoint{1.286388in}{1.217759in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{1.217178in}}%
\pgfpathlineto{\pgfqpoint{1.288868in}{1.216595in}}%
\pgfpathlineto{\pgfqpoint{1.290108in}{1.215905in}}%
\pgfpathlineto{\pgfqpoint{1.291348in}{1.215375in}}%
\pgfpathlineto{\pgfqpoint{1.292588in}{1.214978in}}%
\pgfpathlineto{\pgfqpoint{1.293828in}{1.214692in}}%
\pgfpathlineto{\pgfqpoint{1.295068in}{1.214346in}}%
\pgfpathlineto{\pgfqpoint{1.296308in}{1.213865in}}%
\pgfpathlineto{\pgfqpoint{1.297548in}{1.213336in}}%
\pgfpathlineto{\pgfqpoint{1.298788in}{1.212679in}}%
\pgfpathlineto{\pgfqpoint{1.300028in}{1.212147in}}%
\pgfpathlineto{\pgfqpoint{1.301268in}{1.211892in}}%
\pgfpathlineto{\pgfqpoint{1.302508in}{1.211341in}}%
\pgfpathlineto{\pgfqpoint{1.303748in}{1.210779in}}%
\pgfpathlineto{\pgfqpoint{1.304988in}{1.210364in}}%
\pgfpathlineto{\pgfqpoint{1.306228in}{1.209887in}}%
\pgfpathlineto{\pgfqpoint{1.307468in}{1.209284in}}%
\pgfpathlineto{\pgfqpoint{1.308708in}{1.208723in}}%
\pgfpathlineto{\pgfqpoint{1.309948in}{1.208238in}}%
\pgfpathlineto{\pgfqpoint{1.311188in}{1.207512in}}%
\pgfpathlineto{\pgfqpoint{1.312428in}{1.206845in}}%
\pgfpathlineto{\pgfqpoint{1.313668in}{1.206268in}}%
\pgfpathlineto{\pgfqpoint{1.314908in}{1.205282in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{1.204316in}}%
\pgfpathlineto{\pgfqpoint{1.317388in}{1.203369in}}%
\pgfpathlineto{\pgfqpoint{1.318628in}{1.202351in}}%
\pgfpathlineto{\pgfqpoint{1.319868in}{1.201216in}}%
\pgfpathlineto{\pgfqpoint{1.321108in}{1.200253in}}%
\pgfpathlineto{\pgfqpoint{1.322348in}{1.199367in}}%
\pgfpathlineto{\pgfqpoint{1.323588in}{1.198556in}}%
\pgfpathlineto{\pgfqpoint{1.324828in}{1.197939in}}%
\pgfpathlineto{\pgfqpoint{1.326068in}{1.197502in}}%
\pgfpathlineto{\pgfqpoint{1.327308in}{1.197083in}}%
\pgfpathlineto{\pgfqpoint{1.328548in}{1.196755in}}%
\pgfpathlineto{\pgfqpoint{1.329788in}{1.196579in}}%
\pgfpathlineto{\pgfqpoint{1.331028in}{1.196713in}}%
\pgfpathlineto{\pgfqpoint{1.332268in}{1.196903in}}%
\pgfpathlineto{\pgfqpoint{1.333508in}{1.197137in}}%
\pgfpathlineto{\pgfqpoint{1.334748in}{1.197044in}}%
\pgfpathlineto{\pgfqpoint{1.335988in}{1.196626in}}%
\pgfpathlineto{\pgfqpoint{1.337228in}{1.196005in}}%
\pgfpathlineto{\pgfqpoint{1.338468in}{1.195680in}}%
\pgfpathlineto{\pgfqpoint{1.339708in}{1.195219in}}%
\pgfpathlineto{\pgfqpoint{1.340948in}{1.194409in}}%
\pgfpathlineto{\pgfqpoint{1.342188in}{1.193663in}}%
\pgfpathlineto{\pgfqpoint{1.343428in}{1.192849in}}%
\pgfpathlineto{\pgfqpoint{1.344668in}{1.192165in}}%
\pgfpathlineto{\pgfqpoint{1.345908in}{1.191549in}}%
\pgfpathlineto{\pgfqpoint{1.347148in}{1.190842in}}%
\pgfpathlineto{\pgfqpoint{1.348388in}{1.190035in}}%
\pgfpathlineto{\pgfqpoint{1.349628in}{1.188938in}}%
\pgfpathlineto{\pgfqpoint{1.350868in}{1.187864in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.186821in}}%
\pgfpathlineto{\pgfqpoint{1.353348in}{1.185793in}}%
\pgfpathlineto{\pgfqpoint{1.354588in}{1.184850in}}%
\pgfpathlineto{\pgfqpoint{1.355828in}{1.183853in}}%
\pgfpathlineto{\pgfqpoint{1.357068in}{1.183017in}}%
\pgfpathlineto{\pgfqpoint{1.358308in}{1.182363in}}%
\pgfpathlineto{\pgfqpoint{1.359548in}{1.181805in}}%
\pgfpathlineto{\pgfqpoint{1.360788in}{1.181219in}}%
\pgfpathlineto{\pgfqpoint{1.362028in}{1.180537in}}%
\pgfpathlineto{\pgfqpoint{1.363268in}{1.179633in}}%
\pgfpathlineto{\pgfqpoint{1.364508in}{1.178959in}}%
\pgfpathlineto{\pgfqpoint{1.365748in}{1.178453in}}%
\pgfpathlineto{\pgfqpoint{1.366988in}{1.177971in}}%
\pgfpathlineto{\pgfqpoint{1.368228in}{1.177526in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.177203in}}%
\pgfpathlineto{\pgfqpoint{1.370708in}{1.177124in}}%
\pgfpathlineto{\pgfqpoint{1.371948in}{1.177342in}}%
\pgfpathlineto{\pgfqpoint{1.373188in}{1.177569in}}%
\pgfpathlineto{\pgfqpoint{1.374428in}{1.177686in}}%
\pgfpathlineto{\pgfqpoint{1.375668in}{1.177746in}}%
\pgfpathlineto{\pgfqpoint{1.376908in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.378148in}{1.177488in}}%
\pgfpathlineto{\pgfqpoint{1.379388in}{1.177180in}}%
\pgfpathlineto{\pgfqpoint{1.380628in}{1.176817in}}%
\pgfpathlineto{\pgfqpoint{1.381868in}{1.176398in}}%
\pgfpathlineto{\pgfqpoint{1.383108in}{1.175712in}}%
\pgfpathlineto{\pgfqpoint{1.384348in}{1.174991in}}%
\pgfpathlineto{\pgfqpoint{1.385588in}{1.174094in}}%
\pgfpathlineto{\pgfqpoint{1.386828in}{1.173176in}}%
\pgfpathlineto{\pgfqpoint{1.388068in}{1.172272in}}%
\pgfpathlineto{\pgfqpoint{1.389308in}{1.171284in}}%
\pgfpathlineto{\pgfqpoint{1.390548in}{1.170510in}}%
\pgfpathlineto{\pgfqpoint{1.391788in}{1.169705in}}%
\pgfpathlineto{\pgfqpoint{1.393028in}{1.168817in}}%
\pgfpathlineto{\pgfqpoint{1.394268in}{1.167997in}}%
\pgfpathlineto{\pgfqpoint{1.395508in}{1.167141in}}%
\pgfpathlineto{\pgfqpoint{1.396748in}{1.166424in}}%
\pgfpathlineto{\pgfqpoint{1.397988in}{1.165885in}}%
\pgfpathlineto{\pgfqpoint{1.399228in}{1.165630in}}%
\pgfpathlineto{\pgfqpoint{1.400468in}{1.165389in}}%
\pgfpathlineto{\pgfqpoint{1.401708in}{1.165110in}}%
\pgfpathlineto{\pgfqpoint{1.402948in}{1.164836in}}%
\pgfpathlineto{\pgfqpoint{1.404188in}{1.164679in}}%
\pgfpathlineto{\pgfqpoint{1.405428in}{1.164463in}}%
\pgfpathlineto{\pgfqpoint{1.406668in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{1.163459in}}%
\pgfpathlineto{\pgfqpoint{1.409148in}{1.162944in}}%
\pgfpathlineto{\pgfqpoint{1.410388in}{1.162389in}}%
\pgfpathlineto{\pgfqpoint{1.411628in}{1.161989in}}%
\pgfpathlineto{\pgfqpoint{1.412868in}{1.161545in}}%
\pgfpathlineto{\pgfqpoint{1.414108in}{1.161052in}}%
\pgfpathlineto{\pgfqpoint{1.415348in}{1.160546in}}%
\pgfpathlineto{\pgfqpoint{1.416588in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{1.417828in}{1.159226in}}%
\pgfpathlineto{\pgfqpoint{1.419068in}{1.158452in}}%
\pgfpathlineto{\pgfqpoint{1.420308in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{1.421548in}{1.156909in}}%
\pgfpathlineto{\pgfqpoint{1.422788in}{1.156267in}}%
\pgfpathlineto{\pgfqpoint{1.424028in}{1.155699in}}%
\pgfpathlineto{\pgfqpoint{1.425268in}{1.155091in}}%
\pgfpathlineto{\pgfqpoint{1.426508in}{1.154418in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.153794in}}%
\pgfpathlineto{\pgfqpoint{1.428988in}{1.153074in}}%
\pgfpathlineto{\pgfqpoint{1.430228in}{1.152376in}}%
\pgfpathlineto{\pgfqpoint{1.431468in}{1.151683in}}%
\pgfpathlineto{\pgfqpoint{1.432708in}{1.150929in}}%
\pgfpathlineto{\pgfqpoint{1.433948in}{1.149993in}}%
\pgfpathlineto{\pgfqpoint{1.435188in}{1.149032in}}%
\pgfpathlineto{\pgfqpoint{1.436428in}{1.148391in}}%
\pgfpathlineto{\pgfqpoint{1.437668in}{1.147923in}}%
\pgfpathlineto{\pgfqpoint{1.438908in}{1.147187in}}%
\pgfpathlineto{\pgfqpoint{1.440148in}{1.146606in}}%
\pgfpathlineto{\pgfqpoint{1.441388in}{1.145966in}}%
\pgfpathlineto{\pgfqpoint{1.442628in}{1.145194in}}%
\pgfpathlineto{\pgfqpoint{1.443868in}{1.144519in}}%
\pgfpathlineto{\pgfqpoint{1.445108in}{1.143985in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{1.143549in}}%
\pgfpathlineto{\pgfqpoint{1.447588in}{1.143162in}}%
\pgfpathlineto{\pgfqpoint{1.448828in}{1.142897in}}%
\pgfpathlineto{\pgfqpoint{1.450068in}{1.142469in}}%
\pgfpathlineto{\pgfqpoint{1.451308in}{1.142110in}}%
\pgfpathlineto{\pgfqpoint{1.452548in}{1.141633in}}%
\pgfpathlineto{\pgfqpoint{1.453788in}{1.141262in}}%
\pgfpathlineto{\pgfqpoint{1.455028in}{1.140880in}}%
\pgfpathlineto{\pgfqpoint{1.456268in}{1.140565in}}%
\pgfpathlineto{\pgfqpoint{1.457508in}{1.140195in}}%
\pgfpathlineto{\pgfqpoint{1.458748in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.459988in}{1.139575in}}%
\pgfpathlineto{\pgfqpoint{1.461228in}{1.139244in}}%
\pgfpathlineto{\pgfqpoint{1.462468in}{1.138781in}}%
\pgfpathlineto{\pgfqpoint{1.463708in}{1.138311in}}%
\pgfpathlineto{\pgfqpoint{1.464948in}{1.137920in}}%
\pgfpathlineto{\pgfqpoint{1.466188in}{1.137467in}}%
\pgfpathlineto{\pgfqpoint{1.467428in}{1.137038in}}%
\pgfpathlineto{\pgfqpoint{1.468668in}{1.136719in}}%
\pgfpathlineto{\pgfqpoint{1.469908in}{1.136400in}}%
\pgfpathlineto{\pgfqpoint{1.471148in}{1.136027in}}%
\pgfpathlineto{\pgfqpoint{1.472388in}{1.135552in}}%
\pgfpathlineto{\pgfqpoint{1.473628in}{1.135015in}}%
\pgfpathlineto{\pgfqpoint{1.474868in}{1.134458in}}%
\pgfpathlineto{\pgfqpoint{1.476108in}{1.133641in}}%
\pgfpathlineto{\pgfqpoint{1.477348in}{1.132886in}}%
\pgfpathlineto{\pgfqpoint{1.478588in}{1.132058in}}%
\pgfpathlineto{\pgfqpoint{1.479828in}{1.131217in}}%
\pgfpathlineto{\pgfqpoint{1.481068in}{1.130446in}}%
\pgfpathlineto{\pgfqpoint{1.482308in}{1.129876in}}%
\pgfpathlineto{\pgfqpoint{1.483548in}{1.129449in}}%
\pgfpathlineto{\pgfqpoint{1.484788in}{1.128940in}}%
\pgfpathlineto{\pgfqpoint{1.486028in}{1.128327in}}%
\pgfpathlineto{\pgfqpoint{1.487268in}{1.127807in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{1.489748in}{1.126690in}}%
\pgfpathlineto{\pgfqpoint{1.490988in}{1.126034in}}%
\pgfpathlineto{\pgfqpoint{1.492228in}{1.125465in}}%
\pgfpathlineto{\pgfqpoint{1.493468in}{1.124972in}}%
\pgfpathlineto{\pgfqpoint{1.494708in}{1.124534in}}%
\pgfpathlineto{\pgfqpoint{1.495948in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.497188in}{1.123814in}}%
\pgfpathlineto{\pgfqpoint{1.498428in}{1.123530in}}%
\pgfpathlineto{\pgfqpoint{1.499668in}{1.123220in}}%
\pgfpathlineto{\pgfqpoint{1.500908in}{1.122863in}}%
\pgfpathlineto{\pgfqpoint{1.502148in}{1.122672in}}%
\pgfpathlineto{\pgfqpoint{1.503388in}{1.122582in}}%
\pgfpathlineto{\pgfqpoint{1.504628in}{1.122570in}}%
\pgfpathlineto{\pgfqpoint{1.505868in}{1.122630in}}%
\pgfpathlineto{\pgfqpoint{1.507108in}{1.122433in}}%
\pgfpathlineto{\pgfqpoint{1.508348in}{1.122105in}}%
\pgfpathlineto{\pgfqpoint{1.509588in}{1.121658in}}%
\pgfpathlineto{\pgfqpoint{1.510828in}{1.121016in}}%
\pgfpathlineto{\pgfqpoint{1.512068in}{1.120170in}}%
\pgfpathlineto{\pgfqpoint{1.513308in}{1.119277in}}%
\pgfpathlineto{\pgfqpoint{1.514548in}{1.118379in}}%
\pgfpathlineto{\pgfqpoint{1.515788in}{1.117515in}}%
\pgfpathlineto{\pgfqpoint{1.517028in}{1.116727in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.116033in}}%
\pgfpathlineto{\pgfqpoint{1.519508in}{1.115448in}}%
\pgfpathlineto{\pgfqpoint{1.520748in}{1.114860in}}%
\pgfpathlineto{\pgfqpoint{1.521988in}{1.114375in}}%
\pgfpathlineto{\pgfqpoint{1.523228in}{1.113639in}}%
\pgfpathlineto{\pgfqpoint{1.524468in}{1.113029in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{1.112468in}}%
\pgfpathlineto{\pgfqpoint{1.526948in}{1.112061in}}%
\pgfpathlineto{\pgfqpoint{1.528188in}{1.111887in}}%
\pgfpathlineto{\pgfqpoint{1.529428in}{1.111564in}}%
\pgfpathlineto{\pgfqpoint{1.530668in}{1.111174in}}%
\pgfpathlineto{\pgfqpoint{1.531908in}{1.110917in}}%
\pgfpathlineto{\pgfqpoint{1.533148in}{1.110606in}}%
\pgfpathlineto{\pgfqpoint{1.534388in}{1.110359in}}%
\pgfpathlineto{\pgfqpoint{1.535628in}{1.110098in}}%
\pgfpathlineto{\pgfqpoint{1.536868in}{1.109775in}}%
\pgfpathlineto{\pgfqpoint{1.538108in}{1.109468in}}%
\pgfpathlineto{\pgfqpoint{1.539348in}{1.109140in}}%
\pgfpathlineto{\pgfqpoint{1.540588in}{1.108841in}}%
\pgfpathlineto{\pgfqpoint{1.541828in}{1.108602in}}%
\pgfpathlineto{\pgfqpoint{1.543068in}{1.108124in}}%
\pgfpathlineto{\pgfqpoint{1.544308in}{1.107522in}}%
\pgfpathlineto{\pgfqpoint{1.545548in}{1.107006in}}%
\pgfpathlineto{\pgfqpoint{1.546788in}{1.106278in}}%
\pgfpathlineto{\pgfqpoint{1.548028in}{1.105655in}}%
\pgfpathlineto{\pgfqpoint{1.549268in}{1.105227in}}%
\pgfpathlineto{\pgfqpoint{1.550508in}{1.104775in}}%
\pgfpathlineto{\pgfqpoint{1.551748in}{1.104292in}}%
\pgfpathlineto{\pgfqpoint{1.552988in}{1.103854in}}%
\pgfpathlineto{\pgfqpoint{1.554228in}{1.103414in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{1.102800in}}%
\pgfpathlineto{\pgfqpoint{1.556708in}{1.102060in}}%
\pgfpathlineto{\pgfqpoint{1.557948in}{1.101478in}}%
\pgfpathlineto{\pgfqpoint{1.559188in}{1.100859in}}%
\pgfpathlineto{\pgfqpoint{1.560428in}{1.100288in}}%
\pgfpathlineto{\pgfqpoint{1.561668in}{1.099614in}}%
\pgfpathlineto{\pgfqpoint{1.562908in}{1.098983in}}%
\pgfpathlineto{\pgfqpoint{1.564148in}{1.098430in}}%
\pgfpathlineto{\pgfqpoint{1.565388in}{1.098029in}}%
\pgfpathlineto{\pgfqpoint{1.566628in}{1.097759in}}%
\pgfpathlineto{\pgfqpoint{1.567868in}{1.097497in}}%
\pgfpathlineto{\pgfqpoint{1.569108in}{1.097016in}}%
\pgfpathlineto{\pgfqpoint{1.570348in}{1.096692in}}%
\pgfpathlineto{\pgfqpoint{1.571588in}{1.096438in}}%
\pgfpathlineto{\pgfqpoint{1.572828in}{1.096010in}}%
\pgfpathlineto{\pgfqpoint{1.574068in}{1.095629in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{1.095369in}}%
\pgfpathlineto{\pgfqpoint{1.576548in}{1.095034in}}%
\pgfpathlineto{\pgfqpoint{1.577788in}{1.094610in}}%
\pgfpathlineto{\pgfqpoint{1.579028in}{1.094275in}}%
\pgfpathlineto{\pgfqpoint{1.580268in}{1.093986in}}%
\pgfpathlineto{\pgfqpoint{1.581508in}{1.093746in}}%
\pgfpathlineto{\pgfqpoint{1.582748in}{1.093647in}}%
\pgfpathlineto{\pgfqpoint{1.583988in}{1.093526in}}%
\pgfpathlineto{\pgfqpoint{1.585228in}{1.093225in}}%
\pgfpathlineto{\pgfqpoint{1.586468in}{1.092765in}}%
\pgfpathlineto{\pgfqpoint{1.587708in}{1.092341in}}%
\pgfpathlineto{\pgfqpoint{1.588948in}{1.091847in}}%
\pgfpathlineto{\pgfqpoint{1.590188in}{1.091255in}}%
\pgfpathlineto{\pgfqpoint{1.591428in}{1.090708in}}%
\pgfpathlineto{\pgfqpoint{1.592668in}{1.090047in}}%
\pgfpathlineto{\pgfqpoint{1.593908in}{1.089325in}}%
\pgfpathlineto{\pgfqpoint{1.595148in}{1.088819in}}%
\pgfpathlineto{\pgfqpoint{1.596388in}{1.088472in}}%
\pgfpathlineto{\pgfqpoint{1.597628in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{1.598868in}{1.087422in}}%
\pgfpathlineto{\pgfqpoint{1.600108in}{1.086747in}}%
\pgfpathlineto{\pgfqpoint{1.601348in}{1.086204in}}%
\pgfpathlineto{\pgfqpoint{1.602588in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{1.603828in}{1.084979in}}%
\pgfpathlineto{\pgfqpoint{1.605068in}{1.084322in}}%
\pgfpathlineto{\pgfqpoint{1.606308in}{1.083659in}}%
\pgfpathlineto{\pgfqpoint{1.607548in}{1.082821in}}%
\pgfpathlineto{\pgfqpoint{1.608788in}{1.082072in}}%
\pgfpathlineto{\pgfqpoint{1.610028in}{1.081442in}}%
\pgfpathlineto{\pgfqpoint{1.611268in}{1.080844in}}%
\pgfpathlineto{\pgfqpoint{1.612508in}{1.080121in}}%
\pgfpathlineto{\pgfqpoint{1.613748in}{1.079458in}}%
\pgfpathlineto{\pgfqpoint{1.614988in}{1.078977in}}%
\pgfpathlineto{\pgfqpoint{1.616228in}{1.078629in}}%
\pgfpathlineto{\pgfqpoint{1.617468in}{1.078370in}}%
\pgfpathlineto{\pgfqpoint{1.618708in}{1.078142in}}%
\pgfpathlineto{\pgfqpoint{1.619948in}{1.077885in}}%
\pgfpathlineto{\pgfqpoint{1.621188in}{1.077418in}}%
\pgfpathlineto{\pgfqpoint{1.622428in}{1.076916in}}%
\pgfpathlineto{\pgfqpoint{1.623668in}{1.076392in}}%
\pgfpathlineto{\pgfqpoint{1.624908in}{1.075864in}}%
\pgfpathlineto{\pgfqpoint{1.626148in}{1.075502in}}%
\pgfpathlineto{\pgfqpoint{1.627388in}{1.075131in}}%
\pgfpathlineto{\pgfqpoint{1.628628in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{1.629868in}{1.074017in}}%
\pgfpathlineto{\pgfqpoint{1.631108in}{1.073479in}}%
\pgfpathlineto{\pgfqpoint{1.632348in}{1.072981in}}%
\pgfpathlineto{\pgfqpoint{1.633588in}{1.072469in}}%
\pgfpathlineto{\pgfqpoint{1.634828in}{1.071894in}}%
\pgfpathlineto{\pgfqpoint{1.636068in}{1.071452in}}%
\pgfpathlineto{\pgfqpoint{1.637308in}{1.070990in}}%
\pgfpathlineto{\pgfqpoint{1.638548in}{1.070355in}}%
\pgfpathlineto{\pgfqpoint{1.639788in}{1.069784in}}%
\pgfpathlineto{\pgfqpoint{1.641028in}{1.069279in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{1.068827in}}%
\pgfpathlineto{\pgfqpoint{1.643508in}{1.068368in}}%
\pgfpathlineto{\pgfqpoint{1.644748in}{1.067845in}}%
\pgfpathlineto{\pgfqpoint{1.645988in}{1.067404in}}%
\pgfpathlineto{\pgfqpoint{1.647228in}{1.066910in}}%
\pgfpathlineto{\pgfqpoint{1.648468in}{1.066483in}}%
\pgfpathlineto{\pgfqpoint{1.649708in}{1.066038in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{1.065624in}}%
\pgfpathlineto{\pgfqpoint{1.652188in}{1.065318in}}%
\pgfpathlineto{\pgfqpoint{1.653428in}{1.065073in}}%
\pgfpathlineto{\pgfqpoint{1.654668in}{1.065037in}}%
\pgfpathlineto{\pgfqpoint{1.655908in}{1.065314in}}%
\pgfpathlineto{\pgfqpoint{1.657148in}{1.065774in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{1.066286in}}%
\pgfpathlineto{\pgfqpoint{1.659628in}{1.066311in}}%
\pgfpathlineto{\pgfqpoint{1.660868in}{1.065902in}}%
\pgfpathlineto{\pgfqpoint{1.662108in}{1.065319in}}%
\pgfpathlineto{\pgfqpoint{1.663348in}{1.064843in}}%
\pgfpathlineto{\pgfqpoint{1.664588in}{1.064381in}}%
\pgfpathlineto{\pgfqpoint{1.665828in}{1.063866in}}%
\pgfpathlineto{\pgfqpoint{1.667068in}{1.063344in}}%
\pgfpathlineto{\pgfqpoint{1.668308in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{1.062173in}}%
\pgfpathlineto{\pgfqpoint{1.670788in}{1.061539in}}%
\pgfpathlineto{\pgfqpoint{1.672028in}{1.061011in}}%
\pgfpathlineto{\pgfqpoint{1.673268in}{1.060459in}}%
\pgfpathlineto{\pgfqpoint{1.674508in}{1.059903in}}%
\pgfpathlineto{\pgfqpoint{1.675748in}{1.059302in}}%
\pgfpathlineto{\pgfqpoint{1.676988in}{1.058739in}}%
\pgfpathlineto{\pgfqpoint{1.678228in}{1.058059in}}%
\pgfpathlineto{\pgfqpoint{1.679468in}{1.057265in}}%
\pgfpathlineto{\pgfqpoint{1.680708in}{1.056455in}}%
\pgfpathlineto{\pgfqpoint{1.681948in}{1.055710in}}%
\pgfpathlineto{\pgfqpoint{1.683188in}{1.054810in}}%
\pgfpathlineto{\pgfqpoint{1.684428in}{1.054006in}}%
\pgfpathlineto{\pgfqpoint{1.685668in}{1.053328in}}%
\pgfpathlineto{\pgfqpoint{1.686908in}{1.052710in}}%
\pgfpathlineto{\pgfqpoint{1.688148in}{1.052104in}}%
\pgfpathlineto{\pgfqpoint{1.689388in}{1.051641in}}%
\pgfpathlineto{\pgfqpoint{1.690628in}{1.051342in}}%
\pgfpathlineto{\pgfqpoint{1.691868in}{1.051011in}}%
\pgfpathlineto{\pgfqpoint{1.693108in}{1.050679in}}%
\pgfpathlineto{\pgfqpoint{1.694348in}{1.050409in}}%
\pgfpathlineto{\pgfqpoint{1.695588in}{1.050204in}}%
\pgfpathlineto{\pgfqpoint{1.696828in}{1.049935in}}%
\pgfpathlineto{\pgfqpoint{1.698068in}{1.049572in}}%
\pgfpathlineto{\pgfqpoint{1.699308in}{1.049142in}}%
\pgfpathlineto{\pgfqpoint{1.700548in}{1.048755in}}%
\pgfpathlineto{\pgfqpoint{1.701788in}{1.048227in}}%
\pgfpathlineto{\pgfqpoint{1.703028in}{1.047730in}}%
\pgfpathlineto{\pgfqpoint{1.704268in}{1.047123in}}%
\pgfpathlineto{\pgfqpoint{1.705508in}{1.046430in}}%
\pgfpathlineto{\pgfqpoint{1.706748in}{1.045809in}}%
\pgfpathlineto{\pgfqpoint{1.707988in}{1.045120in}}%
\pgfpathlineto{\pgfqpoint{1.709228in}{1.044471in}}%
\pgfpathlineto{\pgfqpoint{1.710468in}{1.043835in}}%
\pgfpathlineto{\pgfqpoint{1.711708in}{1.043359in}}%
\pgfpathlineto{\pgfqpoint{1.712948in}{1.042905in}}%
\pgfpathlineto{\pgfqpoint{1.714188in}{1.042474in}}%
\pgfpathlineto{\pgfqpoint{1.715428in}{1.042039in}}%
\pgfpathlineto{\pgfqpoint{1.716668in}{1.041554in}}%
\pgfpathlineto{\pgfqpoint{1.717908in}{1.041139in}}%
\pgfpathlineto{\pgfqpoint{1.719148in}{1.040907in}}%
\pgfpathlineto{\pgfqpoint{1.720388in}{1.040851in}}%
\pgfpathlineto{\pgfqpoint{1.721628in}{1.040670in}}%
\pgfpathlineto{\pgfqpoint{1.722868in}{1.040315in}}%
\pgfpathlineto{\pgfqpoint{1.724108in}{1.039941in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{1.039535in}}%
\pgfpathlineto{\pgfqpoint{1.726588in}{1.039127in}}%
\pgfpathlineto{\pgfqpoint{1.727828in}{1.038735in}}%
\pgfpathlineto{\pgfqpoint{1.729068in}{1.038387in}}%
\pgfpathlineto{\pgfqpoint{1.730308in}{1.037928in}}%
\pgfpathlineto{\pgfqpoint{1.731548in}{1.037465in}}%
\pgfpathlineto{\pgfqpoint{1.732788in}{1.037071in}}%
\pgfpathlineto{\pgfqpoint{1.734028in}{1.036765in}}%
\pgfpathlineto{\pgfqpoint{1.735268in}{1.036376in}}%
\pgfpathlineto{\pgfqpoint{1.736508in}{1.036044in}}%
\pgfpathlineto{\pgfqpoint{1.737748in}{1.035712in}}%
\pgfpathlineto{\pgfqpoint{1.738988in}{1.035244in}}%
\pgfpathlineto{\pgfqpoint{1.740228in}{1.034793in}}%
\pgfpathlineto{\pgfqpoint{1.741468in}{1.034409in}}%
\pgfpathlineto{\pgfqpoint{1.742708in}{1.034000in}}%
\pgfpathlineto{\pgfqpoint{1.743948in}{1.033611in}}%
\pgfpathlineto{\pgfqpoint{1.745188in}{1.033214in}}%
\pgfpathlineto{\pgfqpoint{1.746428in}{1.032779in}}%
\pgfpathlineto{\pgfqpoint{1.747668in}{1.032351in}}%
\pgfpathlineto{\pgfqpoint{1.748908in}{1.031861in}}%
\pgfpathlineto{\pgfqpoint{1.750148in}{1.031395in}}%
\pgfpathlineto{\pgfqpoint{1.751388in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{1.752628in}{1.030413in}}%
\pgfpathlineto{\pgfqpoint{1.753868in}{1.029964in}}%
\pgfpathlineto{\pgfqpoint{1.755108in}{1.029589in}}%
\pgfpathlineto{\pgfqpoint{1.756348in}{1.029217in}}%
\pgfpathlineto{\pgfqpoint{1.757588in}{1.028867in}}%
\pgfpathlineto{\pgfqpoint{1.758828in}{1.028488in}}%
\pgfpathlineto{\pgfqpoint{1.760068in}{1.028038in}}%
\pgfpathlineto{\pgfqpoint{1.761308in}{1.027536in}}%
\pgfpathlineto{\pgfqpoint{1.762548in}{1.027029in}}%
\pgfpathlineto{\pgfqpoint{1.763788in}{1.026551in}}%
\pgfpathlineto{\pgfqpoint{1.765028in}{1.026039in}}%
\pgfpathlineto{\pgfqpoint{1.766268in}{1.025618in}}%
\pgfpathlineto{\pgfqpoint{1.767508in}{1.025205in}}%
\pgfpathlineto{\pgfqpoint{1.768748in}{1.024756in}}%
\pgfpathlineto{\pgfqpoint{1.769988in}{1.024281in}}%
\pgfpathlineto{\pgfqpoint{1.771228in}{1.023758in}}%
\pgfpathlineto{\pgfqpoint{1.772468in}{1.023264in}}%
\pgfpathlineto{\pgfqpoint{1.773708in}{1.022744in}}%
\pgfpathlineto{\pgfqpoint{1.774948in}{1.022094in}}%
\pgfpathlineto{\pgfqpoint{1.776188in}{1.021415in}}%
\pgfpathlineto{\pgfqpoint{1.777428in}{1.020809in}}%
\pgfpathlineto{\pgfqpoint{1.778668in}{1.020275in}}%
\pgfpathlineto{\pgfqpoint{1.779908in}{1.019753in}}%
\pgfpathlineto{\pgfqpoint{1.781148in}{1.019240in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.018790in}}%
\pgfpathlineto{\pgfqpoint{1.783628in}{1.018429in}}%
\pgfpathlineto{\pgfqpoint{1.784868in}{1.018335in}}%
\pgfpathlineto{\pgfqpoint{1.786108in}{1.018322in}}%
\pgfpathlineto{\pgfqpoint{1.787348in}{1.018281in}}%
\pgfpathlineto{\pgfqpoint{1.788588in}{1.018310in}}%
\pgfpathlineto{\pgfqpoint{1.789828in}{1.018366in}}%
\pgfpathlineto{\pgfqpoint{1.791068in}{1.018275in}}%
\pgfpathlineto{\pgfqpoint{1.792308in}{1.018137in}}%
\pgfpathlineto{\pgfqpoint{1.793548in}{1.017857in}}%
\pgfpathlineto{\pgfqpoint{1.794788in}{1.017324in}}%
\pgfpathlineto{\pgfqpoint{1.796028in}{1.016547in}}%
\pgfpathlineto{\pgfqpoint{1.797268in}{1.015636in}}%
\pgfpathlineto{\pgfqpoint{1.798508in}{1.014727in}}%
\pgfpathlineto{\pgfqpoint{1.799748in}{1.013843in}}%
\pgfpathlineto{\pgfqpoint{1.800988in}{1.013136in}}%
\pgfpathlineto{\pgfqpoint{1.802228in}{1.012569in}}%
\pgfpathlineto{\pgfqpoint{1.803468in}{1.012014in}}%
\pgfpathlineto{\pgfqpoint{1.804708in}{1.011539in}}%
\pgfpathlineto{\pgfqpoint{1.805948in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{1.807188in}{1.010259in}}%
\pgfpathlineto{\pgfqpoint{1.808428in}{1.009548in}}%
\pgfpathlineto{\pgfqpoint{1.809668in}{1.008856in}}%
\pgfpathlineto{\pgfqpoint{1.810908in}{1.008198in}}%
\pgfpathlineto{\pgfqpoint{1.812148in}{1.007642in}}%
\pgfpathlineto{\pgfqpoint{1.813388in}{1.007110in}}%
\pgfpathlineto{\pgfqpoint{1.814628in}{1.006608in}}%
\pgfpathlineto{\pgfqpoint{1.815868in}{1.006284in}}%
\pgfpathlineto{\pgfqpoint{1.817108in}{1.006041in}}%
\pgfpathlineto{\pgfqpoint{1.818348in}{1.005832in}}%
\pgfpathlineto{\pgfqpoint{1.819588in}{1.005561in}}%
\pgfpathlineto{\pgfqpoint{1.820828in}{1.005228in}}%
\pgfpathlineto{\pgfqpoint{1.822068in}{1.004951in}}%
\pgfpathlineto{\pgfqpoint{1.823308in}{1.004694in}}%
\pgfpathlineto{\pgfqpoint{1.824548in}{1.004407in}}%
\pgfpathlineto{\pgfqpoint{1.825788in}{1.004133in}}%
\pgfpathlineto{\pgfqpoint{1.827028in}{1.003783in}}%
\pgfpathlineto{\pgfqpoint{1.828268in}{1.003451in}}%
\pgfpathlineto{\pgfqpoint{1.829508in}{1.003192in}}%
\pgfpathlineto{\pgfqpoint{1.830748in}{1.002932in}}%
\pgfpathlineto{\pgfqpoint{1.831988in}{1.002741in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{1.002392in}}%
\pgfpathlineto{\pgfqpoint{1.834468in}{1.002073in}}%
\pgfpathlineto{\pgfqpoint{1.835708in}{1.001629in}}%
\pgfpathlineto{\pgfqpoint{1.836948in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{1.838188in}{1.000524in}}%
\pgfpathlineto{\pgfqpoint{1.839428in}{0.999819in}}%
\pgfpathlineto{\pgfqpoint{1.840668in}{0.999260in}}%
\pgfpathlineto{\pgfqpoint{1.841908in}{0.998688in}}%
\pgfpathlineto{\pgfqpoint{1.843148in}{0.998087in}}%
\pgfpathlineto{\pgfqpoint{1.844388in}{0.997623in}}%
\pgfpathlineto{\pgfqpoint{1.845628in}{0.997231in}}%
\pgfpathlineto{\pgfqpoint{1.846868in}{0.996819in}}%
\pgfpathlineto{\pgfqpoint{1.848108in}{0.996465in}}%
\pgfpathlineto{\pgfqpoint{1.849348in}{0.996025in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{1.851828in}{0.995107in}}%
\pgfpathlineto{\pgfqpoint{1.853068in}{0.994677in}}%
\pgfpathlineto{\pgfqpoint{1.854308in}{0.994333in}}%
\pgfpathlineto{\pgfqpoint{1.855548in}{0.994124in}}%
\pgfpathlineto{\pgfqpoint{1.856788in}{0.993988in}}%
\pgfpathlineto{\pgfqpoint{1.858028in}{0.993819in}}%
\pgfpathlineto{\pgfqpoint{1.859268in}{0.993612in}}%
\pgfpathlineto{\pgfqpoint{1.860508in}{0.993315in}}%
\pgfpathlineto{\pgfqpoint{1.861748in}{0.993091in}}%
\pgfpathlineto{\pgfqpoint{1.862988in}{0.992892in}}%
\pgfpathlineto{\pgfqpoint{1.864228in}{0.992570in}}%
\pgfpathlineto{\pgfqpoint{1.865468in}{0.992210in}}%
\pgfpathlineto{\pgfqpoint{1.866708in}{0.991995in}}%
\pgfpathlineto{\pgfqpoint{1.867948in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.869188in}{0.991370in}}%
\pgfpathlineto{\pgfqpoint{1.870428in}{0.990998in}}%
\pgfpathlineto{\pgfqpoint{1.871668in}{0.990511in}}%
\pgfpathlineto{\pgfqpoint{1.872908in}{0.989810in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{0.989154in}}%
\pgfpathlineto{\pgfqpoint{1.875388in}{0.988402in}}%
\pgfpathlineto{\pgfqpoint{1.876628in}{0.987569in}}%
\pgfpathlineto{\pgfqpoint{1.877868in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.985862in}}%
\pgfpathlineto{\pgfqpoint{1.880348in}{0.984991in}}%
\pgfpathlineto{\pgfqpoint{1.881588in}{0.984061in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{0.983032in}}%
\pgfpathlineto{\pgfqpoint{1.884068in}{0.982002in}}%
\pgfpathlineto{\pgfqpoint{1.885308in}{0.980860in}}%
\pgfpathlineto{\pgfqpoint{1.886548in}{0.979894in}}%
\pgfpathlineto{\pgfqpoint{1.887788in}{0.979836in}}%
\pgfpathlineto{\pgfqpoint{1.889028in}{0.983361in}}%
\pgfpathlineto{\pgfqpoint{1.890268in}{0.989537in}}%
\pgfpathlineto{\pgfqpoint{1.891508in}{0.993405in}}%
\pgfpathlineto{\pgfqpoint{1.892748in}{0.993348in}}%
\pgfpathlineto{\pgfqpoint{1.893988in}{0.990048in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{0.985283in}}%
\pgfpathlineto{\pgfqpoint{1.896468in}{0.981401in}}%
\pgfpathlineto{\pgfqpoint{1.897708in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{1.898948in}{0.981300in}}%
\pgfpathlineto{\pgfqpoint{1.900188in}{0.981817in}}%
\pgfpathlineto{\pgfqpoint{1.901428in}{0.981895in}}%
\pgfpathlineto{\pgfqpoint{1.902668in}{0.981020in}}%
\pgfpathlineto{\pgfqpoint{1.903908in}{0.980925in}}%
\pgfpathlineto{\pgfqpoint{1.905148in}{0.982401in}}%
\pgfpathlineto{\pgfqpoint{1.906388in}{0.982767in}}%
\pgfpathlineto{\pgfqpoint{1.907628in}{0.981381in}}%
\pgfpathlineto{\pgfqpoint{1.908868in}{0.978146in}}%
\pgfpathlineto{\pgfqpoint{1.910108in}{0.974056in}}%
\pgfpathlineto{\pgfqpoint{1.911348in}{0.970060in}}%
\pgfpathlineto{\pgfqpoint{1.912588in}{0.969223in}}%
\pgfpathlineto{\pgfqpoint{1.913828in}{0.970153in}}%
\pgfpathlineto{\pgfqpoint{1.915068in}{0.972049in}}%
\pgfpathlineto{\pgfqpoint{1.916308in}{0.975335in}}%
\pgfpathlineto{\pgfqpoint{1.917548in}{0.977484in}}%
\pgfpathlineto{\pgfqpoint{1.918788in}{0.978240in}}%
\pgfpathlineto{\pgfqpoint{1.920028in}{0.978221in}}%
\pgfpathlineto{\pgfqpoint{1.921268in}{0.977141in}}%
\pgfpathlineto{\pgfqpoint{1.922508in}{0.975170in}}%
\pgfpathlineto{\pgfqpoint{1.923748in}{0.972713in}}%
\pgfpathlineto{\pgfqpoint{1.924988in}{0.969613in}}%
\pgfpathlineto{\pgfqpoint{1.926228in}{0.967716in}}%
\pgfpathlineto{\pgfqpoint{1.927468in}{0.970285in}}%
\pgfpathlineto{\pgfqpoint{1.928708in}{0.976035in}}%
\pgfpathlineto{\pgfqpoint{1.929948in}{0.980029in}}%
\pgfpathlineto{\pgfqpoint{1.931188in}{0.981263in}}%
\pgfpathlineto{\pgfqpoint{1.932428in}{0.981154in}}%
\pgfpathlineto{\pgfqpoint{1.933668in}{0.980387in}}%
\pgfpathlineto{\pgfqpoint{1.934908in}{0.979160in}}%
\pgfpathlineto{\pgfqpoint{1.936148in}{0.977714in}}%
\pgfpathlineto{\pgfqpoint{1.937388in}{0.975728in}}%
\pgfpathlineto{\pgfqpoint{1.938628in}{0.973622in}}%
\pgfpathlineto{\pgfqpoint{1.939868in}{0.971700in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{0.969612in}}%
\pgfpathlineto{\pgfqpoint{1.942348in}{0.966276in}}%
\pgfpathlineto{\pgfqpoint{1.943588in}{0.961653in}}%
\pgfpathlineto{\pgfqpoint{1.944828in}{0.957546in}}%
\pgfpathlineto{\pgfqpoint{1.946068in}{0.955454in}}%
\pgfpathlineto{\pgfqpoint{1.947308in}{0.954522in}}%
\pgfpathlineto{\pgfqpoint{1.948548in}{0.953343in}}%
\pgfpathlineto{\pgfqpoint{1.949788in}{0.951771in}}%
\pgfpathlineto{\pgfqpoint{1.951028in}{0.949865in}}%
\pgfpathlineto{\pgfqpoint{1.952268in}{0.947767in}}%
\pgfpathlineto{\pgfqpoint{1.953508in}{0.945423in}}%
\pgfpathlineto{\pgfqpoint{1.954748in}{0.943239in}}%
\pgfpathlineto{\pgfqpoint{1.955988in}{0.941693in}}%
\pgfpathlineto{\pgfqpoint{1.957228in}{0.941181in}}%
\pgfpathlineto{\pgfqpoint{1.958468in}{0.941917in}}%
\pgfpathlineto{\pgfqpoint{1.959708in}{0.944052in}}%
\pgfpathlineto{\pgfqpoint{1.960948in}{0.947226in}}%
\pgfpathlineto{\pgfqpoint{1.962188in}{0.950951in}}%
\pgfpathlineto{\pgfqpoint{1.963428in}{0.953990in}}%
\pgfpathlineto{\pgfqpoint{1.964668in}{0.955488in}}%
\pgfpathlineto{\pgfqpoint{1.965908in}{0.955458in}}%
\pgfpathlineto{\pgfqpoint{1.967148in}{0.954528in}}%
\pgfpathlineto{\pgfqpoint{1.968388in}{0.953731in}}%
\pgfpathlineto{\pgfqpoint{1.969628in}{0.953945in}}%
\pgfpathlineto{\pgfqpoint{1.970868in}{0.955147in}}%
\pgfpathlineto{\pgfqpoint{1.972108in}{0.956450in}}%
\pgfpathlineto{\pgfqpoint{1.973348in}{0.957031in}}%
\pgfpathlineto{\pgfqpoint{1.974588in}{0.956214in}}%
\pgfpathlineto{\pgfqpoint{1.975828in}{0.954351in}}%
\pgfpathlineto{\pgfqpoint{1.977068in}{0.952614in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.951639in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{0.951294in}}%
\pgfpathlineto{\pgfqpoint{1.980788in}{0.951222in}}%
\pgfpathlineto{\pgfqpoint{1.982028in}{0.951087in}}%
\pgfpathlineto{\pgfqpoint{1.983268in}{0.950969in}}%
\pgfpathlineto{\pgfqpoint{1.984508in}{0.951041in}}%
\pgfpathlineto{\pgfqpoint{1.985748in}{0.951380in}}%
\pgfpathlineto{\pgfqpoint{1.986988in}{0.952036in}}%
\pgfpathlineto{\pgfqpoint{1.988228in}{0.952989in}}%
\pgfpathlineto{\pgfqpoint{1.989468in}{0.953964in}}%
\pgfpathlineto{\pgfqpoint{1.990708in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{1.991948in}{0.954954in}}%
\pgfpathlineto{\pgfqpoint{1.993188in}{0.954880in}}%
\pgfpathlineto{\pgfqpoint{1.994428in}{0.954472in}}%
\pgfpathlineto{\pgfqpoint{1.995668in}{0.953762in}}%
\pgfpathlineto{\pgfqpoint{1.996908in}{0.953092in}}%
\pgfpathlineto{\pgfqpoint{1.998148in}{0.952294in}}%
\pgfpathlineto{\pgfqpoint{1.999388in}{0.951481in}}%
\pgfpathlineto{\pgfqpoint{2.000628in}{0.950618in}}%
\pgfpathlineto{\pgfqpoint{2.001868in}{0.949716in}}%
\pgfpathlineto{\pgfqpoint{2.003108in}{0.948532in}}%
\pgfpathlineto{\pgfqpoint{2.004348in}{0.947262in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{0.945811in}}%
\pgfpathlineto{\pgfqpoint{2.006828in}{0.944774in}}%
\pgfpathlineto{\pgfqpoint{2.008068in}{0.944641in}}%
\pgfpathlineto{\pgfqpoint{2.009308in}{0.945451in}}%
\pgfpathlineto{\pgfqpoint{2.010548in}{0.946767in}}%
\pgfpathlineto{\pgfqpoint{2.011788in}{0.947693in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{0.947870in}}%
\pgfpathlineto{\pgfqpoint{2.014268in}{0.947290in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{0.946044in}}%
\pgfpathlineto{\pgfqpoint{2.016748in}{0.944573in}}%
\pgfpathlineto{\pgfqpoint{2.017988in}{0.943234in}}%
\pgfpathlineto{\pgfqpoint{2.019228in}{0.942048in}}%
\pgfpathlineto{\pgfqpoint{2.020468in}{0.940990in}}%
\pgfpathlineto{\pgfqpoint{2.021708in}{0.940020in}}%
\pgfpathlineto{\pgfqpoint{2.022948in}{0.939192in}}%
\pgfpathlineto{\pgfqpoint{2.024188in}{0.938537in}}%
\pgfpathlineto{\pgfqpoint{2.025428in}{0.937872in}}%
\pgfpathlineto{\pgfqpoint{2.026668in}{0.937326in}}%
\pgfpathlineto{\pgfqpoint{2.027908in}{0.937060in}}%
\pgfpathlineto{\pgfqpoint{2.029148in}{0.936780in}}%
\pgfpathlineto{\pgfqpoint{2.030388in}{0.936753in}}%
\pgfpathlineto{\pgfqpoint{2.031628in}{0.936658in}}%
\pgfpathlineto{\pgfqpoint{2.032868in}{0.936378in}}%
\pgfpathlineto{\pgfqpoint{2.034108in}{0.935637in}}%
\pgfpathlineto{\pgfqpoint{2.035348in}{0.934461in}}%
\pgfpathlineto{\pgfqpoint{2.036588in}{0.933248in}}%
\pgfpathlineto{\pgfqpoint{2.037828in}{0.931883in}}%
\pgfpathlineto{\pgfqpoint{2.039068in}{0.930798in}}%
\pgfpathlineto{\pgfqpoint{2.040308in}{0.929897in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{0.929233in}}%
\pgfpathlineto{\pgfqpoint{2.042788in}{0.929132in}}%
\pgfpathlineto{\pgfqpoint{2.044028in}{0.929446in}}%
\pgfpathlineto{\pgfqpoint{2.045268in}{0.930266in}}%
\pgfpathlineto{\pgfqpoint{2.046508in}{0.930991in}}%
\pgfpathlineto{\pgfqpoint{2.047748in}{0.931110in}}%
\pgfpathlineto{\pgfqpoint{2.048988in}{0.930478in}}%
\pgfpathlineto{\pgfqpoint{2.050228in}{0.929558in}}%
\pgfpathlineto{\pgfqpoint{2.051468in}{0.928388in}}%
\pgfpathlineto{\pgfqpoint{2.052708in}{0.926897in}}%
\pgfpathlineto{\pgfqpoint{2.053948in}{0.925093in}}%
\pgfpathlineto{\pgfqpoint{2.055188in}{0.922954in}}%
\pgfpathlineto{\pgfqpoint{2.056428in}{0.920311in}}%
\pgfpathlineto{\pgfqpoint{2.057668in}{0.917409in}}%
\pgfpathlineto{\pgfqpoint{2.058908in}{0.914536in}}%
\pgfpathlineto{\pgfqpoint{2.060148in}{0.912003in}}%
\pgfpathlineto{\pgfqpoint{2.061388in}{0.909652in}}%
\pgfpathlineto{\pgfqpoint{2.062628in}{0.907549in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{0.905631in}}%
\pgfpathlineto{\pgfqpoint{2.065108in}{0.903788in}}%
\pgfpathlineto{\pgfqpoint{2.066348in}{0.902193in}}%
\pgfpathlineto{\pgfqpoint{2.067588in}{0.901070in}}%
\pgfpathlineto{\pgfqpoint{2.068828in}{0.900470in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{0.900254in}}%
\pgfpathlineto{\pgfqpoint{2.071308in}{0.900403in}}%
\pgfpathlineto{\pgfqpoint{2.072548in}{0.900927in}}%
\pgfpathlineto{\pgfqpoint{2.073788in}{0.901531in}}%
\pgfpathlineto{\pgfqpoint{2.075028in}{0.902213in}}%
\pgfpathlineto{\pgfqpoint{2.076268in}{0.902887in}}%
\pgfpathlineto{\pgfqpoint{2.077508in}{0.903321in}}%
\pgfpathlineto{\pgfqpoint{2.078748in}{0.903594in}}%
\pgfpathlineto{\pgfqpoint{2.079988in}{0.903859in}}%
\pgfpathlineto{\pgfqpoint{2.081228in}{0.904128in}}%
\pgfpathlineto{\pgfqpoint{2.082468in}{0.904743in}}%
\pgfpathlineto{\pgfqpoint{2.083708in}{0.905667in}}%
\pgfpathlineto{\pgfqpoint{2.084948in}{0.906714in}}%
\pgfpathlineto{\pgfqpoint{2.086188in}{0.907906in}}%
\pgfpathlineto{\pgfqpoint{2.087428in}{0.909241in}}%
\pgfpathlineto{\pgfqpoint{2.088668in}{0.910512in}}%
\pgfpathlineto{\pgfqpoint{2.089908in}{0.911691in}}%
\pgfpathlineto{\pgfqpoint{2.091148in}{0.912951in}}%
\pgfpathlineto{\pgfqpoint{2.092388in}{0.914178in}}%
\pgfpathlineto{\pgfqpoint{2.093628in}{0.915325in}}%
\pgfpathlineto{\pgfqpoint{2.094868in}{0.916540in}}%
\pgfpathlineto{\pgfqpoint{2.096108in}{0.918030in}}%
\pgfpathlineto{\pgfqpoint{2.097348in}{0.919578in}}%
\pgfpathlineto{\pgfqpoint{2.098588in}{0.921102in}}%
\pgfpathlineto{\pgfqpoint{2.099828in}{0.922592in}}%
\pgfpathlineto{\pgfqpoint{2.101068in}{0.923979in}}%
\pgfpathlineto{\pgfqpoint{2.102308in}{0.924272in}}%
\pgfpathlineto{\pgfqpoint{2.103548in}{0.923525in}}%
\pgfpathlineto{\pgfqpoint{2.104788in}{0.921996in}}%
\pgfpathlineto{\pgfqpoint{2.106028in}{0.920039in}}%
\pgfpathlineto{\pgfqpoint{2.107268in}{0.918132in}}%
\pgfpathlineto{\pgfqpoint{2.108508in}{0.916747in}}%
\pgfpathlineto{\pgfqpoint{2.109748in}{0.916381in}}%
\pgfpathlineto{\pgfqpoint{2.110988in}{0.916987in}}%
\pgfpathlineto{\pgfqpoint{2.112228in}{0.918332in}}%
\pgfpathlineto{\pgfqpoint{2.113468in}{0.919946in}}%
\pgfpathlineto{\pgfqpoint{2.114708in}{0.921829in}}%
\pgfpathlineto{\pgfqpoint{2.115948in}{0.923789in}}%
\pgfpathlineto{\pgfqpoint{2.117188in}{0.925686in}}%
\pgfpathlineto{\pgfqpoint{2.118428in}{0.927613in}}%
\pgfpathlineto{\pgfqpoint{2.119668in}{0.929767in}}%
\pgfpathlineto{\pgfqpoint{2.120908in}{0.932047in}}%
\pgfpathlineto{\pgfqpoint{2.122148in}{0.934684in}}%
\pgfpathlineto{\pgfqpoint{2.123388in}{0.937285in}}%
\pgfpathlineto{\pgfqpoint{2.124628in}{0.939397in}}%
\pgfpathlineto{\pgfqpoint{2.125868in}{0.940902in}}%
\pgfpathlineto{\pgfqpoint{2.127108in}{0.941793in}}%
\pgfpathlineto{\pgfqpoint{2.128348in}{0.942019in}}%
\pgfpathlineto{\pgfqpoint{2.129588in}{0.941822in}}%
\pgfpathlineto{\pgfqpoint{2.130828in}{0.941487in}}%
\pgfpathlineto{\pgfqpoint{2.132068in}{0.940918in}}%
\pgfpathlineto{\pgfqpoint{2.133308in}{0.939719in}}%
\pgfpathlineto{\pgfqpoint{2.134548in}{0.937423in}}%
\pgfpathlineto{\pgfqpoint{2.135788in}{0.934203in}}%
\pgfpathlineto{\pgfqpoint{2.137028in}{0.930226in}}%
\pgfpathlineto{\pgfqpoint{2.138268in}{0.925763in}}%
\pgfpathlineto{\pgfqpoint{2.139508in}{0.920845in}}%
\pgfpathlineto{\pgfqpoint{2.140748in}{0.915384in}}%
\pgfpathlineto{\pgfqpoint{2.141988in}{0.910002in}}%
\pgfpathlineto{\pgfqpoint{2.143228in}{0.905461in}}%
\pgfpathlineto{\pgfqpoint{2.144468in}{0.902390in}}%
\pgfpathlineto{\pgfqpoint{2.145708in}{0.900757in}}%
\pgfpathlineto{\pgfqpoint{2.146948in}{0.900348in}}%
\pgfpathlineto{\pgfqpoint{2.148188in}{0.900754in}}%
\pgfpathlineto{\pgfqpoint{2.149428in}{0.901316in}}%
\pgfpathlineto{\pgfqpoint{2.150668in}{0.901804in}}%
\pgfpathlineto{\pgfqpoint{2.151908in}{0.902011in}}%
\pgfpathlineto{\pgfqpoint{2.153148in}{0.901848in}}%
\pgfpathlineto{\pgfqpoint{2.154388in}{0.901312in}}%
\pgfpathlineto{\pgfqpoint{2.155628in}{0.900298in}}%
\pgfpathlineto{\pgfqpoint{2.156868in}{0.899082in}}%
\pgfpathlineto{\pgfqpoint{2.158108in}{0.897763in}}%
\pgfpathlineto{\pgfqpoint{2.159348in}{0.896625in}}%
\pgfpathlineto{\pgfqpoint{2.160588in}{0.895645in}}%
\pgfpathlineto{\pgfqpoint{2.161828in}{0.894759in}}%
\pgfpathlineto{\pgfqpoint{2.163068in}{0.893848in}}%
\pgfpathlineto{\pgfqpoint{2.164308in}{0.892663in}}%
\pgfpathlineto{\pgfqpoint{2.165548in}{0.891248in}}%
\pgfpathlineto{\pgfqpoint{2.166788in}{0.889722in}}%
\pgfpathlineto{\pgfqpoint{2.168028in}{0.887928in}}%
\pgfpathlineto{\pgfqpoint{2.169268in}{0.885561in}}%
\pgfpathlineto{\pgfqpoint{2.170508in}{0.882593in}}%
\pgfpathlineto{\pgfqpoint{2.171748in}{0.879207in}}%
\pgfpathlineto{\pgfqpoint{2.172988in}{0.876024in}}%
\pgfpathlineto{\pgfqpoint{2.174228in}{0.873506in}}%
\pgfpathlineto{\pgfqpoint{2.175468in}{0.871300in}}%
\pgfpathlineto{\pgfqpoint{2.176708in}{0.868731in}}%
\pgfpathlineto{\pgfqpoint{2.177948in}{0.865919in}}%
\pgfpathlineto{\pgfqpoint{2.179188in}{0.863146in}}%
\pgfpathlineto{\pgfqpoint{2.180428in}{0.860690in}}%
\pgfpathlineto{\pgfqpoint{2.181668in}{0.859338in}}%
\pgfpathlineto{\pgfqpoint{2.182908in}{0.858761in}}%
\pgfpathlineto{\pgfqpoint{2.184148in}{0.859019in}}%
\pgfpathlineto{\pgfqpoint{2.185388in}{0.859427in}}%
\pgfpathlineto{\pgfqpoint{2.186628in}{0.859880in}}%
\pgfpathlineto{\pgfqpoint{2.187868in}{0.860282in}}%
\pgfpathlineto{\pgfqpoint{2.189108in}{0.860214in}}%
\pgfpathlineto{\pgfqpoint{2.190348in}{0.859901in}}%
\pgfpathlineto{\pgfqpoint{2.191588in}{0.859408in}}%
\pgfpathlineto{\pgfqpoint{2.192828in}{0.858684in}}%
\pgfpathlineto{\pgfqpoint{2.194068in}{0.857680in}}%
\pgfpathlineto{\pgfqpoint{2.195308in}{0.857095in}}%
\pgfpathlineto{\pgfqpoint{2.196548in}{0.857024in}}%
\pgfpathlineto{\pgfqpoint{2.197788in}{0.857666in}}%
\pgfpathlineto{\pgfqpoint{2.199028in}{0.858665in}}%
\pgfpathlineto{\pgfqpoint{2.200268in}{0.859478in}}%
\pgfpathlineto{\pgfqpoint{2.201508in}{0.860212in}}%
\pgfpathlineto{\pgfqpoint{2.202748in}{0.860943in}}%
\pgfpathlineto{\pgfqpoint{2.203988in}{0.861918in}}%
\pgfpathlineto{\pgfqpoint{2.205228in}{0.863201in}}%
\pgfpathlineto{\pgfqpoint{2.206468in}{0.865264in}}%
\pgfpathlineto{\pgfqpoint{2.207708in}{0.867859in}}%
\pgfpathlineto{\pgfqpoint{2.208948in}{0.870712in}}%
\pgfpathlineto{\pgfqpoint{2.210188in}{0.873334in}}%
\pgfpathlineto{\pgfqpoint{2.211428in}{0.875329in}}%
\pgfpathlineto{\pgfqpoint{2.212668in}{0.876739in}}%
\pgfpathlineto{\pgfqpoint{2.213908in}{0.877584in}}%
\pgfpathlineto{\pgfqpoint{2.215148in}{0.877832in}}%
\pgfpathlineto{\pgfqpoint{2.216388in}{0.877595in}}%
\pgfpathlineto{\pgfqpoint{2.217628in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{2.218868in}{0.876407in}}%
\pgfpathlineto{\pgfqpoint{2.220108in}{0.875743in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.875148in}}%
\pgfpathlineto{\pgfqpoint{2.222588in}{0.874443in}}%
\pgfpathlineto{\pgfqpoint{2.223828in}{0.873778in}}%
\pgfpathlineto{\pgfqpoint{2.225068in}{0.873203in}}%
\pgfpathlineto{\pgfqpoint{2.226308in}{0.872830in}}%
\pgfpathlineto{\pgfqpoint{2.227548in}{0.872479in}}%
\pgfpathlineto{\pgfqpoint{2.228788in}{0.872222in}}%
\pgfpathlineto{\pgfqpoint{2.230028in}{0.872257in}}%
\pgfpathlineto{\pgfqpoint{2.231268in}{0.872414in}}%
\pgfpathlineto{\pgfqpoint{2.232508in}{0.872219in}}%
\pgfpathlineto{\pgfqpoint{2.233748in}{0.871724in}}%
\pgfpathlineto{\pgfqpoint{2.234988in}{0.870888in}}%
\pgfpathlineto{\pgfqpoint{2.236228in}{0.870085in}}%
\pgfpathlineto{\pgfqpoint{2.237468in}{0.869520in}}%
\pgfpathlineto{\pgfqpoint{2.238708in}{0.869417in}}%
\pgfpathlineto{\pgfqpoint{2.239948in}{0.869951in}}%
\pgfpathlineto{\pgfqpoint{2.241188in}{0.871156in}}%
\pgfpathlineto{\pgfqpoint{2.242428in}{0.872988in}}%
\pgfpathlineto{\pgfqpoint{2.243668in}{0.874949in}}%
\pgfpathlineto{\pgfqpoint{2.244908in}{0.876557in}}%
\pgfpathlineto{\pgfqpoint{2.246148in}{0.877634in}}%
\pgfpathlineto{\pgfqpoint{2.247388in}{0.878423in}}%
\pgfpathlineto{\pgfqpoint{2.248628in}{0.878972in}}%
\pgfpathlineto{\pgfqpoint{2.249868in}{0.879369in}}%
\pgfpathlineto{\pgfqpoint{2.251108in}{0.879689in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{0.880008in}}%
\pgfpathlineto{\pgfqpoint{2.253588in}{0.880148in}}%
\pgfpathlineto{\pgfqpoint{2.254828in}{0.880157in}}%
\pgfpathlineto{\pgfqpoint{2.256068in}{0.879980in}}%
\pgfpathlineto{\pgfqpoint{2.257308in}{0.879562in}}%
\pgfpathlineto{\pgfqpoint{2.258548in}{0.878754in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{0.877486in}}%
\pgfpathlineto{\pgfqpoint{2.261028in}{0.875930in}}%
\pgfpathlineto{\pgfqpoint{2.262268in}{0.874280in}}%
\pgfpathlineto{\pgfqpoint{2.263508in}{0.872651in}}%
\pgfpathlineto{\pgfqpoint{2.264748in}{0.871230in}}%
\pgfpathlineto{\pgfqpoint{2.265988in}{0.869838in}}%
\pgfpathlineto{\pgfqpoint{2.267228in}{0.868504in}}%
\pgfpathlineto{\pgfqpoint{2.268468in}{0.867236in}}%
\pgfpathlineto{\pgfqpoint{2.269708in}{0.865582in}}%
\pgfpathlineto{\pgfqpoint{2.270948in}{0.863543in}}%
\pgfpathlineto{\pgfqpoint{2.272188in}{0.861618in}}%
\pgfpathlineto{\pgfqpoint{2.273428in}{0.860151in}}%
\pgfpathlineto{\pgfqpoint{2.274668in}{0.858948in}}%
\pgfpathlineto{\pgfqpoint{2.275908in}{0.858135in}}%
\pgfpathlineto{\pgfqpoint{2.277148in}{0.857551in}}%
\pgfpathlineto{\pgfqpoint{2.278388in}{0.857112in}}%
\pgfpathlineto{\pgfqpoint{2.279628in}{0.856897in}}%
\pgfpathlineto{\pgfqpoint{2.280868in}{0.857067in}}%
\pgfpathlineto{\pgfqpoint{2.282108in}{0.857540in}}%
\pgfpathlineto{\pgfqpoint{2.283348in}{0.858015in}}%
\pgfpathlineto{\pgfqpoint{2.284588in}{0.858319in}}%
\pgfpathlineto{\pgfqpoint{2.285828in}{0.858545in}}%
\pgfpathlineto{\pgfqpoint{2.287068in}{0.858599in}}%
\pgfpathlineto{\pgfqpoint{2.288308in}{0.858530in}}%
\pgfpathlineto{\pgfqpoint{2.289548in}{0.858425in}}%
\pgfpathlineto{\pgfqpoint{2.290788in}{0.858185in}}%
\pgfpathlineto{\pgfqpoint{2.292028in}{0.857805in}}%
\pgfpathlineto{\pgfqpoint{2.293268in}{0.857369in}}%
\pgfpathlineto{\pgfqpoint{2.294508in}{0.857037in}}%
\pgfpathlineto{\pgfqpoint{2.295748in}{0.856624in}}%
\pgfpathlineto{\pgfqpoint{2.296988in}{0.855993in}}%
\pgfpathlineto{\pgfqpoint{2.298228in}{0.855332in}}%
\pgfpathlineto{\pgfqpoint{2.299468in}{0.854767in}}%
\pgfpathlineto{\pgfqpoint{2.300708in}{0.854214in}}%
\pgfpathlineto{\pgfqpoint{2.301948in}{0.853460in}}%
\pgfpathlineto{\pgfqpoint{2.303188in}{0.852532in}}%
\pgfpathlineto{\pgfqpoint{2.304428in}{0.851550in}}%
\pgfpathlineto{\pgfqpoint{2.305668in}{0.850523in}}%
\pgfpathlineto{\pgfqpoint{2.306908in}{0.849695in}}%
\pgfpathlineto{\pgfqpoint{2.308148in}{0.849110in}}%
\pgfpathlineto{\pgfqpoint{2.309388in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.310628in}{0.849330in}}%
\pgfpathlineto{\pgfqpoint{2.311868in}{0.850124in}}%
\pgfpathlineto{\pgfqpoint{2.313108in}{0.850966in}}%
\pgfpathlineto{\pgfqpoint{2.314348in}{0.851611in}}%
\pgfpathlineto{\pgfqpoint{2.315588in}{0.852304in}}%
\pgfpathlineto{\pgfqpoint{2.316828in}{0.853150in}}%
\pgfpathlineto{\pgfqpoint{2.318068in}{0.854105in}}%
\pgfpathlineto{\pgfqpoint{2.319308in}{0.855184in}}%
\pgfpathlineto{\pgfqpoint{2.320548in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{2.321788in}{0.857350in}}%
\pgfpathlineto{\pgfqpoint{2.323028in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{2.324268in}{0.858885in}}%
\pgfpathlineto{\pgfqpoint{2.325508in}{0.859241in}}%
\pgfpathlineto{\pgfqpoint{2.326748in}{0.859529in}}%
\pgfpathlineto{\pgfqpoint{2.327988in}{0.859749in}}%
\pgfpathlineto{\pgfqpoint{2.329228in}{0.860234in}}%
\pgfpathlineto{\pgfqpoint{2.330468in}{0.860767in}}%
\pgfpathlineto{\pgfqpoint{2.331708in}{0.861300in}}%
\pgfpathlineto{\pgfqpoint{2.332948in}{0.861601in}}%
\pgfpathlineto{\pgfqpoint{2.334188in}{0.861537in}}%
\pgfpathlineto{\pgfqpoint{2.335428in}{0.861437in}}%
\pgfpathlineto{\pgfqpoint{2.336668in}{0.861268in}}%
\pgfpathlineto{\pgfqpoint{2.337908in}{0.861103in}}%
\pgfpathlineto{\pgfqpoint{2.339148in}{0.860980in}}%
\pgfpathlineto{\pgfqpoint{2.340388in}{0.860808in}}%
\pgfpathlineto{\pgfqpoint{2.341628in}{0.860419in}}%
\pgfpathlineto{\pgfqpoint{2.342868in}{0.860160in}}%
\pgfpathlineto{\pgfqpoint{2.344108in}{0.860221in}}%
\pgfpathlineto{\pgfqpoint{2.345348in}{0.860618in}}%
\pgfpathlineto{\pgfqpoint{2.346588in}{0.861117in}}%
\pgfpathlineto{\pgfqpoint{2.347828in}{0.861806in}}%
\pgfpathlineto{\pgfqpoint{2.349068in}{0.862613in}}%
\pgfpathlineto{\pgfqpoint{2.350308in}{0.863621in}}%
\pgfpathlineto{\pgfqpoint{2.351548in}{0.864752in}}%
\pgfpathlineto{\pgfqpoint{2.352788in}{0.865785in}}%
\pgfpathlineto{\pgfqpoint{2.354028in}{0.866959in}}%
\pgfpathlineto{\pgfqpoint{2.355268in}{0.867901in}}%
\pgfpathlineto{\pgfqpoint{2.356508in}{0.868393in}}%
\pgfpathlineto{\pgfqpoint{2.357748in}{0.868570in}}%
\pgfpathlineto{\pgfqpoint{2.358988in}{0.867907in}}%
\pgfpathlineto{\pgfqpoint{2.360228in}{0.867477in}}%
\pgfpathlineto{\pgfqpoint{2.361468in}{0.867186in}}%
\pgfpathlineto{\pgfqpoint{2.362708in}{0.867221in}}%
\pgfpathlineto{\pgfqpoint{2.363948in}{0.867298in}}%
\pgfpathlineto{\pgfqpoint{2.365188in}{0.867156in}}%
\pgfpathlineto{\pgfqpoint{2.366428in}{0.867057in}}%
\pgfpathlineto{\pgfqpoint{2.367668in}{0.867167in}}%
\pgfpathlineto{\pgfqpoint{2.368908in}{0.866828in}}%
\pgfpathlineto{\pgfqpoint{2.370148in}{0.866075in}}%
\pgfpathlineto{\pgfqpoint{2.371388in}{0.865142in}}%
\pgfpathlineto{\pgfqpoint{2.372628in}{0.863539in}}%
\pgfpathlineto{\pgfqpoint{2.373868in}{0.861543in}}%
\pgfpathlineto{\pgfqpoint{2.375108in}{0.859568in}}%
\pgfpathlineto{\pgfqpoint{2.376348in}{0.857596in}}%
\pgfpathlineto{\pgfqpoint{2.377588in}{0.855692in}}%
\pgfpathlineto{\pgfqpoint{2.378828in}{0.853729in}}%
\pgfpathlineto{\pgfqpoint{2.380068in}{0.851926in}}%
\pgfpathlineto{\pgfqpoint{2.381308in}{0.850624in}}%
\pgfpathlineto{\pgfqpoint{2.382548in}{0.849939in}}%
\pgfpathlineto{\pgfqpoint{2.383788in}{0.849934in}}%
\pgfpathlineto{\pgfqpoint{2.385028in}{0.850123in}}%
\pgfpathlineto{\pgfqpoint{2.386268in}{0.850162in}}%
\pgfpathlineto{\pgfqpoint{2.387508in}{0.850075in}}%
\pgfpathlineto{\pgfqpoint{2.388748in}{0.849884in}}%
\pgfpathlineto{\pgfqpoint{2.389988in}{0.849544in}}%
\pgfpathlineto{\pgfqpoint{2.391228in}{0.849033in}}%
\pgfpathlineto{\pgfqpoint{2.392468in}{0.848363in}}%
\pgfpathlineto{\pgfqpoint{2.393708in}{0.847362in}}%
\pgfpathlineto{\pgfqpoint{2.394948in}{0.845763in}}%
\pgfpathlineto{\pgfqpoint{2.396188in}{0.843481in}}%
\pgfpathlineto{\pgfqpoint{2.397428in}{0.840805in}}%
\pgfpathlineto{\pgfqpoint{2.398668in}{0.838059in}}%
\pgfpathlineto{\pgfqpoint{2.399908in}{0.835380in}}%
\pgfpathlineto{\pgfqpoint{2.401148in}{0.832761in}}%
\pgfpathlineto{\pgfqpoint{2.402388in}{0.830236in}}%
\pgfpathlineto{\pgfqpoint{2.403628in}{0.827970in}}%
\pgfpathlineto{\pgfqpoint{2.404868in}{0.826111in}}%
\pgfpathlineto{\pgfqpoint{2.406108in}{0.824195in}}%
\pgfpathlineto{\pgfqpoint{2.407348in}{0.822325in}}%
\pgfpathlineto{\pgfqpoint{2.408588in}{0.820579in}}%
\pgfpathlineto{\pgfqpoint{2.409828in}{0.818744in}}%
\pgfpathlineto{\pgfqpoint{2.411068in}{0.816902in}}%
\pgfpathlineto{\pgfqpoint{2.412308in}{0.815191in}}%
\pgfpathlineto{\pgfqpoint{2.413548in}{0.813321in}}%
\pgfpathlineto{\pgfqpoint{2.414788in}{0.811443in}}%
\pgfpathlineto{\pgfqpoint{2.416028in}{0.809832in}}%
\pgfpathlineto{\pgfqpoint{2.417268in}{0.808323in}}%
\pgfpathlineto{\pgfqpoint{2.418508in}{0.807181in}}%
\pgfpathlineto{\pgfqpoint{2.419748in}{0.806221in}}%
\pgfpathlineto{\pgfqpoint{2.420988in}{0.805210in}}%
\pgfpathlineto{\pgfqpoint{2.422228in}{0.804078in}}%
\pgfpathlineto{\pgfqpoint{2.423468in}{0.803170in}}%
\pgfpathlineto{\pgfqpoint{2.424708in}{0.802288in}}%
\pgfpathlineto{\pgfqpoint{2.425948in}{0.801498in}}%
\pgfpathlineto{\pgfqpoint{2.427188in}{0.800991in}}%
\pgfpathlineto{\pgfqpoint{2.428428in}{0.800406in}}%
\pgfpathlineto{\pgfqpoint{2.429668in}{0.799492in}}%
\pgfpathlineto{\pgfqpoint{2.430908in}{0.798795in}}%
\pgfpathlineto{\pgfqpoint{2.432148in}{0.798348in}}%
\pgfpathlineto{\pgfqpoint{2.433388in}{0.798225in}}%
\pgfpathlineto{\pgfqpoint{2.434628in}{0.798104in}}%
\pgfpathlineto{\pgfqpoint{2.435868in}{0.797731in}}%
\pgfpathlineto{\pgfqpoint{2.437108in}{0.797100in}}%
\pgfpathlineto{\pgfqpoint{2.438348in}{0.795977in}}%
\pgfpathlineto{\pgfqpoint{2.439588in}{0.794404in}}%
\pgfpathlineto{\pgfqpoint{2.440828in}{0.792451in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{0.790273in}}%
\pgfpathlineto{\pgfqpoint{2.443308in}{0.787910in}}%
\pgfpathlineto{\pgfqpoint{2.444548in}{0.785426in}}%
\pgfpathlineto{\pgfqpoint{2.445788in}{0.783131in}}%
\pgfpathlineto{\pgfqpoint{2.447028in}{0.781283in}}%
\pgfpathlineto{\pgfqpoint{2.448268in}{0.779998in}}%
\pgfpathlineto{\pgfqpoint{2.449508in}{0.779476in}}%
\pgfpathlineto{\pgfqpoint{2.450748in}{0.779378in}}%
\pgfpathlineto{\pgfqpoint{2.451988in}{0.779223in}}%
\pgfpathlineto{\pgfqpoint{2.453228in}{0.778799in}}%
\pgfpathlineto{\pgfqpoint{2.454468in}{0.778436in}}%
\pgfpathlineto{\pgfqpoint{2.455708in}{0.778599in}}%
\pgfpathlineto{\pgfqpoint{2.456948in}{0.778890in}}%
\pgfpathlineto{\pgfqpoint{2.458188in}{0.779093in}}%
\pgfpathlineto{\pgfqpoint{2.459428in}{0.779171in}}%
\pgfpathlineto{\pgfqpoint{2.460668in}{0.779156in}}%
\pgfpathlineto{\pgfqpoint{2.461908in}{0.778860in}}%
\pgfpathlineto{\pgfqpoint{2.463148in}{0.778614in}}%
\pgfpathlineto{\pgfqpoint{2.464388in}{0.778415in}}%
\pgfpathlineto{\pgfqpoint{2.465628in}{0.778251in}}%
\pgfpathlineto{\pgfqpoint{2.466868in}{0.778237in}}%
\pgfpathlineto{\pgfqpoint{2.468108in}{0.778100in}}%
\pgfpathlineto{\pgfqpoint{2.469348in}{0.778203in}}%
\pgfpathlineto{\pgfqpoint{2.470588in}{0.778553in}}%
\pgfpathlineto{\pgfqpoint{2.471828in}{0.778768in}}%
\pgfpathlineto{\pgfqpoint{2.473068in}{0.778901in}}%
\pgfpathlineto{\pgfqpoint{2.474308in}{0.778914in}}%
\pgfpathlineto{\pgfqpoint{2.475548in}{0.778460in}}%
\pgfpathlineto{\pgfqpoint{2.476788in}{0.778201in}}%
\pgfpathlineto{\pgfqpoint{2.478028in}{0.778255in}}%
\pgfpathlineto{\pgfqpoint{2.479268in}{0.778522in}}%
\pgfpathlineto{\pgfqpoint{2.480508in}{0.778856in}}%
\pgfpathlineto{\pgfqpoint{2.481748in}{0.778974in}}%
\pgfpathlineto{\pgfqpoint{2.482988in}{0.778886in}}%
\pgfpathlineto{\pgfqpoint{2.484228in}{0.778533in}}%
\pgfpathlineto{\pgfqpoint{2.485468in}{0.777794in}}%
\pgfpathlineto{\pgfqpoint{2.486708in}{0.777081in}}%
\pgfpathlineto{\pgfqpoint{2.487948in}{0.776456in}}%
\pgfpathlineto{\pgfqpoint{2.489188in}{0.775959in}}%
\pgfpathlineto{\pgfqpoint{2.490428in}{0.775866in}}%
\pgfpathlineto{\pgfqpoint{2.491668in}{0.776552in}}%
\pgfpathlineto{\pgfqpoint{2.492908in}{0.777893in}}%
\pgfpathlineto{\pgfqpoint{2.494148in}{0.779623in}}%
\pgfpathlineto{\pgfqpoint{2.495388in}{0.781728in}}%
\pgfpathlineto{\pgfqpoint{2.496628in}{0.783513in}}%
\pgfpathlineto{\pgfqpoint{2.497868in}{0.784577in}}%
\pgfpathlineto{\pgfqpoint{2.499108in}{0.785861in}}%
\pgfpathlineto{\pgfqpoint{2.500348in}{0.787159in}}%
\pgfpathlineto{\pgfqpoint{2.501588in}{0.788659in}}%
\pgfpathlineto{\pgfqpoint{2.502828in}{0.790628in}}%
\pgfpathlineto{\pgfqpoint{2.504068in}{0.792740in}}%
\pgfpathlineto{\pgfqpoint{2.505308in}{0.794665in}}%
\pgfpathlineto{\pgfqpoint{2.506548in}{0.796435in}}%
\pgfpathlineto{\pgfqpoint{2.507788in}{0.798269in}}%
\pgfpathlineto{\pgfqpoint{2.509028in}{0.799706in}}%
\pgfpathlineto{\pgfqpoint{2.510268in}{0.800909in}}%
\pgfpathlineto{\pgfqpoint{2.511508in}{0.801895in}}%
\pgfpathlineto{\pgfqpoint{2.512748in}{0.802528in}}%
\pgfpathlineto{\pgfqpoint{2.513988in}{0.802671in}}%
\pgfpathlineto{\pgfqpoint{2.515228in}{0.802762in}}%
\pgfpathlineto{\pgfqpoint{2.516468in}{0.802775in}}%
\pgfpathlineto{\pgfqpoint{2.517708in}{0.802839in}}%
\pgfpathlineto{\pgfqpoint{2.518948in}{0.802925in}}%
\pgfpathlineto{\pgfqpoint{2.520188in}{0.802324in}}%
\pgfpathlineto{\pgfqpoint{2.521428in}{0.801573in}}%
\pgfpathlineto{\pgfqpoint{2.522668in}{0.801140in}}%
\pgfpathlineto{\pgfqpoint{2.523908in}{0.801142in}}%
\pgfpathlineto{\pgfqpoint{2.525148in}{0.801692in}}%
\pgfpathlineto{\pgfqpoint{2.526388in}{0.802213in}}%
\pgfpathlineto{\pgfqpoint{2.527628in}{0.802732in}}%
\pgfpathlineto{\pgfqpoint{2.528868in}{0.803340in}}%
\pgfpathlineto{\pgfqpoint{2.530108in}{0.803980in}}%
\pgfpathlineto{\pgfqpoint{2.531348in}{0.804722in}}%
\pgfpathlineto{\pgfqpoint{2.532588in}{0.805546in}}%
\pgfpathlineto{\pgfqpoint{2.533828in}{0.806333in}}%
\pgfpathlineto{\pgfqpoint{2.535068in}{0.807100in}}%
\pgfpathlineto{\pgfqpoint{2.536308in}{0.807723in}}%
\pgfpathlineto{\pgfqpoint{2.537548in}{0.808716in}}%
\pgfpathlineto{\pgfqpoint{2.538788in}{0.810061in}}%
\pgfpathlineto{\pgfqpoint{2.540028in}{0.811157in}}%
\pgfpathlineto{\pgfqpoint{2.541268in}{0.811973in}}%
\pgfpathlineto{\pgfqpoint{2.542508in}{0.812577in}}%
\pgfpathlineto{\pgfqpoint{2.543748in}{0.813094in}}%
\pgfpathlineto{\pgfqpoint{2.544988in}{0.813783in}}%
\pgfpathlineto{\pgfqpoint{2.546228in}{0.814799in}}%
\pgfpathlineto{\pgfqpoint{2.547468in}{0.815862in}}%
\pgfpathlineto{\pgfqpoint{2.548708in}{0.817007in}}%
\pgfpathlineto{\pgfqpoint{2.549948in}{0.817889in}}%
\pgfpathlineto{\pgfqpoint{2.551188in}{0.818447in}}%
\pgfpathlineto{\pgfqpoint{2.552428in}{0.818630in}}%
\pgfpathlineto{\pgfqpoint{2.553668in}{0.818516in}}%
\pgfpathlineto{\pgfqpoint{2.554908in}{0.818268in}}%
\pgfpathlineto{\pgfqpoint{2.556148in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.557388in}{0.818173in}}%
\pgfpathlineto{\pgfqpoint{2.558628in}{0.818259in}}%
\pgfpathlineto{\pgfqpoint{2.559868in}{0.818572in}}%
\pgfpathlineto{\pgfqpoint{2.561108in}{0.818916in}}%
\pgfpathlineto{\pgfqpoint{2.562348in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{2.563588in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{2.564828in}{0.819046in}}%
\pgfpathlineto{\pgfqpoint{2.566068in}{0.819093in}}%
\pgfpathlineto{\pgfqpoint{2.567308in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{0.819284in}}%
\pgfpathlineto{\pgfqpoint{2.569788in}{0.819186in}}%
\pgfpathlineto{\pgfqpoint{2.571028in}{0.819051in}}%
\pgfpathlineto{\pgfqpoint{2.572268in}{0.818922in}}%
\pgfpathlineto{\pgfqpoint{2.573508in}{0.818727in}}%
\pgfpathlineto{\pgfqpoint{2.574748in}{0.818444in}}%
\pgfpathlineto{\pgfqpoint{2.575988in}{0.817983in}}%
\pgfpathlineto{\pgfqpoint{2.577228in}{0.817349in}}%
\pgfpathlineto{\pgfqpoint{2.578468in}{0.816777in}}%
\pgfpathlineto{\pgfqpoint{2.579708in}{0.816192in}}%
\pgfpathlineto{\pgfqpoint{2.580948in}{0.815634in}}%
\pgfpathlineto{\pgfqpoint{2.582188in}{0.815195in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{0.814910in}}%
\pgfpathlineto{\pgfqpoint{2.584668in}{0.814757in}}%
\pgfpathlineto{\pgfqpoint{2.585908in}{0.814633in}}%
\pgfpathlineto{\pgfqpoint{2.587148in}{0.814383in}}%
\pgfpathlineto{\pgfqpoint{2.588388in}{0.814136in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.813743in}}%
\pgfpathlineto{\pgfqpoint{2.590868in}{0.813419in}}%
\pgfpathlineto{\pgfqpoint{2.592108in}{0.812929in}}%
\pgfpathlineto{\pgfqpoint{2.593348in}{0.812402in}}%
\pgfpathlineto{\pgfqpoint{2.594588in}{0.812016in}}%
\pgfpathlineto{\pgfqpoint{2.595828in}{0.811676in}}%
\pgfpathlineto{\pgfqpoint{2.597068in}{0.811145in}}%
\pgfpathlineto{\pgfqpoint{2.598308in}{0.810577in}}%
\pgfpathlineto{\pgfqpoint{2.599548in}{0.810006in}}%
\pgfpathlineto{\pgfqpoint{2.600788in}{0.809197in}}%
\pgfpathlineto{\pgfqpoint{2.602028in}{0.808253in}}%
\pgfpathlineto{\pgfqpoint{2.603268in}{0.807327in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{0.806490in}}%
\pgfpathlineto{\pgfqpoint{2.605748in}{0.805502in}}%
\pgfpathlineto{\pgfqpoint{2.606988in}{0.804366in}}%
\pgfpathlineto{\pgfqpoint{2.608228in}{0.803376in}}%
\pgfpathlineto{\pgfqpoint{2.609468in}{0.802522in}}%
\pgfpathlineto{\pgfqpoint{2.610708in}{0.801867in}}%
\pgfpathlineto{\pgfqpoint{2.611948in}{0.801432in}}%
\pgfpathlineto{\pgfqpoint{2.613188in}{0.800895in}}%
\pgfpathlineto{\pgfqpoint{2.614428in}{0.800120in}}%
\pgfpathlineto{\pgfqpoint{2.615668in}{0.799612in}}%
\pgfpathlineto{\pgfqpoint{2.616908in}{0.798907in}}%
\pgfpathlineto{\pgfqpoint{2.618148in}{0.798363in}}%
\pgfpathlineto{\pgfqpoint{2.619388in}{0.797871in}}%
\pgfpathlineto{\pgfqpoint{2.620628in}{0.797422in}}%
\pgfpathlineto{\pgfqpoint{2.621868in}{0.796914in}}%
\pgfpathlineto{\pgfqpoint{2.623108in}{0.796283in}}%
\pgfpathlineto{\pgfqpoint{2.624348in}{0.795579in}}%
\pgfpathlineto{\pgfqpoint{2.625588in}{0.794931in}}%
\pgfpathlineto{\pgfqpoint{2.626828in}{0.794044in}}%
\pgfpathlineto{\pgfqpoint{2.628068in}{0.793064in}}%
\pgfpathlineto{\pgfqpoint{2.629308in}{0.792102in}}%
\pgfpathlineto{\pgfqpoint{2.630548in}{0.790846in}}%
\pgfpathlineto{\pgfqpoint{2.631788in}{0.789443in}}%
\pgfpathlineto{\pgfqpoint{2.633028in}{0.788092in}}%
\pgfpathlineto{\pgfqpoint{2.634268in}{0.787029in}}%
\pgfpathlineto{\pgfqpoint{2.635508in}{0.786132in}}%
\pgfpathlineto{\pgfqpoint{2.636748in}{0.785267in}}%
\pgfpathlineto{\pgfqpoint{2.637988in}{0.784018in}}%
\pgfpathlineto{\pgfqpoint{2.639228in}{0.782496in}}%
\pgfpathlineto{\pgfqpoint{2.640468in}{0.781167in}}%
\pgfpathlineto{\pgfqpoint{2.641708in}{0.780051in}}%
\pgfpathlineto{\pgfqpoint{2.642948in}{0.778638in}}%
\pgfpathlineto{\pgfqpoint{2.644188in}{0.777246in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{0.775915in}}%
\pgfpathlineto{\pgfqpoint{2.646668in}{0.774721in}}%
\pgfpathlineto{\pgfqpoint{2.647908in}{0.773655in}}%
\pgfpathlineto{\pgfqpoint{2.649148in}{0.772919in}}%
\pgfpathlineto{\pgfqpoint{2.650388in}{0.772376in}}%
\pgfpathlineto{\pgfqpoint{2.651628in}{0.771825in}}%
\pgfpathlineto{\pgfqpoint{2.652868in}{0.771275in}}%
\pgfpathlineto{\pgfqpoint{2.654108in}{0.770709in}}%
\pgfpathlineto{\pgfqpoint{2.655348in}{0.769777in}}%
\pgfpathlineto{\pgfqpoint{2.656588in}{0.768577in}}%
\pgfpathlineto{\pgfqpoint{2.657828in}{0.767237in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{0.765903in}}%
\pgfpathlineto{\pgfqpoint{2.660308in}{0.764368in}}%
\pgfpathlineto{\pgfqpoint{2.661548in}{0.762792in}}%
\pgfpathlineto{\pgfqpoint{2.662788in}{0.761608in}}%
\pgfpathlineto{\pgfqpoint{2.664028in}{0.760664in}}%
\pgfpathlineto{\pgfqpoint{2.665268in}{0.759619in}}%
\pgfpathlineto{\pgfqpoint{2.666508in}{0.758860in}}%
\pgfpathlineto{\pgfqpoint{2.667748in}{0.758280in}}%
\pgfpathlineto{\pgfqpoint{2.668988in}{0.757460in}}%
\pgfpathlineto{\pgfqpoint{2.670228in}{0.756331in}}%
\pgfpathlineto{\pgfqpoint{2.671468in}{0.755533in}}%
\pgfpathlineto{\pgfqpoint{2.672708in}{0.754953in}}%
\pgfpathlineto{\pgfqpoint{2.673948in}{0.754627in}}%
\pgfpathlineto{\pgfqpoint{2.675188in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.676428in}{0.753671in}}%
\pgfpathlineto{\pgfqpoint{2.677668in}{0.752658in}}%
\pgfpathlineto{\pgfqpoint{2.678908in}{0.752074in}}%
\pgfpathlineto{\pgfqpoint{2.680148in}{0.751811in}}%
\pgfpathlineto{\pgfqpoint{2.681388in}{0.751595in}}%
\pgfpathlineto{\pgfqpoint{2.682628in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{2.683868in}{0.749333in}}%
\pgfpathlineto{\pgfqpoint{2.685108in}{0.747247in}}%
\pgfpathlineto{\pgfqpoint{2.686348in}{0.745175in}}%
\pgfpathlineto{\pgfqpoint{2.687588in}{0.743765in}}%
\pgfpathlineto{\pgfqpoint{2.688828in}{0.742876in}}%
\pgfpathlineto{\pgfqpoint{2.690068in}{0.742122in}}%
\pgfpathlineto{\pgfqpoint{2.691308in}{0.741615in}}%
\pgfpathlineto{\pgfqpoint{2.692548in}{0.741265in}}%
\pgfpathlineto{\pgfqpoint{2.693788in}{0.740641in}}%
\pgfpathlineto{\pgfqpoint{2.695028in}{0.740060in}}%
\pgfpathlineto{\pgfqpoint{2.696268in}{0.739188in}}%
\pgfpathlineto{\pgfqpoint{2.697508in}{0.737981in}}%
\pgfpathlineto{\pgfqpoint{2.698748in}{0.736443in}}%
\pgfpathlineto{\pgfqpoint{2.699988in}{0.734383in}}%
\pgfpathlineto{\pgfqpoint{2.701228in}{0.732923in}}%
\pgfpathlineto{\pgfqpoint{2.702468in}{0.732402in}}%
\pgfpathlineto{\pgfqpoint{2.703708in}{0.732449in}}%
\pgfpathlineto{\pgfqpoint{2.704948in}{0.732631in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{0.732871in}}%
\pgfpathlineto{\pgfqpoint{2.707428in}{0.733523in}}%
\pgfpathlineto{\pgfqpoint{2.708668in}{0.734301in}}%
\pgfpathlineto{\pgfqpoint{2.709908in}{0.735806in}}%
\pgfpathlineto{\pgfqpoint{2.711148in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{2.712388in}{0.739532in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{0.741051in}}%
\pgfpathlineto{\pgfqpoint{2.714868in}{0.742246in}}%
\pgfpathlineto{\pgfqpoint{2.716108in}{0.743107in}}%
\pgfpathlineto{\pgfqpoint{2.717348in}{0.743677in}}%
\pgfpathlineto{\pgfqpoint{2.718588in}{0.744111in}}%
\pgfpathlineto{\pgfqpoint{2.719828in}{0.744284in}}%
\pgfpathlineto{\pgfqpoint{2.721068in}{0.744365in}}%
\pgfpathlineto{\pgfqpoint{2.722308in}{0.744294in}}%
\pgfpathlineto{\pgfqpoint{2.723548in}{0.744208in}}%
\pgfpathlineto{\pgfqpoint{2.724788in}{0.743680in}}%
\pgfpathlineto{\pgfqpoint{2.726028in}{0.742884in}}%
\pgfpathlineto{\pgfqpoint{2.727268in}{0.741915in}}%
\pgfpathlineto{\pgfqpoint{2.728508in}{0.740542in}}%
\pgfpathlineto{\pgfqpoint{2.729748in}{0.738829in}}%
\pgfpathlineto{\pgfqpoint{2.730988in}{0.736808in}}%
\pgfpathlineto{\pgfqpoint{2.732228in}{0.734504in}}%
\pgfpathlineto{\pgfqpoint{2.733468in}{0.731872in}}%
\pgfpathlineto{\pgfqpoint{2.734708in}{0.729889in}}%
\pgfpathlineto{\pgfqpoint{2.735948in}{0.729192in}}%
\pgfpathlineto{\pgfqpoint{2.737188in}{0.729482in}}%
\pgfpathlineto{\pgfqpoint{2.738428in}{0.730226in}}%
\pgfpathlineto{\pgfqpoint{2.739668in}{0.731495in}}%
\pgfpathlineto{\pgfqpoint{2.740908in}{0.733036in}}%
\pgfpathlineto{\pgfqpoint{2.742148in}{0.733745in}}%
\pgfpathlineto{\pgfqpoint{2.743388in}{0.734539in}}%
\pgfpathlineto{\pgfqpoint{2.744628in}{0.735378in}}%
\pgfpathlineto{\pgfqpoint{2.745868in}{0.735635in}}%
\pgfpathlineto{\pgfqpoint{2.747108in}{0.735515in}}%
\pgfpathlineto{\pgfqpoint{2.748348in}{0.735928in}}%
\pgfpathlineto{\pgfqpoint{2.749588in}{0.736119in}}%
\pgfpathlineto{\pgfqpoint{2.750828in}{0.736113in}}%
\pgfpathlineto{\pgfqpoint{2.752068in}{0.736257in}}%
\pgfpathlineto{\pgfqpoint{2.753308in}{0.736752in}}%
\pgfpathlineto{\pgfqpoint{2.754548in}{0.736904in}}%
\pgfpathlineto{\pgfqpoint{2.755788in}{0.736759in}}%
\pgfpathlineto{\pgfqpoint{2.757028in}{0.736775in}}%
\pgfpathlineto{\pgfqpoint{2.758268in}{0.736504in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{0.735910in}}%
\pgfpathlineto{\pgfqpoint{2.760748in}{0.735635in}}%
\pgfpathlineto{\pgfqpoint{2.761988in}{0.735390in}}%
\pgfpathlineto{\pgfqpoint{2.763228in}{0.735144in}}%
\pgfpathlineto{\pgfqpoint{2.764468in}{0.734655in}}%
\pgfpathlineto{\pgfqpoint{2.765708in}{0.734089in}}%
\pgfpathlineto{\pgfqpoint{2.766948in}{0.733384in}}%
\pgfpathlineto{\pgfqpoint{2.768188in}{0.732093in}}%
\pgfpathlineto{\pgfqpoint{2.769428in}{0.731101in}}%
\pgfpathlineto{\pgfqpoint{2.770668in}{0.730193in}}%
\pgfpathlineto{\pgfqpoint{2.771908in}{0.729420in}}%
\pgfpathlineto{\pgfqpoint{2.773148in}{0.728882in}}%
\pgfpathlineto{\pgfqpoint{2.774388in}{0.728379in}}%
\pgfpathlineto{\pgfqpoint{2.775628in}{0.727223in}}%
\pgfpathlineto{\pgfqpoint{2.776868in}{0.725805in}}%
\pgfpathlineto{\pgfqpoint{2.778108in}{0.724942in}}%
\pgfpathlineto{\pgfqpoint{2.779348in}{0.724410in}}%
\pgfpathlineto{\pgfqpoint{2.780588in}{0.724468in}}%
\pgfpathlineto{\pgfqpoint{2.781828in}{0.725092in}}%
\pgfpathlineto{\pgfqpoint{2.783068in}{0.726111in}}%
\pgfpathlineto{\pgfqpoint{2.784308in}{0.727044in}}%
\pgfpathlineto{\pgfqpoint{2.785548in}{0.728050in}}%
\pgfpathlineto{\pgfqpoint{2.786788in}{0.729079in}}%
\pgfpathlineto{\pgfqpoint{2.788028in}{0.729875in}}%
\pgfpathlineto{\pgfqpoint{2.789268in}{0.730347in}}%
\pgfpathlineto{\pgfqpoint{2.790508in}{0.730811in}}%
\pgfpathlineto{\pgfqpoint{2.791748in}{0.731070in}}%
\pgfpathlineto{\pgfqpoint{2.792988in}{0.731295in}}%
\pgfpathlineto{\pgfqpoint{2.794228in}{0.730977in}}%
\pgfpathlineto{\pgfqpoint{2.795468in}{0.731175in}}%
\pgfpathlineto{\pgfqpoint{2.796708in}{0.731049in}}%
\pgfpathlineto{\pgfqpoint{2.797948in}{0.730728in}}%
\pgfpathlineto{\pgfqpoint{2.799188in}{0.730750in}}%
\pgfpathlineto{\pgfqpoint{2.800428in}{0.731055in}}%
\pgfpathlineto{\pgfqpoint{2.801668in}{0.732003in}}%
\pgfpathlineto{\pgfqpoint{2.802908in}{0.732548in}}%
\pgfpathlineto{\pgfqpoint{2.804148in}{0.733105in}}%
\pgfpathlineto{\pgfqpoint{2.805388in}{0.733545in}}%
\pgfpathlineto{\pgfqpoint{2.806628in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{2.807868in}{0.733910in}}%
\pgfpathlineto{\pgfqpoint{2.809108in}{0.734068in}}%
\pgfpathlineto{\pgfqpoint{2.810348in}{0.733622in}}%
\pgfpathlineto{\pgfqpoint{2.811588in}{0.732906in}}%
\pgfpathlineto{\pgfqpoint{2.812828in}{0.732266in}}%
\pgfpathlineto{\pgfqpoint{2.814068in}{0.731393in}}%
\pgfpathlineto{\pgfqpoint{2.815308in}{0.730466in}}%
\pgfpathlineto{\pgfqpoint{2.816548in}{0.729454in}}%
\pgfpathlineto{\pgfqpoint{2.817788in}{0.728345in}}%
\pgfpathlineto{\pgfqpoint{2.819028in}{0.727665in}}%
\pgfpathlineto{\pgfqpoint{2.820268in}{0.726723in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{0.726055in}}%
\pgfpathlineto{\pgfqpoint{2.822748in}{0.725683in}}%
\pgfpathlineto{\pgfqpoint{2.823988in}{0.725641in}}%
\pgfpathlineto{\pgfqpoint{2.825228in}{0.725914in}}%
\pgfpathlineto{\pgfqpoint{2.826468in}{0.726221in}}%
\pgfpathlineto{\pgfqpoint{2.827708in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{2.828948in}{0.726812in}}%
\pgfpathlineto{\pgfqpoint{2.830188in}{0.726889in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{0.726716in}}%
\pgfpathlineto{\pgfqpoint{2.832668in}{0.726475in}}%
\pgfpathlineto{\pgfqpoint{2.833908in}{0.726326in}}%
\pgfpathlineto{\pgfqpoint{2.835148in}{0.726242in}}%
\pgfpathlineto{\pgfqpoint{2.836388in}{0.726175in}}%
\pgfpathlineto{\pgfqpoint{2.837628in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.838868in}{0.726936in}}%
\pgfpathlineto{\pgfqpoint{2.840108in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{2.841348in}{0.728195in}}%
\pgfpathlineto{\pgfqpoint{2.842588in}{0.728494in}}%
\pgfpathlineto{\pgfqpoint{2.843828in}{0.728662in}}%
\pgfpathlineto{\pgfqpoint{2.845068in}{0.728703in}}%
\pgfpathlineto{\pgfqpoint{2.846308in}{0.728712in}}%
\pgfpathlineto{\pgfqpoint{2.847548in}{0.728745in}}%
\pgfpathlineto{\pgfqpoint{2.848788in}{0.728689in}}%
\pgfpathlineto{\pgfqpoint{2.850028in}{0.728594in}}%
\pgfpathlineto{\pgfqpoint{2.851268in}{0.728211in}}%
\pgfpathlineto{\pgfqpoint{2.852508in}{0.727601in}}%
\pgfpathlineto{\pgfqpoint{2.853748in}{0.727079in}}%
\pgfpathlineto{\pgfqpoint{2.854988in}{0.726611in}}%
\pgfpathlineto{\pgfqpoint{2.856228in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.857468in}{0.725236in}}%
\pgfpathlineto{\pgfqpoint{2.858708in}{0.724343in}}%
\pgfpathlineto{\pgfqpoint{2.859948in}{0.723465in}}%
\pgfpathlineto{\pgfqpoint{2.861188in}{0.722542in}}%
\pgfpathlineto{\pgfqpoint{2.862428in}{0.721637in}}%
\pgfpathlineto{\pgfqpoint{2.863668in}{0.720953in}}%
\pgfpathlineto{\pgfqpoint{2.864908in}{0.720695in}}%
\pgfpathlineto{\pgfqpoint{2.866148in}{0.720117in}}%
\pgfpathlineto{\pgfqpoint{2.867388in}{0.719668in}}%
\pgfpathlineto{\pgfqpoint{2.868628in}{0.719393in}}%
\pgfpathlineto{\pgfqpoint{2.869868in}{0.719298in}}%
\pgfpathlineto{\pgfqpoint{2.871108in}{0.719267in}}%
\pgfpathlineto{\pgfqpoint{2.872348in}{0.719360in}}%
\pgfpathlineto{\pgfqpoint{2.873588in}{0.719519in}}%
\pgfpathlineto{\pgfqpoint{2.874828in}{0.719628in}}%
\pgfpathlineto{\pgfqpoint{2.876068in}{0.719652in}}%
\pgfpathlineto{\pgfqpoint{2.877308in}{0.719501in}}%
\pgfpathlineto{\pgfqpoint{2.878548in}{0.719033in}}%
\pgfpathlineto{\pgfqpoint{2.879788in}{0.718461in}}%
\pgfpathlineto{\pgfqpoint{2.881028in}{0.717714in}}%
\pgfpathlineto{\pgfqpoint{2.882268in}{0.717113in}}%
\pgfpathlineto{\pgfqpoint{2.883508in}{0.716876in}}%
\pgfpathlineto{\pgfqpoint{2.884748in}{0.716846in}}%
\pgfpathlineto{\pgfqpoint{2.885988in}{0.716901in}}%
\pgfpathlineto{\pgfqpoint{2.887228in}{0.716731in}}%
\pgfpathlineto{\pgfqpoint{2.888468in}{0.716306in}}%
\pgfpathlineto{\pgfqpoint{2.889708in}{0.715881in}}%
\pgfpathlineto{\pgfqpoint{2.890948in}{0.715277in}}%
\pgfpathlineto{\pgfqpoint{2.892188in}{0.714640in}}%
\pgfpathlineto{\pgfqpoint{2.893428in}{0.713881in}}%
\pgfpathlineto{\pgfqpoint{2.894668in}{0.713242in}}%
\pgfpathlineto{\pgfqpoint{2.895908in}{0.712713in}}%
\pgfpathlineto{\pgfqpoint{2.897148in}{0.712319in}}%
\pgfpathlineto{\pgfqpoint{2.898388in}{0.711920in}}%
\pgfpathlineto{\pgfqpoint{2.899628in}{0.711607in}}%
\pgfpathlineto{\pgfqpoint{2.900868in}{0.711189in}}%
\pgfpathlineto{\pgfqpoint{2.902108in}{0.710733in}}%
\pgfpathlineto{\pgfqpoint{2.903348in}{0.710069in}}%
\pgfpathlineto{\pgfqpoint{2.904588in}{0.709267in}}%
\pgfpathlineto{\pgfqpoint{2.905828in}{0.708331in}}%
\pgfpathlineto{\pgfqpoint{2.907068in}{0.707297in}}%
\pgfpathlineto{\pgfqpoint{2.908308in}{0.706234in}}%
\pgfpathlineto{\pgfqpoint{2.909548in}{0.705385in}}%
\pgfpathlineto{\pgfqpoint{2.910788in}{0.704510in}}%
\pgfpathlineto{\pgfqpoint{2.912028in}{0.703682in}}%
\pgfpathlineto{\pgfqpoint{2.913268in}{0.703419in}}%
\pgfpathlineto{\pgfqpoint{2.914508in}{0.703067in}}%
\pgfpathlineto{\pgfqpoint{2.915748in}{0.702691in}}%
\pgfpathlineto{\pgfqpoint{2.916988in}{0.702181in}}%
\pgfpathlineto{\pgfqpoint{2.918228in}{0.701656in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{0.701133in}}%
\pgfpathlineto{\pgfqpoint{2.920708in}{0.700576in}}%
\pgfpathlineto{\pgfqpoint{2.921948in}{0.700124in}}%
\pgfpathlineto{\pgfqpoint{2.923188in}{0.699925in}}%
\pgfpathlineto{\pgfqpoint{2.924428in}{0.700034in}}%
\pgfpathlineto{\pgfqpoint{2.925668in}{0.700466in}}%
\pgfpathlineto{\pgfqpoint{2.926908in}{0.700324in}}%
\pgfpathlineto{\pgfqpoint{2.928148in}{0.700198in}}%
\pgfpathlineto{\pgfqpoint{2.929388in}{0.699914in}}%
\pgfpathlineto{\pgfqpoint{2.930628in}{0.699728in}}%
\pgfpathlineto{\pgfqpoint{2.931868in}{0.699630in}}%
\pgfpathlineto{\pgfqpoint{2.933108in}{0.699517in}}%
\pgfpathlineto{\pgfqpoint{2.934348in}{0.699394in}}%
\pgfpathlineto{\pgfqpoint{2.935588in}{0.699221in}}%
\pgfpathlineto{\pgfqpoint{2.936828in}{0.699244in}}%
\pgfpathlineto{\pgfqpoint{2.938068in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{2.939308in}{0.699138in}}%
\pgfpathlineto{\pgfqpoint{2.940548in}{0.699071in}}%
\pgfpathlineto{\pgfqpoint{2.941788in}{0.698870in}}%
\pgfpathlineto{\pgfqpoint{2.943028in}{0.698250in}}%
\pgfpathlineto{\pgfqpoint{2.944268in}{0.697475in}}%
\pgfpathlineto{\pgfqpoint{2.945508in}{0.696361in}}%
\pgfpathlineto{\pgfqpoint{2.946748in}{0.694827in}}%
\pgfpathlineto{\pgfqpoint{2.947988in}{0.692960in}}%
\pgfpathlineto{\pgfqpoint{2.949228in}{0.690999in}}%
\pgfpathlineto{\pgfqpoint{2.950468in}{0.689048in}}%
\pgfpathlineto{\pgfqpoint{2.951708in}{0.687158in}}%
\pgfpathlineto{\pgfqpoint{2.952948in}{0.685664in}}%
\pgfpathlineto{\pgfqpoint{2.954188in}{0.684804in}}%
\pgfpathlineto{\pgfqpoint{2.955428in}{0.684517in}}%
\pgfpathlineto{\pgfqpoint{2.956668in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{2.957908in}{0.685312in}}%
\pgfpathlineto{\pgfqpoint{2.959148in}{0.685879in}}%
\pgfpathlineto{\pgfqpoint{2.960388in}{0.686475in}}%
\pgfpathlineto{\pgfqpoint{2.961628in}{0.687311in}}%
\pgfpathlineto{\pgfqpoint{2.962868in}{0.688222in}}%
\pgfpathlineto{\pgfqpoint{2.964108in}{0.689043in}}%
\pgfpathlineto{\pgfqpoint{2.965348in}{0.690324in}}%
\pgfpathlineto{\pgfqpoint{2.966588in}{0.692005in}}%
\pgfpathlineto{\pgfqpoint{2.967828in}{0.693805in}}%
\pgfpathlineto{\pgfqpoint{2.969068in}{0.695789in}}%
\pgfpathlineto{\pgfqpoint{2.970308in}{0.698443in}}%
\pgfpathlineto{\pgfqpoint{2.971548in}{0.701352in}}%
\pgfpathlineto{\pgfqpoint{2.972788in}{0.704646in}}%
\pgfpathlineto{\pgfqpoint{2.974028in}{0.707141in}}%
\pgfpathlineto{\pgfqpoint{2.975268in}{0.708110in}}%
\pgfpathlineto{\pgfqpoint{2.976508in}{0.708496in}}%
\pgfpathlineto{\pgfqpoint{2.977748in}{0.709091in}}%
\pgfpathlineto{\pgfqpoint{2.978988in}{0.709552in}}%
\pgfpathlineto{\pgfqpoint{2.980228in}{0.709583in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{0.709573in}}%
\pgfpathlineto{\pgfqpoint{2.982708in}{0.709360in}}%
\pgfpathlineto{\pgfqpoint{2.983948in}{0.709010in}}%
\pgfpathlineto{\pgfqpoint{2.985188in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{2.986428in}{0.707988in}}%
\pgfpathlineto{\pgfqpoint{2.987668in}{0.706815in}}%
\pgfpathlineto{\pgfqpoint{2.988908in}{0.705457in}}%
\pgfpathlineto{\pgfqpoint{2.990148in}{0.703743in}}%
\pgfpathlineto{\pgfqpoint{2.991388in}{0.702250in}}%
\pgfpathlineto{\pgfqpoint{2.992628in}{0.701282in}}%
\pgfpathlineto{\pgfqpoint{2.993868in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{2.995108in}{0.701877in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.704003in}}%
\pgfpathlineto{\pgfqpoint{2.997588in}{0.706700in}}%
\pgfpathlineto{\pgfqpoint{2.998828in}{0.708853in}}%
\pgfpathlineto{\pgfqpoint{3.000068in}{0.711229in}}%
\pgfpathlineto{\pgfqpoint{3.001308in}{0.713778in}}%
\pgfpathlineto{\pgfqpoint{3.002548in}{0.716502in}}%
\pgfpathlineto{\pgfqpoint{3.003788in}{0.719459in}}%
\pgfpathlineto{\pgfqpoint{3.005028in}{0.722457in}}%
\pgfpathlineto{\pgfqpoint{3.006268in}{0.725716in}}%
\pgfpathlineto{\pgfqpoint{3.007508in}{0.728127in}}%
\pgfpathlineto{\pgfqpoint{3.008748in}{0.730033in}}%
\pgfpathlineto{\pgfqpoint{3.009988in}{0.731710in}}%
\pgfpathlineto{\pgfqpoint{3.011228in}{0.733097in}}%
\pgfpathlineto{\pgfqpoint{3.012468in}{0.734411in}}%
\pgfpathlineto{\pgfqpoint{3.013708in}{0.735247in}}%
\pgfpathlineto{\pgfqpoint{3.014948in}{0.735476in}}%
\pgfpathlineto{\pgfqpoint{3.016188in}{0.734936in}}%
\pgfpathlineto{\pgfqpoint{3.017428in}{0.734073in}}%
\pgfpathlineto{\pgfqpoint{3.018668in}{0.733351in}}%
\pgfpathlineto{\pgfqpoint{3.019908in}{0.732549in}}%
\pgfpathlineto{\pgfqpoint{3.021148in}{0.731956in}}%
\pgfpathlineto{\pgfqpoint{3.022388in}{0.731356in}}%
\pgfpathlineto{\pgfqpoint{3.023628in}{0.730788in}}%
\pgfpathlineto{\pgfqpoint{3.024868in}{0.730684in}}%
\pgfpathlineto{\pgfqpoint{3.026108in}{0.731049in}}%
\pgfpathlineto{\pgfqpoint{3.027348in}{0.732073in}}%
\pgfpathlineto{\pgfqpoint{3.028588in}{0.733378in}}%
\pgfpathlineto{\pgfqpoint{3.029828in}{0.734925in}}%
\pgfpathlineto{\pgfqpoint{3.031068in}{0.736104in}}%
\pgfpathlineto{\pgfqpoint{3.032308in}{0.736424in}}%
\pgfpathlineto{\pgfqpoint{3.033548in}{0.736385in}}%
\pgfpathlineto{\pgfqpoint{3.034788in}{0.736465in}}%
\pgfpathlineto{\pgfqpoint{3.036028in}{0.736507in}}%
\pgfpathlineto{\pgfqpoint{3.037268in}{0.736427in}}%
\pgfpathlineto{\pgfqpoint{3.038508in}{0.736874in}}%
\pgfpathlineto{\pgfqpoint{3.039748in}{0.737425in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{0.738015in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{0.786274in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{0.786274in}}%
\pgfpathlineto{\pgfqpoint{3.039748in}{0.784996in}}%
\pgfpathlineto{\pgfqpoint{3.038508in}{0.783862in}}%
\pgfpathlineto{\pgfqpoint{3.037268in}{0.783080in}}%
\pgfpathlineto{\pgfqpoint{3.036028in}{0.783310in}}%
\pgfpathlineto{\pgfqpoint{3.034788in}{0.783871in}}%
\pgfpathlineto{\pgfqpoint{3.033548in}{0.784836in}}%
\pgfpathlineto{\pgfqpoint{3.032308in}{0.786146in}}%
\pgfpathlineto{\pgfqpoint{3.031068in}{0.787020in}}%
\pgfpathlineto{\pgfqpoint{3.029828in}{0.786429in}}%
\pgfpathlineto{\pgfqpoint{3.028588in}{0.784325in}}%
\pgfpathlineto{\pgfqpoint{3.027348in}{0.781695in}}%
\pgfpathlineto{\pgfqpoint{3.026108in}{0.779273in}}%
\pgfpathlineto{\pgfqpoint{3.024868in}{0.777932in}}%
\pgfpathlineto{\pgfqpoint{3.023628in}{0.777676in}}%
\pgfpathlineto{\pgfqpoint{3.022388in}{0.778497in}}%
\pgfpathlineto{\pgfqpoint{3.021148in}{0.779927in}}%
\pgfpathlineto{\pgfqpoint{3.019908in}{0.781634in}}%
\pgfpathlineto{\pgfqpoint{3.018668in}{0.783918in}}%
\pgfpathlineto{\pgfqpoint{3.017428in}{0.786255in}}%
\pgfpathlineto{\pgfqpoint{3.016188in}{0.788699in}}%
\pgfpathlineto{\pgfqpoint{3.014948in}{0.790770in}}%
\pgfpathlineto{\pgfqpoint{3.013708in}{0.791478in}}%
\pgfpathlineto{\pgfqpoint{3.012468in}{0.791002in}}%
\pgfpathlineto{\pgfqpoint{3.011228in}{0.789628in}}%
\pgfpathlineto{\pgfqpoint{3.009988in}{0.788163in}}%
\pgfpathlineto{\pgfqpoint{3.008748in}{0.786671in}}%
\pgfpathlineto{\pgfqpoint{3.007508in}{0.785045in}}%
\pgfpathlineto{\pgfqpoint{3.006268in}{0.782755in}}%
\pgfpathlineto{\pgfqpoint{3.005028in}{0.779209in}}%
\pgfpathlineto{\pgfqpoint{3.003788in}{0.775455in}}%
\pgfpathlineto{\pgfqpoint{3.002548in}{0.771488in}}%
\pgfpathlineto{\pgfqpoint{3.001308in}{0.767545in}}%
\pgfpathlineto{\pgfqpoint{3.000068in}{0.763980in}}%
\pgfpathlineto{\pgfqpoint{2.998828in}{0.761197in}}%
\pgfpathlineto{\pgfqpoint{2.997588in}{0.758923in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.755703in}}%
\pgfpathlineto{\pgfqpoint{2.995108in}{0.752118in}}%
\pgfpathlineto{\pgfqpoint{2.993868in}{0.748899in}}%
\pgfpathlineto{\pgfqpoint{2.992628in}{0.746687in}}%
\pgfpathlineto{\pgfqpoint{2.991388in}{0.745429in}}%
\pgfpathlineto{\pgfqpoint{2.990148in}{0.745085in}}%
\pgfpathlineto{\pgfqpoint{2.988908in}{0.745643in}}%
\pgfpathlineto{\pgfqpoint{2.987668in}{0.746488in}}%
\pgfpathlineto{\pgfqpoint{2.986428in}{0.747565in}}%
\pgfpathlineto{\pgfqpoint{2.985188in}{0.748609in}}%
\pgfpathlineto{\pgfqpoint{2.983948in}{0.749590in}}%
\pgfpathlineto{\pgfqpoint{2.982708in}{0.750818in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{0.751899in}}%
\pgfpathlineto{\pgfqpoint{2.980228in}{0.752756in}}%
\pgfpathlineto{\pgfqpoint{2.978988in}{0.753745in}}%
\pgfpathlineto{\pgfqpoint{2.977748in}{0.754388in}}%
\pgfpathlineto{\pgfqpoint{2.976508in}{0.755175in}}%
\pgfpathlineto{\pgfqpoint{2.975268in}{0.756315in}}%
\pgfpathlineto{\pgfqpoint{2.974028in}{0.757363in}}%
\pgfpathlineto{\pgfqpoint{2.972788in}{0.757244in}}%
\pgfpathlineto{\pgfqpoint{2.971548in}{0.755805in}}%
\pgfpathlineto{\pgfqpoint{2.970308in}{0.753954in}}%
\pgfpathlineto{\pgfqpoint{2.969068in}{0.751688in}}%
\pgfpathlineto{\pgfqpoint{2.967828in}{0.749453in}}%
\pgfpathlineto{\pgfqpoint{2.966588in}{0.747460in}}%
\pgfpathlineto{\pgfqpoint{2.965348in}{0.745451in}}%
\pgfpathlineto{\pgfqpoint{2.964108in}{0.743590in}}%
\pgfpathlineto{\pgfqpoint{2.962868in}{0.742252in}}%
\pgfpathlineto{\pgfqpoint{2.961628in}{0.741107in}}%
\pgfpathlineto{\pgfqpoint{2.960388in}{0.739957in}}%
\pgfpathlineto{\pgfqpoint{2.959148in}{0.738941in}}%
\pgfpathlineto{\pgfqpoint{2.957908in}{0.738038in}}%
\pgfpathlineto{\pgfqpoint{2.956668in}{0.737023in}}%
\pgfpathlineto{\pgfqpoint{2.955428in}{0.735838in}}%
\pgfpathlineto{\pgfqpoint{2.954188in}{0.734708in}}%
\pgfpathlineto{\pgfqpoint{2.952948in}{0.733614in}}%
\pgfpathlineto{\pgfqpoint{2.951708in}{0.732883in}}%
\pgfpathlineto{\pgfqpoint{2.950468in}{0.732648in}}%
\pgfpathlineto{\pgfqpoint{2.949228in}{0.732626in}}%
\pgfpathlineto{\pgfqpoint{2.947988in}{0.732979in}}%
\pgfpathlineto{\pgfqpoint{2.946748in}{0.733557in}}%
\pgfpathlineto{\pgfqpoint{2.945508in}{0.734108in}}%
\pgfpathlineto{\pgfqpoint{2.944268in}{0.734548in}}%
\pgfpathlineto{\pgfqpoint{2.943028in}{0.735114in}}%
\pgfpathlineto{\pgfqpoint{2.941788in}{0.735783in}}%
\pgfpathlineto{\pgfqpoint{2.940548in}{0.736165in}}%
\pgfpathlineto{\pgfqpoint{2.939308in}{0.736635in}}%
\pgfpathlineto{\pgfqpoint{2.938068in}{0.737346in}}%
\pgfpathlineto{\pgfqpoint{2.936828in}{0.738187in}}%
\pgfpathlineto{\pgfqpoint{2.935588in}{0.739026in}}%
\pgfpathlineto{\pgfqpoint{2.934348in}{0.739880in}}%
\pgfpathlineto{\pgfqpoint{2.933108in}{0.740336in}}%
\pgfpathlineto{\pgfqpoint{2.931868in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{2.930628in}{0.740546in}}%
\pgfpathlineto{\pgfqpoint{2.929388in}{0.740784in}}%
\pgfpathlineto{\pgfqpoint{2.928148in}{0.741158in}}%
\pgfpathlineto{\pgfqpoint{2.926908in}{0.741456in}}%
\pgfpathlineto{\pgfqpoint{2.925668in}{0.741958in}}%
\pgfpathlineto{\pgfqpoint{2.924428in}{0.742197in}}%
\pgfpathlineto{\pgfqpoint{2.923188in}{0.742638in}}%
\pgfpathlineto{\pgfqpoint{2.921948in}{0.743221in}}%
\pgfpathlineto{\pgfqpoint{2.920708in}{0.743932in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{0.744470in}}%
\pgfpathlineto{\pgfqpoint{2.918228in}{0.744866in}}%
\pgfpathlineto{\pgfqpoint{2.916988in}{0.745269in}}%
\pgfpathlineto{\pgfqpoint{2.915748in}{0.745582in}}%
\pgfpathlineto{\pgfqpoint{2.914508in}{0.745854in}}%
\pgfpathlineto{\pgfqpoint{2.913268in}{0.746231in}}%
\pgfpathlineto{\pgfqpoint{2.912028in}{0.746687in}}%
\pgfpathlineto{\pgfqpoint{2.910788in}{0.747467in}}%
\pgfpathlineto{\pgfqpoint{2.909548in}{0.747864in}}%
\pgfpathlineto{\pgfqpoint{2.908308in}{0.747826in}}%
\pgfpathlineto{\pgfqpoint{2.907068in}{0.747598in}}%
\pgfpathlineto{\pgfqpoint{2.905828in}{0.747294in}}%
\pgfpathlineto{\pgfqpoint{2.904588in}{0.747061in}}%
\pgfpathlineto{\pgfqpoint{2.903348in}{0.746879in}}%
\pgfpathlineto{\pgfqpoint{2.902108in}{0.746728in}}%
\pgfpathlineto{\pgfqpoint{2.900868in}{0.746635in}}%
\pgfpathlineto{\pgfqpoint{2.899628in}{0.746772in}}%
\pgfpathlineto{\pgfqpoint{2.898388in}{0.746975in}}%
\pgfpathlineto{\pgfqpoint{2.897148in}{0.747435in}}%
\pgfpathlineto{\pgfqpoint{2.895908in}{0.747973in}}%
\pgfpathlineto{\pgfqpoint{2.894668in}{0.748724in}}%
\pgfpathlineto{\pgfqpoint{2.893428in}{0.749511in}}%
\pgfpathlineto{\pgfqpoint{2.892188in}{0.750314in}}%
\pgfpathlineto{\pgfqpoint{2.890948in}{0.750957in}}%
\pgfpathlineto{\pgfqpoint{2.889708in}{0.751539in}}%
\pgfpathlineto{\pgfqpoint{2.888468in}{0.752088in}}%
\pgfpathlineto{\pgfqpoint{2.887228in}{0.752869in}}%
\pgfpathlineto{\pgfqpoint{2.885988in}{0.753639in}}%
\pgfpathlineto{\pgfqpoint{2.884748in}{0.754560in}}%
\pgfpathlineto{\pgfqpoint{2.883508in}{0.755988in}}%
\pgfpathlineto{\pgfqpoint{2.882268in}{0.757725in}}%
\pgfpathlineto{\pgfqpoint{2.881028in}{0.759764in}}%
\pgfpathlineto{\pgfqpoint{2.879788in}{0.761659in}}%
\pgfpathlineto{\pgfqpoint{2.878548in}{0.763112in}}%
\pgfpathlineto{\pgfqpoint{2.877308in}{0.764297in}}%
\pgfpathlineto{\pgfqpoint{2.876068in}{0.764962in}}%
\pgfpathlineto{\pgfqpoint{2.874828in}{0.765240in}}%
\pgfpathlineto{\pgfqpoint{2.873588in}{0.765105in}}%
\pgfpathlineto{\pgfqpoint{2.872348in}{0.764555in}}%
\pgfpathlineto{\pgfqpoint{2.871108in}{0.763686in}}%
\pgfpathlineto{\pgfqpoint{2.869868in}{0.762679in}}%
\pgfpathlineto{\pgfqpoint{2.868628in}{0.761724in}}%
\pgfpathlineto{\pgfqpoint{2.867388in}{0.760843in}}%
\pgfpathlineto{\pgfqpoint{2.866148in}{0.760294in}}%
\pgfpathlineto{\pgfqpoint{2.864908in}{0.759899in}}%
\pgfpathlineto{\pgfqpoint{2.863668in}{0.759030in}}%
\pgfpathlineto{\pgfqpoint{2.862428in}{0.758579in}}%
\pgfpathlineto{\pgfqpoint{2.861188in}{0.758357in}}%
\pgfpathlineto{\pgfqpoint{2.859948in}{0.758236in}}%
\pgfpathlineto{\pgfqpoint{2.858708in}{0.758183in}}%
\pgfpathlineto{\pgfqpoint{2.857468in}{0.758281in}}%
\pgfpathlineto{\pgfqpoint{2.856228in}{0.758416in}}%
\pgfpathlineto{\pgfqpoint{2.854988in}{0.758591in}}%
\pgfpathlineto{\pgfqpoint{2.853748in}{0.759008in}}%
\pgfpathlineto{\pgfqpoint{2.852508in}{0.759639in}}%
\pgfpathlineto{\pgfqpoint{2.851268in}{0.760622in}}%
\pgfpathlineto{\pgfqpoint{2.850028in}{0.761640in}}%
\pgfpathlineto{\pgfqpoint{2.848788in}{0.762541in}}%
\pgfpathlineto{\pgfqpoint{2.847548in}{0.763569in}}%
\pgfpathlineto{\pgfqpoint{2.846308in}{0.764573in}}%
\pgfpathlineto{\pgfqpoint{2.845068in}{0.765555in}}%
\pgfpathlineto{\pgfqpoint{2.843828in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{2.842588in}{0.767140in}}%
\pgfpathlineto{\pgfqpoint{2.841348in}{0.767730in}}%
\pgfpathlineto{\pgfqpoint{2.840108in}{0.768161in}}%
\pgfpathlineto{\pgfqpoint{2.838868in}{0.768768in}}%
\pgfpathlineto{\pgfqpoint{2.837628in}{0.769716in}}%
\pgfpathlineto{\pgfqpoint{2.836388in}{0.770908in}}%
\pgfpathlineto{\pgfqpoint{2.835148in}{0.771983in}}%
\pgfpathlineto{\pgfqpoint{2.833908in}{0.772424in}}%
\pgfpathlineto{\pgfqpoint{2.832668in}{0.772368in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{0.772263in}}%
\pgfpathlineto{\pgfqpoint{2.830188in}{0.772358in}}%
\pgfpathlineto{\pgfqpoint{2.828948in}{0.772570in}}%
\pgfpathlineto{\pgfqpoint{2.827708in}{0.772721in}}%
\pgfpathlineto{\pgfqpoint{2.826468in}{0.772895in}}%
\pgfpathlineto{\pgfqpoint{2.825228in}{0.772907in}}%
\pgfpathlineto{\pgfqpoint{2.823988in}{0.772758in}}%
\pgfpathlineto{\pgfqpoint{2.822748in}{0.772707in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{0.772710in}}%
\pgfpathlineto{\pgfqpoint{2.820268in}{0.772884in}}%
\pgfpathlineto{\pgfqpoint{2.819028in}{0.773086in}}%
\pgfpathlineto{\pgfqpoint{2.817788in}{0.772917in}}%
\pgfpathlineto{\pgfqpoint{2.816548in}{0.773085in}}%
\pgfpathlineto{\pgfqpoint{2.815308in}{0.772968in}}%
\pgfpathlineto{\pgfqpoint{2.814068in}{0.772574in}}%
\pgfpathlineto{\pgfqpoint{2.812828in}{0.772148in}}%
\pgfpathlineto{\pgfqpoint{2.811588in}{0.771778in}}%
\pgfpathlineto{\pgfqpoint{2.810348in}{0.771933in}}%
\pgfpathlineto{\pgfqpoint{2.809108in}{0.772137in}}%
\pgfpathlineto{\pgfqpoint{2.807868in}{0.771980in}}%
\pgfpathlineto{\pgfqpoint{2.806628in}{0.771827in}}%
\pgfpathlineto{\pgfqpoint{2.805388in}{0.772076in}}%
\pgfpathlineto{\pgfqpoint{2.804148in}{0.772312in}}%
\pgfpathlineto{\pgfqpoint{2.802908in}{0.772664in}}%
\pgfpathlineto{\pgfqpoint{2.801668in}{0.772950in}}%
\pgfpathlineto{\pgfqpoint{2.800428in}{0.772580in}}%
\pgfpathlineto{\pgfqpoint{2.799188in}{0.772608in}}%
\pgfpathlineto{\pgfqpoint{2.797948in}{0.772657in}}%
\pgfpathlineto{\pgfqpoint{2.796708in}{0.772844in}}%
\pgfpathlineto{\pgfqpoint{2.795468in}{0.772851in}}%
\pgfpathlineto{\pgfqpoint{2.794228in}{0.772422in}}%
\pgfpathlineto{\pgfqpoint{2.792988in}{0.772542in}}%
\pgfpathlineto{\pgfqpoint{2.791748in}{0.772380in}}%
\pgfpathlineto{\pgfqpoint{2.790508in}{0.772441in}}%
\pgfpathlineto{\pgfqpoint{2.789268in}{0.772496in}}%
\pgfpathlineto{\pgfqpoint{2.788028in}{0.773005in}}%
\pgfpathlineto{\pgfqpoint{2.786788in}{0.773466in}}%
\pgfpathlineto{\pgfqpoint{2.785548in}{0.773805in}}%
\pgfpathlineto{\pgfqpoint{2.784308in}{0.774191in}}%
\pgfpathlineto{\pgfqpoint{2.783068in}{0.774448in}}%
\pgfpathlineto{\pgfqpoint{2.781828in}{0.774239in}}%
\pgfpathlineto{\pgfqpoint{2.780588in}{0.774122in}}%
\pgfpathlineto{\pgfqpoint{2.779348in}{0.774094in}}%
\pgfpathlineto{\pgfqpoint{2.778108in}{0.774246in}}%
\pgfpathlineto{\pgfqpoint{2.776868in}{0.774597in}}%
\pgfpathlineto{\pgfqpoint{2.775628in}{0.775245in}}%
\pgfpathlineto{\pgfqpoint{2.774388in}{0.775585in}}%
\pgfpathlineto{\pgfqpoint{2.773148in}{0.775337in}}%
\pgfpathlineto{\pgfqpoint{2.771908in}{0.775113in}}%
\pgfpathlineto{\pgfqpoint{2.770668in}{0.775022in}}%
\pgfpathlineto{\pgfqpoint{2.769428in}{0.774924in}}%
\pgfpathlineto{\pgfqpoint{2.768188in}{0.775007in}}%
\pgfpathlineto{\pgfqpoint{2.766948in}{0.775550in}}%
\pgfpathlineto{\pgfqpoint{2.765708in}{0.775721in}}%
\pgfpathlineto{\pgfqpoint{2.764468in}{0.776018in}}%
\pgfpathlineto{\pgfqpoint{2.763228in}{0.776404in}}%
\pgfpathlineto{\pgfqpoint{2.761988in}{0.776860in}}%
\pgfpathlineto{\pgfqpoint{2.760748in}{0.777255in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{0.777642in}}%
\pgfpathlineto{\pgfqpoint{2.758268in}{0.778427in}}%
\pgfpathlineto{\pgfqpoint{2.757028in}{0.778764in}}%
\pgfpathlineto{\pgfqpoint{2.755788in}{0.778677in}}%
\pgfpathlineto{\pgfqpoint{2.754548in}{0.778993in}}%
\pgfpathlineto{\pgfqpoint{2.753308in}{0.779115in}}%
\pgfpathlineto{\pgfqpoint{2.752068in}{0.779116in}}%
\pgfpathlineto{\pgfqpoint{2.750828in}{0.779837in}}%
\pgfpathlineto{\pgfqpoint{2.749588in}{0.780887in}}%
\pgfpathlineto{\pgfqpoint{2.748348in}{0.782104in}}%
\pgfpathlineto{\pgfqpoint{2.747108in}{0.783642in}}%
\pgfpathlineto{\pgfqpoint{2.745868in}{0.786126in}}%
\pgfpathlineto{\pgfqpoint{2.744628in}{0.788438in}}%
\pgfpathlineto{\pgfqpoint{2.743388in}{0.790132in}}%
\pgfpathlineto{\pgfqpoint{2.742148in}{0.791416in}}%
\pgfpathlineto{\pgfqpoint{2.740908in}{0.792111in}}%
\pgfpathlineto{\pgfqpoint{2.739668in}{0.791563in}}%
\pgfpathlineto{\pgfqpoint{2.738428in}{0.790542in}}%
\pgfpathlineto{\pgfqpoint{2.737188in}{0.789427in}}%
\pgfpathlineto{\pgfqpoint{2.735948in}{0.788105in}}%
\pgfpathlineto{\pgfqpoint{2.734708in}{0.786792in}}%
\pgfpathlineto{\pgfqpoint{2.733468in}{0.786170in}}%
\pgfpathlineto{\pgfqpoint{2.732228in}{0.786088in}}%
\pgfpathlineto{\pgfqpoint{2.730988in}{0.785501in}}%
\pgfpathlineto{\pgfqpoint{2.729748in}{0.784645in}}%
\pgfpathlineto{\pgfqpoint{2.728508in}{0.783833in}}%
\pgfpathlineto{\pgfqpoint{2.727268in}{0.783079in}}%
\pgfpathlineto{\pgfqpoint{2.726028in}{0.782549in}}%
\pgfpathlineto{\pgfqpoint{2.724788in}{0.782379in}}%
\pgfpathlineto{\pgfqpoint{2.723548in}{0.782205in}}%
\pgfpathlineto{\pgfqpoint{2.722308in}{0.781934in}}%
\pgfpathlineto{\pgfqpoint{2.721068in}{0.781991in}}%
\pgfpathlineto{\pgfqpoint{2.719828in}{0.782095in}}%
\pgfpathlineto{\pgfqpoint{2.718588in}{0.782287in}}%
\pgfpathlineto{\pgfqpoint{2.717348in}{0.782363in}}%
\pgfpathlineto{\pgfqpoint{2.716108in}{0.782560in}}%
\pgfpathlineto{\pgfqpoint{2.714868in}{0.782702in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{0.782712in}}%
\pgfpathlineto{\pgfqpoint{2.712388in}{0.782503in}}%
\pgfpathlineto{\pgfqpoint{2.711148in}{0.781977in}}%
\pgfpathlineto{\pgfqpoint{2.709908in}{0.781483in}}%
\pgfpathlineto{\pgfqpoint{2.708668in}{0.781329in}}%
\pgfpathlineto{\pgfqpoint{2.707428in}{0.781686in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{0.782008in}}%
\pgfpathlineto{\pgfqpoint{2.704948in}{0.782635in}}%
\pgfpathlineto{\pgfqpoint{2.703708in}{0.783493in}}%
\pgfpathlineto{\pgfqpoint{2.702468in}{0.784619in}}%
\pgfpathlineto{\pgfqpoint{2.701228in}{0.786221in}}%
\pgfpathlineto{\pgfqpoint{2.699988in}{0.788363in}}%
\pgfpathlineto{\pgfqpoint{2.698748in}{0.790323in}}%
\pgfpathlineto{\pgfqpoint{2.697508in}{0.791126in}}%
\pgfpathlineto{\pgfqpoint{2.696268in}{0.791341in}}%
\pgfpathlineto{\pgfqpoint{2.695028in}{0.791167in}}%
\pgfpathlineto{\pgfqpoint{2.693788in}{0.790922in}}%
\pgfpathlineto{\pgfqpoint{2.692548in}{0.790962in}}%
\pgfpathlineto{\pgfqpoint{2.691308in}{0.790736in}}%
\pgfpathlineto{\pgfqpoint{2.690068in}{0.790522in}}%
\pgfpathlineto{\pgfqpoint{2.688828in}{0.790579in}}%
\pgfpathlineto{\pgfqpoint{2.687588in}{0.790799in}}%
\pgfpathlineto{\pgfqpoint{2.686348in}{0.791193in}}%
\pgfpathlineto{\pgfqpoint{2.685108in}{0.792043in}}%
\pgfpathlineto{\pgfqpoint{2.683868in}{0.792893in}}%
\pgfpathlineto{\pgfqpoint{2.682628in}{0.793548in}}%
\pgfpathlineto{\pgfqpoint{2.681388in}{0.793865in}}%
\pgfpathlineto{\pgfqpoint{2.680148in}{0.793946in}}%
\pgfpathlineto{\pgfqpoint{2.678908in}{0.794334in}}%
\pgfpathlineto{\pgfqpoint{2.677668in}{0.794829in}}%
\pgfpathlineto{\pgfqpoint{2.676428in}{0.795402in}}%
\pgfpathlineto{\pgfqpoint{2.675188in}{0.795604in}}%
\pgfpathlineto{\pgfqpoint{2.673948in}{0.795376in}}%
\pgfpathlineto{\pgfqpoint{2.672708in}{0.795592in}}%
\pgfpathlineto{\pgfqpoint{2.671468in}{0.796246in}}%
\pgfpathlineto{\pgfqpoint{2.670228in}{0.797097in}}%
\pgfpathlineto{\pgfqpoint{2.668988in}{0.798184in}}%
\pgfpathlineto{\pgfqpoint{2.667748in}{0.798956in}}%
\pgfpathlineto{\pgfqpoint{2.666508in}{0.799386in}}%
\pgfpathlineto{\pgfqpoint{2.665268in}{0.799754in}}%
\pgfpathlineto{\pgfqpoint{2.664028in}{0.800319in}}%
\pgfpathlineto{\pgfqpoint{2.662788in}{0.800809in}}%
\pgfpathlineto{\pgfqpoint{2.661548in}{0.801606in}}%
\pgfpathlineto{\pgfqpoint{2.660308in}{0.802715in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{0.803652in}}%
\pgfpathlineto{\pgfqpoint{2.657828in}{0.804427in}}%
\pgfpathlineto{\pgfqpoint{2.656588in}{0.805308in}}%
\pgfpathlineto{\pgfqpoint{2.655348in}{0.806338in}}%
\pgfpathlineto{\pgfqpoint{2.654108in}{0.807438in}}%
\pgfpathlineto{\pgfqpoint{2.652868in}{0.808349in}}%
\pgfpathlineto{\pgfqpoint{2.651628in}{0.809446in}}%
\pgfpathlineto{\pgfqpoint{2.650388in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{2.649148in}{0.812127in}}%
\pgfpathlineto{\pgfqpoint{2.647908in}{0.813632in}}%
\pgfpathlineto{\pgfqpoint{2.646668in}{0.815278in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{0.816745in}}%
\pgfpathlineto{\pgfqpoint{2.644188in}{0.817957in}}%
\pgfpathlineto{\pgfqpoint{2.642948in}{0.819160in}}%
\pgfpathlineto{\pgfqpoint{2.641708in}{0.820299in}}%
\pgfpathlineto{\pgfqpoint{2.640468in}{0.821154in}}%
\pgfpathlineto{\pgfqpoint{2.639228in}{0.822431in}}%
\pgfpathlineto{\pgfqpoint{2.637988in}{0.823721in}}%
\pgfpathlineto{\pgfqpoint{2.636748in}{0.824688in}}%
\pgfpathlineto{\pgfqpoint{2.635508in}{0.825405in}}%
\pgfpathlineto{\pgfqpoint{2.634268in}{0.826231in}}%
\pgfpathlineto{\pgfqpoint{2.633028in}{0.827334in}}%
\pgfpathlineto{\pgfqpoint{2.631788in}{0.828514in}}%
\pgfpathlineto{\pgfqpoint{2.630548in}{0.829338in}}%
\pgfpathlineto{\pgfqpoint{2.629308in}{0.829748in}}%
\pgfpathlineto{\pgfqpoint{2.628068in}{0.829837in}}%
\pgfpathlineto{\pgfqpoint{2.626828in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{2.625588in}{0.830339in}}%
\pgfpathlineto{\pgfqpoint{2.624348in}{0.830617in}}%
\pgfpathlineto{\pgfqpoint{2.623108in}{0.831102in}}%
\pgfpathlineto{\pgfqpoint{2.621868in}{0.831568in}}%
\pgfpathlineto{\pgfqpoint{2.620628in}{0.831990in}}%
\pgfpathlineto{\pgfqpoint{2.619388in}{0.832461in}}%
\pgfpathlineto{\pgfqpoint{2.618148in}{0.833166in}}%
\pgfpathlineto{\pgfqpoint{2.616908in}{0.834079in}}%
\pgfpathlineto{\pgfqpoint{2.615668in}{0.835152in}}%
\pgfpathlineto{\pgfqpoint{2.614428in}{0.836047in}}%
\pgfpathlineto{\pgfqpoint{2.613188in}{0.837149in}}%
\pgfpathlineto{\pgfqpoint{2.611948in}{0.837885in}}%
\pgfpathlineto{\pgfqpoint{2.610708in}{0.838587in}}%
\pgfpathlineto{\pgfqpoint{2.609468in}{0.839834in}}%
\pgfpathlineto{\pgfqpoint{2.608228in}{0.841301in}}%
\pgfpathlineto{\pgfqpoint{2.606988in}{0.842960in}}%
\pgfpathlineto{\pgfqpoint{2.605748in}{0.844731in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{0.846215in}}%
\pgfpathlineto{\pgfqpoint{2.603268in}{0.847293in}}%
\pgfpathlineto{\pgfqpoint{2.602028in}{0.848035in}}%
\pgfpathlineto{\pgfqpoint{2.600788in}{0.848475in}}%
\pgfpathlineto{\pgfqpoint{2.599548in}{0.848712in}}%
\pgfpathlineto{\pgfqpoint{2.598308in}{0.848683in}}%
\pgfpathlineto{\pgfqpoint{2.597068in}{0.848677in}}%
\pgfpathlineto{\pgfqpoint{2.595828in}{0.848675in}}%
\pgfpathlineto{\pgfqpoint{2.594588in}{0.848459in}}%
\pgfpathlineto{\pgfqpoint{2.593348in}{0.848261in}}%
\pgfpathlineto{\pgfqpoint{2.592108in}{0.848222in}}%
\pgfpathlineto{\pgfqpoint{2.590868in}{0.848132in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.847941in}}%
\pgfpathlineto{\pgfqpoint{2.588388in}{0.848109in}}%
\pgfpathlineto{\pgfqpoint{2.587148in}{0.848415in}}%
\pgfpathlineto{\pgfqpoint{2.585908in}{0.848807in}}%
\pgfpathlineto{\pgfqpoint{2.584668in}{0.849007in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{0.849285in}}%
\pgfpathlineto{\pgfqpoint{2.582188in}{0.849728in}}%
\pgfpathlineto{\pgfqpoint{2.580948in}{0.850282in}}%
\pgfpathlineto{\pgfqpoint{2.579708in}{0.850849in}}%
\pgfpathlineto{\pgfqpoint{2.578468in}{0.851395in}}%
\pgfpathlineto{\pgfqpoint{2.577228in}{0.851973in}}%
\pgfpathlineto{\pgfqpoint{2.575988in}{0.852587in}}%
\pgfpathlineto{\pgfqpoint{2.574748in}{0.853024in}}%
\pgfpathlineto{\pgfqpoint{2.573508in}{0.853448in}}%
\pgfpathlineto{\pgfqpoint{2.572268in}{0.853961in}}%
\pgfpathlineto{\pgfqpoint{2.571028in}{0.854567in}}%
\pgfpathlineto{\pgfqpoint{2.569788in}{0.855313in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{0.855940in}}%
\pgfpathlineto{\pgfqpoint{2.567308in}{0.856284in}}%
\pgfpathlineto{\pgfqpoint{2.566068in}{0.856538in}}%
\pgfpathlineto{\pgfqpoint{2.564828in}{0.856861in}}%
\pgfpathlineto{\pgfqpoint{2.563588in}{0.857408in}}%
\pgfpathlineto{\pgfqpoint{2.562348in}{0.857708in}}%
\pgfpathlineto{\pgfqpoint{2.561108in}{0.857559in}}%
\pgfpathlineto{\pgfqpoint{2.559868in}{0.857014in}}%
\pgfpathlineto{\pgfqpoint{2.558628in}{0.856313in}}%
\pgfpathlineto{\pgfqpoint{2.557388in}{0.855841in}}%
\pgfpathlineto{\pgfqpoint{2.556148in}{0.855596in}}%
\pgfpathlineto{\pgfqpoint{2.554908in}{0.855444in}}%
\pgfpathlineto{\pgfqpoint{2.553668in}{0.855619in}}%
\pgfpathlineto{\pgfqpoint{2.552428in}{0.855846in}}%
\pgfpathlineto{\pgfqpoint{2.551188in}{0.856014in}}%
\pgfpathlineto{\pgfqpoint{2.549948in}{0.855857in}}%
\pgfpathlineto{\pgfqpoint{2.548708in}{0.855311in}}%
\pgfpathlineto{\pgfqpoint{2.547468in}{0.854381in}}%
\pgfpathlineto{\pgfqpoint{2.546228in}{0.853413in}}%
\pgfpathlineto{\pgfqpoint{2.544988in}{0.852509in}}%
\pgfpathlineto{\pgfqpoint{2.543748in}{0.852067in}}%
\pgfpathlineto{\pgfqpoint{2.542508in}{0.852040in}}%
\pgfpathlineto{\pgfqpoint{2.541268in}{0.851862in}}%
\pgfpathlineto{\pgfqpoint{2.540028in}{0.851279in}}%
\pgfpathlineto{\pgfqpoint{2.538788in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.537548in}{0.848715in}}%
\pgfpathlineto{\pgfqpoint{2.536308in}{0.847397in}}%
\pgfpathlineto{\pgfqpoint{2.535068in}{0.846515in}}%
\pgfpathlineto{\pgfqpoint{2.533828in}{0.845399in}}%
\pgfpathlineto{\pgfqpoint{2.532588in}{0.844181in}}%
\pgfpathlineto{\pgfqpoint{2.531348in}{0.842741in}}%
\pgfpathlineto{\pgfqpoint{2.530108in}{0.841344in}}%
\pgfpathlineto{\pgfqpoint{2.528868in}{0.840183in}}%
\pgfpathlineto{\pgfqpoint{2.527628in}{0.838973in}}%
\pgfpathlineto{\pgfqpoint{2.526388in}{0.837881in}}%
\pgfpathlineto{\pgfqpoint{2.525148in}{0.836862in}}%
\pgfpathlineto{\pgfqpoint{2.523908in}{0.835606in}}%
\pgfpathlineto{\pgfqpoint{2.522668in}{0.834688in}}%
\pgfpathlineto{\pgfqpoint{2.521428in}{0.834258in}}%
\pgfpathlineto{\pgfqpoint{2.520188in}{0.834555in}}%
\pgfpathlineto{\pgfqpoint{2.518948in}{0.835243in}}%
\pgfpathlineto{\pgfqpoint{2.517708in}{0.835429in}}%
\pgfpathlineto{\pgfqpoint{2.516468in}{0.835607in}}%
\pgfpathlineto{\pgfqpoint{2.515228in}{0.835931in}}%
\pgfpathlineto{\pgfqpoint{2.513988in}{0.836316in}}%
\pgfpathlineto{\pgfqpoint{2.512748in}{0.836941in}}%
\pgfpathlineto{\pgfqpoint{2.511508in}{0.837350in}}%
\pgfpathlineto{\pgfqpoint{2.510268in}{0.837450in}}%
\pgfpathlineto{\pgfqpoint{2.509028in}{0.837260in}}%
\pgfpathlineto{\pgfqpoint{2.507788in}{0.836576in}}%
\pgfpathlineto{\pgfqpoint{2.506548in}{0.835234in}}%
\pgfpathlineto{\pgfqpoint{2.505308in}{0.833776in}}%
\pgfpathlineto{\pgfqpoint{2.504068in}{0.832129in}}%
\pgfpathlineto{\pgfqpoint{2.502828in}{0.830153in}}%
\pgfpathlineto{\pgfqpoint{2.501588in}{0.828087in}}%
\pgfpathlineto{\pgfqpoint{2.500348in}{0.826266in}}%
\pgfpathlineto{\pgfqpoint{2.499108in}{0.824751in}}%
\pgfpathlineto{\pgfqpoint{2.497868in}{0.823356in}}%
\pgfpathlineto{\pgfqpoint{2.496628in}{0.822448in}}%
\pgfpathlineto{\pgfqpoint{2.495388in}{0.821281in}}%
\pgfpathlineto{\pgfqpoint{2.494148in}{0.819385in}}%
\pgfpathlineto{\pgfqpoint{2.492908in}{0.817771in}}%
\pgfpathlineto{\pgfqpoint{2.491668in}{0.816192in}}%
\pgfpathlineto{\pgfqpoint{2.490428in}{0.814830in}}%
\pgfpathlineto{\pgfqpoint{2.489188in}{0.813921in}}%
\pgfpathlineto{\pgfqpoint{2.487948in}{0.813424in}}%
\pgfpathlineto{\pgfqpoint{2.486708in}{0.813107in}}%
\pgfpathlineto{\pgfqpoint{2.485468in}{0.812906in}}%
\pgfpathlineto{\pgfqpoint{2.484228in}{0.812887in}}%
\pgfpathlineto{\pgfqpoint{2.482988in}{0.812700in}}%
\pgfpathlineto{\pgfqpoint{2.481748in}{0.812446in}}%
\pgfpathlineto{\pgfqpoint{2.480508in}{0.812242in}}%
\pgfpathlineto{\pgfqpoint{2.479268in}{0.811992in}}%
\pgfpathlineto{\pgfqpoint{2.478028in}{0.811682in}}%
\pgfpathlineto{\pgfqpoint{2.476788in}{0.811495in}}%
\pgfpathlineto{\pgfqpoint{2.475548in}{0.811579in}}%
\pgfpathlineto{\pgfqpoint{2.474308in}{0.811948in}}%
\pgfpathlineto{\pgfqpoint{2.473068in}{0.812236in}}%
\pgfpathlineto{\pgfqpoint{2.471828in}{0.812566in}}%
\pgfpathlineto{\pgfqpoint{2.470588in}{0.812818in}}%
\pgfpathlineto{\pgfqpoint{2.469348in}{0.812831in}}%
\pgfpathlineto{\pgfqpoint{2.468108in}{0.812950in}}%
\pgfpathlineto{\pgfqpoint{2.466868in}{0.813124in}}%
\pgfpathlineto{\pgfqpoint{2.465628in}{0.813203in}}%
\pgfpathlineto{\pgfqpoint{2.464388in}{0.813453in}}%
\pgfpathlineto{\pgfqpoint{2.463148in}{0.813656in}}%
\pgfpathlineto{\pgfqpoint{2.461908in}{0.813765in}}%
\pgfpathlineto{\pgfqpoint{2.460668in}{0.813846in}}%
\pgfpathlineto{\pgfqpoint{2.459428in}{0.813737in}}%
\pgfpathlineto{\pgfqpoint{2.458188in}{0.813627in}}%
\pgfpathlineto{\pgfqpoint{2.456948in}{0.813404in}}%
\pgfpathlineto{\pgfqpoint{2.455708in}{0.813312in}}%
\pgfpathlineto{\pgfqpoint{2.454468in}{0.813240in}}%
\pgfpathlineto{\pgfqpoint{2.453228in}{0.813466in}}%
\pgfpathlineto{\pgfqpoint{2.451988in}{0.813851in}}%
\pgfpathlineto{\pgfqpoint{2.450748in}{0.814324in}}%
\pgfpathlineto{\pgfqpoint{2.449508in}{0.815120in}}%
\pgfpathlineto{\pgfqpoint{2.448268in}{0.816195in}}%
\pgfpathlineto{\pgfqpoint{2.447028in}{0.817835in}}%
\pgfpathlineto{\pgfqpoint{2.445788in}{0.819877in}}%
\pgfpathlineto{\pgfqpoint{2.444548in}{0.821896in}}%
\pgfpathlineto{\pgfqpoint{2.443308in}{0.823750in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{0.825194in}}%
\pgfpathlineto{\pgfqpoint{2.440828in}{0.826288in}}%
\pgfpathlineto{\pgfqpoint{2.439588in}{0.827113in}}%
\pgfpathlineto{\pgfqpoint{2.438348in}{0.827737in}}%
\pgfpathlineto{\pgfqpoint{2.437108in}{0.828225in}}%
\pgfpathlineto{\pgfqpoint{2.435868in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{2.434628in}{0.828792in}}%
\pgfpathlineto{\pgfqpoint{2.433388in}{0.829125in}}%
\pgfpathlineto{\pgfqpoint{2.432148in}{0.829613in}}%
\pgfpathlineto{\pgfqpoint{2.430908in}{0.830330in}}%
\pgfpathlineto{\pgfqpoint{2.429668in}{0.831136in}}%
\pgfpathlineto{\pgfqpoint{2.428428in}{0.832085in}}%
\pgfpathlineto{\pgfqpoint{2.427188in}{0.832925in}}%
\pgfpathlineto{\pgfqpoint{2.425948in}{0.834029in}}%
\pgfpathlineto{\pgfqpoint{2.424708in}{0.835390in}}%
\pgfpathlineto{\pgfqpoint{2.423468in}{0.836815in}}%
\pgfpathlineto{\pgfqpoint{2.422228in}{0.838287in}}%
\pgfpathlineto{\pgfqpoint{2.420988in}{0.839993in}}%
\pgfpathlineto{\pgfqpoint{2.419748in}{0.841706in}}%
\pgfpathlineto{\pgfqpoint{2.418508in}{0.843484in}}%
\pgfpathlineto{\pgfqpoint{2.417268in}{0.845560in}}%
\pgfpathlineto{\pgfqpoint{2.416028in}{0.847830in}}%
\pgfpathlineto{\pgfqpoint{2.414788in}{0.849964in}}%
\pgfpathlineto{\pgfqpoint{2.413548in}{0.852188in}}%
\pgfpathlineto{\pgfqpoint{2.412308in}{0.854201in}}%
\pgfpathlineto{\pgfqpoint{2.411068in}{0.856047in}}%
\pgfpathlineto{\pgfqpoint{2.409828in}{0.858099in}}%
\pgfpathlineto{\pgfqpoint{2.408588in}{0.859961in}}%
\pgfpathlineto{\pgfqpoint{2.407348in}{0.861688in}}%
\pgfpathlineto{\pgfqpoint{2.406108in}{0.863648in}}%
\pgfpathlineto{\pgfqpoint{2.404868in}{0.865735in}}%
\pgfpathlineto{\pgfqpoint{2.403628in}{0.867692in}}%
\pgfpathlineto{\pgfqpoint{2.402388in}{0.869970in}}%
\pgfpathlineto{\pgfqpoint{2.401148in}{0.872398in}}%
\pgfpathlineto{\pgfqpoint{2.399908in}{0.874742in}}%
\pgfpathlineto{\pgfqpoint{2.398668in}{0.877114in}}%
\pgfpathlineto{\pgfqpoint{2.397428in}{0.879449in}}%
\pgfpathlineto{\pgfqpoint{2.396188in}{0.881342in}}%
\pgfpathlineto{\pgfqpoint{2.394948in}{0.882505in}}%
\pgfpathlineto{\pgfqpoint{2.393708in}{0.882762in}}%
\pgfpathlineto{\pgfqpoint{2.392468in}{0.882380in}}%
\pgfpathlineto{\pgfqpoint{2.391228in}{0.881713in}}%
\pgfpathlineto{\pgfqpoint{2.389988in}{0.881199in}}%
\pgfpathlineto{\pgfqpoint{2.388748in}{0.880742in}}%
\pgfpathlineto{\pgfqpoint{2.387508in}{0.880288in}}%
\pgfpathlineto{\pgfqpoint{2.386268in}{0.879947in}}%
\pgfpathlineto{\pgfqpoint{2.385028in}{0.879791in}}%
\pgfpathlineto{\pgfqpoint{2.383788in}{0.879935in}}%
\pgfpathlineto{\pgfqpoint{2.382548in}{0.880864in}}%
\pgfpathlineto{\pgfqpoint{2.381308in}{0.883038in}}%
\pgfpathlineto{\pgfqpoint{2.380068in}{0.885897in}}%
\pgfpathlineto{\pgfqpoint{2.378828in}{0.889043in}}%
\pgfpathlineto{\pgfqpoint{2.377588in}{0.892112in}}%
\pgfpathlineto{\pgfqpoint{2.376348in}{0.894948in}}%
\pgfpathlineto{\pgfqpoint{2.375108in}{0.897854in}}%
\pgfpathlineto{\pgfqpoint{2.373868in}{0.900687in}}%
\pgfpathlineto{\pgfqpoint{2.372628in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{2.371388in}{0.905473in}}%
\pgfpathlineto{\pgfqpoint{2.370148in}{0.906654in}}%
\pgfpathlineto{\pgfqpoint{2.368908in}{0.907501in}}%
\pgfpathlineto{\pgfqpoint{2.367668in}{0.907630in}}%
\pgfpathlineto{\pgfqpoint{2.366428in}{0.907235in}}%
\pgfpathlineto{\pgfqpoint{2.365188in}{0.907271in}}%
\pgfpathlineto{\pgfqpoint{2.363948in}{0.907462in}}%
\pgfpathlineto{\pgfqpoint{2.362708in}{0.907307in}}%
\pgfpathlineto{\pgfqpoint{2.361468in}{0.907296in}}%
\pgfpathlineto{\pgfqpoint{2.360228in}{0.907839in}}%
\pgfpathlineto{\pgfqpoint{2.358988in}{0.908970in}}%
\pgfpathlineto{\pgfqpoint{2.357748in}{0.910611in}}%
\pgfpathlineto{\pgfqpoint{2.356508in}{0.910845in}}%
\pgfpathlineto{\pgfqpoint{2.355268in}{0.910205in}}%
\pgfpathlineto{\pgfqpoint{2.354028in}{0.908721in}}%
\pgfpathlineto{\pgfqpoint{2.352788in}{0.906604in}}%
\pgfpathlineto{\pgfqpoint{2.351548in}{0.904372in}}%
\pgfpathlineto{\pgfqpoint{2.350308in}{0.901935in}}%
\pgfpathlineto{\pgfqpoint{2.349068in}{0.899480in}}%
\pgfpathlineto{\pgfqpoint{2.347828in}{0.897204in}}%
\pgfpathlineto{\pgfqpoint{2.346588in}{0.895333in}}%
\pgfpathlineto{\pgfqpoint{2.345348in}{0.894000in}}%
\pgfpathlineto{\pgfqpoint{2.344108in}{0.893023in}}%
\pgfpathlineto{\pgfqpoint{2.342868in}{0.892537in}}%
\pgfpathlineto{\pgfqpoint{2.341628in}{0.892661in}}%
\pgfpathlineto{\pgfqpoint{2.340388in}{0.893010in}}%
\pgfpathlineto{\pgfqpoint{2.339148in}{0.893169in}}%
\pgfpathlineto{\pgfqpoint{2.337908in}{0.893452in}}%
\pgfpathlineto{\pgfqpoint{2.336668in}{0.894197in}}%
\pgfpathlineto{\pgfqpoint{2.335428in}{0.895204in}}%
\pgfpathlineto{\pgfqpoint{2.334188in}{0.896017in}}%
\pgfpathlineto{\pgfqpoint{2.332948in}{0.896749in}}%
\pgfpathlineto{\pgfqpoint{2.331708in}{0.896922in}}%
\pgfpathlineto{\pgfqpoint{2.330468in}{0.896603in}}%
\pgfpathlineto{\pgfqpoint{2.329228in}{0.896063in}}%
\pgfpathlineto{\pgfqpoint{2.327988in}{0.895461in}}%
\pgfpathlineto{\pgfqpoint{2.326748in}{0.895180in}}%
\pgfpathlineto{\pgfqpoint{2.325508in}{0.894885in}}%
\pgfpathlineto{\pgfqpoint{2.324268in}{0.894739in}}%
\pgfpathlineto{\pgfqpoint{2.323028in}{0.894268in}}%
\pgfpathlineto{\pgfqpoint{2.321788in}{0.893655in}}%
\pgfpathlineto{\pgfqpoint{2.320548in}{0.892795in}}%
\pgfpathlineto{\pgfqpoint{2.319308in}{0.891486in}}%
\pgfpathlineto{\pgfqpoint{2.318068in}{0.890169in}}%
\pgfpathlineto{\pgfqpoint{2.316828in}{0.888820in}}%
\pgfpathlineto{\pgfqpoint{2.315588in}{0.887352in}}%
\pgfpathlineto{\pgfqpoint{2.314348in}{0.886131in}}%
\pgfpathlineto{\pgfqpoint{2.313108in}{0.885229in}}%
\pgfpathlineto{\pgfqpoint{2.311868in}{0.884412in}}%
\pgfpathlineto{\pgfqpoint{2.310628in}{0.883346in}}%
\pgfpathlineto{\pgfqpoint{2.309388in}{0.882546in}}%
\pgfpathlineto{\pgfqpoint{2.308148in}{0.882038in}}%
\pgfpathlineto{\pgfqpoint{2.306908in}{0.881818in}}%
\pgfpathlineto{\pgfqpoint{2.305668in}{0.881700in}}%
\pgfpathlineto{\pgfqpoint{2.304428in}{0.881699in}}%
\pgfpathlineto{\pgfqpoint{2.303188in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{2.301948in}{0.881532in}}%
\pgfpathlineto{\pgfqpoint{2.300708in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{2.299468in}{0.881890in}}%
\pgfpathlineto{\pgfqpoint{2.298228in}{0.882482in}}%
\pgfpathlineto{\pgfqpoint{2.296988in}{0.883357in}}%
\pgfpathlineto{\pgfqpoint{2.295748in}{0.884354in}}%
\pgfpathlineto{\pgfqpoint{2.294508in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{2.293268in}{0.885516in}}%
\pgfpathlineto{\pgfqpoint{2.292028in}{0.885973in}}%
\pgfpathlineto{\pgfqpoint{2.290788in}{0.886471in}}%
\pgfpathlineto{\pgfqpoint{2.289548in}{0.887103in}}%
\pgfpathlineto{\pgfqpoint{2.288308in}{0.887734in}}%
\pgfpathlineto{\pgfqpoint{2.287068in}{0.888270in}}%
\pgfpathlineto{\pgfqpoint{2.285828in}{0.888674in}}%
\pgfpathlineto{\pgfqpoint{2.284588in}{0.889043in}}%
\pgfpathlineto{\pgfqpoint{2.283348in}{0.889552in}}%
\pgfpathlineto{\pgfqpoint{2.282108in}{0.889998in}}%
\pgfpathlineto{\pgfqpoint{2.280868in}{0.890425in}}%
\pgfpathlineto{\pgfqpoint{2.279628in}{0.890871in}}%
\pgfpathlineto{\pgfqpoint{2.278388in}{0.891338in}}%
\pgfpathlineto{\pgfqpoint{2.277148in}{0.891750in}}%
\pgfpathlineto{\pgfqpoint{2.275908in}{0.892228in}}%
\pgfpathlineto{\pgfqpoint{2.274668in}{0.893207in}}%
\pgfpathlineto{\pgfqpoint{2.273428in}{0.894917in}}%
\pgfpathlineto{\pgfqpoint{2.272188in}{0.896949in}}%
\pgfpathlineto{\pgfqpoint{2.270948in}{0.899250in}}%
\pgfpathlineto{\pgfqpoint{2.269708in}{0.901172in}}%
\pgfpathlineto{\pgfqpoint{2.268468in}{0.902090in}}%
\pgfpathlineto{\pgfqpoint{2.267228in}{0.902378in}}%
\pgfpathlineto{\pgfqpoint{2.265988in}{0.902689in}}%
\pgfpathlineto{\pgfqpoint{2.264748in}{0.902942in}}%
\pgfpathlineto{\pgfqpoint{2.263508in}{0.903246in}}%
\pgfpathlineto{\pgfqpoint{2.262268in}{0.903711in}}%
\pgfpathlineto{\pgfqpoint{2.261028in}{0.904181in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{0.904663in}}%
\pgfpathlineto{\pgfqpoint{2.258548in}{0.904918in}}%
\pgfpathlineto{\pgfqpoint{2.257308in}{0.904949in}}%
\pgfpathlineto{\pgfqpoint{2.256068in}{0.904869in}}%
\pgfpathlineto{\pgfqpoint{2.254828in}{0.904812in}}%
\pgfpathlineto{\pgfqpoint{2.253588in}{0.904818in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{0.904908in}}%
\pgfpathlineto{\pgfqpoint{2.251108in}{0.905003in}}%
\pgfpathlineto{\pgfqpoint{2.249868in}{0.905286in}}%
\pgfpathlineto{\pgfqpoint{2.248628in}{0.905609in}}%
\pgfpathlineto{\pgfqpoint{2.247388in}{0.905913in}}%
\pgfpathlineto{\pgfqpoint{2.246148in}{0.906215in}}%
\pgfpathlineto{\pgfqpoint{2.244908in}{0.906403in}}%
\pgfpathlineto{\pgfqpoint{2.243668in}{0.906043in}}%
\pgfpathlineto{\pgfqpoint{2.242428in}{0.905171in}}%
\pgfpathlineto{\pgfqpoint{2.241188in}{0.904000in}}%
\pgfpathlineto{\pgfqpoint{2.239948in}{0.903036in}}%
\pgfpathlineto{\pgfqpoint{2.238708in}{0.902557in}}%
\pgfpathlineto{\pgfqpoint{2.237468in}{0.902643in}}%
\pgfpathlineto{\pgfqpoint{2.236228in}{0.903247in}}%
\pgfpathlineto{\pgfqpoint{2.234988in}{0.904263in}}%
\pgfpathlineto{\pgfqpoint{2.233748in}{0.905358in}}%
\pgfpathlineto{\pgfqpoint{2.232508in}{0.906012in}}%
\pgfpathlineto{\pgfqpoint{2.231268in}{0.906238in}}%
\pgfpathlineto{\pgfqpoint{2.230028in}{0.905980in}}%
\pgfpathlineto{\pgfqpoint{2.228788in}{0.905895in}}%
\pgfpathlineto{\pgfqpoint{2.227548in}{0.906399in}}%
\pgfpathlineto{\pgfqpoint{2.226308in}{0.907126in}}%
\pgfpathlineto{\pgfqpoint{2.225068in}{0.907895in}}%
\pgfpathlineto{\pgfqpoint{2.223828in}{0.909100in}}%
\pgfpathlineto{\pgfqpoint{2.222588in}{0.910575in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.912092in}}%
\pgfpathlineto{\pgfqpoint{2.220108in}{0.913155in}}%
\pgfpathlineto{\pgfqpoint{2.218868in}{0.913592in}}%
\pgfpathlineto{\pgfqpoint{2.217628in}{0.913579in}}%
\pgfpathlineto{\pgfqpoint{2.216388in}{0.913054in}}%
\pgfpathlineto{\pgfqpoint{2.215148in}{0.912327in}}%
\pgfpathlineto{\pgfqpoint{2.213908in}{0.911259in}}%
\pgfpathlineto{\pgfqpoint{2.212668in}{0.909749in}}%
\pgfpathlineto{\pgfqpoint{2.211428in}{0.907769in}}%
\pgfpathlineto{\pgfqpoint{2.210188in}{0.905351in}}%
\pgfpathlineto{\pgfqpoint{2.208948in}{0.902523in}}%
\pgfpathlineto{\pgfqpoint{2.207708in}{0.899393in}}%
\pgfpathlineto{\pgfqpoint{2.206468in}{0.896524in}}%
\pgfpathlineto{\pgfqpoint{2.205228in}{0.894068in}}%
\pgfpathlineto{\pgfqpoint{2.203988in}{0.892401in}}%
\pgfpathlineto{\pgfqpoint{2.202748in}{0.891174in}}%
\pgfpathlineto{\pgfqpoint{2.201508in}{0.890239in}}%
\pgfpathlineto{\pgfqpoint{2.200268in}{0.889529in}}%
\pgfpathlineto{\pgfqpoint{2.199028in}{0.889277in}}%
\pgfpathlineto{\pgfqpoint{2.197788in}{0.889136in}}%
\pgfpathlineto{\pgfqpoint{2.196548in}{0.889186in}}%
\pgfpathlineto{\pgfqpoint{2.195308in}{0.889605in}}%
\pgfpathlineto{\pgfqpoint{2.194068in}{0.890084in}}%
\pgfpathlineto{\pgfqpoint{2.192828in}{0.890704in}}%
\pgfpathlineto{\pgfqpoint{2.191588in}{0.891139in}}%
\pgfpathlineto{\pgfqpoint{2.190348in}{0.891611in}}%
\pgfpathlineto{\pgfqpoint{2.189108in}{0.892133in}}%
\pgfpathlineto{\pgfqpoint{2.187868in}{0.892651in}}%
\pgfpathlineto{\pgfqpoint{2.186628in}{0.893018in}}%
\pgfpathlineto{\pgfqpoint{2.185388in}{0.893520in}}%
\pgfpathlineto{\pgfqpoint{2.184148in}{0.894101in}}%
\pgfpathlineto{\pgfqpoint{2.182908in}{0.894709in}}%
\pgfpathlineto{\pgfqpoint{2.181668in}{0.895841in}}%
\pgfpathlineto{\pgfqpoint{2.180428in}{0.897396in}}%
\pgfpathlineto{\pgfqpoint{2.179188in}{0.899341in}}%
\pgfpathlineto{\pgfqpoint{2.177948in}{0.900995in}}%
\pgfpathlineto{\pgfqpoint{2.176708in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{2.175468in}{0.904312in}}%
\pgfpathlineto{\pgfqpoint{2.174228in}{0.905929in}}%
\pgfpathlineto{\pgfqpoint{2.172988in}{0.907881in}}%
\pgfpathlineto{\pgfqpoint{2.171748in}{0.910259in}}%
\pgfpathlineto{\pgfqpoint{2.170508in}{0.912557in}}%
\pgfpathlineto{\pgfqpoint{2.169268in}{0.914240in}}%
\pgfpathlineto{\pgfqpoint{2.168028in}{0.915440in}}%
\pgfpathlineto{\pgfqpoint{2.166788in}{0.916459in}}%
\pgfpathlineto{\pgfqpoint{2.165548in}{0.917487in}}%
\pgfpathlineto{\pgfqpoint{2.164308in}{0.918536in}}%
\pgfpathlineto{\pgfqpoint{2.163068in}{0.919443in}}%
\pgfpathlineto{\pgfqpoint{2.161828in}{0.920288in}}%
\pgfpathlineto{\pgfqpoint{2.160588in}{0.921330in}}%
\pgfpathlineto{\pgfqpoint{2.159348in}{0.922791in}}%
\pgfpathlineto{\pgfqpoint{2.158108in}{0.924558in}}%
\pgfpathlineto{\pgfqpoint{2.156868in}{0.926403in}}%
\pgfpathlineto{\pgfqpoint{2.155628in}{0.928127in}}%
\pgfpathlineto{\pgfqpoint{2.154388in}{0.929652in}}%
\pgfpathlineto{\pgfqpoint{2.153148in}{0.930692in}}%
\pgfpathlineto{\pgfqpoint{2.151908in}{0.931547in}}%
\pgfpathlineto{\pgfqpoint{2.150668in}{0.932156in}}%
\pgfpathlineto{\pgfqpoint{2.149428in}{0.932515in}}%
\pgfpathlineto{\pgfqpoint{2.148188in}{0.932713in}}%
\pgfpathlineto{\pgfqpoint{2.146948in}{0.932914in}}%
\pgfpathlineto{\pgfqpoint{2.145708in}{0.933794in}}%
\pgfpathlineto{\pgfqpoint{2.144468in}{0.935697in}}%
\pgfpathlineto{\pgfqpoint{2.143228in}{0.938954in}}%
\pgfpathlineto{\pgfqpoint{2.141988in}{0.943503in}}%
\pgfpathlineto{\pgfqpoint{2.140748in}{0.948634in}}%
\pgfpathlineto{\pgfqpoint{2.139508in}{0.953626in}}%
\pgfpathlineto{\pgfqpoint{2.138268in}{0.958046in}}%
\pgfpathlineto{\pgfqpoint{2.137028in}{0.962127in}}%
\pgfpathlineto{\pgfqpoint{2.135788in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{2.134548in}{0.968645in}}%
\pgfpathlineto{\pgfqpoint{2.133308in}{0.970302in}}%
\pgfpathlineto{\pgfqpoint{2.132068in}{0.970594in}}%
\pgfpathlineto{\pgfqpoint{2.130828in}{0.970147in}}%
\pgfpathlineto{\pgfqpoint{2.129588in}{0.969525in}}%
\pgfpathlineto{\pgfqpoint{2.128348in}{0.968951in}}%
\pgfpathlineto{\pgfqpoint{2.127108in}{0.968114in}}%
\pgfpathlineto{\pgfqpoint{2.125868in}{0.966753in}}%
\pgfpathlineto{\pgfqpoint{2.124628in}{0.964891in}}%
\pgfpathlineto{\pgfqpoint{2.123388in}{0.962578in}}%
\pgfpathlineto{\pgfqpoint{2.122148in}{0.959819in}}%
\pgfpathlineto{\pgfqpoint{2.120908in}{0.957048in}}%
\pgfpathlineto{\pgfqpoint{2.119668in}{0.954785in}}%
\pgfpathlineto{\pgfqpoint{2.118428in}{0.952690in}}%
\pgfpathlineto{\pgfqpoint{2.117188in}{0.950902in}}%
\pgfpathlineto{\pgfqpoint{2.115948in}{0.949236in}}%
\pgfpathlineto{\pgfqpoint{2.114708in}{0.947565in}}%
\pgfpathlineto{\pgfqpoint{2.113468in}{0.946143in}}%
\pgfpathlineto{\pgfqpoint{2.112228in}{0.945272in}}%
\pgfpathlineto{\pgfqpoint{2.110988in}{0.944784in}}%
\pgfpathlineto{\pgfqpoint{2.109748in}{0.944983in}}%
\pgfpathlineto{\pgfqpoint{2.108508in}{0.946014in}}%
\pgfpathlineto{\pgfqpoint{2.107268in}{0.947840in}}%
\pgfpathlineto{\pgfqpoint{2.106028in}{0.950021in}}%
\pgfpathlineto{\pgfqpoint{2.104788in}{0.952230in}}%
\pgfpathlineto{\pgfqpoint{2.103548in}{0.953890in}}%
\pgfpathlineto{\pgfqpoint{2.102308in}{0.954553in}}%
\pgfpathlineto{\pgfqpoint{2.101068in}{0.953965in}}%
\pgfpathlineto{\pgfqpoint{2.099828in}{0.952097in}}%
\pgfpathlineto{\pgfqpoint{2.098588in}{0.950188in}}%
\pgfpathlineto{\pgfqpoint{2.097348in}{0.948429in}}%
\pgfpathlineto{\pgfqpoint{2.096108in}{0.946702in}}%
\pgfpathlineto{\pgfqpoint{2.094868in}{0.944941in}}%
\pgfpathlineto{\pgfqpoint{2.093628in}{0.943435in}}%
\pgfpathlineto{\pgfqpoint{2.092388in}{0.942082in}}%
\pgfpathlineto{\pgfqpoint{2.091148in}{0.940700in}}%
\pgfpathlineto{\pgfqpoint{2.089908in}{0.939405in}}%
\pgfpathlineto{\pgfqpoint{2.088668in}{0.938290in}}%
\pgfpathlineto{\pgfqpoint{2.087428in}{0.937078in}}%
\pgfpathlineto{\pgfqpoint{2.086188in}{0.935776in}}%
\pgfpathlineto{\pgfqpoint{2.084948in}{0.934629in}}%
\pgfpathlineto{\pgfqpoint{2.083708in}{0.933599in}}%
\pgfpathlineto{\pgfqpoint{2.082468in}{0.932568in}}%
\pgfpathlineto{\pgfqpoint{2.081228in}{0.931688in}}%
\pgfpathlineto{\pgfqpoint{2.079988in}{0.931170in}}%
\pgfpathlineto{\pgfqpoint{2.078748in}{0.930796in}}%
\pgfpathlineto{\pgfqpoint{2.077508in}{0.930512in}}%
\pgfpathlineto{\pgfqpoint{2.076268in}{0.930118in}}%
\pgfpathlineto{\pgfqpoint{2.075028in}{0.929499in}}%
\pgfpathlineto{\pgfqpoint{2.073788in}{0.928785in}}%
\pgfpathlineto{\pgfqpoint{2.072548in}{0.928054in}}%
\pgfpathlineto{\pgfqpoint{2.071308in}{0.927416in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{0.927119in}}%
\pgfpathlineto{\pgfqpoint{2.068828in}{0.927205in}}%
\pgfpathlineto{\pgfqpoint{2.067588in}{0.927678in}}%
\pgfpathlineto{\pgfqpoint{2.066348in}{0.928741in}}%
\pgfpathlineto{\pgfqpoint{2.065108in}{0.930252in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{0.932025in}}%
\pgfpathlineto{\pgfqpoint{2.062628in}{0.933839in}}%
\pgfpathlineto{\pgfqpoint{2.061388in}{0.935900in}}%
\pgfpathlineto{\pgfqpoint{2.060148in}{0.938267in}}%
\pgfpathlineto{\pgfqpoint{2.058908in}{0.940731in}}%
\pgfpathlineto{\pgfqpoint{2.057668in}{0.943342in}}%
\pgfpathlineto{\pgfqpoint{2.056428in}{0.945823in}}%
\pgfpathlineto{\pgfqpoint{2.055188in}{0.947901in}}%
\pgfpathlineto{\pgfqpoint{2.053948in}{0.949484in}}%
\pgfpathlineto{\pgfqpoint{2.052708in}{0.950957in}}%
\pgfpathlineto{\pgfqpoint{2.051468in}{0.952426in}}%
\pgfpathlineto{\pgfqpoint{2.050228in}{0.953899in}}%
\pgfpathlineto{\pgfqpoint{2.048988in}{0.955365in}}%
\pgfpathlineto{\pgfqpoint{2.047748in}{0.956651in}}%
\pgfpathlineto{\pgfqpoint{2.046508in}{0.957110in}}%
\pgfpathlineto{\pgfqpoint{2.045268in}{0.956739in}}%
\pgfpathlineto{\pgfqpoint{2.044028in}{0.956178in}}%
\pgfpathlineto{\pgfqpoint{2.042788in}{0.956080in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{0.956373in}}%
\pgfpathlineto{\pgfqpoint{2.040308in}{0.957227in}}%
\pgfpathlineto{\pgfqpoint{2.039068in}{0.958261in}}%
\pgfpathlineto{\pgfqpoint{2.037828in}{0.959409in}}%
\pgfpathlineto{\pgfqpoint{2.036588in}{0.960955in}}%
\pgfpathlineto{\pgfqpoint{2.035348in}{0.962352in}}%
\pgfpathlineto{\pgfqpoint{2.034108in}{0.963649in}}%
\pgfpathlineto{\pgfqpoint{2.032868in}{0.964393in}}%
\pgfpathlineto{\pgfqpoint{2.031628in}{0.964459in}}%
\pgfpathlineto{\pgfqpoint{2.030388in}{0.964141in}}%
\pgfpathlineto{\pgfqpoint{2.029148in}{0.963629in}}%
\pgfpathlineto{\pgfqpoint{2.027908in}{0.963375in}}%
\pgfpathlineto{\pgfqpoint{2.026668in}{0.963199in}}%
\pgfpathlineto{\pgfqpoint{2.025428in}{0.963396in}}%
\pgfpathlineto{\pgfqpoint{2.024188in}{0.963851in}}%
\pgfpathlineto{\pgfqpoint{2.022948in}{0.964364in}}%
\pgfpathlineto{\pgfqpoint{2.021708in}{0.965113in}}%
\pgfpathlineto{\pgfqpoint{2.020468in}{0.966080in}}%
\pgfpathlineto{\pgfqpoint{2.019228in}{0.967185in}}%
\pgfpathlineto{\pgfqpoint{2.017988in}{0.968511in}}%
\pgfpathlineto{\pgfqpoint{2.016748in}{0.970068in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{0.971804in}}%
\pgfpathlineto{\pgfqpoint{2.014268in}{0.973415in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{0.974484in}}%
\pgfpathlineto{\pgfqpoint{2.011788in}{0.974845in}}%
\pgfpathlineto{\pgfqpoint{2.010548in}{0.974366in}}%
\pgfpathlineto{\pgfqpoint{2.009308in}{0.973261in}}%
\pgfpathlineto{\pgfqpoint{2.008068in}{0.972201in}}%
\pgfpathlineto{\pgfqpoint{2.006828in}{0.971643in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{0.971838in}}%
\pgfpathlineto{\pgfqpoint{2.004348in}{0.972364in}}%
\pgfpathlineto{\pgfqpoint{2.003108in}{0.972807in}}%
\pgfpathlineto{\pgfqpoint{2.001868in}{0.973272in}}%
\pgfpathlineto{\pgfqpoint{2.000628in}{0.973507in}}%
\pgfpathlineto{\pgfqpoint{1.999388in}{0.973822in}}%
\pgfpathlineto{\pgfqpoint{1.998148in}{0.974203in}}%
\pgfpathlineto{\pgfqpoint{1.996908in}{0.974636in}}%
\pgfpathlineto{\pgfqpoint{1.995668in}{0.974954in}}%
\pgfpathlineto{\pgfqpoint{1.994428in}{0.975368in}}%
\pgfpathlineto{\pgfqpoint{1.993188in}{0.975606in}}%
\pgfpathlineto{\pgfqpoint{1.991948in}{0.975638in}}%
\pgfpathlineto{\pgfqpoint{1.990708in}{0.975266in}}%
\pgfpathlineto{\pgfqpoint{1.989468in}{0.974692in}}%
\pgfpathlineto{\pgfqpoint{1.988228in}{0.973784in}}%
\pgfpathlineto{\pgfqpoint{1.986988in}{0.972862in}}%
\pgfpathlineto{\pgfqpoint{1.985748in}{0.972266in}}%
\pgfpathlineto{\pgfqpoint{1.984508in}{0.971987in}}%
\pgfpathlineto{\pgfqpoint{1.983268in}{0.972010in}}%
\pgfpathlineto{\pgfqpoint{1.982028in}{0.972261in}}%
\pgfpathlineto{\pgfqpoint{1.980788in}{0.972567in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{0.972816in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.973264in}}%
\pgfpathlineto{\pgfqpoint{1.977068in}{0.974235in}}%
\pgfpathlineto{\pgfqpoint{1.975828in}{0.975946in}}%
\pgfpathlineto{\pgfqpoint{1.974588in}{0.977775in}}%
\pgfpathlineto{\pgfqpoint{1.973348in}{0.978480in}}%
\pgfpathlineto{\pgfqpoint{1.972108in}{0.977712in}}%
\pgfpathlineto{\pgfqpoint{1.970868in}{0.976182in}}%
\pgfpathlineto{\pgfqpoint{1.969628in}{0.974660in}}%
\pgfpathlineto{\pgfqpoint{1.968388in}{0.973999in}}%
\pgfpathlineto{\pgfqpoint{1.967148in}{0.974381in}}%
\pgfpathlineto{\pgfqpoint{1.965908in}{0.974996in}}%
\pgfpathlineto{\pgfqpoint{1.964668in}{0.974813in}}%
\pgfpathlineto{\pgfqpoint{1.963428in}{0.973171in}}%
\pgfpathlineto{\pgfqpoint{1.962188in}{0.969973in}}%
\pgfpathlineto{\pgfqpoint{1.960948in}{0.965980in}}%
\pgfpathlineto{\pgfqpoint{1.959708in}{0.962517in}}%
\pgfpathlineto{\pgfqpoint{1.958468in}{0.960183in}}%
\pgfpathlineto{\pgfqpoint{1.957228in}{0.959371in}}%
\pgfpathlineto{\pgfqpoint{1.955988in}{0.959980in}}%
\pgfpathlineto{\pgfqpoint{1.954748in}{0.961776in}}%
\pgfpathlineto{\pgfqpoint{1.953508in}{0.964309in}}%
\pgfpathlineto{\pgfqpoint{1.952268in}{0.967110in}}%
\pgfpathlineto{\pgfqpoint{1.951028in}{0.969666in}}%
\pgfpathlineto{\pgfqpoint{1.949788in}{0.971966in}}%
\pgfpathlineto{\pgfqpoint{1.948548in}{0.973754in}}%
\pgfpathlineto{\pgfqpoint{1.947308in}{0.974963in}}%
\pgfpathlineto{\pgfqpoint{1.946068in}{0.975751in}}%
\pgfpathlineto{\pgfqpoint{1.944828in}{0.977573in}}%
\pgfpathlineto{\pgfqpoint{1.943588in}{0.981250in}}%
\pgfpathlineto{\pgfqpoint{1.942348in}{0.985303in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{0.988045in}}%
\pgfpathlineto{\pgfqpoint{1.939868in}{0.989794in}}%
\pgfpathlineto{\pgfqpoint{1.938628in}{0.991649in}}%
\pgfpathlineto{\pgfqpoint{1.937388in}{0.993700in}}%
\pgfpathlineto{\pgfqpoint{1.936148in}{0.995450in}}%
\pgfpathlineto{\pgfqpoint{1.934908in}{0.996555in}}%
\pgfpathlineto{\pgfqpoint{1.933668in}{0.997590in}}%
\pgfpathlineto{\pgfqpoint{1.932428in}{0.998263in}}%
\pgfpathlineto{\pgfqpoint{1.931188in}{0.998148in}}%
\pgfpathlineto{\pgfqpoint{1.929948in}{0.996533in}}%
\pgfpathlineto{\pgfqpoint{1.928708in}{0.992159in}}%
\pgfpathlineto{\pgfqpoint{1.927468in}{0.985814in}}%
\pgfpathlineto{\pgfqpoint{1.926228in}{0.982240in}}%
\pgfpathlineto{\pgfqpoint{1.924988in}{0.983007in}}%
\pgfpathlineto{\pgfqpoint{1.923748in}{0.985114in}}%
\pgfpathlineto{\pgfqpoint{1.922508in}{0.986831in}}%
\pgfpathlineto{\pgfqpoint{1.921268in}{0.988279in}}%
\pgfpathlineto{\pgfqpoint{1.920028in}{0.988864in}}%
\pgfpathlineto{\pgfqpoint{1.918788in}{0.988400in}}%
\pgfpathlineto{\pgfqpoint{1.917548in}{0.987337in}}%
\pgfpathlineto{\pgfqpoint{1.916308in}{0.984986in}}%
\pgfpathlineto{\pgfqpoint{1.915068in}{0.981384in}}%
\pgfpathlineto{\pgfqpoint{1.913828in}{0.979155in}}%
\pgfpathlineto{\pgfqpoint{1.912588in}{0.978045in}}%
\pgfpathlineto{\pgfqpoint{1.911348in}{0.978857in}}%
\pgfpathlineto{\pgfqpoint{1.910108in}{0.982753in}}%
\pgfpathlineto{\pgfqpoint{1.908868in}{0.986475in}}%
\pgfpathlineto{\pgfqpoint{1.907628in}{0.989307in}}%
\pgfpathlineto{\pgfqpoint{1.906388in}{0.990165in}}%
\pgfpathlineto{\pgfqpoint{1.905148in}{0.989156in}}%
\pgfpathlineto{\pgfqpoint{1.903908in}{0.986916in}}%
\pgfpathlineto{\pgfqpoint{1.902668in}{0.986236in}}%
\pgfpathlineto{\pgfqpoint{1.901428in}{0.986549in}}%
\pgfpathlineto{\pgfqpoint{1.900188in}{0.986088in}}%
\pgfpathlineto{\pgfqpoint{1.898948in}{0.985291in}}%
\pgfpathlineto{\pgfqpoint{1.897708in}{0.984198in}}%
\pgfpathlineto{\pgfqpoint{1.896468in}{0.984786in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{0.988269in}}%
\pgfpathlineto{\pgfqpoint{1.893988in}{0.992596in}}%
\pgfpathlineto{\pgfqpoint{1.892748in}{0.995593in}}%
\pgfpathlineto{\pgfqpoint{1.891508in}{0.995748in}}%
\pgfpathlineto{\pgfqpoint{1.890268in}{0.992205in}}%
\pgfpathlineto{\pgfqpoint{1.889028in}{0.986064in}}%
\pgfpathlineto{\pgfqpoint{1.887788in}{0.982206in}}%
\pgfpathlineto{\pgfqpoint{1.886548in}{0.981958in}}%
\pgfpathlineto{\pgfqpoint{1.885308in}{0.982746in}}%
\pgfpathlineto{\pgfqpoint{1.884068in}{0.983768in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{0.984719in}}%
\pgfpathlineto{\pgfqpoint{1.881588in}{0.985707in}}%
\pgfpathlineto{\pgfqpoint{1.880348in}{0.986621in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.987493in}}%
\pgfpathlineto{\pgfqpoint{1.877868in}{0.988383in}}%
\pgfpathlineto{\pgfqpoint{1.876628in}{0.989217in}}%
\pgfpathlineto{\pgfqpoint{1.875388in}{0.990056in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{0.990830in}}%
\pgfpathlineto{\pgfqpoint{1.872908in}{0.991498in}}%
\pgfpathlineto{\pgfqpoint{1.871668in}{0.992206in}}%
\pgfpathlineto{\pgfqpoint{1.870428in}{0.992722in}}%
\pgfpathlineto{\pgfqpoint{1.869188in}{0.993103in}}%
\pgfpathlineto{\pgfqpoint{1.867948in}{0.993442in}}%
\pgfpathlineto{\pgfqpoint{1.866708in}{0.993765in}}%
\pgfpathlineto{\pgfqpoint{1.865468in}{0.993991in}}%
\pgfpathlineto{\pgfqpoint{1.864228in}{0.994364in}}%
\pgfpathlineto{\pgfqpoint{1.862988in}{0.994715in}}%
\pgfpathlineto{\pgfqpoint{1.861748in}{0.994915in}}%
\pgfpathlineto{\pgfqpoint{1.860508in}{0.995135in}}%
\pgfpathlineto{\pgfqpoint{1.859268in}{0.995431in}}%
\pgfpathlineto{\pgfqpoint{1.858028in}{0.995623in}}%
\pgfpathlineto{\pgfqpoint{1.856788in}{0.995765in}}%
\pgfpathlineto{\pgfqpoint{1.855548in}{0.995880in}}%
\pgfpathlineto{\pgfqpoint{1.854308in}{0.996047in}}%
\pgfpathlineto{\pgfqpoint{1.853068in}{0.996343in}}%
\pgfpathlineto{\pgfqpoint{1.851828in}{0.996734in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{0.997094in}}%
\pgfpathlineto{\pgfqpoint{1.849348in}{0.997555in}}%
\pgfpathlineto{\pgfqpoint{1.848108in}{0.997971in}}%
\pgfpathlineto{\pgfqpoint{1.846868in}{0.998289in}}%
\pgfpathlineto{\pgfqpoint{1.845628in}{0.998654in}}%
\pgfpathlineto{\pgfqpoint{1.844388in}{0.999013in}}%
\pgfpathlineto{\pgfqpoint{1.843148in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{1.841908in}{1.000016in}}%
\pgfpathlineto{\pgfqpoint{1.840668in}{1.000586in}}%
\pgfpathlineto{\pgfqpoint{1.839428in}{1.001138in}}%
\pgfpathlineto{\pgfqpoint{1.838188in}{1.001872in}}%
\pgfpathlineto{\pgfqpoint{1.836948in}{1.002520in}}%
\pgfpathlineto{\pgfqpoint{1.835708in}{1.003061in}}%
\pgfpathlineto{\pgfqpoint{1.834468in}{1.003556in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{1.003922in}}%
\pgfpathlineto{\pgfqpoint{1.831988in}{1.004294in}}%
\pgfpathlineto{\pgfqpoint{1.830748in}{1.004485in}}%
\pgfpathlineto{\pgfqpoint{1.829508in}{1.004732in}}%
\pgfpathlineto{\pgfqpoint{1.828268in}{1.004975in}}%
\pgfpathlineto{\pgfqpoint{1.827028in}{1.005299in}}%
\pgfpathlineto{\pgfqpoint{1.825788in}{1.005649in}}%
\pgfpathlineto{\pgfqpoint{1.824548in}{1.005918in}}%
\pgfpathlineto{\pgfqpoint{1.823308in}{1.006207in}}%
\pgfpathlineto{\pgfqpoint{1.822068in}{1.006472in}}%
\pgfpathlineto{\pgfqpoint{1.820828in}{1.006754in}}%
\pgfpathlineto{\pgfqpoint{1.819588in}{1.007095in}}%
\pgfpathlineto{\pgfqpoint{1.818348in}{1.007381in}}%
\pgfpathlineto{\pgfqpoint{1.817108in}{1.007594in}}%
\pgfpathlineto{\pgfqpoint{1.815868in}{1.007839in}}%
\pgfpathlineto{\pgfqpoint{1.814628in}{1.008163in}}%
\pgfpathlineto{\pgfqpoint{1.813388in}{1.008661in}}%
\pgfpathlineto{\pgfqpoint{1.812148in}{1.009193in}}%
\pgfpathlineto{\pgfqpoint{1.810908in}{1.009747in}}%
\pgfpathlineto{\pgfqpoint{1.809668in}{1.010413in}}%
\pgfpathlineto{\pgfqpoint{1.808428in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.807188in}{1.011851in}}%
\pgfpathlineto{\pgfqpoint{1.805948in}{1.012488in}}%
\pgfpathlineto{\pgfqpoint{1.804708in}{1.013171in}}%
\pgfpathlineto{\pgfqpoint{1.803468in}{1.013688in}}%
\pgfpathlineto{\pgfqpoint{1.802228in}{1.014292in}}%
\pgfpathlineto{\pgfqpoint{1.800988in}{1.014916in}}%
\pgfpathlineto{\pgfqpoint{1.799748in}{1.015694in}}%
\pgfpathlineto{\pgfqpoint{1.798508in}{1.016654in}}%
\pgfpathlineto{\pgfqpoint{1.797268in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{1.796028in}{1.018571in}}%
\pgfpathlineto{\pgfqpoint{1.794788in}{1.019344in}}%
\pgfpathlineto{\pgfqpoint{1.793548in}{1.019864in}}%
\pgfpathlineto{\pgfqpoint{1.792308in}{1.020112in}}%
\pgfpathlineto{\pgfqpoint{1.791068in}{1.020205in}}%
\pgfpathlineto{\pgfqpoint{1.789828in}{1.020262in}}%
\pgfpathlineto{\pgfqpoint{1.788588in}{1.020160in}}%
\pgfpathlineto{\pgfqpoint{1.787348in}{1.020089in}}%
\pgfpathlineto{\pgfqpoint{1.786108in}{1.020089in}}%
\pgfpathlineto{\pgfqpoint{1.784868in}{1.020064in}}%
\pgfpathlineto{\pgfqpoint{1.783628in}{1.020119in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.020452in}}%
\pgfpathlineto{\pgfqpoint{1.781148in}{1.020886in}}%
\pgfpathlineto{\pgfqpoint{1.779908in}{1.021404in}}%
\pgfpathlineto{\pgfqpoint{1.778668in}{1.021943in}}%
\pgfpathlineto{\pgfqpoint{1.777428in}{1.022499in}}%
\pgfpathlineto{\pgfqpoint{1.776188in}{1.023148in}}%
\pgfpathlineto{\pgfqpoint{1.774948in}{1.023887in}}%
\pgfpathlineto{\pgfqpoint{1.773708in}{1.024594in}}%
\pgfpathlineto{\pgfqpoint{1.772468in}{1.025172in}}%
\pgfpathlineto{\pgfqpoint{1.771228in}{1.025722in}}%
\pgfpathlineto{\pgfqpoint{1.769988in}{1.026280in}}%
\pgfpathlineto{\pgfqpoint{1.768748in}{1.026797in}}%
\pgfpathlineto{\pgfqpoint{1.767508in}{1.027277in}}%
\pgfpathlineto{\pgfqpoint{1.766268in}{1.027708in}}%
\pgfpathlineto{\pgfqpoint{1.765028in}{1.028116in}}%
\pgfpathlineto{\pgfqpoint{1.763788in}{1.028636in}}%
\pgfpathlineto{\pgfqpoint{1.762548in}{1.029117in}}%
\pgfpathlineto{\pgfqpoint{1.761308in}{1.029628in}}%
\pgfpathlineto{\pgfqpoint{1.760068in}{1.030138in}}%
\pgfpathlineto{\pgfqpoint{1.758828in}{1.030585in}}%
\pgfpathlineto{\pgfqpoint{1.757588in}{1.030943in}}%
\pgfpathlineto{\pgfqpoint{1.756348in}{1.031264in}}%
\pgfpathlineto{\pgfqpoint{1.755108in}{1.031603in}}%
\pgfpathlineto{\pgfqpoint{1.753868in}{1.031938in}}%
\pgfpathlineto{\pgfqpoint{1.752628in}{1.032353in}}%
\pgfpathlineto{\pgfqpoint{1.751388in}{1.032784in}}%
\pgfpathlineto{\pgfqpoint{1.750148in}{1.033284in}}%
\pgfpathlineto{\pgfqpoint{1.748908in}{1.033720in}}%
\pgfpathlineto{\pgfqpoint{1.747668in}{1.034193in}}%
\pgfpathlineto{\pgfqpoint{1.746428in}{1.034607in}}%
\pgfpathlineto{\pgfqpoint{1.745188in}{1.035035in}}%
\pgfpathlineto{\pgfqpoint{1.743948in}{1.035436in}}%
\pgfpathlineto{\pgfqpoint{1.742708in}{1.035834in}}%
\pgfpathlineto{\pgfqpoint{1.741468in}{1.036247in}}%
\pgfpathlineto{\pgfqpoint{1.740228in}{1.036637in}}%
\pgfpathlineto{\pgfqpoint{1.738988in}{1.037080in}}%
\pgfpathlineto{\pgfqpoint{1.737748in}{1.037511in}}%
\pgfpathlineto{\pgfqpoint{1.736508in}{1.037819in}}%
\pgfpathlineto{\pgfqpoint{1.735268in}{1.038133in}}%
\pgfpathlineto{\pgfqpoint{1.734028in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{1.732788in}{1.038802in}}%
\pgfpathlineto{\pgfqpoint{1.731548in}{1.039178in}}%
\pgfpathlineto{\pgfqpoint{1.730308in}{1.039659in}}%
\pgfpathlineto{\pgfqpoint{1.729068in}{1.040146in}}%
\pgfpathlineto{\pgfqpoint{1.727828in}{1.040519in}}%
\pgfpathlineto{\pgfqpoint{1.726588in}{1.040958in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{1.041436in}}%
\pgfpathlineto{\pgfqpoint{1.724108in}{1.041889in}}%
\pgfpathlineto{\pgfqpoint{1.722868in}{1.042319in}}%
\pgfpathlineto{\pgfqpoint{1.721628in}{1.042724in}}%
\pgfpathlineto{\pgfqpoint{1.720388in}{1.042926in}}%
\pgfpathlineto{\pgfqpoint{1.719148in}{1.042989in}}%
\pgfpathlineto{\pgfqpoint{1.717908in}{1.043179in}}%
\pgfpathlineto{\pgfqpoint{1.716668in}{1.043492in}}%
\pgfpathlineto{\pgfqpoint{1.715428in}{1.043881in}}%
\pgfpathlineto{\pgfqpoint{1.714188in}{1.044240in}}%
\pgfpathlineto{\pgfqpoint{1.712948in}{1.044611in}}%
\pgfpathlineto{\pgfqpoint{1.711708in}{1.045013in}}%
\pgfpathlineto{\pgfqpoint{1.710468in}{1.045438in}}%
\pgfpathlineto{\pgfqpoint{1.709228in}{1.046025in}}%
\pgfpathlineto{\pgfqpoint{1.707988in}{1.046650in}}%
\pgfpathlineto{\pgfqpoint{1.706748in}{1.047337in}}%
\pgfpathlineto{\pgfqpoint{1.705508in}{1.047980in}}%
\pgfpathlineto{\pgfqpoint{1.704268in}{1.048700in}}%
\pgfpathlineto{\pgfqpoint{1.703028in}{1.049315in}}%
\pgfpathlineto{\pgfqpoint{1.701788in}{1.049821in}}%
\pgfpathlineto{\pgfqpoint{1.700548in}{1.050366in}}%
\pgfpathlineto{\pgfqpoint{1.699308in}{1.050750in}}%
\pgfpathlineto{\pgfqpoint{1.698068in}{1.051192in}}%
\pgfpathlineto{\pgfqpoint{1.696828in}{1.051585in}}%
\pgfpathlineto{\pgfqpoint{1.695588in}{1.051882in}}%
\pgfpathlineto{\pgfqpoint{1.694348in}{1.052112in}}%
\pgfpathlineto{\pgfqpoint{1.693108in}{1.052386in}}%
\pgfpathlineto{\pgfqpoint{1.691868in}{1.052690in}}%
\pgfpathlineto{\pgfqpoint{1.690628in}{1.052970in}}%
\pgfpathlineto{\pgfqpoint{1.689388in}{1.053201in}}%
\pgfpathlineto{\pgfqpoint{1.688148in}{1.053588in}}%
\pgfpathlineto{\pgfqpoint{1.686908in}{1.054129in}}%
\pgfpathlineto{\pgfqpoint{1.685668in}{1.054701in}}%
\pgfpathlineto{\pgfqpoint{1.684428in}{1.055336in}}%
\pgfpathlineto{\pgfqpoint{1.683188in}{1.056100in}}%
\pgfpathlineto{\pgfqpoint{1.681948in}{1.056966in}}%
\pgfpathlineto{\pgfqpoint{1.680708in}{1.057697in}}%
\pgfpathlineto{\pgfqpoint{1.679468in}{1.058515in}}%
\pgfpathlineto{\pgfqpoint{1.678228in}{1.059334in}}%
\pgfpathlineto{\pgfqpoint{1.676988in}{1.060058in}}%
\pgfpathlineto{\pgfqpoint{1.675748in}{1.060673in}}%
\pgfpathlineto{\pgfqpoint{1.674508in}{1.061329in}}%
\pgfpathlineto{\pgfqpoint{1.673268in}{1.061938in}}%
\pgfpathlineto{\pgfqpoint{1.672028in}{1.062546in}}%
\pgfpathlineto{\pgfqpoint{1.670788in}{1.063132in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{1.063842in}}%
\pgfpathlineto{\pgfqpoint{1.668308in}{1.064532in}}%
\pgfpathlineto{\pgfqpoint{1.667068in}{1.065165in}}%
\pgfpathlineto{\pgfqpoint{1.665828in}{1.065745in}}%
\pgfpathlineto{\pgfqpoint{1.664588in}{1.066291in}}%
\pgfpathlineto{\pgfqpoint{1.663348in}{1.066762in}}%
\pgfpathlineto{\pgfqpoint{1.662108in}{1.067266in}}%
\pgfpathlineto{\pgfqpoint{1.660868in}{1.067891in}}%
\pgfpathlineto{\pgfqpoint{1.659628in}{1.068329in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{1.068278in}}%
\pgfpathlineto{\pgfqpoint{1.657148in}{1.067683in}}%
\pgfpathlineto{\pgfqpoint{1.655908in}{1.067120in}}%
\pgfpathlineto{\pgfqpoint{1.654668in}{1.066737in}}%
\pgfpathlineto{\pgfqpoint{1.653428in}{1.066682in}}%
\pgfpathlineto{\pgfqpoint{1.652188in}{1.066857in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{1.067111in}}%
\pgfpathlineto{\pgfqpoint{1.649708in}{1.067510in}}%
\pgfpathlineto{\pgfqpoint{1.648468in}{1.067961in}}%
\pgfpathlineto{\pgfqpoint{1.647228in}{1.068406in}}%
\pgfpathlineto{\pgfqpoint{1.645988in}{1.068950in}}%
\pgfpathlineto{\pgfqpoint{1.644748in}{1.069460in}}%
\pgfpathlineto{\pgfqpoint{1.643508in}{1.070047in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{1.070548in}}%
\pgfpathlineto{\pgfqpoint{1.641028in}{1.071011in}}%
\pgfpathlineto{\pgfqpoint{1.639788in}{1.071514in}}%
\pgfpathlineto{\pgfqpoint{1.638548in}{1.072094in}}%
\pgfpathlineto{\pgfqpoint{1.637308in}{1.072769in}}%
\pgfpathlineto{\pgfqpoint{1.636068in}{1.073274in}}%
\pgfpathlineto{\pgfqpoint{1.634828in}{1.073767in}}%
\pgfpathlineto{\pgfqpoint{1.633588in}{1.074393in}}%
\pgfpathlineto{\pgfqpoint{1.632348in}{1.074949in}}%
\pgfpathlineto{\pgfqpoint{1.631108in}{1.075476in}}%
\pgfpathlineto{\pgfqpoint{1.629868in}{1.076023in}}%
\pgfpathlineto{\pgfqpoint{1.628628in}{1.076626in}}%
\pgfpathlineto{\pgfqpoint{1.627388in}{1.077170in}}%
\pgfpathlineto{\pgfqpoint{1.626148in}{1.077588in}}%
\pgfpathlineto{\pgfqpoint{1.624908in}{1.077978in}}%
\pgfpathlineto{\pgfqpoint{1.623668in}{1.078505in}}%
\pgfpathlineto{\pgfqpoint{1.622428in}{1.079030in}}%
\pgfpathlineto{\pgfqpoint{1.621188in}{1.079543in}}%
\pgfpathlineto{\pgfqpoint{1.619948in}{1.080037in}}%
\pgfpathlineto{\pgfqpoint{1.618708in}{1.080295in}}%
\pgfpathlineto{\pgfqpoint{1.617468in}{1.080519in}}%
\pgfpathlineto{\pgfqpoint{1.616228in}{1.080744in}}%
\pgfpathlineto{\pgfqpoint{1.614988in}{1.081062in}}%
\pgfpathlineto{\pgfqpoint{1.613748in}{1.081496in}}%
\pgfpathlineto{\pgfqpoint{1.612508in}{1.082120in}}%
\pgfpathlineto{\pgfqpoint{1.611268in}{1.082807in}}%
\pgfpathlineto{\pgfqpoint{1.610028in}{1.083350in}}%
\pgfpathlineto{\pgfqpoint{1.608788in}{1.083933in}}%
\pgfpathlineto{\pgfqpoint{1.607548in}{1.084632in}}%
\pgfpathlineto{\pgfqpoint{1.606308in}{1.085448in}}%
\pgfpathlineto{\pgfqpoint{1.605068in}{1.086115in}}%
\pgfpathlineto{\pgfqpoint{1.603828in}{1.086753in}}%
\pgfpathlineto{\pgfqpoint{1.602588in}{1.087362in}}%
\pgfpathlineto{\pgfqpoint{1.601348in}{1.087951in}}%
\pgfpathlineto{\pgfqpoint{1.600108in}{1.088496in}}%
\pgfpathlineto{\pgfqpoint{1.598868in}{1.089192in}}%
\pgfpathlineto{\pgfqpoint{1.597628in}{1.089796in}}%
\pgfpathlineto{\pgfqpoint{1.596388in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.595148in}{1.090675in}}%
\pgfpathlineto{\pgfqpoint{1.593908in}{1.091246in}}%
\pgfpathlineto{\pgfqpoint{1.592668in}{1.092069in}}%
\pgfpathlineto{\pgfqpoint{1.591428in}{1.092878in}}%
\pgfpathlineto{\pgfqpoint{1.590188in}{1.093498in}}%
\pgfpathlineto{\pgfqpoint{1.588948in}{1.094120in}}%
\pgfpathlineto{\pgfqpoint{1.587708in}{1.094688in}}%
\pgfpathlineto{\pgfqpoint{1.586468in}{1.095143in}}%
\pgfpathlineto{\pgfqpoint{1.585228in}{1.095609in}}%
\pgfpathlineto{\pgfqpoint{1.583988in}{1.095902in}}%
\pgfpathlineto{\pgfqpoint{1.582748in}{1.095986in}}%
\pgfpathlineto{\pgfqpoint{1.581508in}{1.096014in}}%
\pgfpathlineto{\pgfqpoint{1.580268in}{1.096148in}}%
\pgfpathlineto{\pgfqpoint{1.579028in}{1.096346in}}%
\pgfpathlineto{\pgfqpoint{1.577788in}{1.096589in}}%
\pgfpathlineto{\pgfqpoint{1.576548in}{1.096917in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{1.097191in}}%
\pgfpathlineto{\pgfqpoint{1.574068in}{1.097396in}}%
\pgfpathlineto{\pgfqpoint{1.572828in}{1.097735in}}%
\pgfpathlineto{\pgfqpoint{1.571588in}{1.098140in}}%
\pgfpathlineto{\pgfqpoint{1.570348in}{1.098415in}}%
\pgfpathlineto{\pgfqpoint{1.569108in}{1.098772in}}%
\pgfpathlineto{\pgfqpoint{1.567868in}{1.099278in}}%
\pgfpathlineto{\pgfqpoint{1.566628in}{1.099539in}}%
\pgfpathlineto{\pgfqpoint{1.565388in}{1.099798in}}%
\pgfpathlineto{\pgfqpoint{1.564148in}{1.100200in}}%
\pgfpathlineto{\pgfqpoint{1.562908in}{1.100720in}}%
\pgfpathlineto{\pgfqpoint{1.561668in}{1.101337in}}%
\pgfpathlineto{\pgfqpoint{1.560428in}{1.102032in}}%
\pgfpathlineto{\pgfqpoint{1.559188in}{1.102612in}}%
\pgfpathlineto{\pgfqpoint{1.557948in}{1.103227in}}%
\pgfpathlineto{\pgfqpoint{1.556708in}{1.103799in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{1.104529in}}%
\pgfpathlineto{\pgfqpoint{1.554228in}{1.105142in}}%
\pgfpathlineto{\pgfqpoint{1.552988in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{1.551748in}{1.106051in}}%
\pgfpathlineto{\pgfqpoint{1.550508in}{1.106530in}}%
\pgfpathlineto{\pgfqpoint{1.549268in}{1.106979in}}%
\pgfpathlineto{\pgfqpoint{1.548028in}{1.107414in}}%
\pgfpathlineto{\pgfqpoint{1.546788in}{1.108053in}}%
\pgfpathlineto{\pgfqpoint{1.545548in}{1.108834in}}%
\pgfpathlineto{\pgfqpoint{1.544308in}{1.109414in}}%
\pgfpathlineto{\pgfqpoint{1.543068in}{1.110097in}}%
\pgfpathlineto{\pgfqpoint{1.541828in}{1.110659in}}%
\pgfpathlineto{\pgfqpoint{1.540588in}{1.110944in}}%
\pgfpathlineto{\pgfqpoint{1.539348in}{1.111280in}}%
\pgfpathlineto{\pgfqpoint{1.538108in}{1.111651in}}%
\pgfpathlineto{\pgfqpoint{1.536868in}{1.111981in}}%
\pgfpathlineto{\pgfqpoint{1.535628in}{1.112315in}}%
\pgfpathlineto{\pgfqpoint{1.534388in}{1.112582in}}%
\pgfpathlineto{\pgfqpoint{1.533148in}{1.112788in}}%
\pgfpathlineto{\pgfqpoint{1.531908in}{1.113042in}}%
\pgfpathlineto{\pgfqpoint{1.530668in}{1.113225in}}%
\pgfpathlineto{\pgfqpoint{1.529428in}{1.113543in}}%
\pgfpathlineto{\pgfqpoint{1.528188in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{1.526948in}{1.113922in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{1.114274in}}%
\pgfpathlineto{\pgfqpoint{1.524468in}{1.114775in}}%
\pgfpathlineto{\pgfqpoint{1.523228in}{1.115367in}}%
\pgfpathlineto{\pgfqpoint{1.521988in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{1.520748in}{1.116645in}}%
\pgfpathlineto{\pgfqpoint{1.519508in}{1.117282in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.117902in}}%
\pgfpathlineto{\pgfqpoint{1.517028in}{1.118623in}}%
\pgfpathlineto{\pgfqpoint{1.515788in}{1.119424in}}%
\pgfpathlineto{\pgfqpoint{1.514548in}{1.120298in}}%
\pgfpathlineto{\pgfqpoint{1.513308in}{1.121199in}}%
\pgfpathlineto{\pgfqpoint{1.512068in}{1.122114in}}%
\pgfpathlineto{\pgfqpoint{1.510828in}{1.122991in}}%
\pgfpathlineto{\pgfqpoint{1.509588in}{1.123691in}}%
\pgfpathlineto{\pgfqpoint{1.508348in}{1.124219in}}%
\pgfpathlineto{\pgfqpoint{1.507108in}{1.124617in}}%
\pgfpathlineto{\pgfqpoint{1.505868in}{1.124872in}}%
\pgfpathlineto{\pgfqpoint{1.504628in}{1.124813in}}%
\pgfpathlineto{\pgfqpoint{1.503388in}{1.124787in}}%
\pgfpathlineto{\pgfqpoint{1.502148in}{1.124851in}}%
\pgfpathlineto{\pgfqpoint{1.500908in}{1.125022in}}%
\pgfpathlineto{\pgfqpoint{1.499668in}{1.125373in}}%
\pgfpathlineto{\pgfqpoint{1.498428in}{1.125679in}}%
\pgfpathlineto{\pgfqpoint{1.497188in}{1.125989in}}%
\pgfpathlineto{\pgfqpoint{1.495948in}{1.126347in}}%
\pgfpathlineto{\pgfqpoint{1.494708in}{1.126711in}}%
\pgfpathlineto{\pgfqpoint{1.493468in}{1.127169in}}%
\pgfpathlineto{\pgfqpoint{1.492228in}{1.127670in}}%
\pgfpathlineto{\pgfqpoint{1.490988in}{1.128244in}}%
\pgfpathlineto{\pgfqpoint{1.489748in}{1.128889in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.129496in}}%
\pgfpathlineto{\pgfqpoint{1.487268in}{1.130013in}}%
\pgfpathlineto{\pgfqpoint{1.486028in}{1.130561in}}%
\pgfpathlineto{\pgfqpoint{1.484788in}{1.131212in}}%
\pgfpathlineto{\pgfqpoint{1.483548in}{1.131756in}}%
\pgfpathlineto{\pgfqpoint{1.482308in}{1.132203in}}%
\pgfpathlineto{\pgfqpoint{1.481068in}{1.132771in}}%
\pgfpathlineto{\pgfqpoint{1.479828in}{1.133487in}}%
\pgfpathlineto{\pgfqpoint{1.478588in}{1.134258in}}%
\pgfpathlineto{\pgfqpoint{1.477348in}{1.135019in}}%
\pgfpathlineto{\pgfqpoint{1.476108in}{1.135705in}}%
\pgfpathlineto{\pgfqpoint{1.474868in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{1.473628in}{1.136979in}}%
\pgfpathlineto{\pgfqpoint{1.472388in}{1.137489in}}%
\pgfpathlineto{\pgfqpoint{1.471148in}{1.137938in}}%
\pgfpathlineto{\pgfqpoint{1.469908in}{1.138301in}}%
\pgfpathlineto{\pgfqpoint{1.468668in}{1.138616in}}%
\pgfpathlineto{\pgfqpoint{1.467428in}{1.138941in}}%
\pgfpathlineto{\pgfqpoint{1.466188in}{1.139392in}}%
\pgfpathlineto{\pgfqpoint{1.464948in}{1.139885in}}%
\pgfpathlineto{\pgfqpoint{1.463708in}{1.140351in}}%
\pgfpathlineto{\pgfqpoint{1.462468in}{1.140912in}}%
\pgfpathlineto{\pgfqpoint{1.461228in}{1.141480in}}%
\pgfpathlineto{\pgfqpoint{1.459988in}{1.141892in}}%
\pgfpathlineto{\pgfqpoint{1.458748in}{1.142158in}}%
\pgfpathlineto{\pgfqpoint{1.457508in}{1.142574in}}%
\pgfpathlineto{\pgfqpoint{1.456268in}{1.142945in}}%
\pgfpathlineto{\pgfqpoint{1.455028in}{1.143264in}}%
\pgfpathlineto{\pgfqpoint{1.453788in}{1.143653in}}%
\pgfpathlineto{\pgfqpoint{1.452548in}{1.144013in}}%
\pgfpathlineto{\pgfqpoint{1.451308in}{1.144483in}}%
\pgfpathlineto{\pgfqpoint{1.450068in}{1.144863in}}%
\pgfpathlineto{\pgfqpoint{1.448828in}{1.145316in}}%
\pgfpathlineto{\pgfqpoint{1.447588in}{1.145608in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{1.146013in}}%
\pgfpathlineto{\pgfqpoint{1.445108in}{1.146446in}}%
\pgfpathlineto{\pgfqpoint{1.443868in}{1.146953in}}%
\pgfpathlineto{\pgfqpoint{1.442628in}{1.147584in}}%
\pgfpathlineto{\pgfqpoint{1.441388in}{1.148322in}}%
\pgfpathlineto{\pgfqpoint{1.440148in}{1.148949in}}%
\pgfpathlineto{\pgfqpoint{1.438908in}{1.149549in}}%
\pgfpathlineto{\pgfqpoint{1.437668in}{1.150295in}}%
\pgfpathlineto{\pgfqpoint{1.436428in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{1.435188in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{1.433948in}{1.152314in}}%
\pgfpathlineto{\pgfqpoint{1.432708in}{1.153212in}}%
\pgfpathlineto{\pgfqpoint{1.431468in}{1.153945in}}%
\pgfpathlineto{\pgfqpoint{1.430228in}{1.154624in}}%
\pgfpathlineto{\pgfqpoint{1.428988in}{1.155294in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.155997in}}%
\pgfpathlineto{\pgfqpoint{1.426508in}{1.156610in}}%
\pgfpathlineto{\pgfqpoint{1.425268in}{1.157262in}}%
\pgfpathlineto{\pgfqpoint{1.424028in}{1.157837in}}%
\pgfpathlineto{\pgfqpoint{1.422788in}{1.158370in}}%
\pgfpathlineto{\pgfqpoint{1.421548in}{1.158970in}}%
\pgfpathlineto{\pgfqpoint{1.420308in}{1.159695in}}%
\pgfpathlineto{\pgfqpoint{1.419068in}{1.160469in}}%
\pgfpathlineto{\pgfqpoint{1.417828in}{1.161256in}}%
\pgfpathlineto{\pgfqpoint{1.416588in}{1.162046in}}%
\pgfpathlineto{\pgfqpoint{1.415348in}{1.162686in}}%
\pgfpathlineto{\pgfqpoint{1.414108in}{1.163274in}}%
\pgfpathlineto{\pgfqpoint{1.412868in}{1.163830in}}%
\pgfpathlineto{\pgfqpoint{1.411628in}{1.164337in}}%
\pgfpathlineto{\pgfqpoint{1.410388in}{1.164837in}}%
\pgfpathlineto{\pgfqpoint{1.409148in}{1.165497in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{1.406668in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{1.405428in}{1.167200in}}%
\pgfpathlineto{\pgfqpoint{1.404188in}{1.167433in}}%
\pgfpathlineto{\pgfqpoint{1.402948in}{1.167554in}}%
\pgfpathlineto{\pgfqpoint{1.401708in}{1.167764in}}%
\pgfpathlineto{\pgfqpoint{1.400468in}{1.167975in}}%
\pgfpathlineto{\pgfqpoint{1.399228in}{1.168117in}}%
\pgfpathlineto{\pgfqpoint{1.397988in}{1.168294in}}%
\pgfpathlineto{\pgfqpoint{1.396748in}{1.168742in}}%
\pgfpathlineto{\pgfqpoint{1.395508in}{1.169380in}}%
\pgfpathlineto{\pgfqpoint{1.394268in}{1.170167in}}%
\pgfpathlineto{\pgfqpoint{1.393028in}{1.170924in}}%
\pgfpathlineto{\pgfqpoint{1.391788in}{1.171772in}}%
\pgfpathlineto{\pgfqpoint{1.390548in}{1.172555in}}%
\pgfpathlineto{\pgfqpoint{1.389308in}{1.173325in}}%
\pgfpathlineto{\pgfqpoint{1.388068in}{1.174316in}}%
\pgfpathlineto{\pgfqpoint{1.386828in}{1.175216in}}%
\pgfpathlineto{\pgfqpoint{1.385588in}{1.176132in}}%
\pgfpathlineto{\pgfqpoint{1.384348in}{1.177011in}}%
\pgfpathlineto{\pgfqpoint{1.383108in}{1.177742in}}%
\pgfpathlineto{\pgfqpoint{1.381868in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{1.380628in}{1.178896in}}%
\pgfpathlineto{\pgfqpoint{1.379388in}{1.179309in}}%
\pgfpathlineto{\pgfqpoint{1.378148in}{1.179694in}}%
\pgfpathlineto{\pgfqpoint{1.376908in}{1.179981in}}%
\pgfpathlineto{\pgfqpoint{1.375668in}{1.180095in}}%
\pgfpathlineto{\pgfqpoint{1.374428in}{1.180093in}}%
\pgfpathlineto{\pgfqpoint{1.373188in}{1.180049in}}%
\pgfpathlineto{\pgfqpoint{1.371948in}{1.179898in}}%
\pgfpathlineto{\pgfqpoint{1.370708in}{1.179745in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.179863in}}%
\pgfpathlineto{\pgfqpoint{1.368228in}{1.180191in}}%
\pgfpathlineto{\pgfqpoint{1.366988in}{1.180633in}}%
\pgfpathlineto{\pgfqpoint{1.365748in}{1.181107in}}%
\pgfpathlineto{\pgfqpoint{1.364508in}{1.181582in}}%
\pgfpathlineto{\pgfqpoint{1.363268in}{1.182212in}}%
\pgfpathlineto{\pgfqpoint{1.362028in}{1.183096in}}%
\pgfpathlineto{\pgfqpoint{1.360788in}{1.183787in}}%
\pgfpathlineto{\pgfqpoint{1.359548in}{1.184365in}}%
\pgfpathlineto{\pgfqpoint{1.358308in}{1.184906in}}%
\pgfpathlineto{\pgfqpoint{1.357068in}{1.185542in}}%
\pgfpathlineto{\pgfqpoint{1.355828in}{1.186366in}}%
\pgfpathlineto{\pgfqpoint{1.354588in}{1.187351in}}%
\pgfpathlineto{\pgfqpoint{1.353348in}{1.188282in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.189281in}}%
\pgfpathlineto{\pgfqpoint{1.350868in}{1.190308in}}%
\pgfpathlineto{\pgfqpoint{1.349628in}{1.191375in}}%
\pgfpathlineto{\pgfqpoint{1.348388in}{1.192514in}}%
\pgfpathlineto{\pgfqpoint{1.347148in}{1.193428in}}%
\pgfpathlineto{\pgfqpoint{1.345908in}{1.194266in}}%
\pgfpathlineto{\pgfqpoint{1.344668in}{1.194964in}}%
\pgfpathlineto{\pgfqpoint{1.343428in}{1.195631in}}%
\pgfpathlineto{\pgfqpoint{1.342188in}{1.196387in}}%
\pgfpathlineto{\pgfqpoint{1.340948in}{1.197064in}}%
\pgfpathlineto{\pgfqpoint{1.339708in}{1.197906in}}%
\pgfpathlineto{\pgfqpoint{1.338468in}{1.198393in}}%
\pgfpathlineto{\pgfqpoint{1.337228in}{1.198744in}}%
\pgfpathlineto{\pgfqpoint{1.335988in}{1.199400in}}%
\pgfpathlineto{\pgfqpoint{1.334748in}{1.199833in}}%
\pgfpathlineto{\pgfqpoint{1.333508in}{1.199919in}}%
\pgfpathlineto{\pgfqpoint{1.332268in}{1.199686in}}%
\pgfpathlineto{\pgfqpoint{1.331028in}{1.199510in}}%
\pgfpathlineto{\pgfqpoint{1.329788in}{1.199384in}}%
\pgfpathlineto{\pgfqpoint{1.328548in}{1.199572in}}%
\pgfpathlineto{\pgfqpoint{1.327308in}{1.199904in}}%
\pgfpathlineto{\pgfqpoint{1.326068in}{1.200318in}}%
\pgfpathlineto{\pgfqpoint{1.324828in}{1.200760in}}%
\pgfpathlineto{\pgfqpoint{1.323588in}{1.201390in}}%
\pgfpathlineto{\pgfqpoint{1.322348in}{1.202214in}}%
\pgfpathlineto{\pgfqpoint{1.321108in}{1.203053in}}%
\pgfpathlineto{\pgfqpoint{1.319868in}{1.203904in}}%
\pgfpathlineto{\pgfqpoint{1.318628in}{1.204953in}}%
\pgfpathlineto{\pgfqpoint{1.317388in}{1.205946in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{1.206931in}}%
\pgfpathlineto{\pgfqpoint{1.314908in}{1.207897in}}%
\pgfpathlineto{\pgfqpoint{1.313668in}{1.208904in}}%
\pgfpathlineto{\pgfqpoint{1.312428in}{1.209513in}}%
\pgfpathlineto{\pgfqpoint{1.311188in}{1.210252in}}%
\pgfpathlineto{\pgfqpoint{1.309948in}{1.211024in}}%
\pgfpathlineto{\pgfqpoint{1.308708in}{1.211529in}}%
\pgfpathlineto{\pgfqpoint{1.307468in}{1.212100in}}%
\pgfpathlineto{\pgfqpoint{1.306228in}{1.212682in}}%
\pgfpathlineto{\pgfqpoint{1.304988in}{1.213146in}}%
\pgfpathlineto{\pgfqpoint{1.303748in}{1.213548in}}%
\pgfpathlineto{\pgfqpoint{1.302508in}{1.214123in}}%
\pgfpathlineto{\pgfqpoint{1.301268in}{1.214669in}}%
\pgfpathlineto{\pgfqpoint{1.300028in}{1.214872in}}%
\pgfpathlineto{\pgfqpoint{1.298788in}{1.215336in}}%
\pgfpathlineto{\pgfqpoint{1.297548in}{1.215914in}}%
\pgfpathlineto{\pgfqpoint{1.296308in}{1.216381in}}%
\pgfpathlineto{\pgfqpoint{1.295068in}{1.216805in}}%
\pgfpathlineto{\pgfqpoint{1.293828in}{1.217080in}}%
\pgfpathlineto{\pgfqpoint{1.292588in}{1.217294in}}%
\pgfpathlineto{\pgfqpoint{1.291348in}{1.217633in}}%
\pgfpathlineto{\pgfqpoint{1.290108in}{1.218135in}}%
\pgfpathlineto{\pgfqpoint{1.288868in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{1.219398in}}%
\pgfpathlineto{\pgfqpoint{1.286388in}{1.219973in}}%
\pgfpathlineto{\pgfqpoint{1.285148in}{1.220669in}}%
\pgfpathlineto{\pgfqpoint{1.283908in}{1.221333in}}%
\pgfpathlineto{\pgfqpoint{1.282668in}{1.221959in}}%
\pgfpathlineto{\pgfqpoint{1.281428in}{1.222726in}}%
\pgfpathlineto{\pgfqpoint{1.280188in}{1.223295in}}%
\pgfpathlineto{\pgfqpoint{1.278948in}{1.223723in}}%
\pgfpathlineto{\pgfqpoint{1.277708in}{1.223993in}}%
\pgfpathlineto{\pgfqpoint{1.276468in}{1.224408in}}%
\pgfpathlineto{\pgfqpoint{1.275228in}{1.224838in}}%
\pgfpathlineto{\pgfqpoint{1.273988in}{1.225268in}}%
\pgfpathlineto{\pgfqpoint{1.272748in}{1.225705in}}%
\pgfpathlineto{\pgfqpoint{1.271508in}{1.226458in}}%
\pgfpathlineto{\pgfqpoint{1.270268in}{1.227091in}}%
\pgfpathlineto{\pgfqpoint{1.269028in}{1.227929in}}%
\pgfpathlineto{\pgfqpoint{1.267788in}{1.229033in}}%
\pgfpathlineto{\pgfqpoint{1.266548in}{1.229714in}}%
\pgfpathlineto{\pgfqpoint{1.265308in}{1.230308in}}%
\pgfpathlineto{\pgfqpoint{1.264068in}{1.231261in}}%
\pgfpathlineto{\pgfqpoint{1.262828in}{1.232368in}}%
\pgfpathlineto{\pgfqpoint{1.261588in}{1.233359in}}%
\pgfpathlineto{\pgfqpoint{1.260348in}{1.234195in}}%
\pgfpathlineto{\pgfqpoint{1.259108in}{1.235186in}}%
\pgfpathlineto{\pgfqpoint{1.257868in}{1.236341in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.237369in}}%
\pgfpathlineto{\pgfqpoint{1.255388in}{1.238386in}}%
\pgfpathlineto{\pgfqpoint{1.254148in}{1.239112in}}%
\pgfpathlineto{\pgfqpoint{1.252908in}{1.239299in}}%
\pgfpathlineto{\pgfqpoint{1.251668in}{1.239522in}}%
\pgfpathlineto{\pgfqpoint{1.250428in}{1.239868in}}%
\pgfpathlineto{\pgfqpoint{1.249188in}{1.239979in}}%
\pgfpathlineto{\pgfqpoint{1.247948in}{1.240296in}}%
\pgfpathlineto{\pgfqpoint{1.246708in}{1.240562in}}%
\pgfpathlineto{\pgfqpoint{1.245468in}{1.240768in}}%
\pgfpathlineto{\pgfqpoint{1.244228in}{1.240860in}}%
\pgfpathlineto{\pgfqpoint{1.242988in}{1.241020in}}%
\pgfpathlineto{\pgfqpoint{1.241748in}{1.241234in}}%
\pgfpathlineto{\pgfqpoint{1.240508in}{1.241596in}}%
\pgfpathlineto{\pgfqpoint{1.239268in}{1.242161in}}%
\pgfpathlineto{\pgfqpoint{1.238028in}{1.242535in}}%
\pgfpathlineto{\pgfqpoint{1.236788in}{1.243033in}}%
\pgfpathlineto{\pgfqpoint{1.235548in}{1.243794in}}%
\pgfpathlineto{\pgfqpoint{1.234308in}{1.244659in}}%
\pgfpathlineto{\pgfqpoint{1.233068in}{1.245406in}}%
\pgfpathlineto{\pgfqpoint{1.231828in}{1.246143in}}%
\pgfpathlineto{\pgfqpoint{1.230588in}{1.246919in}}%
\pgfpathlineto{\pgfqpoint{1.229348in}{1.247611in}}%
\pgfpathlineto{\pgfqpoint{1.228108in}{1.248391in}}%
\pgfpathlineto{\pgfqpoint{1.226868in}{1.249262in}}%
\pgfpathlineto{\pgfqpoint{1.225628in}{1.250313in}}%
\pgfpathlineto{\pgfqpoint{1.224388in}{1.251422in}}%
\pgfpathlineto{\pgfqpoint{1.223148in}{1.252492in}}%
\pgfpathlineto{\pgfqpoint{1.221908in}{1.253292in}}%
\pgfpathlineto{\pgfqpoint{1.220668in}{1.253732in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{1.253832in}}%
\pgfpathlineto{\pgfqpoint{1.218188in}{1.254007in}}%
\pgfpathlineto{\pgfqpoint{1.216948in}{1.254349in}}%
\pgfpathlineto{\pgfqpoint{1.215708in}{1.255187in}}%
\pgfpathlineto{\pgfqpoint{1.214468in}{1.256155in}}%
\pgfpathlineto{\pgfqpoint{1.213228in}{1.256846in}}%
\pgfpathlineto{\pgfqpoint{1.211988in}{1.257490in}}%
\pgfpathlineto{\pgfqpoint{1.210748in}{1.258068in}}%
\pgfpathlineto{\pgfqpoint{1.209508in}{1.258631in}}%
\pgfpathlineto{\pgfqpoint{1.208268in}{1.259174in}}%
\pgfpathlineto{\pgfqpoint{1.207028in}{1.259482in}}%
\pgfpathlineto{\pgfqpoint{1.205788in}{1.259890in}}%
\pgfpathlineto{\pgfqpoint{1.204548in}{1.260266in}}%
\pgfpathlineto{\pgfqpoint{1.203308in}{1.260347in}}%
\pgfpathlineto{\pgfqpoint{1.202068in}{1.260520in}}%
\pgfpathlineto{\pgfqpoint{1.200828in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{1.199588in}{1.261404in}}%
\pgfpathlineto{\pgfqpoint{1.198348in}{1.262201in}}%
\pgfpathlineto{\pgfqpoint{1.197108in}{1.263199in}}%
\pgfpathlineto{\pgfqpoint{1.195868in}{1.264075in}}%
\pgfpathlineto{\pgfqpoint{1.194628in}{1.264470in}}%
\pgfpathlineto{\pgfqpoint{1.193388in}{1.265033in}}%
\pgfpathlineto{\pgfqpoint{1.192148in}{1.265793in}}%
\pgfpathlineto{\pgfqpoint{1.190908in}{1.266495in}}%
\pgfpathlineto{\pgfqpoint{1.189668in}{1.267121in}}%
\pgfpathlineto{\pgfqpoint{1.188428in}{1.267821in}}%
\pgfpathlineto{\pgfqpoint{1.187188in}{1.268754in}}%
\pgfpathlineto{\pgfqpoint{1.185948in}{1.269569in}}%
\pgfpathlineto{\pgfqpoint{1.184708in}{1.270317in}}%
\pgfpathlineto{\pgfqpoint{1.183468in}{1.271097in}}%
\pgfpathlineto{\pgfqpoint{1.182228in}{1.272081in}}%
\pgfpathlineto{\pgfqpoint{1.180988in}{1.273251in}}%
\pgfpathlineto{\pgfqpoint{1.179748in}{1.274427in}}%
\pgfpathlineto{\pgfqpoint{1.178508in}{1.275623in}}%
\pgfpathlineto{\pgfqpoint{1.177268in}{1.276539in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{1.277439in}}%
\pgfpathlineto{\pgfqpoint{1.174788in}{1.278112in}}%
\pgfpathlineto{\pgfqpoint{1.173548in}{1.278632in}}%
\pgfpathlineto{\pgfqpoint{1.172308in}{1.278982in}}%
\pgfpathlineto{\pgfqpoint{1.171068in}{1.279208in}}%
\pgfpathlineto{\pgfqpoint{1.169828in}{1.279621in}}%
\pgfpathlineto{\pgfqpoint{1.168588in}{1.279976in}}%
\pgfpathlineto{\pgfqpoint{1.167348in}{1.280446in}}%
\pgfpathlineto{\pgfqpoint{1.166108in}{1.280847in}}%
\pgfpathlineto{\pgfqpoint{1.164868in}{1.281429in}}%
\pgfpathlineto{\pgfqpoint{1.163628in}{1.281985in}}%
\pgfpathlineto{\pgfqpoint{1.162388in}{1.282405in}}%
\pgfpathlineto{\pgfqpoint{1.161148in}{1.282847in}}%
\pgfpathlineto{\pgfqpoint{1.159908in}{1.283481in}}%
\pgfpathlineto{\pgfqpoint{1.158668in}{1.284144in}}%
\pgfpathlineto{\pgfqpoint{1.157428in}{1.284857in}}%
\pgfpathlineto{\pgfqpoint{1.156188in}{1.285583in}}%
\pgfpathlineto{\pgfqpoint{1.154948in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{1.153708in}{1.287131in}}%
\pgfpathlineto{\pgfqpoint{1.152468in}{1.288014in}}%
\pgfpathlineto{\pgfqpoint{1.151228in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{1.149988in}{1.289783in}}%
\pgfpathlineto{\pgfqpoint{1.148748in}{1.290491in}}%
\pgfpathlineto{\pgfqpoint{1.147508in}{1.291165in}}%
\pgfpathlineto{\pgfqpoint{1.146268in}{1.291986in}}%
\pgfpathlineto{\pgfqpoint{1.145028in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{1.143788in}{1.293171in}}%
\pgfpathlineto{\pgfqpoint{1.142548in}{1.293842in}}%
\pgfpathlineto{\pgfqpoint{1.141308in}{1.294691in}}%
\pgfpathlineto{\pgfqpoint{1.140068in}{1.295676in}}%
\pgfpathlineto{\pgfqpoint{1.138828in}{1.296512in}}%
\pgfpathlineto{\pgfqpoint{1.137588in}{1.297352in}}%
\pgfpathlineto{\pgfqpoint{1.136348in}{1.298392in}}%
\pgfpathlineto{\pgfqpoint{1.135108in}{1.299361in}}%
\pgfpathlineto{\pgfqpoint{1.133868in}{1.300120in}}%
\pgfpathlineto{\pgfqpoint{1.132628in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{1.131388in}{1.301457in}}%
\pgfpathlineto{\pgfqpoint{1.130148in}{1.302172in}}%
\pgfpathlineto{\pgfqpoint{1.128908in}{1.302889in}}%
\pgfpathlineto{\pgfqpoint{1.127668in}{1.303483in}}%
\pgfpathlineto{\pgfqpoint{1.126428in}{1.303858in}}%
\pgfpathlineto{\pgfqpoint{1.125188in}{1.304314in}}%
\pgfpathlineto{\pgfqpoint{1.123948in}{1.304779in}}%
\pgfpathlineto{\pgfqpoint{1.122708in}{1.305490in}}%
\pgfpathlineto{\pgfqpoint{1.121468in}{1.306165in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{1.306802in}}%
\pgfpathlineto{\pgfqpoint{1.118988in}{1.307502in}}%
\pgfpathlineto{\pgfqpoint{1.117748in}{1.307972in}}%
\pgfpathlineto{\pgfqpoint{1.116508in}{1.308245in}}%
\pgfpathlineto{\pgfqpoint{1.115268in}{1.308515in}}%
\pgfpathlineto{\pgfqpoint{1.114028in}{1.308938in}}%
\pgfpathlineto{\pgfqpoint{1.112788in}{1.309199in}}%
\pgfpathlineto{\pgfqpoint{1.111548in}{1.309471in}}%
\pgfpathlineto{\pgfqpoint{1.110308in}{1.309685in}}%
\pgfpathlineto{\pgfqpoint{1.109068in}{1.309967in}}%
\pgfpathlineto{\pgfqpoint{1.107828in}{1.310424in}}%
\pgfpathlineto{\pgfqpoint{1.106588in}{1.311054in}}%
\pgfpathlineto{\pgfqpoint{1.105348in}{1.311630in}}%
\pgfpathlineto{\pgfqpoint{1.104108in}{1.312314in}}%
\pgfpathlineto{\pgfqpoint{1.102868in}{1.313188in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.314124in}}%
\pgfpathlineto{\pgfqpoint{1.100388in}{1.315114in}}%
\pgfpathlineto{\pgfqpoint{1.099148in}{1.316195in}}%
\pgfpathlineto{\pgfqpoint{1.097908in}{1.317113in}}%
\pgfpathlineto{\pgfqpoint{1.096668in}{1.317751in}}%
\pgfpathlineto{\pgfqpoint{1.095428in}{1.318375in}}%
\pgfpathlineto{\pgfqpoint{1.094188in}{1.319246in}}%
\pgfpathlineto{\pgfqpoint{1.092948in}{1.320228in}}%
\pgfpathlineto{\pgfqpoint{1.091708in}{1.321391in}}%
\pgfpathlineto{\pgfqpoint{1.090468in}{1.322578in}}%
\pgfpathlineto{\pgfqpoint{1.089228in}{1.323539in}}%
\pgfpathlineto{\pgfqpoint{1.087988in}{1.324965in}}%
\pgfpathlineto{\pgfqpoint{1.086748in}{1.326389in}}%
\pgfpathlineto{\pgfqpoint{1.085508in}{1.327328in}}%
\pgfpathlineto{\pgfqpoint{1.084268in}{1.327823in}}%
\pgfpathlineto{\pgfqpoint{1.083028in}{1.328251in}}%
\pgfpathlineto{\pgfqpoint{1.081788in}{1.328680in}}%
\pgfpathlineto{\pgfqpoint{1.080548in}{1.329082in}}%
\pgfpathlineto{\pgfqpoint{1.079308in}{1.329593in}}%
\pgfpathlineto{\pgfqpoint{1.078068in}{1.330161in}}%
\pgfpathlineto{\pgfqpoint{1.076828in}{1.330599in}}%
\pgfpathlineto{\pgfqpoint{1.075588in}{1.331078in}}%
\pgfpathlineto{\pgfqpoint{1.074348in}{1.331904in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{1.332823in}}%
\pgfpathlineto{\pgfqpoint{1.071868in}{1.333484in}}%
\pgfpathlineto{\pgfqpoint{1.070628in}{1.334241in}}%
\pgfpathlineto{\pgfqpoint{1.069388in}{1.335171in}}%
\pgfpathlineto{\pgfqpoint{1.068148in}{1.336048in}}%
\pgfpathlineto{\pgfqpoint{1.066908in}{1.336783in}}%
\pgfpathlineto{\pgfqpoint{1.065668in}{1.337673in}}%
\pgfpathlineto{\pgfqpoint{1.064428in}{1.338453in}}%
\pgfpathlineto{\pgfqpoint{1.063188in}{1.339062in}}%
\pgfpathlineto{\pgfqpoint{1.061948in}{1.339764in}}%
\pgfpathlineto{\pgfqpoint{1.060708in}{1.340808in}}%
\pgfpathlineto{\pgfqpoint{1.059468in}{1.341827in}}%
\pgfpathlineto{\pgfqpoint{1.058228in}{1.342434in}}%
\pgfpathlineto{\pgfqpoint{1.056988in}{1.342969in}}%
\pgfpathlineto{\pgfqpoint{1.055748in}{1.343673in}}%
\pgfpathlineto{\pgfqpoint{1.054508in}{1.344414in}}%
\pgfpathlineto{\pgfqpoint{1.053268in}{1.345305in}}%
\pgfpathlineto{\pgfqpoint{1.052028in}{1.346237in}}%
\pgfpathlineto{\pgfqpoint{1.050788in}{1.346871in}}%
\pgfpathlineto{\pgfqpoint{1.049548in}{1.347546in}}%
\pgfpathlineto{\pgfqpoint{1.048308in}{1.348381in}}%
\pgfpathlineto{\pgfqpoint{1.047068in}{1.349339in}}%
\pgfpathlineto{\pgfqpoint{1.045828in}{1.349990in}}%
\pgfpathlineto{\pgfqpoint{1.044588in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.043348in}{1.351176in}}%
\pgfpathlineto{\pgfqpoint{1.042108in}{1.351707in}}%
\pgfpathlineto{\pgfqpoint{1.040868in}{1.352350in}}%
\pgfpathlineto{\pgfqpoint{1.039628in}{1.353056in}}%
\pgfpathlineto{\pgfqpoint{1.038388in}{1.353663in}}%
\pgfpathlineto{\pgfqpoint{1.037148in}{1.354406in}}%
\pgfpathlineto{\pgfqpoint{1.035908in}{1.355361in}}%
\pgfpathlineto{\pgfqpoint{1.034668in}{1.356026in}}%
\pgfpathlineto{\pgfqpoint{1.033428in}{1.356720in}}%
\pgfpathlineto{\pgfqpoint{1.032188in}{1.357546in}}%
\pgfpathlineto{\pgfqpoint{1.030948in}{1.358303in}}%
\pgfpathlineto{\pgfqpoint{1.029708in}{1.358839in}}%
\pgfpathlineto{\pgfqpoint{1.028468in}{1.359454in}}%
\pgfpathlineto{\pgfqpoint{1.027228in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.025988in}{1.360852in}}%
\pgfpathlineto{\pgfqpoint{1.024748in}{1.361354in}}%
\pgfpathlineto{\pgfqpoint{1.023508in}{1.362034in}}%
\pgfpathlineto{\pgfqpoint{1.022268in}{1.362925in}}%
\pgfpathlineto{\pgfqpoint{1.021028in}{1.363707in}}%
\pgfpathlineto{\pgfqpoint{1.019788in}{1.364416in}}%
\pgfpathlineto{\pgfqpoint{1.018548in}{1.365241in}}%
\pgfpathlineto{\pgfqpoint{1.017308in}{1.365992in}}%
\pgfpathlineto{\pgfqpoint{1.016068in}{1.366629in}}%
\pgfpathlineto{\pgfqpoint{1.014828in}{1.367261in}}%
\pgfpathlineto{\pgfqpoint{1.013588in}{1.367822in}}%
\pgfpathlineto{\pgfqpoint{1.012348in}{1.368615in}}%
\pgfpathlineto{\pgfqpoint{1.011108in}{1.369039in}}%
\pgfpathlineto{\pgfqpoint{1.009868in}{1.369713in}}%
\pgfpathlineto{\pgfqpoint{1.008628in}{1.370440in}}%
\pgfpathlineto{\pgfqpoint{1.007388in}{1.371053in}}%
\pgfpathlineto{\pgfqpoint{1.006148in}{1.371786in}}%
\pgfpathlineto{\pgfqpoint{1.004908in}{1.372587in}}%
\pgfpathlineto{\pgfqpoint{1.003668in}{1.373194in}}%
\pgfpathlineto{\pgfqpoint{1.002428in}{1.373768in}}%
\pgfpathlineto{\pgfqpoint{1.001188in}{1.374650in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{1.375640in}}%
\pgfpathlineto{\pgfqpoint{0.998708in}{1.376485in}}%
\pgfpathlineto{\pgfqpoint{0.997468in}{1.377443in}}%
\pgfpathlineto{\pgfqpoint{0.996228in}{1.378352in}}%
\pgfpathlineto{\pgfqpoint{0.994988in}{1.379143in}}%
\pgfpathlineto{\pgfqpoint{0.993748in}{1.380188in}}%
\pgfpathlineto{\pgfqpoint{0.992508in}{1.381413in}}%
\pgfpathlineto{\pgfqpoint{0.991268in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{0.990028in}{1.383035in}}%
\pgfpathlineto{\pgfqpoint{0.988788in}{1.384121in}}%
\pgfpathlineto{\pgfqpoint{0.987548in}{1.384974in}}%
\pgfpathlineto{\pgfqpoint{0.986308in}{1.385955in}}%
\pgfpathlineto{\pgfqpoint{0.985068in}{1.387026in}}%
\pgfpathlineto{\pgfqpoint{0.983828in}{1.387886in}}%
\pgfpathlineto{\pgfqpoint{0.982588in}{1.388577in}}%
\pgfpathlineto{\pgfqpoint{0.981348in}{1.389219in}}%
\pgfpathlineto{\pgfqpoint{0.980108in}{1.389984in}}%
\pgfpathlineto{\pgfqpoint{0.978868in}{1.390704in}}%
\pgfpathlineto{\pgfqpoint{0.977628in}{1.391342in}}%
\pgfpathlineto{\pgfqpoint{0.976388in}{1.392037in}}%
\pgfpathlineto{\pgfqpoint{0.975148in}{1.392899in}}%
\pgfpathlineto{\pgfqpoint{0.973908in}{1.393615in}}%
\pgfpathlineto{\pgfqpoint{0.972668in}{1.394477in}}%
\pgfpathlineto{\pgfqpoint{0.971428in}{1.395142in}}%
\pgfpathlineto{\pgfqpoint{0.970188in}{1.395796in}}%
\pgfpathlineto{\pgfqpoint{0.968948in}{1.396305in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{1.396752in}}%
\pgfpathlineto{\pgfqpoint{0.966468in}{1.397204in}}%
\pgfpathlineto{\pgfqpoint{0.965228in}{1.397644in}}%
\pgfpathlineto{\pgfqpoint{0.963988in}{1.398032in}}%
\pgfpathlineto{\pgfqpoint{0.962748in}{1.398378in}}%
\pgfpathlineto{\pgfqpoint{0.961508in}{1.398928in}}%
\pgfpathlineto{\pgfqpoint{0.960268in}{1.399481in}}%
\pgfpathlineto{\pgfqpoint{0.959028in}{1.400073in}}%
\pgfpathlineto{\pgfqpoint{0.957788in}{1.400676in}}%
\pgfpathlineto{\pgfqpoint{0.956548in}{1.401321in}}%
\pgfpathlineto{\pgfqpoint{0.955308in}{1.401992in}}%
\pgfpathlineto{\pgfqpoint{0.954068in}{1.402904in}}%
\pgfpathlineto{\pgfqpoint{0.952828in}{1.403877in}}%
\pgfpathlineto{\pgfqpoint{0.951588in}{1.404582in}}%
\pgfpathlineto{\pgfqpoint{0.950348in}{1.405129in}}%
\pgfpathlineto{\pgfqpoint{0.949108in}{1.405852in}}%
\pgfpathlineto{\pgfqpoint{0.947868in}{1.406806in}}%
\pgfpathlineto{\pgfqpoint{0.946628in}{1.407603in}}%
\pgfpathlineto{\pgfqpoint{0.945388in}{1.408506in}}%
\pgfpathlineto{\pgfqpoint{0.944148in}{1.409720in}}%
\pgfpathlineto{\pgfqpoint{0.942908in}{1.411052in}}%
\pgfpathlineto{\pgfqpoint{0.941668in}{1.412170in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{1.413289in}}%
\pgfpathlineto{\pgfqpoint{0.939188in}{1.414702in}}%
\pgfpathlineto{\pgfqpoint{0.937948in}{1.415878in}}%
\pgfpathlineto{\pgfqpoint{0.936708in}{1.416728in}}%
\pgfpathlineto{\pgfqpoint{0.935468in}{1.417467in}}%
\pgfpathlineto{\pgfqpoint{0.934228in}{1.418234in}}%
\pgfpathlineto{\pgfqpoint{0.932988in}{1.419069in}}%
\pgfpathlineto{\pgfqpoint{0.931748in}{1.420160in}}%
\pgfpathlineto{\pgfqpoint{0.930508in}{1.420952in}}%
\pgfpathlineto{\pgfqpoint{0.929268in}{1.421670in}}%
\pgfpathlineto{\pgfqpoint{0.928028in}{1.422580in}}%
\pgfpathlineto{\pgfqpoint{0.926788in}{1.423415in}}%
\pgfpathlineto{\pgfqpoint{0.925548in}{1.424118in}}%
\pgfpathlineto{\pgfqpoint{0.924308in}{1.424703in}}%
\pgfpathlineto{\pgfqpoint{0.923068in}{1.425340in}}%
\pgfpathlineto{\pgfqpoint{0.921828in}{1.426000in}}%
\pgfpathlineto{\pgfqpoint{0.920588in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.919348in}{1.427407in}}%
\pgfpathlineto{\pgfqpoint{0.918108in}{1.428057in}}%
\pgfpathlineto{\pgfqpoint{0.916868in}{1.428819in}}%
\pgfpathlineto{\pgfqpoint{0.915628in}{1.429436in}}%
\pgfpathlineto{\pgfqpoint{0.914388in}{1.430176in}}%
\pgfpathlineto{\pgfqpoint{0.913148in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{0.911908in}{1.431829in}}%
\pgfpathlineto{\pgfqpoint{0.910668in}{1.432788in}}%
\pgfpathlineto{\pgfqpoint{0.909428in}{1.433616in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{1.434220in}}%
\pgfpathlineto{\pgfqpoint{0.906948in}{1.434838in}}%
\pgfpathlineto{\pgfqpoint{0.905708in}{1.435660in}}%
\pgfpathlineto{\pgfqpoint{0.904468in}{1.436356in}}%
\pgfpathlineto{\pgfqpoint{0.903228in}{1.437077in}}%
\pgfpathlineto{\pgfqpoint{0.901988in}{1.437995in}}%
\pgfpathlineto{\pgfqpoint{0.900748in}{1.439046in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{1.440081in}}%
\pgfpathlineto{\pgfqpoint{0.898268in}{1.441181in}}%
\pgfpathlineto{\pgfqpoint{0.897028in}{1.442257in}}%
\pgfpathlineto{\pgfqpoint{0.895788in}{1.443422in}}%
\pgfpathlineto{\pgfqpoint{0.894548in}{1.444617in}}%
\pgfpathlineto{\pgfqpoint{0.893308in}{1.445888in}}%
\pgfpathlineto{\pgfqpoint{0.892068in}{1.447156in}}%
\pgfpathlineto{\pgfqpoint{0.890828in}{1.448406in}}%
\pgfpathlineto{\pgfqpoint{0.889588in}{1.449377in}}%
\pgfpathlineto{\pgfqpoint{0.888348in}{1.450225in}}%
\pgfpathlineto{\pgfqpoint{0.887108in}{1.451139in}}%
\pgfpathlineto{\pgfqpoint{0.885868in}{1.451905in}}%
\pgfpathlineto{\pgfqpoint{0.884628in}{1.452512in}}%
\pgfpathlineto{\pgfqpoint{0.883388in}{1.453079in}}%
\pgfpathlineto{\pgfqpoint{0.882148in}{1.453393in}}%
\pgfpathlineto{\pgfqpoint{0.880908in}{1.453676in}}%
\pgfpathlineto{\pgfqpoint{0.879668in}{1.454055in}}%
\pgfpathlineto{\pgfqpoint{0.878428in}{1.454516in}}%
\pgfpathlineto{\pgfqpoint{0.877188in}{1.455158in}}%
\pgfpathlineto{\pgfqpoint{0.875948in}{1.455630in}}%
\pgfpathlineto{\pgfqpoint{0.874708in}{1.456377in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{1.457246in}}%
\pgfpathlineto{\pgfqpoint{0.872228in}{1.457938in}}%
\pgfpathlineto{\pgfqpoint{0.870988in}{1.458825in}}%
\pgfpathlineto{\pgfqpoint{0.869748in}{1.459569in}}%
\pgfpathlineto{\pgfqpoint{0.868508in}{1.460251in}}%
\pgfpathlineto{\pgfqpoint{0.867268in}{1.461092in}}%
\pgfpathlineto{\pgfqpoint{0.866028in}{1.461871in}}%
\pgfpathlineto{\pgfqpoint{0.864788in}{1.462658in}}%
\pgfpathlineto{\pgfqpoint{0.863548in}{1.463579in}}%
\pgfpathlineto{\pgfqpoint{0.862308in}{1.464254in}}%
\pgfpathlineto{\pgfqpoint{0.861068in}{1.465007in}}%
\pgfpathlineto{\pgfqpoint{0.859828in}{1.466079in}}%
\pgfpathlineto{\pgfqpoint{0.858588in}{1.467079in}}%
\pgfpathlineto{\pgfqpoint{0.857348in}{1.467916in}}%
\pgfpathlineto{\pgfqpoint{0.856108in}{1.468724in}}%
\pgfpathlineto{\pgfqpoint{0.854868in}{1.469416in}}%
\pgfpathlineto{\pgfqpoint{0.853628in}{1.470026in}}%
\pgfpathlineto{\pgfqpoint{0.852388in}{1.470656in}}%
\pgfpathlineto{\pgfqpoint{0.851148in}{1.471514in}}%
\pgfpathlineto{\pgfqpoint{0.849908in}{1.472603in}}%
\pgfpathlineto{\pgfqpoint{0.848668in}{1.473804in}}%
\pgfpathlineto{\pgfqpoint{0.847428in}{1.474846in}}%
\pgfpathlineto{\pgfqpoint{0.846188in}{1.476075in}}%
\pgfpathlineto{\pgfqpoint{0.844948in}{1.477132in}}%
\pgfpathlineto{\pgfqpoint{0.843708in}{1.477705in}}%
\pgfpathlineto{\pgfqpoint{0.842468in}{1.478297in}}%
\pgfpathlineto{\pgfqpoint{0.841228in}{1.478798in}}%
\pgfpathlineto{\pgfqpoint{0.839988in}{1.479281in}}%
\pgfpathlineto{\pgfqpoint{0.838748in}{1.479867in}}%
\pgfpathlineto{\pgfqpoint{0.837508in}{1.480396in}}%
\pgfpathlineto{\pgfqpoint{0.836268in}{1.480798in}}%
\pgfpathlineto{\pgfqpoint{0.835028in}{1.481529in}}%
\pgfpathlineto{\pgfqpoint{0.833788in}{1.482188in}}%
\pgfpathlineto{\pgfqpoint{0.832548in}{1.482967in}}%
\pgfpathlineto{\pgfqpoint{0.831308in}{1.483447in}}%
\pgfpathlineto{\pgfqpoint{0.830068in}{1.483852in}}%
\pgfpathlineto{\pgfqpoint{0.828828in}{1.484208in}}%
\pgfpathlineto{\pgfqpoint{0.827588in}{1.484592in}}%
\pgfpathlineto{\pgfqpoint{0.826348in}{1.485019in}}%
\pgfpathlineto{\pgfqpoint{0.825108in}{1.485684in}}%
\pgfpathlineto{\pgfqpoint{0.823868in}{1.486468in}}%
\pgfpathlineto{\pgfqpoint{0.822628in}{1.487324in}}%
\pgfpathlineto{\pgfqpoint{0.821388in}{1.488171in}}%
\pgfpathlineto{\pgfqpoint{0.820148in}{1.489260in}}%
\pgfpathlineto{\pgfqpoint{0.818908in}{1.490384in}}%
\pgfpathlineto{\pgfqpoint{0.817668in}{1.491537in}}%
\pgfpathlineto{\pgfqpoint{0.816428in}{1.492848in}}%
\pgfpathlineto{\pgfqpoint{0.815188in}{1.493978in}}%
\pgfpathlineto{\pgfqpoint{0.813948in}{1.495156in}}%
\pgfpathlineto{\pgfqpoint{0.812708in}{1.496401in}}%
\pgfpathlineto{\pgfqpoint{0.811468in}{1.497841in}}%
\pgfpathlineto{\pgfqpoint{0.810228in}{1.499420in}}%
\pgfpathlineto{\pgfqpoint{0.808988in}{1.501091in}}%
\pgfpathlineto{\pgfqpoint{0.807748in}{1.502829in}}%
\pgfpathlineto{\pgfqpoint{0.806508in}{1.504418in}}%
\pgfpathlineto{\pgfqpoint{0.805268in}{1.505724in}}%
\pgfpathlineto{\pgfqpoint{0.804028in}{1.506841in}}%
\pgfpathlineto{\pgfqpoint{0.802788in}{1.508001in}}%
\pgfpathlineto{\pgfqpoint{0.801548in}{1.509080in}}%
\pgfpathlineto{\pgfqpoint{0.800308in}{1.510305in}}%
\pgfpathlineto{\pgfqpoint{0.799068in}{1.511523in}}%
\pgfpathlineto{\pgfqpoint{0.797828in}{1.512065in}}%
\pgfpathlineto{\pgfqpoint{0.796588in}{1.512121in}}%
\pgfpathlineto{\pgfqpoint{0.795348in}{1.512475in}}%
\pgfpathlineto{\pgfqpoint{0.794108in}{1.512660in}}%
\pgfpathlineto{\pgfqpoint{0.792868in}{1.513238in}}%
\pgfpathlineto{\pgfqpoint{0.791628in}{1.513882in}}%
\pgfpathlineto{\pgfqpoint{0.790388in}{1.514453in}}%
\pgfpathlineto{\pgfqpoint{0.789148in}{1.515127in}}%
\pgfpathlineto{\pgfqpoint{0.787908in}{1.515910in}}%
\pgfpathlineto{\pgfqpoint{0.786668in}{1.516736in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{1.517455in}}%
\pgfpathlineto{\pgfqpoint{0.784188in}{1.518424in}}%
\pgfpathlineto{\pgfqpoint{0.782948in}{1.519092in}}%
\pgfpathlineto{\pgfqpoint{0.781708in}{1.520011in}}%
\pgfpathlineto{\pgfqpoint{0.780468in}{1.520810in}}%
\pgfpathlineto{\pgfqpoint{0.779228in}{1.521387in}}%
\pgfpathlineto{\pgfqpoint{0.777988in}{1.522354in}}%
\pgfpathlineto{\pgfqpoint{0.776748in}{1.523289in}}%
\pgfpathlineto{\pgfqpoint{0.775508in}{1.524066in}}%
\pgfpathlineto{\pgfqpoint{0.774268in}{1.525765in}}%
\pgfpathlineto{\pgfqpoint{0.773028in}{1.527050in}}%
\pgfpathlineto{\pgfqpoint{0.771788in}{1.527860in}}%
\pgfpathlineto{\pgfqpoint{0.770548in}{1.528575in}}%
\pgfpathlineto{\pgfqpoint{0.769308in}{1.529702in}}%
\pgfpathlineto{\pgfqpoint{0.768068in}{1.530638in}}%
\pgfpathlineto{\pgfqpoint{0.766828in}{1.531441in}}%
\pgfpathlineto{\pgfqpoint{0.765588in}{1.532172in}}%
\pgfpathlineto{\pgfqpoint{0.764348in}{1.533027in}}%
\pgfpathlineto{\pgfqpoint{0.763108in}{1.533911in}}%
\pgfpathlineto{\pgfqpoint{0.761868in}{1.534752in}}%
\pgfpathlineto{\pgfqpoint{0.760628in}{1.535601in}}%
\pgfpathlineto{\pgfqpoint{0.759388in}{1.536583in}}%
\pgfpathlineto{\pgfqpoint{0.758148in}{1.537671in}}%
\pgfpathlineto{\pgfqpoint{0.756908in}{1.538657in}}%
\pgfpathlineto{\pgfqpoint{0.755668in}{1.539593in}}%
\pgfpathlineto{\pgfqpoint{0.754428in}{1.540388in}}%
\pgfpathlineto{\pgfqpoint{0.753188in}{1.540893in}}%
\pgfpathlineto{\pgfqpoint{0.751948in}{1.541284in}}%
\pgfpathlineto{\pgfqpoint{0.750708in}{1.541558in}}%
\pgfpathlineto{\pgfqpoint{0.749468in}{1.541847in}}%
\pgfpathlineto{\pgfqpoint{0.748228in}{1.542275in}}%
\pgfpathlineto{\pgfqpoint{0.746988in}{1.542978in}}%
\pgfpathlineto{\pgfqpoint{0.745748in}{1.543689in}}%
\pgfpathlineto{\pgfqpoint{0.744508in}{1.544693in}}%
\pgfpathlineto{\pgfqpoint{0.743268in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{0.742028in}{1.547282in}}%
\pgfpathlineto{\pgfqpoint{0.740788in}{1.548721in}}%
\pgfpathlineto{\pgfqpoint{0.739548in}{1.550296in}}%
\pgfpathlineto{\pgfqpoint{0.738308in}{1.551897in}}%
\pgfpathlineto{\pgfqpoint{0.737068in}{1.553474in}}%
\pgfpathlineto{\pgfqpoint{0.735828in}{1.554972in}}%
\pgfpathlineto{\pgfqpoint{0.734588in}{1.556491in}}%
\pgfpathlineto{\pgfqpoint{0.733348in}{1.557711in}}%
\pgfpathlineto{\pgfqpoint{0.732108in}{1.558655in}}%
\pgfpathlineto{\pgfqpoint{0.730868in}{1.559479in}}%
\pgfpathlineto{\pgfqpoint{0.729628in}{1.560285in}}%
\pgfpathlineto{\pgfqpoint{0.728388in}{1.560994in}}%
\pgfpathlineto{\pgfqpoint{0.727148in}{1.561885in}}%
\pgfpathlineto{\pgfqpoint{0.725908in}{1.562685in}}%
\pgfpathlineto{\pgfqpoint{0.724668in}{1.563490in}}%
\pgfpathlineto{\pgfqpoint{0.723428in}{1.564302in}}%
\pgfpathlineto{\pgfqpoint{0.722188in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{0.720948in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{0.719708in}{1.567840in}}%
\pgfpathlineto{\pgfqpoint{0.718468in}{1.568781in}}%
\pgfpathlineto{\pgfqpoint{0.717228in}{1.569754in}}%
\pgfpathlineto{\pgfqpoint{0.715988in}{1.570655in}}%
\pgfpathlineto{\pgfqpoint{0.714748in}{1.571351in}}%
\pgfpathlineto{\pgfqpoint{0.713508in}{1.571800in}}%
\pgfpathlineto{\pgfqpoint{0.712268in}{1.572481in}}%
\pgfpathlineto{\pgfqpoint{0.711028in}{1.573098in}}%
\pgfpathlineto{\pgfqpoint{0.709788in}{1.573521in}}%
\pgfpathlineto{\pgfqpoint{0.708548in}{1.574082in}}%
\pgfpathlineto{\pgfqpoint{0.707308in}{1.574463in}}%
\pgfpathlineto{\pgfqpoint{0.706068in}{1.575061in}}%
\pgfpathlineto{\pgfqpoint{0.704828in}{1.575670in}}%
\pgfpathlineto{\pgfqpoint{0.703588in}{1.576097in}}%
\pgfpathlineto{\pgfqpoint{0.702348in}{1.576654in}}%
\pgfpathlineto{\pgfqpoint{0.701108in}{1.577249in}}%
\pgfpathlineto{\pgfqpoint{0.699868in}{1.577748in}}%
\pgfpathlineto{\pgfqpoint{0.698628in}{1.578198in}}%
\pgfpathlineto{\pgfqpoint{0.697388in}{1.578868in}}%
\pgfpathlineto{\pgfqpoint{0.696148in}{1.579762in}}%
\pgfpathlineto{\pgfqpoint{0.694908in}{1.580748in}}%
\pgfpathlineto{\pgfqpoint{0.693668in}{1.581809in}}%
\pgfpathlineto{\pgfqpoint{0.692428in}{1.582993in}}%
\pgfpathlineto{\pgfqpoint{0.691188in}{1.584207in}}%
\pgfpathlineto{\pgfqpoint{0.689948in}{1.585447in}}%
\pgfpathlineto{\pgfqpoint{0.688708in}{1.586610in}}%
\pgfpathlineto{\pgfqpoint{0.687468in}{1.587886in}}%
\pgfpathlineto{\pgfqpoint{0.686228in}{1.589230in}}%
\pgfpathlineto{\pgfqpoint{0.684988in}{1.590214in}}%
\pgfpathlineto{\pgfqpoint{0.683748in}{1.591212in}}%
\pgfpathlineto{\pgfqpoint{0.682508in}{1.592149in}}%
\pgfpathlineto{\pgfqpoint{0.681268in}{1.592996in}}%
\pgfpathlineto{\pgfqpoint{0.680028in}{1.593839in}}%
\pgfpathlineto{\pgfqpoint{0.678788in}{1.594853in}}%
\pgfpathlineto{\pgfqpoint{0.677548in}{1.595762in}}%
\pgfpathlineto{\pgfqpoint{0.676308in}{1.596681in}}%
\pgfpathlineto{\pgfqpoint{0.675068in}{1.597465in}}%
\pgfpathlineto{\pgfqpoint{0.673828in}{1.598181in}}%
\pgfpathlineto{\pgfqpoint{0.672588in}{1.599033in}}%
\pgfpathlineto{\pgfqpoint{0.671348in}{1.599829in}}%
\pgfpathlineto{\pgfqpoint{0.670108in}{1.600268in}}%
\pgfpathlineto{\pgfqpoint{0.668868in}{1.600520in}}%
\pgfpathlineto{\pgfqpoint{0.667628in}{1.601073in}}%
\pgfpathlineto{\pgfqpoint{0.666388in}{1.601730in}}%
\pgfpathlineto{\pgfqpoint{0.665148in}{1.602405in}}%
\pgfpathlineto{\pgfqpoint{0.663908in}{1.603400in}}%
\pgfpathlineto{\pgfqpoint{0.662668in}{1.604445in}}%
\pgfpathlineto{\pgfqpoint{0.661428in}{1.605529in}}%
\pgfpathlineto{\pgfqpoint{0.660188in}{1.606530in}}%
\pgfpathlineto{\pgfqpoint{0.658948in}{1.607469in}}%
\pgfpathlineto{\pgfqpoint{0.657708in}{1.608279in}}%
\pgfpathlineto{\pgfqpoint{0.656468in}{1.609284in}}%
\pgfpathlineto{\pgfqpoint{0.655228in}{1.610398in}}%
\pgfpathlineto{\pgfqpoint{0.653988in}{1.611511in}}%
\pgfpathlineto{\pgfqpoint{0.652748in}{1.612975in}}%
\pgfpathlineto{\pgfqpoint{0.651508in}{1.614611in}}%
\pgfpathlineto{\pgfqpoint{0.650268in}{1.616155in}}%
\pgfpathlineto{\pgfqpoint{0.649028in}{1.617314in}}%
\pgfpathlineto{\pgfqpoint{0.647788in}{1.618578in}}%
\pgfpathlineto{\pgfqpoint{0.646548in}{1.619679in}}%
\pgfpathlineto{\pgfqpoint{0.645308in}{1.620696in}}%
\pgfpathlineto{\pgfqpoint{0.644068in}{1.621859in}}%
\pgfpathlineto{\pgfqpoint{0.642828in}{1.622890in}}%
\pgfpathlineto{\pgfqpoint{0.641588in}{1.623819in}}%
\pgfpathlineto{\pgfqpoint{0.640348in}{1.625196in}}%
\pgfpathlineto{\pgfqpoint{0.639108in}{1.626447in}}%
\pgfpathlineto{\pgfqpoint{0.637868in}{1.627689in}}%
\pgfpathlineto{\pgfqpoint{0.636628in}{1.628613in}}%
\pgfpathlineto{\pgfqpoint{0.635388in}{1.629292in}}%
\pgfpathlineto{\pgfqpoint{0.634148in}{1.630064in}}%
\pgfpathlineto{\pgfqpoint{0.632908in}{1.630956in}}%
\pgfpathlineto{\pgfqpoint{0.631668in}{1.631706in}}%
\pgfpathlineto{\pgfqpoint{0.630428in}{1.632145in}}%
\pgfpathlineto{\pgfqpoint{0.629188in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.627948in}{1.632680in}}%
\pgfpathlineto{\pgfqpoint{0.626708in}{1.633187in}}%
\pgfpathlineto{\pgfqpoint{0.625468in}{1.634054in}}%
\pgfpathlineto{\pgfqpoint{0.624228in}{1.634827in}}%
\pgfpathlineto{\pgfqpoint{0.622988in}{1.635595in}}%
\pgfpathlineto{\pgfqpoint{0.621748in}{1.636639in}}%
\pgfpathlineto{\pgfqpoint{0.620508in}{1.637648in}}%
\pgfpathlineto{\pgfqpoint{0.619268in}{1.638795in}}%
\pgfpathlineto{\pgfqpoint{0.618028in}{1.639935in}}%
\pgfpathlineto{\pgfqpoint{0.616788in}{1.641111in}}%
\pgfpathlineto{\pgfqpoint{0.615548in}{1.642429in}}%
\pgfpathlineto{\pgfqpoint{0.614308in}{1.643786in}}%
\pgfpathlineto{\pgfqpoint{0.613068in}{1.645234in}}%
\pgfpathlineto{\pgfqpoint{0.611828in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{0.610588in}{1.647375in}}%
\pgfpathlineto{\pgfqpoint{0.609348in}{1.648410in}}%
\pgfpathlineto{\pgfqpoint{0.608108in}{1.649820in}}%
\pgfpathlineto{\pgfqpoint{0.606868in}{1.651221in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.652085in}}%
\pgfpathlineto{\pgfqpoint{0.604388in}{1.652539in}}%
\pgfpathlineto{\pgfqpoint{0.603148in}{1.653424in}}%
\pgfpathlineto{\pgfqpoint{0.601908in}{1.654406in}}%
\pgfpathlineto{\pgfqpoint{0.600668in}{1.655623in}}%
\pgfpathlineto{\pgfqpoint{0.599428in}{1.656813in}}%
\pgfpathlineto{\pgfqpoint{0.598188in}{1.658043in}}%
\pgfpathlineto{\pgfqpoint{0.596948in}{1.659307in}}%
\pgfpathlineto{\pgfqpoint{0.595708in}{1.660330in}}%
\pgfpathlineto{\pgfqpoint{0.594468in}{1.660978in}}%
\pgfpathlineto{\pgfqpoint{0.593228in}{1.661422in}}%
\pgfpathlineto{\pgfqpoint{0.591988in}{1.661876in}}%
\pgfpathlineto{\pgfqpoint{0.590748in}{1.662281in}}%
\pgfpathlineto{\pgfqpoint{0.589508in}{1.663115in}}%
\pgfpathlineto{\pgfqpoint{0.588268in}{1.664083in}}%
\pgfpathlineto{\pgfqpoint{0.587028in}{1.665068in}}%
\pgfpathlineto{\pgfqpoint{0.585788in}{1.666021in}}%
\pgfpathlineto{\pgfqpoint{0.584548in}{1.667099in}}%
\pgfpathlineto{\pgfqpoint{0.583308in}{1.668334in}}%
\pgfpathlineto{\pgfqpoint{0.582068in}{1.669738in}}%
\pgfpathlineto{\pgfqpoint{0.580828in}{1.671252in}}%
\pgfpathlineto{\pgfqpoint{0.579588in}{1.672642in}}%
\pgfpathlineto{\pgfqpoint{0.578348in}{1.673554in}}%
\pgfpathlineto{\pgfqpoint{0.577108in}{1.674435in}}%
\pgfpathlineto{\pgfqpoint{0.575868in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{0.574628in}{1.676833in}}%
\pgfpathlineto{\pgfqpoint{0.573388in}{1.678218in}}%
\pgfpathlineto{\pgfqpoint{0.572148in}{1.679585in}}%
\pgfpathlineto{\pgfqpoint{0.570908in}{1.680641in}}%
\pgfpathlineto{\pgfqpoint{0.569668in}{1.681839in}}%
\pgfpathlineto{\pgfqpoint{0.568428in}{1.683116in}}%
\pgfpathlineto{\pgfqpoint{0.567188in}{1.684118in}}%
\pgfpathlineto{\pgfqpoint{0.565948in}{1.685266in}}%
\pgfpathlineto{\pgfqpoint{0.564708in}{1.686389in}}%
\pgfpathlineto{\pgfqpoint{0.563468in}{1.687286in}}%
\pgfpathlineto{\pgfqpoint{0.562228in}{1.688031in}}%
\pgfpathlineto{\pgfqpoint{0.560988in}{1.688678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560988in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.560988in}{0.678872in}}{\pgfqpoint{3.040988in}{1.743108in}}{%
\pgfpathmoveto{\pgfqpoint{0.560988in}{1.743108in}}%
\pgfpathlineto{\pgfqpoint{0.560988in}{1.635381in}}%
\pgfpathlineto{\pgfqpoint{0.562228in}{1.634325in}}%
\pgfpathlineto{\pgfqpoint{0.563468in}{1.633270in}}%
\pgfpathlineto{\pgfqpoint{0.564708in}{1.632216in}}%
\pgfpathlineto{\pgfqpoint{0.565948in}{1.631163in}}%
\pgfpathlineto{\pgfqpoint{0.567188in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{0.568428in}{1.629061in}}%
\pgfpathlineto{\pgfqpoint{0.569668in}{1.628012in}}%
\pgfpathlineto{\pgfqpoint{0.570908in}{1.626964in}}%
\pgfpathlineto{\pgfqpoint{0.572148in}{1.625917in}}%
\pgfpathlineto{\pgfqpoint{0.573388in}{1.624872in}}%
\pgfpathlineto{\pgfqpoint{0.574628in}{1.623828in}}%
\pgfpathlineto{\pgfqpoint{0.575868in}{1.622785in}}%
\pgfpathlineto{\pgfqpoint{0.577108in}{1.621743in}}%
\pgfpathlineto{\pgfqpoint{0.578348in}{1.620702in}}%
\pgfpathlineto{\pgfqpoint{0.579588in}{1.619663in}}%
\pgfpathlineto{\pgfqpoint{0.580828in}{1.618625in}}%
\pgfpathlineto{\pgfqpoint{0.582068in}{1.617588in}}%
\pgfpathlineto{\pgfqpoint{0.583308in}{1.616552in}}%
\pgfpathlineto{\pgfqpoint{0.584548in}{1.615517in}}%
\pgfpathlineto{\pgfqpoint{0.585788in}{1.614484in}}%
\pgfpathlineto{\pgfqpoint{0.587028in}{1.613452in}}%
\pgfpathlineto{\pgfqpoint{0.588268in}{1.612421in}}%
\pgfpathlineto{\pgfqpoint{0.589508in}{1.611391in}}%
\pgfpathlineto{\pgfqpoint{0.590748in}{1.610363in}}%
\pgfpathlineto{\pgfqpoint{0.591988in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{0.593228in}{1.608309in}}%
\pgfpathlineto{\pgfqpoint{0.594468in}{1.607284in}}%
\pgfpathlineto{\pgfqpoint{0.595708in}{1.606260in}}%
\pgfpathlineto{\pgfqpoint{0.596948in}{1.605237in}}%
\pgfpathlineto{\pgfqpoint{0.598188in}{1.604216in}}%
\pgfpathlineto{\pgfqpoint{0.599428in}{1.603195in}}%
\pgfpathlineto{\pgfqpoint{0.600668in}{1.602176in}}%
\pgfpathlineto{\pgfqpoint{0.601908in}{1.601158in}}%
\pgfpathlineto{\pgfqpoint{0.603148in}{1.600142in}}%
\pgfpathlineto{\pgfqpoint{0.604388in}{1.599126in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.598111in}}%
\pgfpathlineto{\pgfqpoint{0.606868in}{1.597098in}}%
\pgfpathlineto{\pgfqpoint{0.608108in}{1.596086in}}%
\pgfpathlineto{\pgfqpoint{0.609348in}{1.595075in}}%
\pgfpathlineto{\pgfqpoint{0.610588in}{1.594065in}}%
\pgfpathlineto{\pgfqpoint{0.611828in}{1.593056in}}%
\pgfpathlineto{\pgfqpoint{0.613068in}{1.592049in}}%
\pgfpathlineto{\pgfqpoint{0.614308in}{1.591043in}}%
\pgfpathlineto{\pgfqpoint{0.615548in}{1.590037in}}%
\pgfpathlineto{\pgfqpoint{0.616788in}{1.589033in}}%
\pgfpathlineto{\pgfqpoint{0.618028in}{1.588030in}}%
\pgfpathlineto{\pgfqpoint{0.619268in}{1.587028in}}%
\pgfpathlineto{\pgfqpoint{0.620508in}{1.586028in}}%
\pgfpathlineto{\pgfqpoint{0.621748in}{1.585028in}}%
\pgfpathlineto{\pgfqpoint{0.622988in}{1.584030in}}%
\pgfpathlineto{\pgfqpoint{0.624228in}{1.583033in}}%
\pgfpathlineto{\pgfqpoint{0.625468in}{1.582037in}}%
\pgfpathlineto{\pgfqpoint{0.626708in}{1.581042in}}%
\pgfpathlineto{\pgfqpoint{0.627948in}{1.580048in}}%
\pgfpathlineto{\pgfqpoint{0.629188in}{1.579055in}}%
\pgfpathlineto{\pgfqpoint{0.630428in}{1.578064in}}%
\pgfpathlineto{\pgfqpoint{0.631668in}{1.577073in}}%
\pgfpathlineto{\pgfqpoint{0.632908in}{1.576084in}}%
\pgfpathlineto{\pgfqpoint{0.634148in}{1.575096in}}%
\pgfpathlineto{\pgfqpoint{0.635388in}{1.574109in}}%
\pgfpathlineto{\pgfqpoint{0.636628in}{1.573123in}}%
\pgfpathlineto{\pgfqpoint{0.637868in}{1.572138in}}%
\pgfpathlineto{\pgfqpoint{0.639108in}{1.571154in}}%
\pgfpathlineto{\pgfqpoint{0.640348in}{1.570171in}}%
\pgfpathlineto{\pgfqpoint{0.641588in}{1.569190in}}%
\pgfpathlineto{\pgfqpoint{0.642828in}{1.568210in}}%
\pgfpathlineto{\pgfqpoint{0.644068in}{1.567230in}}%
\pgfpathlineto{\pgfqpoint{0.645308in}{1.566252in}}%
\pgfpathlineto{\pgfqpoint{0.646548in}{1.565275in}}%
\pgfpathlineto{\pgfqpoint{0.647788in}{1.564299in}}%
\pgfpathlineto{\pgfqpoint{0.649028in}{1.563324in}}%
\pgfpathlineto{\pgfqpoint{0.650268in}{1.562350in}}%
\pgfpathlineto{\pgfqpoint{0.651508in}{1.561378in}}%
\pgfpathlineto{\pgfqpoint{0.652748in}{1.560406in}}%
\pgfpathlineto{\pgfqpoint{0.653988in}{1.559436in}}%
\pgfpathlineto{\pgfqpoint{0.655228in}{1.558466in}}%
\pgfpathlineto{\pgfqpoint{0.656468in}{1.557498in}}%
\pgfpathlineto{\pgfqpoint{0.657708in}{1.556531in}}%
\pgfpathlineto{\pgfqpoint{0.658948in}{1.555565in}}%
\pgfpathlineto{\pgfqpoint{0.660188in}{1.554600in}}%
\pgfpathlineto{\pgfqpoint{0.661428in}{1.553636in}}%
\pgfpathlineto{\pgfqpoint{0.662668in}{1.552673in}}%
\pgfpathlineto{\pgfqpoint{0.663908in}{1.551711in}}%
\pgfpathlineto{\pgfqpoint{0.665148in}{1.550750in}}%
\pgfpathlineto{\pgfqpoint{0.666388in}{1.549790in}}%
\pgfpathlineto{\pgfqpoint{0.667628in}{1.548832in}}%
\pgfpathlineto{\pgfqpoint{0.668868in}{1.547874in}}%
\pgfpathlineto{\pgfqpoint{0.670108in}{1.546918in}}%
\pgfpathlineto{\pgfqpoint{0.671348in}{1.545963in}}%
\pgfpathlineto{\pgfqpoint{0.672588in}{1.545008in}}%
\pgfpathlineto{\pgfqpoint{0.673828in}{1.544055in}}%
\pgfpathlineto{\pgfqpoint{0.675068in}{1.543103in}}%
\pgfpathlineto{\pgfqpoint{0.676308in}{1.542152in}}%
\pgfpathlineto{\pgfqpoint{0.677548in}{1.541202in}}%
\pgfpathlineto{\pgfqpoint{0.678788in}{1.540253in}}%
\pgfpathlineto{\pgfqpoint{0.680028in}{1.539305in}}%
\pgfpathlineto{\pgfqpoint{0.681268in}{1.538358in}}%
\pgfpathlineto{\pgfqpoint{0.682508in}{1.537412in}}%
\pgfpathlineto{\pgfqpoint{0.683748in}{1.536467in}}%
\pgfpathlineto{\pgfqpoint{0.684988in}{1.535523in}}%
\pgfpathlineto{\pgfqpoint{0.686228in}{1.534581in}}%
\pgfpathlineto{\pgfqpoint{0.687468in}{1.533639in}}%
\pgfpathlineto{\pgfqpoint{0.688708in}{1.532699in}}%
\pgfpathlineto{\pgfqpoint{0.689948in}{1.531759in}}%
\pgfpathlineto{\pgfqpoint{0.691188in}{1.530821in}}%
\pgfpathlineto{\pgfqpoint{0.692428in}{1.529883in}}%
\pgfpathlineto{\pgfqpoint{0.693668in}{1.528947in}}%
\pgfpathlineto{\pgfqpoint{0.694908in}{1.528011in}}%
\pgfpathlineto{\pgfqpoint{0.696148in}{1.527077in}}%
\pgfpathlineto{\pgfqpoint{0.697388in}{1.526144in}}%
\pgfpathlineto{\pgfqpoint{0.698628in}{1.525211in}}%
\pgfpathlineto{\pgfqpoint{0.699868in}{1.524280in}}%
\pgfpathlineto{\pgfqpoint{0.701108in}{1.523350in}}%
\pgfpathlineto{\pgfqpoint{0.702348in}{1.522421in}}%
\pgfpathlineto{\pgfqpoint{0.703588in}{1.521492in}}%
\pgfpathlineto{\pgfqpoint{0.704828in}{1.520565in}}%
\pgfpathlineto{\pgfqpoint{0.706068in}{1.519639in}}%
\pgfpathlineto{\pgfqpoint{0.707308in}{1.518714in}}%
\pgfpathlineto{\pgfqpoint{0.708548in}{1.517790in}}%
\pgfpathlineto{\pgfqpoint{0.709788in}{1.516867in}}%
\pgfpathlineto{\pgfqpoint{0.711028in}{1.515945in}}%
\pgfpathlineto{\pgfqpoint{0.712268in}{1.515024in}}%
\pgfpathlineto{\pgfqpoint{0.713508in}{1.514104in}}%
\pgfpathlineto{\pgfqpoint{0.714748in}{1.513185in}}%
\pgfpathlineto{\pgfqpoint{0.715988in}{1.512266in}}%
\pgfpathlineto{\pgfqpoint{0.717228in}{1.511349in}}%
\pgfpathlineto{\pgfqpoint{0.718468in}{1.510433in}}%
\pgfpathlineto{\pgfqpoint{0.719708in}{1.509518in}}%
\pgfpathlineto{\pgfqpoint{0.720948in}{1.508604in}}%
\pgfpathlineto{\pgfqpoint{0.722188in}{1.507691in}}%
\pgfpathlineto{\pgfqpoint{0.723428in}{1.506779in}}%
\pgfpathlineto{\pgfqpoint{0.724668in}{1.505868in}}%
\pgfpathlineto{\pgfqpoint{0.725908in}{1.504958in}}%
\pgfpathlineto{\pgfqpoint{0.727148in}{1.504049in}}%
\pgfpathlineto{\pgfqpoint{0.728388in}{1.503141in}}%
\pgfpathlineto{\pgfqpoint{0.729628in}{1.502234in}}%
\pgfpathlineto{\pgfqpoint{0.730868in}{1.501328in}}%
\pgfpathlineto{\pgfqpoint{0.732108in}{1.500423in}}%
\pgfpathlineto{\pgfqpoint{0.733348in}{1.499519in}}%
\pgfpathlineto{\pgfqpoint{0.734588in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.735828in}{1.497714in}}%
\pgfpathlineto{\pgfqpoint{0.737068in}{1.496813in}}%
\pgfpathlineto{\pgfqpoint{0.738308in}{1.495913in}}%
\pgfpathlineto{\pgfqpoint{0.739548in}{1.495014in}}%
\pgfpathlineto{\pgfqpoint{0.740788in}{1.494115in}}%
\pgfpathlineto{\pgfqpoint{0.742028in}{1.493218in}}%
\pgfpathlineto{\pgfqpoint{0.743268in}{1.492322in}}%
\pgfpathlineto{\pgfqpoint{0.744508in}{1.491427in}}%
\pgfpathlineto{\pgfqpoint{0.745748in}{1.490532in}}%
\pgfpathlineto{\pgfqpoint{0.746988in}{1.489639in}}%
\pgfpathlineto{\pgfqpoint{0.748228in}{1.488747in}}%
\pgfpathlineto{\pgfqpoint{0.749468in}{1.487855in}}%
\pgfpathlineto{\pgfqpoint{0.750708in}{1.486965in}}%
\pgfpathlineto{\pgfqpoint{0.751948in}{1.486075in}}%
\pgfpathlineto{\pgfqpoint{0.753188in}{1.485187in}}%
\pgfpathlineto{\pgfqpoint{0.754428in}{1.484299in}}%
\pgfpathlineto{\pgfqpoint{0.755668in}{1.483413in}}%
\pgfpathlineto{\pgfqpoint{0.756908in}{1.482527in}}%
\pgfpathlineto{\pgfqpoint{0.758148in}{1.481642in}}%
\pgfpathlineto{\pgfqpoint{0.759388in}{1.480759in}}%
\pgfpathlineto{\pgfqpoint{0.760628in}{1.479876in}}%
\pgfpathlineto{\pgfqpoint{0.761868in}{1.478994in}}%
\pgfpathlineto{\pgfqpoint{0.763108in}{1.478113in}}%
\pgfpathlineto{\pgfqpoint{0.764348in}{1.477233in}}%
\pgfpathlineto{\pgfqpoint{0.765588in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{0.766828in}{1.475476in}}%
\pgfpathlineto{\pgfqpoint{0.768068in}{1.474599in}}%
\pgfpathlineto{\pgfqpoint{0.769308in}{1.473723in}}%
\pgfpathlineto{\pgfqpoint{0.770548in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{0.771788in}{1.471974in}}%
\pgfpathlineto{\pgfqpoint{0.773028in}{1.471101in}}%
\pgfpathlineto{\pgfqpoint{0.774268in}{1.470228in}}%
\pgfpathlineto{\pgfqpoint{0.775508in}{1.469357in}}%
\pgfpathlineto{\pgfqpoint{0.776748in}{1.468486in}}%
\pgfpathlineto{\pgfqpoint{0.777988in}{1.467617in}}%
\pgfpathlineto{\pgfqpoint{0.779228in}{1.466748in}}%
\pgfpathlineto{\pgfqpoint{0.780468in}{1.465880in}}%
\pgfpathlineto{\pgfqpoint{0.781708in}{1.465014in}}%
\pgfpathlineto{\pgfqpoint{0.782948in}{1.464148in}}%
\pgfpathlineto{\pgfqpoint{0.784188in}{1.463283in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{1.462419in}}%
\pgfpathlineto{\pgfqpoint{0.786668in}{1.461556in}}%
\pgfpathlineto{\pgfqpoint{0.787908in}{1.460694in}}%
\pgfpathlineto{\pgfqpoint{0.789148in}{1.459832in}}%
\pgfpathlineto{\pgfqpoint{0.790388in}{1.458972in}}%
\pgfpathlineto{\pgfqpoint{0.791628in}{1.458113in}}%
\pgfpathlineto{\pgfqpoint{0.792868in}{1.457254in}}%
\pgfpathlineto{\pgfqpoint{0.794108in}{1.456397in}}%
\pgfpathlineto{\pgfqpoint{0.795348in}{1.455540in}}%
\pgfpathlineto{\pgfqpoint{0.796588in}{1.454684in}}%
\pgfpathlineto{\pgfqpoint{0.797828in}{1.453829in}}%
\pgfpathlineto{\pgfqpoint{0.799068in}{1.452975in}}%
\pgfpathlineto{\pgfqpoint{0.800308in}{1.452122in}}%
\pgfpathlineto{\pgfqpoint{0.801548in}{1.451270in}}%
\pgfpathlineto{\pgfqpoint{0.802788in}{1.450419in}}%
\pgfpathlineto{\pgfqpoint{0.804028in}{1.449569in}}%
\pgfpathlineto{\pgfqpoint{0.805268in}{1.448719in}}%
\pgfpathlineto{\pgfqpoint{0.806508in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{0.807748in}{1.447023in}}%
\pgfpathlineto{\pgfqpoint{0.808988in}{1.446176in}}%
\pgfpathlineto{\pgfqpoint{0.810228in}{1.445331in}}%
\pgfpathlineto{\pgfqpoint{0.811468in}{1.444486in}}%
\pgfpathlineto{\pgfqpoint{0.812708in}{1.443642in}}%
\pgfpathlineto{\pgfqpoint{0.813948in}{1.442799in}}%
\pgfpathlineto{\pgfqpoint{0.815188in}{1.441956in}}%
\pgfpathlineto{\pgfqpoint{0.816428in}{1.441115in}}%
\pgfpathlineto{\pgfqpoint{0.817668in}{1.440275in}}%
\pgfpathlineto{\pgfqpoint{0.818908in}{1.439435in}}%
\pgfpathlineto{\pgfqpoint{0.820148in}{1.438596in}}%
\pgfpathlineto{\pgfqpoint{0.821388in}{1.437758in}}%
\pgfpathlineto{\pgfqpoint{0.822628in}{1.436922in}}%
\pgfpathlineto{\pgfqpoint{0.823868in}{1.436085in}}%
\pgfpathlineto{\pgfqpoint{0.825108in}{1.435250in}}%
\pgfpathlineto{\pgfqpoint{0.826348in}{1.434416in}}%
\pgfpathlineto{\pgfqpoint{0.827588in}{1.433583in}}%
\pgfpathlineto{\pgfqpoint{0.828828in}{1.432750in}}%
\pgfpathlineto{\pgfqpoint{0.830068in}{1.431918in}}%
\pgfpathlineto{\pgfqpoint{0.831308in}{1.431088in}}%
\pgfpathlineto{\pgfqpoint{0.832548in}{1.430258in}}%
\pgfpathlineto{\pgfqpoint{0.833788in}{1.429429in}}%
\pgfpathlineto{\pgfqpoint{0.835028in}{1.428600in}}%
\pgfpathlineto{\pgfqpoint{0.836268in}{1.427773in}}%
\pgfpathlineto{\pgfqpoint{0.837508in}{1.426947in}}%
\pgfpathlineto{\pgfqpoint{0.838748in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{0.839988in}{1.425296in}}%
\pgfpathlineto{\pgfqpoint{0.841228in}{1.424473in}}%
\pgfpathlineto{\pgfqpoint{0.842468in}{1.423650in}}%
\pgfpathlineto{\pgfqpoint{0.843708in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{0.844948in}{1.422006in}}%
\pgfpathlineto{\pgfqpoint{0.846188in}{1.421186in}}%
\pgfpathlineto{\pgfqpoint{0.847428in}{1.420366in}}%
\pgfpathlineto{\pgfqpoint{0.848668in}{1.419548in}}%
\pgfpathlineto{\pgfqpoint{0.849908in}{1.418730in}}%
\pgfpathlineto{\pgfqpoint{0.851148in}{1.417913in}}%
\pgfpathlineto{\pgfqpoint{0.852388in}{1.417097in}}%
\pgfpathlineto{\pgfqpoint{0.853628in}{1.416281in}}%
\pgfpathlineto{\pgfqpoint{0.854868in}{1.415467in}}%
\pgfpathlineto{\pgfqpoint{0.856108in}{1.414653in}}%
\pgfpathlineto{\pgfqpoint{0.857348in}{1.413840in}}%
\pgfpathlineto{\pgfqpoint{0.858588in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{0.859828in}{1.412218in}}%
\pgfpathlineto{\pgfqpoint{0.861068in}{1.411407in}}%
\pgfpathlineto{\pgfqpoint{0.862308in}{1.410598in}}%
\pgfpathlineto{\pgfqpoint{0.863548in}{1.409789in}}%
\pgfpathlineto{\pgfqpoint{0.864788in}{1.408982in}}%
\pgfpathlineto{\pgfqpoint{0.866028in}{1.408175in}}%
\pgfpathlineto{\pgfqpoint{0.867268in}{1.407369in}}%
\pgfpathlineto{\pgfqpoint{0.868508in}{1.406564in}}%
\pgfpathlineto{\pgfqpoint{0.869748in}{1.405759in}}%
\pgfpathlineto{\pgfqpoint{0.870988in}{1.404956in}}%
\pgfpathlineto{\pgfqpoint{0.872228in}{1.404153in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{1.403351in}}%
\pgfpathlineto{\pgfqpoint{0.874708in}{1.402550in}}%
\pgfpathlineto{\pgfqpoint{0.875948in}{1.401750in}}%
\pgfpathlineto{\pgfqpoint{0.877188in}{1.400951in}}%
\pgfpathlineto{\pgfqpoint{0.878428in}{1.400152in}}%
\pgfpathlineto{\pgfqpoint{0.879668in}{1.399354in}}%
\pgfpathlineto{\pgfqpoint{0.880908in}{1.398557in}}%
\pgfpathlineto{\pgfqpoint{0.882148in}{1.397761in}}%
\pgfpathlineto{\pgfqpoint{0.883388in}{1.396966in}}%
\pgfpathlineto{\pgfqpoint{0.884628in}{1.396171in}}%
\pgfpathlineto{\pgfqpoint{0.885868in}{1.395378in}}%
\pgfpathlineto{\pgfqpoint{0.887108in}{1.394585in}}%
\pgfpathlineto{\pgfqpoint{0.888348in}{1.393793in}}%
\pgfpathlineto{\pgfqpoint{0.889588in}{1.393002in}}%
\pgfpathlineto{\pgfqpoint{0.890828in}{1.392211in}}%
\pgfpathlineto{\pgfqpoint{0.892068in}{1.391422in}}%
\pgfpathlineto{\pgfqpoint{0.893308in}{1.390633in}}%
\pgfpathlineto{\pgfqpoint{0.894548in}{1.389845in}}%
\pgfpathlineto{\pgfqpoint{0.895788in}{1.389058in}}%
\pgfpathlineto{\pgfqpoint{0.897028in}{1.388272in}}%
\pgfpathlineto{\pgfqpoint{0.898268in}{1.387486in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{1.386701in}}%
\pgfpathlineto{\pgfqpoint{0.900748in}{1.385918in}}%
\pgfpathlineto{\pgfqpoint{0.901988in}{1.385134in}}%
\pgfpathlineto{\pgfqpoint{0.903228in}{1.384352in}}%
\pgfpathlineto{\pgfqpoint{0.904468in}{1.383571in}}%
\pgfpathlineto{\pgfqpoint{0.905708in}{1.382790in}}%
\pgfpathlineto{\pgfqpoint{0.906948in}{1.382010in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{1.381231in}}%
\pgfpathlineto{\pgfqpoint{0.909428in}{1.380453in}}%
\pgfpathlineto{\pgfqpoint{0.910668in}{1.379675in}}%
\pgfpathlineto{\pgfqpoint{0.911908in}{1.378898in}}%
\pgfpathlineto{\pgfqpoint{0.913148in}{1.378122in}}%
\pgfpathlineto{\pgfqpoint{0.914388in}{1.377347in}}%
\pgfpathlineto{\pgfqpoint{0.915628in}{1.376573in}}%
\pgfpathlineto{\pgfqpoint{0.916868in}{1.375799in}}%
\pgfpathlineto{\pgfqpoint{0.918108in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{0.919348in}{1.374254in}}%
\pgfpathlineto{\pgfqpoint{0.920588in}{1.373483in}}%
\pgfpathlineto{\pgfqpoint{0.921828in}{1.372713in}}%
\pgfpathlineto{\pgfqpoint{0.923068in}{1.371943in}}%
\pgfpathlineto{\pgfqpoint{0.924308in}{1.371174in}}%
\pgfpathlineto{\pgfqpoint{0.925548in}{1.370406in}}%
\pgfpathlineto{\pgfqpoint{0.926788in}{1.369639in}}%
\pgfpathlineto{\pgfqpoint{0.928028in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{0.929268in}{1.368106in}}%
\pgfpathlineto{\pgfqpoint{0.930508in}{1.367341in}}%
\pgfpathlineto{\pgfqpoint{0.931748in}{1.366577in}}%
\pgfpathlineto{\pgfqpoint{0.932988in}{1.365814in}}%
\pgfpathlineto{\pgfqpoint{0.934228in}{1.365051in}}%
\pgfpathlineto{\pgfqpoint{0.935468in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{0.936708in}{1.363528in}}%
\pgfpathlineto{\pgfqpoint{0.937948in}{1.362768in}}%
\pgfpathlineto{\pgfqpoint{0.939188in}{1.362008in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{1.361249in}}%
\pgfpathlineto{\pgfqpoint{0.941668in}{1.360491in}}%
\pgfpathlineto{\pgfqpoint{0.942908in}{1.359734in}}%
\pgfpathlineto{\pgfqpoint{0.944148in}{1.358977in}}%
\pgfpathlineto{\pgfqpoint{0.945388in}{1.358222in}}%
\pgfpathlineto{\pgfqpoint{0.946628in}{1.357467in}}%
\pgfpathlineto{\pgfqpoint{0.947868in}{1.356712in}}%
\pgfpathlineto{\pgfqpoint{0.949108in}{1.355959in}}%
\pgfpathlineto{\pgfqpoint{0.950348in}{1.355206in}}%
\pgfpathlineto{\pgfqpoint{0.951588in}{1.354454in}}%
\pgfpathlineto{\pgfqpoint{0.952828in}{1.353703in}}%
\pgfpathlineto{\pgfqpoint{0.954068in}{1.352952in}}%
\pgfpathlineto{\pgfqpoint{0.955308in}{1.352203in}}%
\pgfpathlineto{\pgfqpoint{0.956548in}{1.351454in}}%
\pgfpathlineto{\pgfqpoint{0.957788in}{1.350706in}}%
\pgfpathlineto{\pgfqpoint{0.959028in}{1.349958in}}%
\pgfpathlineto{\pgfqpoint{0.960268in}{1.349211in}}%
\pgfpathlineto{\pgfqpoint{0.961508in}{1.348465in}}%
\pgfpathlineto{\pgfqpoint{0.962748in}{1.347720in}}%
\pgfpathlineto{\pgfqpoint{0.963988in}{1.346976in}}%
\pgfpathlineto{\pgfqpoint{0.965228in}{1.346232in}}%
\pgfpathlineto{\pgfqpoint{0.966468in}{1.345489in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{1.344747in}}%
\pgfpathlineto{\pgfqpoint{0.968948in}{1.344005in}}%
\pgfpathlineto{\pgfqpoint{0.970188in}{1.343265in}}%
\pgfpathlineto{\pgfqpoint{0.971428in}{1.342525in}}%
\pgfpathlineto{\pgfqpoint{0.972668in}{1.341785in}}%
\pgfpathlineto{\pgfqpoint{0.973908in}{1.341047in}}%
\pgfpathlineto{\pgfqpoint{0.975148in}{1.340309in}}%
\pgfpathlineto{\pgfqpoint{0.976388in}{1.339572in}}%
\pgfpathlineto{\pgfqpoint{0.977628in}{1.338836in}}%
\pgfpathlineto{\pgfqpoint{0.978868in}{1.338100in}}%
\pgfpathlineto{\pgfqpoint{0.980108in}{1.337365in}}%
\pgfpathlineto{\pgfqpoint{0.981348in}{1.336631in}}%
\pgfpathlineto{\pgfqpoint{0.982588in}{1.335897in}}%
\pgfpathlineto{\pgfqpoint{0.983828in}{1.335165in}}%
\pgfpathlineto{\pgfqpoint{0.985068in}{1.334433in}}%
\pgfpathlineto{\pgfqpoint{0.986308in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{0.987548in}{1.332971in}}%
\pgfpathlineto{\pgfqpoint{0.988788in}{1.332241in}}%
\pgfpathlineto{\pgfqpoint{0.990028in}{1.331512in}}%
\pgfpathlineto{\pgfqpoint{0.991268in}{1.330784in}}%
\pgfpathlineto{\pgfqpoint{0.992508in}{1.330056in}}%
\pgfpathlineto{\pgfqpoint{0.993748in}{1.329329in}}%
\pgfpathlineto{\pgfqpoint{0.994988in}{1.328603in}}%
\pgfpathlineto{\pgfqpoint{0.996228in}{1.327878in}}%
\pgfpathlineto{\pgfqpoint{0.997468in}{1.327153in}}%
\pgfpathlineto{\pgfqpoint{0.998708in}{1.326429in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{1.325706in}}%
\pgfpathlineto{\pgfqpoint{1.001188in}{1.324983in}}%
\pgfpathlineto{\pgfqpoint{1.002428in}{1.324261in}}%
\pgfpathlineto{\pgfqpoint{1.003668in}{1.323540in}}%
\pgfpathlineto{\pgfqpoint{1.004908in}{1.322820in}}%
\pgfpathlineto{\pgfqpoint{1.006148in}{1.322100in}}%
\pgfpathlineto{\pgfqpoint{1.007388in}{1.321381in}}%
\pgfpathlineto{\pgfqpoint{1.008628in}{1.320663in}}%
\pgfpathlineto{\pgfqpoint{1.009868in}{1.319945in}}%
\pgfpathlineto{\pgfqpoint{1.011108in}{1.319228in}}%
\pgfpathlineto{\pgfqpoint{1.012348in}{1.318512in}}%
\pgfpathlineto{\pgfqpoint{1.013588in}{1.317796in}}%
\pgfpathlineto{\pgfqpoint{1.014828in}{1.317082in}}%
\pgfpathlineto{\pgfqpoint{1.016068in}{1.316368in}}%
\pgfpathlineto{\pgfqpoint{1.017308in}{1.315654in}}%
\pgfpathlineto{\pgfqpoint{1.018548in}{1.314941in}}%
\pgfpathlineto{\pgfqpoint{1.019788in}{1.314229in}}%
\pgfpathlineto{\pgfqpoint{1.021028in}{1.313518in}}%
\pgfpathlineto{\pgfqpoint{1.022268in}{1.312808in}}%
\pgfpathlineto{\pgfqpoint{1.023508in}{1.312098in}}%
\pgfpathlineto{\pgfqpoint{1.024748in}{1.311388in}}%
\pgfpathlineto{\pgfqpoint{1.025988in}{1.310680in}}%
\pgfpathlineto{\pgfqpoint{1.027228in}{1.309972in}}%
\pgfpathlineto{\pgfqpoint{1.028468in}{1.309265in}}%
\pgfpathlineto{\pgfqpoint{1.029708in}{1.308559in}}%
\pgfpathlineto{\pgfqpoint{1.030948in}{1.307853in}}%
\pgfpathlineto{\pgfqpoint{1.032188in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{1.033428in}{1.306443in}}%
\pgfpathlineto{\pgfqpoint{1.034668in}{1.305740in}}%
\pgfpathlineto{\pgfqpoint{1.035908in}{1.305037in}}%
\pgfpathlineto{\pgfqpoint{1.037148in}{1.304335in}}%
\pgfpathlineto{\pgfqpoint{1.038388in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{1.039628in}{1.302932in}}%
\pgfpathlineto{\pgfqpoint{1.040868in}{1.302232in}}%
\pgfpathlineto{\pgfqpoint{1.042108in}{1.301532in}}%
\pgfpathlineto{\pgfqpoint{1.043348in}{1.300833in}}%
\pgfpathlineto{\pgfqpoint{1.044588in}{1.300135in}}%
\pgfpathlineto{\pgfqpoint{1.045828in}{1.299438in}}%
\pgfpathlineto{\pgfqpoint{1.047068in}{1.298741in}}%
\pgfpathlineto{\pgfqpoint{1.048308in}{1.298045in}}%
\pgfpathlineto{\pgfqpoint{1.049548in}{1.297349in}}%
\pgfpathlineto{\pgfqpoint{1.050788in}{1.296654in}}%
\pgfpathlineto{\pgfqpoint{1.052028in}{1.295960in}}%
\pgfpathlineto{\pgfqpoint{1.053268in}{1.295267in}}%
\pgfpathlineto{\pgfqpoint{1.054508in}{1.294574in}}%
\pgfpathlineto{\pgfqpoint{1.055748in}{1.293882in}}%
\pgfpathlineto{\pgfqpoint{1.056988in}{1.293190in}}%
\pgfpathlineto{\pgfqpoint{1.058228in}{1.292499in}}%
\pgfpathlineto{\pgfqpoint{1.059468in}{1.291809in}}%
\pgfpathlineto{\pgfqpoint{1.060708in}{1.291120in}}%
\pgfpathlineto{\pgfqpoint{1.061948in}{1.290431in}}%
\pgfpathlineto{\pgfqpoint{1.063188in}{1.289743in}}%
\pgfpathlineto{\pgfqpoint{1.064428in}{1.289056in}}%
\pgfpathlineto{\pgfqpoint{1.065668in}{1.288369in}}%
\pgfpathlineto{\pgfqpoint{1.066908in}{1.287683in}}%
\pgfpathlineto{\pgfqpoint{1.068148in}{1.286997in}}%
\pgfpathlineto{\pgfqpoint{1.069388in}{1.286312in}}%
\pgfpathlineto{\pgfqpoint{1.070628in}{1.285628in}}%
\pgfpathlineto{\pgfqpoint{1.071868in}{1.284945in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{1.284262in}}%
\pgfpathlineto{\pgfqpoint{1.074348in}{1.283580in}}%
\pgfpathlineto{\pgfqpoint{1.075588in}{1.282898in}}%
\pgfpathlineto{\pgfqpoint{1.076828in}{1.282218in}}%
\pgfpathlineto{\pgfqpoint{1.078068in}{1.281537in}}%
\pgfpathlineto{\pgfqpoint{1.079308in}{1.280858in}}%
\pgfpathlineto{\pgfqpoint{1.080548in}{1.280179in}}%
\pgfpathlineto{\pgfqpoint{1.081788in}{1.279501in}}%
\pgfpathlineto{\pgfqpoint{1.083028in}{1.278823in}}%
\pgfpathlineto{\pgfqpoint{1.084268in}{1.278146in}}%
\pgfpathlineto{\pgfqpoint{1.085508in}{1.277470in}}%
\pgfpathlineto{\pgfqpoint{1.086748in}{1.276794in}}%
\pgfpathlineto{\pgfqpoint{1.087988in}{1.276119in}}%
\pgfpathlineto{\pgfqpoint{1.089228in}{1.275445in}}%
\pgfpathlineto{\pgfqpoint{1.090468in}{1.274771in}}%
\pgfpathlineto{\pgfqpoint{1.091708in}{1.274098in}}%
\pgfpathlineto{\pgfqpoint{1.092948in}{1.273426in}}%
\pgfpathlineto{\pgfqpoint{1.094188in}{1.272754in}}%
\pgfpathlineto{\pgfqpoint{1.095428in}{1.272083in}}%
\pgfpathlineto{\pgfqpoint{1.096668in}{1.271412in}}%
\pgfpathlineto{\pgfqpoint{1.097908in}{1.270743in}}%
\pgfpathlineto{\pgfqpoint{1.099148in}{1.270073in}}%
\pgfpathlineto{\pgfqpoint{1.100388in}{1.269405in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.268737in}}%
\pgfpathlineto{\pgfqpoint{1.102868in}{1.268070in}}%
\pgfpathlineto{\pgfqpoint{1.104108in}{1.267403in}}%
\pgfpathlineto{\pgfqpoint{1.105348in}{1.266737in}}%
\pgfpathlineto{\pgfqpoint{1.106588in}{1.266072in}}%
\pgfpathlineto{\pgfqpoint{1.107828in}{1.265407in}}%
\pgfpathlineto{\pgfqpoint{1.109068in}{1.264743in}}%
\pgfpathlineto{\pgfqpoint{1.110308in}{1.264079in}}%
\pgfpathlineto{\pgfqpoint{1.111548in}{1.263417in}}%
\pgfpathlineto{\pgfqpoint{1.112788in}{1.262754in}}%
\pgfpathlineto{\pgfqpoint{1.114028in}{1.262093in}}%
\pgfpathlineto{\pgfqpoint{1.115268in}{1.261432in}}%
\pgfpathlineto{\pgfqpoint{1.116508in}{1.260772in}}%
\pgfpathlineto{\pgfqpoint{1.117748in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{1.118988in}{1.259453in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{1.258794in}}%
\pgfpathlineto{\pgfqpoint{1.121468in}{1.258137in}}%
\pgfpathlineto{\pgfqpoint{1.122708in}{1.257479in}}%
\pgfpathlineto{\pgfqpoint{1.123948in}{1.256823in}}%
\pgfpathlineto{\pgfqpoint{1.125188in}{1.256167in}}%
\pgfpathlineto{\pgfqpoint{1.126428in}{1.255512in}}%
\pgfpathlineto{\pgfqpoint{1.127668in}{1.254857in}}%
\pgfpathlineto{\pgfqpoint{1.128908in}{1.254203in}}%
\pgfpathlineto{\pgfqpoint{1.130148in}{1.253549in}}%
\pgfpathlineto{\pgfqpoint{1.131388in}{1.252896in}}%
\pgfpathlineto{\pgfqpoint{1.132628in}{1.252244in}}%
\pgfpathlineto{\pgfqpoint{1.133868in}{1.251593in}}%
\pgfpathlineto{\pgfqpoint{1.135108in}{1.250942in}}%
\pgfpathlineto{\pgfqpoint{1.136348in}{1.250291in}}%
\pgfpathlineto{\pgfqpoint{1.137588in}{1.249641in}}%
\pgfpathlineto{\pgfqpoint{1.138828in}{1.248992in}}%
\pgfpathlineto{\pgfqpoint{1.140068in}{1.248344in}}%
\pgfpathlineto{\pgfqpoint{1.141308in}{1.247696in}}%
\pgfpathlineto{\pgfqpoint{1.142548in}{1.247048in}}%
\pgfpathlineto{\pgfqpoint{1.143788in}{1.246402in}}%
\pgfpathlineto{\pgfqpoint{1.145028in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{1.146268in}{1.245110in}}%
\pgfpathlineto{\pgfqpoint{1.147508in}{1.244465in}}%
\pgfpathlineto{\pgfqpoint{1.148748in}{1.243821in}}%
\pgfpathlineto{\pgfqpoint{1.149988in}{1.243177in}}%
\pgfpathlineto{\pgfqpoint{1.151228in}{1.242534in}}%
\pgfpathlineto{\pgfqpoint{1.152468in}{1.241892in}}%
\pgfpathlineto{\pgfqpoint{1.153708in}{1.241250in}}%
\pgfpathlineto{\pgfqpoint{1.154948in}{1.240609in}}%
\pgfpathlineto{\pgfqpoint{1.156188in}{1.239968in}}%
\pgfpathlineto{\pgfqpoint{1.157428in}{1.239328in}}%
\pgfpathlineto{\pgfqpoint{1.158668in}{1.238688in}}%
\pgfpathlineto{\pgfqpoint{1.159908in}{1.238050in}}%
\pgfpathlineto{\pgfqpoint{1.161148in}{1.237411in}}%
\pgfpathlineto{\pgfqpoint{1.162388in}{1.236774in}}%
\pgfpathlineto{\pgfqpoint{1.163628in}{1.236137in}}%
\pgfpathlineto{\pgfqpoint{1.164868in}{1.235500in}}%
\pgfpathlineto{\pgfqpoint{1.166108in}{1.234864in}}%
\pgfpathlineto{\pgfqpoint{1.167348in}{1.234229in}}%
\pgfpathlineto{\pgfqpoint{1.168588in}{1.233594in}}%
\pgfpathlineto{\pgfqpoint{1.169828in}{1.232960in}}%
\pgfpathlineto{\pgfqpoint{1.171068in}{1.232327in}}%
\pgfpathlineto{\pgfqpoint{1.172308in}{1.231694in}}%
\pgfpathlineto{\pgfqpoint{1.173548in}{1.231061in}}%
\pgfpathlineto{\pgfqpoint{1.174788in}{1.230430in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{1.229799in}}%
\pgfpathlineto{\pgfqpoint{1.177268in}{1.229168in}}%
\pgfpathlineto{\pgfqpoint{1.178508in}{1.228538in}}%
\pgfpathlineto{\pgfqpoint{1.179748in}{1.227909in}}%
\pgfpathlineto{\pgfqpoint{1.180988in}{1.227280in}}%
\pgfpathlineto{\pgfqpoint{1.182228in}{1.226652in}}%
\pgfpathlineto{\pgfqpoint{1.183468in}{1.226024in}}%
\pgfpathlineto{\pgfqpoint{1.184708in}{1.225397in}}%
\pgfpathlineto{\pgfqpoint{1.185948in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{1.187188in}{1.224145in}}%
\pgfpathlineto{\pgfqpoint{1.188428in}{1.223519in}}%
\pgfpathlineto{\pgfqpoint{1.189668in}{1.222895in}}%
\pgfpathlineto{\pgfqpoint{1.190908in}{1.222270in}}%
\pgfpathlineto{\pgfqpoint{1.192148in}{1.221647in}}%
\pgfpathlineto{\pgfqpoint{1.193388in}{1.221024in}}%
\pgfpathlineto{\pgfqpoint{1.194628in}{1.220401in}}%
\pgfpathlineto{\pgfqpoint{1.195868in}{1.219780in}}%
\pgfpathlineto{\pgfqpoint{1.197108in}{1.219158in}}%
\pgfpathlineto{\pgfqpoint{1.198348in}{1.218538in}}%
\pgfpathlineto{\pgfqpoint{1.199588in}{1.217918in}}%
\pgfpathlineto{\pgfqpoint{1.200828in}{1.217298in}}%
\pgfpathlineto{\pgfqpoint{1.202068in}{1.216679in}}%
\pgfpathlineto{\pgfqpoint{1.203308in}{1.216061in}}%
\pgfpathlineto{\pgfqpoint{1.204548in}{1.215443in}}%
\pgfpathlineto{\pgfqpoint{1.205788in}{1.214826in}}%
\pgfpathlineto{\pgfqpoint{1.207028in}{1.214209in}}%
\pgfpathlineto{\pgfqpoint{1.208268in}{1.213593in}}%
\pgfpathlineto{\pgfqpoint{1.209508in}{1.212977in}}%
\pgfpathlineto{\pgfqpoint{1.210748in}{1.212362in}}%
\pgfpathlineto{\pgfqpoint{1.211988in}{1.211748in}}%
\pgfpathlineto{\pgfqpoint{1.213228in}{1.211134in}}%
\pgfpathlineto{\pgfqpoint{1.214468in}{1.210521in}}%
\pgfpathlineto{\pgfqpoint{1.215708in}{1.209908in}}%
\pgfpathlineto{\pgfqpoint{1.216948in}{1.209296in}}%
\pgfpathlineto{\pgfqpoint{1.218188in}{1.208684in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{1.208073in}}%
\pgfpathlineto{\pgfqpoint{1.220668in}{1.207463in}}%
\pgfpathlineto{\pgfqpoint{1.221908in}{1.206853in}}%
\pgfpathlineto{\pgfqpoint{1.223148in}{1.206244in}}%
\pgfpathlineto{\pgfqpoint{1.224388in}{1.205635in}}%
\pgfpathlineto{\pgfqpoint{1.225628in}{1.205027in}}%
\pgfpathlineto{\pgfqpoint{1.226868in}{1.204419in}}%
\pgfpathlineto{\pgfqpoint{1.228108in}{1.203812in}}%
\pgfpathlineto{\pgfqpoint{1.229348in}{1.203205in}}%
\pgfpathlineto{\pgfqpoint{1.230588in}{1.202599in}}%
\pgfpathlineto{\pgfqpoint{1.231828in}{1.201994in}}%
\pgfpathlineto{\pgfqpoint{1.233068in}{1.201389in}}%
\pgfpathlineto{\pgfqpoint{1.234308in}{1.200784in}}%
\pgfpathlineto{\pgfqpoint{1.235548in}{1.200181in}}%
\pgfpathlineto{\pgfqpoint{1.236788in}{1.199577in}}%
\pgfpathlineto{\pgfqpoint{1.238028in}{1.198975in}}%
\pgfpathlineto{\pgfqpoint{1.239268in}{1.198373in}}%
\pgfpathlineto{\pgfqpoint{1.240508in}{1.197771in}}%
\pgfpathlineto{\pgfqpoint{1.241748in}{1.197170in}}%
\pgfpathlineto{\pgfqpoint{1.242988in}{1.196570in}}%
\pgfpathlineto{\pgfqpoint{1.244228in}{1.195970in}}%
\pgfpathlineto{\pgfqpoint{1.245468in}{1.195370in}}%
\pgfpathlineto{\pgfqpoint{1.246708in}{1.194771in}}%
\pgfpathlineto{\pgfqpoint{1.247948in}{1.194173in}}%
\pgfpathlineto{\pgfqpoint{1.249188in}{1.193575in}}%
\pgfpathlineto{\pgfqpoint{1.250428in}{1.192978in}}%
\pgfpathlineto{\pgfqpoint{1.251668in}{1.192381in}}%
\pgfpathlineto{\pgfqpoint{1.252908in}{1.191785in}}%
\pgfpathlineto{\pgfqpoint{1.254148in}{1.191190in}}%
\pgfpathlineto{\pgfqpoint{1.255388in}{1.190595in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.190000in}}%
\pgfpathlineto{\pgfqpoint{1.257868in}{1.189406in}}%
\pgfpathlineto{\pgfqpoint{1.259108in}{1.188813in}}%
\pgfpathlineto{\pgfqpoint{1.260348in}{1.188220in}}%
\pgfpathlineto{\pgfqpoint{1.261588in}{1.187628in}}%
\pgfpathlineto{\pgfqpoint{1.262828in}{1.187036in}}%
\pgfpathlineto{\pgfqpoint{1.264068in}{1.186445in}}%
\pgfpathlineto{\pgfqpoint{1.265308in}{1.185854in}}%
\pgfpathlineto{\pgfqpoint{1.266548in}{1.185264in}}%
\pgfpathlineto{\pgfqpoint{1.267788in}{1.184674in}}%
\pgfpathlineto{\pgfqpoint{1.269028in}{1.184085in}}%
\pgfpathlineto{\pgfqpoint{1.270268in}{1.183496in}}%
\pgfpathlineto{\pgfqpoint{1.271508in}{1.182908in}}%
\pgfpathlineto{\pgfqpoint{1.272748in}{1.182321in}}%
\pgfpathlineto{\pgfqpoint{1.273988in}{1.181734in}}%
\pgfpathlineto{\pgfqpoint{1.275228in}{1.181147in}}%
\pgfpathlineto{\pgfqpoint{1.276468in}{1.180561in}}%
\pgfpathlineto{\pgfqpoint{1.277708in}{1.179976in}}%
\pgfpathlineto{\pgfqpoint{1.278948in}{1.179391in}}%
\pgfpathlineto{\pgfqpoint{1.280188in}{1.178807in}}%
\pgfpathlineto{\pgfqpoint{1.281428in}{1.178223in}}%
\pgfpathlineto{\pgfqpoint{1.282668in}{1.177639in}}%
\pgfpathlineto{\pgfqpoint{1.283908in}{1.177057in}}%
\pgfpathlineto{\pgfqpoint{1.285148in}{1.176474in}}%
\pgfpathlineto{\pgfqpoint{1.286388in}{1.175893in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{1.288868in}{1.174731in}}%
\pgfpathlineto{\pgfqpoint{1.290108in}{1.174151in}}%
\pgfpathlineto{\pgfqpoint{1.291348in}{1.173571in}}%
\pgfpathlineto{\pgfqpoint{1.292588in}{1.172992in}}%
\pgfpathlineto{\pgfqpoint{1.293828in}{1.172413in}}%
\pgfpathlineto{\pgfqpoint{1.295068in}{1.171835in}}%
\pgfpathlineto{\pgfqpoint{1.296308in}{1.171258in}}%
\pgfpathlineto{\pgfqpoint{1.297548in}{1.170680in}}%
\pgfpathlineto{\pgfqpoint{1.298788in}{1.170104in}}%
\pgfpathlineto{\pgfqpoint{1.300028in}{1.169528in}}%
\pgfpathlineto{\pgfqpoint{1.301268in}{1.168952in}}%
\pgfpathlineto{\pgfqpoint{1.302508in}{1.168377in}}%
\pgfpathlineto{\pgfqpoint{1.303748in}{1.167803in}}%
\pgfpathlineto{\pgfqpoint{1.304988in}{1.167229in}}%
\pgfpathlineto{\pgfqpoint{1.306228in}{1.166656in}}%
\pgfpathlineto{\pgfqpoint{1.307468in}{1.166083in}}%
\pgfpathlineto{\pgfqpoint{1.308708in}{1.165510in}}%
\pgfpathlineto{\pgfqpoint{1.309948in}{1.164938in}}%
\pgfpathlineto{\pgfqpoint{1.311188in}{1.164367in}}%
\pgfpathlineto{\pgfqpoint{1.312428in}{1.163796in}}%
\pgfpathlineto{\pgfqpoint{1.313668in}{1.163226in}}%
\pgfpathlineto{\pgfqpoint{1.314908in}{1.162656in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{1.162087in}}%
\pgfpathlineto{\pgfqpoint{1.317388in}{1.161518in}}%
\pgfpathlineto{\pgfqpoint{1.318628in}{1.160949in}}%
\pgfpathlineto{\pgfqpoint{1.319868in}{1.160381in}}%
\pgfpathlineto{\pgfqpoint{1.321108in}{1.159814in}}%
\pgfpathlineto{\pgfqpoint{1.322348in}{1.159247in}}%
\pgfpathlineto{\pgfqpoint{1.323588in}{1.158681in}}%
\pgfpathlineto{\pgfqpoint{1.324828in}{1.158115in}}%
\pgfpathlineto{\pgfqpoint{1.326068in}{1.157550in}}%
\pgfpathlineto{\pgfqpoint{1.327308in}{1.156985in}}%
\pgfpathlineto{\pgfqpoint{1.328548in}{1.156421in}}%
\pgfpathlineto{\pgfqpoint{1.329788in}{1.155857in}}%
\pgfpathlineto{\pgfqpoint{1.331028in}{1.155294in}}%
\pgfpathlineto{\pgfqpoint{1.332268in}{1.154731in}}%
\pgfpathlineto{\pgfqpoint{1.333508in}{1.154169in}}%
\pgfpathlineto{\pgfqpoint{1.334748in}{1.153607in}}%
\pgfpathlineto{\pgfqpoint{1.335988in}{1.153045in}}%
\pgfpathlineto{\pgfqpoint{1.337228in}{1.152485in}}%
\pgfpathlineto{\pgfqpoint{1.338468in}{1.151924in}}%
\pgfpathlineto{\pgfqpoint{1.339708in}{1.151365in}}%
\pgfpathlineto{\pgfqpoint{1.340948in}{1.150805in}}%
\pgfpathlineto{\pgfqpoint{1.342188in}{1.150246in}}%
\pgfpathlineto{\pgfqpoint{1.343428in}{1.149688in}}%
\pgfpathlineto{\pgfqpoint{1.344668in}{1.149130in}}%
\pgfpathlineto{\pgfqpoint{1.345908in}{1.148573in}}%
\pgfpathlineto{\pgfqpoint{1.347148in}{1.148016in}}%
\pgfpathlineto{\pgfqpoint{1.348388in}{1.147460in}}%
\pgfpathlineto{\pgfqpoint{1.349628in}{1.146904in}}%
\pgfpathlineto{\pgfqpoint{1.350868in}{1.146348in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.145793in}}%
\pgfpathlineto{\pgfqpoint{1.353348in}{1.145239in}}%
\pgfpathlineto{\pgfqpoint{1.354588in}{1.144685in}}%
\pgfpathlineto{\pgfqpoint{1.355828in}{1.144132in}}%
\pgfpathlineto{\pgfqpoint{1.357068in}{1.143579in}}%
\pgfpathlineto{\pgfqpoint{1.358308in}{1.143026in}}%
\pgfpathlineto{\pgfqpoint{1.359548in}{1.142474in}}%
\pgfpathlineto{\pgfqpoint{1.360788in}{1.141923in}}%
\pgfpathlineto{\pgfqpoint{1.362028in}{1.141372in}}%
\pgfpathlineto{\pgfqpoint{1.363268in}{1.140821in}}%
\pgfpathlineto{\pgfqpoint{1.364508in}{1.140271in}}%
\pgfpathlineto{\pgfqpoint{1.365748in}{1.139722in}}%
\pgfpathlineto{\pgfqpoint{1.366988in}{1.139173in}}%
\pgfpathlineto{\pgfqpoint{1.368228in}{1.138624in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.138076in}}%
\pgfpathlineto{\pgfqpoint{1.370708in}{1.137529in}}%
\pgfpathlineto{\pgfqpoint{1.371948in}{1.136981in}}%
\pgfpathlineto{\pgfqpoint{1.373188in}{1.136435in}}%
\pgfpathlineto{\pgfqpoint{1.374428in}{1.135889in}}%
\pgfpathlineto{\pgfqpoint{1.375668in}{1.135343in}}%
\pgfpathlineto{\pgfqpoint{1.376908in}{1.134798in}}%
\pgfpathlineto{\pgfqpoint{1.378148in}{1.134253in}}%
\pgfpathlineto{\pgfqpoint{1.379388in}{1.133709in}}%
\pgfpathlineto{\pgfqpoint{1.380628in}{1.133165in}}%
\pgfpathlineto{\pgfqpoint{1.381868in}{1.132622in}}%
\pgfpathlineto{\pgfqpoint{1.383108in}{1.132079in}}%
\pgfpathlineto{\pgfqpoint{1.384348in}{1.131536in}}%
\pgfpathlineto{\pgfqpoint{1.385588in}{1.130994in}}%
\pgfpathlineto{\pgfqpoint{1.386828in}{1.130453in}}%
\pgfpathlineto{\pgfqpoint{1.388068in}{1.129912in}}%
\pgfpathlineto{\pgfqpoint{1.389308in}{1.129372in}}%
\pgfpathlineto{\pgfqpoint{1.390548in}{1.128832in}}%
\pgfpathlineto{\pgfqpoint{1.391788in}{1.128292in}}%
\pgfpathlineto{\pgfqpoint{1.393028in}{1.127753in}}%
\pgfpathlineto{\pgfqpoint{1.394268in}{1.127214in}}%
\pgfpathlineto{\pgfqpoint{1.395508in}{1.126676in}}%
\pgfpathlineto{\pgfqpoint{1.396748in}{1.126139in}}%
\pgfpathlineto{\pgfqpoint{1.397988in}{1.125602in}}%
\pgfpathlineto{\pgfqpoint{1.399228in}{1.125065in}}%
\pgfpathlineto{\pgfqpoint{1.400468in}{1.124529in}}%
\pgfpathlineto{\pgfqpoint{1.401708in}{1.123993in}}%
\pgfpathlineto{\pgfqpoint{1.402948in}{1.123457in}}%
\pgfpathlineto{\pgfqpoint{1.404188in}{1.122923in}}%
\pgfpathlineto{\pgfqpoint{1.405428in}{1.122388in}}%
\pgfpathlineto{\pgfqpoint{1.406668in}{1.121854in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{1.121321in}}%
\pgfpathlineto{\pgfqpoint{1.409148in}{1.120788in}}%
\pgfpathlineto{\pgfqpoint{1.410388in}{1.120255in}}%
\pgfpathlineto{\pgfqpoint{1.411628in}{1.119723in}}%
\pgfpathlineto{\pgfqpoint{1.412868in}{1.119192in}}%
\pgfpathlineto{\pgfqpoint{1.414108in}{1.118660in}}%
\pgfpathlineto{\pgfqpoint{1.415348in}{1.118130in}}%
\pgfpathlineto{\pgfqpoint{1.416588in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{1.417828in}{1.117070in}}%
\pgfpathlineto{\pgfqpoint{1.419068in}{1.116540in}}%
\pgfpathlineto{\pgfqpoint{1.420308in}{1.116012in}}%
\pgfpathlineto{\pgfqpoint{1.421548in}{1.115483in}}%
\pgfpathlineto{\pgfqpoint{1.422788in}{1.114955in}}%
\pgfpathlineto{\pgfqpoint{1.424028in}{1.114428in}}%
\pgfpathlineto{\pgfqpoint{1.425268in}{1.113901in}}%
\pgfpathlineto{\pgfqpoint{1.426508in}{1.113374in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.112848in}}%
\pgfpathlineto{\pgfqpoint{1.428988in}{1.112322in}}%
\pgfpathlineto{\pgfqpoint{1.430228in}{1.111797in}}%
\pgfpathlineto{\pgfqpoint{1.431468in}{1.111272in}}%
\pgfpathlineto{\pgfqpoint{1.432708in}{1.110748in}}%
\pgfpathlineto{\pgfqpoint{1.433948in}{1.110224in}}%
\pgfpathlineto{\pgfqpoint{1.435188in}{1.109701in}}%
\pgfpathlineto{\pgfqpoint{1.436428in}{1.109178in}}%
\pgfpathlineto{\pgfqpoint{1.437668in}{1.108655in}}%
\pgfpathlineto{\pgfqpoint{1.438908in}{1.108133in}}%
\pgfpathlineto{\pgfqpoint{1.440148in}{1.107612in}}%
\pgfpathlineto{\pgfqpoint{1.441388in}{1.107091in}}%
\pgfpathlineto{\pgfqpoint{1.442628in}{1.106570in}}%
\pgfpathlineto{\pgfqpoint{1.443868in}{1.106050in}}%
\pgfpathlineto{\pgfqpoint{1.445108in}{1.105530in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{1.105010in}}%
\pgfpathlineto{\pgfqpoint{1.447588in}{1.104491in}}%
\pgfpathlineto{\pgfqpoint{1.448828in}{1.103973in}}%
\pgfpathlineto{\pgfqpoint{1.450068in}{1.103455in}}%
\pgfpathlineto{\pgfqpoint{1.451308in}{1.102937in}}%
\pgfpathlineto{\pgfqpoint{1.452548in}{1.102420in}}%
\pgfpathlineto{\pgfqpoint{1.453788in}{1.101903in}}%
\pgfpathlineto{\pgfqpoint{1.455028in}{1.101387in}}%
\pgfpathlineto{\pgfqpoint{1.456268in}{1.100871in}}%
\pgfpathlineto{\pgfqpoint{1.457508in}{1.100356in}}%
\pgfpathlineto{\pgfqpoint{1.458748in}{1.099841in}}%
\pgfpathlineto{\pgfqpoint{1.459988in}{1.099326in}}%
\pgfpathlineto{\pgfqpoint{1.461228in}{1.098812in}}%
\pgfpathlineto{\pgfqpoint{1.462468in}{1.098299in}}%
\pgfpathlineto{\pgfqpoint{1.463708in}{1.097786in}}%
\pgfpathlineto{\pgfqpoint{1.464948in}{1.097273in}}%
\pgfpathlineto{\pgfqpoint{1.466188in}{1.096761in}}%
\pgfpathlineto{\pgfqpoint{1.467428in}{1.096249in}}%
\pgfpathlineto{\pgfqpoint{1.468668in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{1.469908in}{1.095226in}}%
\pgfpathlineto{\pgfqpoint{1.471148in}{1.094716in}}%
\pgfpathlineto{\pgfqpoint{1.472388in}{1.094206in}}%
\pgfpathlineto{\pgfqpoint{1.473628in}{1.093696in}}%
\pgfpathlineto{\pgfqpoint{1.474868in}{1.093187in}}%
\pgfpathlineto{\pgfqpoint{1.476108in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{1.477348in}{1.092169in}}%
\pgfpathlineto{\pgfqpoint{1.478588in}{1.091661in}}%
\pgfpathlineto{\pgfqpoint{1.479828in}{1.091154in}}%
\pgfpathlineto{\pgfqpoint{1.481068in}{1.090647in}}%
\pgfpathlineto{\pgfqpoint{1.482308in}{1.090140in}}%
\pgfpathlineto{\pgfqpoint{1.483548in}{1.089634in}}%
\pgfpathlineto{\pgfqpoint{1.484788in}{1.089128in}}%
\pgfpathlineto{\pgfqpoint{1.486028in}{1.088623in}}%
\pgfpathlineto{\pgfqpoint{1.487268in}{1.088118in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.087613in}}%
\pgfpathlineto{\pgfqpoint{1.489748in}{1.087109in}}%
\pgfpathlineto{\pgfqpoint{1.490988in}{1.086605in}}%
\pgfpathlineto{\pgfqpoint{1.492228in}{1.086102in}}%
\pgfpathlineto{\pgfqpoint{1.493468in}{1.085599in}}%
\pgfpathlineto{\pgfqpoint{1.494708in}{1.085097in}}%
\pgfpathlineto{\pgfqpoint{1.495948in}{1.084595in}}%
\pgfpathlineto{\pgfqpoint{1.497188in}{1.084093in}}%
\pgfpathlineto{\pgfqpoint{1.498428in}{1.083592in}}%
\pgfpathlineto{\pgfqpoint{1.499668in}{1.083092in}}%
\pgfpathlineto{\pgfqpoint{1.500908in}{1.082591in}}%
\pgfpathlineto{\pgfqpoint{1.502148in}{1.082091in}}%
\pgfpathlineto{\pgfqpoint{1.503388in}{1.081592in}}%
\pgfpathlineto{\pgfqpoint{1.504628in}{1.081093in}}%
\pgfpathlineto{\pgfqpoint{1.505868in}{1.080594in}}%
\pgfpathlineto{\pgfqpoint{1.507108in}{1.080096in}}%
\pgfpathlineto{\pgfqpoint{1.508348in}{1.079599in}}%
\pgfpathlineto{\pgfqpoint{1.509588in}{1.079101in}}%
\pgfpathlineto{\pgfqpoint{1.510828in}{1.078604in}}%
\pgfpathlineto{\pgfqpoint{1.512068in}{1.078108in}}%
\pgfpathlineto{\pgfqpoint{1.513308in}{1.077612in}}%
\pgfpathlineto{\pgfqpoint{1.514548in}{1.077116in}}%
\pgfpathlineto{\pgfqpoint{1.515788in}{1.076621in}}%
\pgfpathlineto{\pgfqpoint{1.517028in}{1.076126in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.075632in}}%
\pgfpathlineto{\pgfqpoint{1.519508in}{1.075138in}}%
\pgfpathlineto{\pgfqpoint{1.520748in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{1.521988in}{1.074151in}}%
\pgfpathlineto{\pgfqpoint{1.523228in}{1.073658in}}%
\pgfpathlineto{\pgfqpoint{1.524468in}{1.073166in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{1.072674in}}%
\pgfpathlineto{\pgfqpoint{1.526948in}{1.072182in}}%
\pgfpathlineto{\pgfqpoint{1.528188in}{1.071691in}}%
\pgfpathlineto{\pgfqpoint{1.529428in}{1.071201in}}%
\pgfpathlineto{\pgfqpoint{1.530668in}{1.070710in}}%
\pgfpathlineto{\pgfqpoint{1.531908in}{1.070220in}}%
\pgfpathlineto{\pgfqpoint{1.533148in}{1.069731in}}%
\pgfpathlineto{\pgfqpoint{1.534388in}{1.069242in}}%
\pgfpathlineto{\pgfqpoint{1.535628in}{1.068753in}}%
\pgfpathlineto{\pgfqpoint{1.536868in}{1.068265in}}%
\pgfpathlineto{\pgfqpoint{1.538108in}{1.067777in}}%
\pgfpathlineto{\pgfqpoint{1.539348in}{1.067290in}}%
\pgfpathlineto{\pgfqpoint{1.540588in}{1.066803in}}%
\pgfpathlineto{\pgfqpoint{1.541828in}{1.066316in}}%
\pgfpathlineto{\pgfqpoint{1.543068in}{1.065830in}}%
\pgfpathlineto{\pgfqpoint{1.544308in}{1.065344in}}%
\pgfpathlineto{\pgfqpoint{1.545548in}{1.064859in}}%
\pgfpathlineto{\pgfqpoint{1.546788in}{1.064374in}}%
\pgfpathlineto{\pgfqpoint{1.548028in}{1.063889in}}%
\pgfpathlineto{\pgfqpoint{1.549268in}{1.063405in}}%
\pgfpathlineto{\pgfqpoint{1.550508in}{1.062921in}}%
\pgfpathlineto{\pgfqpoint{1.551748in}{1.062438in}}%
\pgfpathlineto{\pgfqpoint{1.552988in}{1.061955in}}%
\pgfpathlineto{\pgfqpoint{1.554228in}{1.061473in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{1.060990in}}%
\pgfpathlineto{\pgfqpoint{1.556708in}{1.060509in}}%
\pgfpathlineto{\pgfqpoint{1.557948in}{1.060027in}}%
\pgfpathlineto{\pgfqpoint{1.559188in}{1.059546in}}%
\pgfpathlineto{\pgfqpoint{1.560428in}{1.059066in}}%
\pgfpathlineto{\pgfqpoint{1.561668in}{1.058586in}}%
\pgfpathlineto{\pgfqpoint{1.562908in}{1.058106in}}%
\pgfpathlineto{\pgfqpoint{1.564148in}{1.057627in}}%
\pgfpathlineto{\pgfqpoint{1.565388in}{1.057148in}}%
\pgfpathlineto{\pgfqpoint{1.566628in}{1.056669in}}%
\pgfpathlineto{\pgfqpoint{1.567868in}{1.056191in}}%
\pgfpathlineto{\pgfqpoint{1.569108in}{1.055713in}}%
\pgfpathlineto{\pgfqpoint{1.570348in}{1.055236in}}%
\pgfpathlineto{\pgfqpoint{1.571588in}{1.054759in}}%
\pgfpathlineto{\pgfqpoint{1.572828in}{1.054282in}}%
\pgfpathlineto{\pgfqpoint{1.574068in}{1.053806in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{1.053330in}}%
\pgfpathlineto{\pgfqpoint{1.576548in}{1.052855in}}%
\pgfpathlineto{\pgfqpoint{1.577788in}{1.052380in}}%
\pgfpathlineto{\pgfqpoint{1.579028in}{1.051905in}}%
\pgfpathlineto{\pgfqpoint{1.580268in}{1.051431in}}%
\pgfpathlineto{\pgfqpoint{1.581508in}{1.050957in}}%
\pgfpathlineto{\pgfqpoint{1.582748in}{1.050484in}}%
\pgfpathlineto{\pgfqpoint{1.583988in}{1.050011in}}%
\pgfpathlineto{\pgfqpoint{1.585228in}{1.049538in}}%
\pgfpathlineto{\pgfqpoint{1.586468in}{1.049066in}}%
\pgfpathlineto{\pgfqpoint{1.587708in}{1.048594in}}%
\pgfpathlineto{\pgfqpoint{1.588948in}{1.048122in}}%
\pgfpathlineto{\pgfqpoint{1.590188in}{1.047651in}}%
\pgfpathlineto{\pgfqpoint{1.591428in}{1.047180in}}%
\pgfpathlineto{\pgfqpoint{1.592668in}{1.046710in}}%
\pgfpathlineto{\pgfqpoint{1.593908in}{1.046240in}}%
\pgfpathlineto{\pgfqpoint{1.595148in}{1.045771in}}%
\pgfpathlineto{\pgfqpoint{1.596388in}{1.045301in}}%
\pgfpathlineto{\pgfqpoint{1.597628in}{1.044833in}}%
\pgfpathlineto{\pgfqpoint{1.598868in}{1.044364in}}%
\pgfpathlineto{\pgfqpoint{1.600108in}{1.043896in}}%
\pgfpathlineto{\pgfqpoint{1.601348in}{1.043429in}}%
\pgfpathlineto{\pgfqpoint{1.602588in}{1.042961in}}%
\pgfpathlineto{\pgfqpoint{1.603828in}{1.042495in}}%
\pgfpathlineto{\pgfqpoint{1.605068in}{1.042028in}}%
\pgfpathlineto{\pgfqpoint{1.606308in}{1.041562in}}%
\pgfpathlineto{\pgfqpoint{1.607548in}{1.041096in}}%
\pgfpathlineto{\pgfqpoint{1.608788in}{1.040631in}}%
\pgfpathlineto{\pgfqpoint{1.610028in}{1.040166in}}%
\pgfpathlineto{\pgfqpoint{1.611268in}{1.039701in}}%
\pgfpathlineto{\pgfqpoint{1.612508in}{1.039237in}}%
\pgfpathlineto{\pgfqpoint{1.613748in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.614988in}{1.038310in}}%
\pgfpathlineto{\pgfqpoint{1.616228in}{1.037847in}}%
\pgfpathlineto{\pgfqpoint{1.617468in}{1.037384in}}%
\pgfpathlineto{\pgfqpoint{1.618708in}{1.036922in}}%
\pgfpathlineto{\pgfqpoint{1.619948in}{1.036460in}}%
\pgfpathlineto{\pgfqpoint{1.621188in}{1.035999in}}%
\pgfpathlineto{\pgfqpoint{1.622428in}{1.035537in}}%
\pgfpathlineto{\pgfqpoint{1.623668in}{1.035077in}}%
\pgfpathlineto{\pgfqpoint{1.624908in}{1.034616in}}%
\pgfpathlineto{\pgfqpoint{1.626148in}{1.034156in}}%
\pgfpathlineto{\pgfqpoint{1.627388in}{1.033696in}}%
\pgfpathlineto{\pgfqpoint{1.628628in}{1.033237in}}%
\pgfpathlineto{\pgfqpoint{1.629868in}{1.032778in}}%
\pgfpathlineto{\pgfqpoint{1.631108in}{1.032320in}}%
\pgfpathlineto{\pgfqpoint{1.632348in}{1.031862in}}%
\pgfpathlineto{\pgfqpoint{1.633588in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{1.634828in}{1.030946in}}%
\pgfpathlineto{\pgfqpoint{1.636068in}{1.030489in}}%
\pgfpathlineto{\pgfqpoint{1.637308in}{1.030033in}}%
\pgfpathlineto{\pgfqpoint{1.638548in}{1.029576in}}%
\pgfpathlineto{\pgfqpoint{1.639788in}{1.029120in}}%
\pgfpathlineto{\pgfqpoint{1.641028in}{1.028665in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{1.028210in}}%
\pgfpathlineto{\pgfqpoint{1.643508in}{1.027755in}}%
\pgfpathlineto{\pgfqpoint{1.644748in}{1.027300in}}%
\pgfpathlineto{\pgfqpoint{1.645988in}{1.026846in}}%
\pgfpathlineto{\pgfqpoint{1.647228in}{1.026393in}}%
\pgfpathlineto{\pgfqpoint{1.648468in}{1.025939in}}%
\pgfpathlineto{\pgfqpoint{1.649708in}{1.025486in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{1.025034in}}%
\pgfpathlineto{\pgfqpoint{1.652188in}{1.024581in}}%
\pgfpathlineto{\pgfqpoint{1.653428in}{1.024130in}}%
\pgfpathlineto{\pgfqpoint{1.654668in}{1.023678in}}%
\pgfpathlineto{\pgfqpoint{1.655908in}{1.023227in}}%
\pgfpathlineto{\pgfqpoint{1.657148in}{1.022776in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{1.022326in}}%
\pgfpathlineto{\pgfqpoint{1.659628in}{1.021876in}}%
\pgfpathlineto{\pgfqpoint{1.660868in}{1.021426in}}%
\pgfpathlineto{\pgfqpoint{1.662108in}{1.020977in}}%
\pgfpathlineto{\pgfqpoint{1.663348in}{1.020528in}}%
\pgfpathlineto{\pgfqpoint{1.664588in}{1.020079in}}%
\pgfpathlineto{\pgfqpoint{1.665828in}{1.019631in}}%
\pgfpathlineto{\pgfqpoint{1.667068in}{1.019183in}}%
\pgfpathlineto{\pgfqpoint{1.668308in}{1.018735in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{1.018288in}}%
\pgfpathlineto{\pgfqpoint{1.670788in}{1.017841in}}%
\pgfpathlineto{\pgfqpoint{1.672028in}{1.017395in}}%
\pgfpathlineto{\pgfqpoint{1.673268in}{1.016949in}}%
\pgfpathlineto{\pgfqpoint{1.674508in}{1.016503in}}%
\pgfpathlineto{\pgfqpoint{1.675748in}{1.016058in}}%
\pgfpathlineto{\pgfqpoint{1.676988in}{1.015613in}}%
\pgfpathlineto{\pgfqpoint{1.678228in}{1.015168in}}%
\pgfpathlineto{\pgfqpoint{1.679468in}{1.014724in}}%
\pgfpathlineto{\pgfqpoint{1.680708in}{1.014280in}}%
\pgfpathlineto{\pgfqpoint{1.681948in}{1.013836in}}%
\pgfpathlineto{\pgfqpoint{1.683188in}{1.013393in}}%
\pgfpathlineto{\pgfqpoint{1.684428in}{1.012950in}}%
\pgfpathlineto{\pgfqpoint{1.685668in}{1.012508in}}%
\pgfpathlineto{\pgfqpoint{1.686908in}{1.012066in}}%
\pgfpathlineto{\pgfqpoint{1.688148in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{1.689388in}{1.011183in}}%
\pgfpathlineto{\pgfqpoint{1.690628in}{1.010741in}}%
\pgfpathlineto{\pgfqpoint{1.691868in}{1.010301in}}%
\pgfpathlineto{\pgfqpoint{1.693108in}{1.009860in}}%
\pgfpathlineto{\pgfqpoint{1.694348in}{1.009420in}}%
\pgfpathlineto{\pgfqpoint{1.695588in}{1.008981in}}%
\pgfpathlineto{\pgfqpoint{1.696828in}{1.008541in}}%
\pgfpathlineto{\pgfqpoint{1.698068in}{1.008102in}}%
\pgfpathlineto{\pgfqpoint{1.699308in}{1.007664in}}%
\pgfpathlineto{\pgfqpoint{1.700548in}{1.007225in}}%
\pgfpathlineto{\pgfqpoint{1.701788in}{1.006788in}}%
\pgfpathlineto{\pgfqpoint{1.703028in}{1.006350in}}%
\pgfpathlineto{\pgfqpoint{1.704268in}{1.005913in}}%
\pgfpathlineto{\pgfqpoint{1.705508in}{1.005476in}}%
\pgfpathlineto{\pgfqpoint{1.706748in}{1.005039in}}%
\pgfpathlineto{\pgfqpoint{1.707988in}{1.004603in}}%
\pgfpathlineto{\pgfqpoint{1.709228in}{1.004167in}}%
\pgfpathlineto{\pgfqpoint{1.710468in}{1.003732in}}%
\pgfpathlineto{\pgfqpoint{1.711708in}{1.003297in}}%
\pgfpathlineto{\pgfqpoint{1.712948in}{1.002862in}}%
\pgfpathlineto{\pgfqpoint{1.714188in}{1.002428in}}%
\pgfpathlineto{\pgfqpoint{1.715428in}{1.001993in}}%
\pgfpathlineto{\pgfqpoint{1.716668in}{1.001560in}}%
\pgfpathlineto{\pgfqpoint{1.717908in}{1.001126in}}%
\pgfpathlineto{\pgfqpoint{1.719148in}{1.000693in}}%
\pgfpathlineto{\pgfqpoint{1.720388in}{1.000261in}}%
\pgfpathlineto{\pgfqpoint{1.721628in}{0.999828in}}%
\pgfpathlineto{\pgfqpoint{1.722868in}{0.999396in}}%
\pgfpathlineto{\pgfqpoint{1.724108in}{0.998965in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{0.998533in}}%
\pgfpathlineto{\pgfqpoint{1.726588in}{0.998102in}}%
\pgfpathlineto{\pgfqpoint{1.727828in}{0.997672in}}%
\pgfpathlineto{\pgfqpoint{1.729068in}{0.997241in}}%
\pgfpathlineto{\pgfqpoint{1.730308in}{0.996811in}}%
\pgfpathlineto{\pgfqpoint{1.731548in}{0.996382in}}%
\pgfpathlineto{\pgfqpoint{1.732788in}{0.995952in}}%
\pgfpathlineto{\pgfqpoint{1.734028in}{0.995523in}}%
\pgfpathlineto{\pgfqpoint{1.735268in}{0.995095in}}%
\pgfpathlineto{\pgfqpoint{1.736508in}{0.994667in}}%
\pgfpathlineto{\pgfqpoint{1.737748in}{0.994239in}}%
\pgfpathlineto{\pgfqpoint{1.738988in}{0.993811in}}%
\pgfpathlineto{\pgfqpoint{1.740228in}{0.993384in}}%
\pgfpathlineto{\pgfqpoint{1.741468in}{0.992957in}}%
\pgfpathlineto{\pgfqpoint{1.742708in}{0.992530in}}%
\pgfpathlineto{\pgfqpoint{1.743948in}{0.992104in}}%
\pgfpathlineto{\pgfqpoint{1.745188in}{0.991678in}}%
\pgfpathlineto{\pgfqpoint{1.746428in}{0.991253in}}%
\pgfpathlineto{\pgfqpoint{1.747668in}{0.990827in}}%
\pgfpathlineto{\pgfqpoint{1.748908in}{0.990402in}}%
\pgfpathlineto{\pgfqpoint{1.750148in}{0.989978in}}%
\pgfpathlineto{\pgfqpoint{1.751388in}{0.989554in}}%
\pgfpathlineto{\pgfqpoint{1.752628in}{0.989130in}}%
\pgfpathlineto{\pgfqpoint{1.753868in}{0.988706in}}%
\pgfpathlineto{\pgfqpoint{1.755108in}{0.988283in}}%
\pgfpathlineto{\pgfqpoint{1.756348in}{0.987860in}}%
\pgfpathlineto{\pgfqpoint{1.757588in}{0.987438in}}%
\pgfpathlineto{\pgfqpoint{1.758828in}{0.987015in}}%
\pgfpathlineto{\pgfqpoint{1.760068in}{0.986593in}}%
\pgfpathlineto{\pgfqpoint{1.761308in}{0.986172in}}%
\pgfpathlineto{\pgfqpoint{1.762548in}{0.985751in}}%
\pgfpathlineto{\pgfqpoint{1.763788in}{0.985330in}}%
\pgfpathlineto{\pgfqpoint{1.765028in}{0.984909in}}%
\pgfpathlineto{\pgfqpoint{1.766268in}{0.984489in}}%
\pgfpathlineto{\pgfqpoint{1.767508in}{0.984069in}}%
\pgfpathlineto{\pgfqpoint{1.768748in}{0.983650in}}%
\pgfpathlineto{\pgfqpoint{1.769988in}{0.983230in}}%
\pgfpathlineto{\pgfqpoint{1.771228in}{0.982811in}}%
\pgfpathlineto{\pgfqpoint{1.772468in}{0.982393in}}%
\pgfpathlineto{\pgfqpoint{1.773708in}{0.981975in}}%
\pgfpathlineto{\pgfqpoint{1.774948in}{0.981557in}}%
\pgfpathlineto{\pgfqpoint{1.776188in}{0.981139in}}%
\pgfpathlineto{\pgfqpoint{1.777428in}{0.980722in}}%
\pgfpathlineto{\pgfqpoint{1.778668in}{0.980305in}}%
\pgfpathlineto{\pgfqpoint{1.779908in}{0.979888in}}%
\pgfpathlineto{\pgfqpoint{1.781148in}{0.979472in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{0.979056in}}%
\pgfpathlineto{\pgfqpoint{1.783628in}{0.978640in}}%
\pgfpathlineto{\pgfqpoint{1.784868in}{0.978225in}}%
\pgfpathlineto{\pgfqpoint{1.786108in}{0.977810in}}%
\pgfpathlineto{\pgfqpoint{1.787348in}{0.977395in}}%
\pgfpathlineto{\pgfqpoint{1.788588in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{1.789828in}{0.976567in}}%
\pgfpathlineto{\pgfqpoint{1.791068in}{0.976153in}}%
\pgfpathlineto{\pgfqpoint{1.792308in}{0.975740in}}%
\pgfpathlineto{\pgfqpoint{1.793548in}{0.975327in}}%
\pgfpathlineto{\pgfqpoint{1.794788in}{0.974914in}}%
\pgfpathlineto{\pgfqpoint{1.796028in}{0.974502in}}%
\pgfpathlineto{\pgfqpoint{1.797268in}{0.974090in}}%
\pgfpathlineto{\pgfqpoint{1.798508in}{0.973678in}}%
\pgfpathlineto{\pgfqpoint{1.799748in}{0.973266in}}%
\pgfpathlineto{\pgfqpoint{1.800988in}{0.972855in}}%
\pgfpathlineto{\pgfqpoint{1.802228in}{0.972444in}}%
\pgfpathlineto{\pgfqpoint{1.803468in}{0.972034in}}%
\pgfpathlineto{\pgfqpoint{1.804708in}{0.971624in}}%
\pgfpathlineto{\pgfqpoint{1.805948in}{0.971214in}}%
\pgfpathlineto{\pgfqpoint{1.807188in}{0.970804in}}%
\pgfpathlineto{\pgfqpoint{1.808428in}{0.970395in}}%
\pgfpathlineto{\pgfqpoint{1.809668in}{0.969986in}}%
\pgfpathlineto{\pgfqpoint{1.810908in}{0.969578in}}%
\pgfpathlineto{\pgfqpoint{1.812148in}{0.969170in}}%
\pgfpathlineto{\pgfqpoint{1.813388in}{0.968762in}}%
\pgfpathlineto{\pgfqpoint{1.814628in}{0.968354in}}%
\pgfpathlineto{\pgfqpoint{1.815868in}{0.967947in}}%
\pgfpathlineto{\pgfqpoint{1.817108in}{0.967540in}}%
\pgfpathlineto{\pgfqpoint{1.818348in}{0.967133in}}%
\pgfpathlineto{\pgfqpoint{1.819588in}{0.966727in}}%
\pgfpathlineto{\pgfqpoint{1.820828in}{0.966321in}}%
\pgfpathlineto{\pgfqpoint{1.822068in}{0.965915in}}%
\pgfpathlineto{\pgfqpoint{1.823308in}{0.965509in}}%
\pgfpathlineto{\pgfqpoint{1.824548in}{0.965104in}}%
\pgfpathlineto{\pgfqpoint{1.825788in}{0.964700in}}%
\pgfpathlineto{\pgfqpoint{1.827028in}{0.964295in}}%
\pgfpathlineto{\pgfqpoint{1.828268in}{0.963891in}}%
\pgfpathlineto{\pgfqpoint{1.829508in}{0.963487in}}%
\pgfpathlineto{\pgfqpoint{1.830748in}{0.963084in}}%
\pgfpathlineto{\pgfqpoint{1.831988in}{0.962680in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{0.962277in}}%
\pgfpathlineto{\pgfqpoint{1.834468in}{0.961875in}}%
\pgfpathlineto{\pgfqpoint{1.835708in}{0.961472in}}%
\pgfpathlineto{\pgfqpoint{1.836948in}{0.961071in}}%
\pgfpathlineto{\pgfqpoint{1.838188in}{0.960669in}}%
\pgfpathlineto{\pgfqpoint{1.839428in}{0.960267in}}%
\pgfpathlineto{\pgfqpoint{1.840668in}{0.959866in}}%
\pgfpathlineto{\pgfqpoint{1.841908in}{0.959466in}}%
\pgfpathlineto{\pgfqpoint{1.843148in}{0.959065in}}%
\pgfpathlineto{\pgfqpoint{1.844388in}{0.958665in}}%
\pgfpathlineto{\pgfqpoint{1.845628in}{0.958265in}}%
\pgfpathlineto{\pgfqpoint{1.846868in}{0.957866in}}%
\pgfpathlineto{\pgfqpoint{1.848108in}{0.957467in}}%
\pgfpathlineto{\pgfqpoint{1.849348in}{0.957068in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{0.956669in}}%
\pgfpathlineto{\pgfqpoint{1.851828in}{0.956271in}}%
\pgfpathlineto{\pgfqpoint{1.853068in}{0.955873in}}%
\pgfpathlineto{\pgfqpoint{1.854308in}{0.955475in}}%
\pgfpathlineto{\pgfqpoint{1.855548in}{0.955078in}}%
\pgfpathlineto{\pgfqpoint{1.856788in}{0.954681in}}%
\pgfpathlineto{\pgfqpoint{1.858028in}{0.954284in}}%
\pgfpathlineto{\pgfqpoint{1.859268in}{0.953888in}}%
\pgfpathlineto{\pgfqpoint{1.860508in}{0.953491in}}%
\pgfpathlineto{\pgfqpoint{1.861748in}{0.953096in}}%
\pgfpathlineto{\pgfqpoint{1.862988in}{0.952700in}}%
\pgfpathlineto{\pgfqpoint{1.864228in}{0.952305in}}%
\pgfpathlineto{\pgfqpoint{1.865468in}{0.951910in}}%
\pgfpathlineto{\pgfqpoint{1.866708in}{0.951515in}}%
\pgfpathlineto{\pgfqpoint{1.867948in}{0.951121in}}%
\pgfpathlineto{\pgfqpoint{1.869188in}{0.950727in}}%
\pgfpathlineto{\pgfqpoint{1.870428in}{0.950333in}}%
\pgfpathlineto{\pgfqpoint{1.871668in}{0.949940in}}%
\pgfpathlineto{\pgfqpoint{1.872908in}{0.949547in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{0.949154in}}%
\pgfpathlineto{\pgfqpoint{1.875388in}{0.948761in}}%
\pgfpathlineto{\pgfqpoint{1.876628in}{0.948369in}}%
\pgfpathlineto{\pgfqpoint{1.877868in}{0.947977in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.947586in}}%
\pgfpathlineto{\pgfqpoint{1.880348in}{0.947194in}}%
\pgfpathlineto{\pgfqpoint{1.881588in}{0.946803in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{0.946412in}}%
\pgfpathlineto{\pgfqpoint{1.884068in}{0.946022in}}%
\pgfpathlineto{\pgfqpoint{1.885308in}{0.945632in}}%
\pgfpathlineto{\pgfqpoint{1.886548in}{0.945242in}}%
\pgfpathlineto{\pgfqpoint{1.887788in}{0.944853in}}%
\pgfpathlineto{\pgfqpoint{1.889028in}{0.944463in}}%
\pgfpathlineto{\pgfqpoint{1.890268in}{0.944074in}}%
\pgfpathlineto{\pgfqpoint{1.891508in}{0.943686in}}%
\pgfpathlineto{\pgfqpoint{1.892748in}{0.943297in}}%
\pgfpathlineto{\pgfqpoint{1.893988in}{0.942909in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{0.942522in}}%
\pgfpathlineto{\pgfqpoint{1.896468in}{0.942134in}}%
\pgfpathlineto{\pgfqpoint{1.897708in}{0.941747in}}%
\pgfpathlineto{\pgfqpoint{1.898948in}{0.941360in}}%
\pgfpathlineto{\pgfqpoint{1.900188in}{0.940973in}}%
\pgfpathlineto{\pgfqpoint{1.901428in}{0.940587in}}%
\pgfpathlineto{\pgfqpoint{1.902668in}{0.940201in}}%
\pgfpathlineto{\pgfqpoint{1.903908in}{0.939815in}}%
\pgfpathlineto{\pgfqpoint{1.905148in}{0.939430in}}%
\pgfpathlineto{\pgfqpoint{1.906388in}{0.939045in}}%
\pgfpathlineto{\pgfqpoint{1.907628in}{0.938660in}}%
\pgfpathlineto{\pgfqpoint{1.908868in}{0.938276in}}%
\pgfpathlineto{\pgfqpoint{1.910108in}{0.937891in}}%
\pgfpathlineto{\pgfqpoint{1.911348in}{0.937507in}}%
\pgfpathlineto{\pgfqpoint{1.912588in}{0.937124in}}%
\pgfpathlineto{\pgfqpoint{1.913828in}{0.936740in}}%
\pgfpathlineto{\pgfqpoint{1.915068in}{0.936357in}}%
\pgfpathlineto{\pgfqpoint{1.916308in}{0.935974in}}%
\pgfpathlineto{\pgfqpoint{1.917548in}{0.935592in}}%
\pgfpathlineto{\pgfqpoint{1.918788in}{0.935210in}}%
\pgfpathlineto{\pgfqpoint{1.920028in}{0.934828in}}%
\pgfpathlineto{\pgfqpoint{1.921268in}{0.934446in}}%
\pgfpathlineto{\pgfqpoint{1.922508in}{0.934065in}}%
\pgfpathlineto{\pgfqpoint{1.923748in}{0.933684in}}%
\pgfpathlineto{\pgfqpoint{1.924988in}{0.933303in}}%
\pgfpathlineto{\pgfqpoint{1.926228in}{0.932922in}}%
\pgfpathlineto{\pgfqpoint{1.927468in}{0.932542in}}%
\pgfpathlineto{\pgfqpoint{1.928708in}{0.932162in}}%
\pgfpathlineto{\pgfqpoint{1.929948in}{0.931783in}}%
\pgfpathlineto{\pgfqpoint{1.931188in}{0.931403in}}%
\pgfpathlineto{\pgfqpoint{1.932428in}{0.931024in}}%
\pgfpathlineto{\pgfqpoint{1.933668in}{0.930646in}}%
\pgfpathlineto{\pgfqpoint{1.934908in}{0.930267in}}%
\pgfpathlineto{\pgfqpoint{1.936148in}{0.929889in}}%
\pgfpathlineto{\pgfqpoint{1.937388in}{0.929511in}}%
\pgfpathlineto{\pgfqpoint{1.938628in}{0.929133in}}%
\pgfpathlineto{\pgfqpoint{1.939868in}{0.928756in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{0.928379in}}%
\pgfpathlineto{\pgfqpoint{1.942348in}{0.928002in}}%
\pgfpathlineto{\pgfqpoint{1.943588in}{0.927626in}}%
\pgfpathlineto{\pgfqpoint{1.944828in}{0.927249in}}%
\pgfpathlineto{\pgfqpoint{1.946068in}{0.926874in}}%
\pgfpathlineto{\pgfqpoint{1.947308in}{0.926498in}}%
\pgfpathlineto{\pgfqpoint{1.948548in}{0.926123in}}%
\pgfpathlineto{\pgfqpoint{1.949788in}{0.925747in}}%
\pgfpathlineto{\pgfqpoint{1.951028in}{0.925373in}}%
\pgfpathlineto{\pgfqpoint{1.952268in}{0.924998in}}%
\pgfpathlineto{\pgfqpoint{1.953508in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{1.954748in}{0.924250in}}%
\pgfpathlineto{\pgfqpoint{1.955988in}{0.923876in}}%
\pgfpathlineto{\pgfqpoint{1.957228in}{0.923503in}}%
\pgfpathlineto{\pgfqpoint{1.958468in}{0.923130in}}%
\pgfpathlineto{\pgfqpoint{1.959708in}{0.922757in}}%
\pgfpathlineto{\pgfqpoint{1.960948in}{0.922384in}}%
\pgfpathlineto{\pgfqpoint{1.962188in}{0.922012in}}%
\pgfpathlineto{\pgfqpoint{1.963428in}{0.921640in}}%
\pgfpathlineto{\pgfqpoint{1.964668in}{0.921268in}}%
\pgfpathlineto{\pgfqpoint{1.965908in}{0.920897in}}%
\pgfpathlineto{\pgfqpoint{1.967148in}{0.920526in}}%
\pgfpathlineto{\pgfqpoint{1.968388in}{0.920155in}}%
\pgfpathlineto{\pgfqpoint{1.969628in}{0.919784in}}%
\pgfpathlineto{\pgfqpoint{1.970868in}{0.919414in}}%
\pgfpathlineto{\pgfqpoint{1.972108in}{0.919044in}}%
\pgfpathlineto{\pgfqpoint{1.973348in}{0.918674in}}%
\pgfpathlineto{\pgfqpoint{1.974588in}{0.918304in}}%
\pgfpathlineto{\pgfqpoint{1.975828in}{0.917935in}}%
\pgfpathlineto{\pgfqpoint{1.977068in}{0.917566in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.917198in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{0.916829in}}%
\pgfpathlineto{\pgfqpoint{1.980788in}{0.916461in}}%
\pgfpathlineto{\pgfqpoint{1.982028in}{0.916093in}}%
\pgfpathlineto{\pgfqpoint{1.983268in}{0.915726in}}%
\pgfpathlineto{\pgfqpoint{1.984508in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{1.985748in}{0.914991in}}%
\pgfpathlineto{\pgfqpoint{1.986988in}{0.914624in}}%
\pgfpathlineto{\pgfqpoint{1.988228in}{0.914258in}}%
\pgfpathlineto{\pgfqpoint{1.989468in}{0.913892in}}%
\pgfpathlineto{\pgfqpoint{1.990708in}{0.913526in}}%
\pgfpathlineto{\pgfqpoint{1.991948in}{0.913160in}}%
\pgfpathlineto{\pgfqpoint{1.993188in}{0.912795in}}%
\pgfpathlineto{\pgfqpoint{1.994428in}{0.912430in}}%
\pgfpathlineto{\pgfqpoint{1.995668in}{0.912065in}}%
\pgfpathlineto{\pgfqpoint{1.996908in}{0.911700in}}%
\pgfpathlineto{\pgfqpoint{1.998148in}{0.911336in}}%
\pgfpathlineto{\pgfqpoint{1.999388in}{0.910972in}}%
\pgfpathlineto{\pgfqpoint{2.000628in}{0.910608in}}%
\pgfpathlineto{\pgfqpoint{2.001868in}{0.910244in}}%
\pgfpathlineto{\pgfqpoint{2.003108in}{0.909881in}}%
\pgfpathlineto{\pgfqpoint{2.004348in}{0.909518in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{0.909155in}}%
\pgfpathlineto{\pgfqpoint{2.006828in}{0.908793in}}%
\pgfpathlineto{\pgfqpoint{2.008068in}{0.908431in}}%
\pgfpathlineto{\pgfqpoint{2.009308in}{0.908069in}}%
\pgfpathlineto{\pgfqpoint{2.010548in}{0.907707in}}%
\pgfpathlineto{\pgfqpoint{2.011788in}{0.907346in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{0.906985in}}%
\pgfpathlineto{\pgfqpoint{2.014268in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{0.906263in}}%
\pgfpathlineto{\pgfqpoint{2.016748in}{0.905903in}}%
\pgfpathlineto{\pgfqpoint{2.017988in}{0.905543in}}%
\pgfpathlineto{\pgfqpoint{2.019228in}{0.905183in}}%
\pgfpathlineto{\pgfqpoint{2.020468in}{0.904824in}}%
\pgfpathlineto{\pgfqpoint{2.021708in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{2.022948in}{0.904106in}}%
\pgfpathlineto{\pgfqpoint{2.024188in}{0.903747in}}%
\pgfpathlineto{\pgfqpoint{2.025428in}{0.903388in}}%
\pgfpathlineto{\pgfqpoint{2.026668in}{0.903030in}}%
\pgfpathlineto{\pgfqpoint{2.027908in}{0.902672in}}%
\pgfpathlineto{\pgfqpoint{2.029148in}{0.902315in}}%
\pgfpathlineto{\pgfqpoint{2.030388in}{0.901957in}}%
\pgfpathlineto{\pgfqpoint{2.031628in}{0.901600in}}%
\pgfpathlineto{\pgfqpoint{2.032868in}{0.901243in}}%
\pgfpathlineto{\pgfqpoint{2.034108in}{0.900887in}}%
\pgfpathlineto{\pgfqpoint{2.035348in}{0.900530in}}%
\pgfpathlineto{\pgfqpoint{2.036588in}{0.900174in}}%
\pgfpathlineto{\pgfqpoint{2.037828in}{0.899818in}}%
\pgfpathlineto{\pgfqpoint{2.039068in}{0.899463in}}%
\pgfpathlineto{\pgfqpoint{2.040308in}{0.899107in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{0.898752in}}%
\pgfpathlineto{\pgfqpoint{2.042788in}{0.898398in}}%
\pgfpathlineto{\pgfqpoint{2.044028in}{0.898043in}}%
\pgfpathlineto{\pgfqpoint{2.045268in}{0.897689in}}%
\pgfpathlineto{\pgfqpoint{2.046508in}{0.897335in}}%
\pgfpathlineto{\pgfqpoint{2.047748in}{0.896981in}}%
\pgfpathlineto{\pgfqpoint{2.048988in}{0.896628in}}%
\pgfpathlineto{\pgfqpoint{2.050228in}{0.896274in}}%
\pgfpathlineto{\pgfqpoint{2.051468in}{0.895921in}}%
\pgfpathlineto{\pgfqpoint{2.052708in}{0.895569in}}%
\pgfpathlineto{\pgfqpoint{2.053948in}{0.895216in}}%
\pgfpathlineto{\pgfqpoint{2.055188in}{0.894864in}}%
\pgfpathlineto{\pgfqpoint{2.056428in}{0.894512in}}%
\pgfpathlineto{\pgfqpoint{2.057668in}{0.894160in}}%
\pgfpathlineto{\pgfqpoint{2.058908in}{0.893809in}}%
\pgfpathlineto{\pgfqpoint{2.060148in}{0.893458in}}%
\pgfpathlineto{\pgfqpoint{2.061388in}{0.893107in}}%
\pgfpathlineto{\pgfqpoint{2.062628in}{0.892756in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{0.892406in}}%
\pgfpathlineto{\pgfqpoint{2.065108in}{0.892056in}}%
\pgfpathlineto{\pgfqpoint{2.066348in}{0.891706in}}%
\pgfpathlineto{\pgfqpoint{2.067588in}{0.891356in}}%
\pgfpathlineto{\pgfqpoint{2.068828in}{0.891007in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{0.890658in}}%
\pgfpathlineto{\pgfqpoint{2.071308in}{0.890309in}}%
\pgfpathlineto{\pgfqpoint{2.072548in}{0.889960in}}%
\pgfpathlineto{\pgfqpoint{2.073788in}{0.889612in}}%
\pgfpathlineto{\pgfqpoint{2.075028in}{0.889264in}}%
\pgfpathlineto{\pgfqpoint{2.076268in}{0.888916in}}%
\pgfpathlineto{\pgfqpoint{2.077508in}{0.888568in}}%
\pgfpathlineto{\pgfqpoint{2.078748in}{0.888221in}}%
\pgfpathlineto{\pgfqpoint{2.079988in}{0.887874in}}%
\pgfpathlineto{\pgfqpoint{2.081228in}{0.887527in}}%
\pgfpathlineto{\pgfqpoint{2.082468in}{0.887181in}}%
\pgfpathlineto{\pgfqpoint{2.083708in}{0.886834in}}%
\pgfpathlineto{\pgfqpoint{2.084948in}{0.886488in}}%
\pgfpathlineto{\pgfqpoint{2.086188in}{0.886142in}}%
\pgfpathlineto{\pgfqpoint{2.087428in}{0.885797in}}%
\pgfpathlineto{\pgfqpoint{2.088668in}{0.885451in}}%
\pgfpathlineto{\pgfqpoint{2.089908in}{0.885106in}}%
\pgfpathlineto{\pgfqpoint{2.091148in}{0.884761in}}%
\pgfpathlineto{\pgfqpoint{2.092388in}{0.884417in}}%
\pgfpathlineto{\pgfqpoint{2.093628in}{0.884073in}}%
\pgfpathlineto{\pgfqpoint{2.094868in}{0.883729in}}%
\pgfpathlineto{\pgfqpoint{2.096108in}{0.883385in}}%
\pgfpathlineto{\pgfqpoint{2.097348in}{0.883041in}}%
\pgfpathlineto{\pgfqpoint{2.098588in}{0.882698in}}%
\pgfpathlineto{\pgfqpoint{2.099828in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.101068in}{0.882012in}}%
\pgfpathlineto{\pgfqpoint{2.102308in}{0.881669in}}%
\pgfpathlineto{\pgfqpoint{2.103548in}{0.881327in}}%
\pgfpathlineto{\pgfqpoint{2.104788in}{0.880985in}}%
\pgfpathlineto{\pgfqpoint{2.106028in}{0.880643in}}%
\pgfpathlineto{\pgfqpoint{2.107268in}{0.880301in}}%
\pgfpathlineto{\pgfqpoint{2.108508in}{0.879960in}}%
\pgfpathlineto{\pgfqpoint{2.109748in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{2.110988in}{0.879278in}}%
\pgfpathlineto{\pgfqpoint{2.112228in}{0.878937in}}%
\pgfpathlineto{\pgfqpoint{2.113468in}{0.878597in}}%
\pgfpathlineto{\pgfqpoint{2.114708in}{0.878257in}}%
\pgfpathlineto{\pgfqpoint{2.115948in}{0.877917in}}%
\pgfpathlineto{\pgfqpoint{2.117188in}{0.877577in}}%
\pgfpathlineto{\pgfqpoint{2.118428in}{0.877238in}}%
\pgfpathlineto{\pgfqpoint{2.119668in}{0.876899in}}%
\pgfpathlineto{\pgfqpoint{2.120908in}{0.876560in}}%
\pgfpathlineto{\pgfqpoint{2.122148in}{0.876221in}}%
\pgfpathlineto{\pgfqpoint{2.123388in}{0.875883in}}%
\pgfpathlineto{\pgfqpoint{2.124628in}{0.875545in}}%
\pgfpathlineto{\pgfqpoint{2.125868in}{0.875207in}}%
\pgfpathlineto{\pgfqpoint{2.127108in}{0.874869in}}%
\pgfpathlineto{\pgfqpoint{2.128348in}{0.874532in}}%
\pgfpathlineto{\pgfqpoint{2.129588in}{0.874195in}}%
\pgfpathlineto{\pgfqpoint{2.130828in}{0.873858in}}%
\pgfpathlineto{\pgfqpoint{2.132068in}{0.873521in}}%
\pgfpathlineto{\pgfqpoint{2.133308in}{0.873184in}}%
\pgfpathlineto{\pgfqpoint{2.134548in}{0.872848in}}%
\pgfpathlineto{\pgfqpoint{2.135788in}{0.872512in}}%
\pgfpathlineto{\pgfqpoint{2.137028in}{0.872176in}}%
\pgfpathlineto{\pgfqpoint{2.138268in}{0.871841in}}%
\pgfpathlineto{\pgfqpoint{2.139508in}{0.871506in}}%
\pgfpathlineto{\pgfqpoint{2.140748in}{0.871171in}}%
\pgfpathlineto{\pgfqpoint{2.141988in}{0.870836in}}%
\pgfpathlineto{\pgfqpoint{2.143228in}{0.870501in}}%
\pgfpathlineto{\pgfqpoint{2.144468in}{0.870167in}}%
\pgfpathlineto{\pgfqpoint{2.145708in}{0.869833in}}%
\pgfpathlineto{\pgfqpoint{2.146948in}{0.869499in}}%
\pgfpathlineto{\pgfqpoint{2.148188in}{0.869166in}}%
\pgfpathlineto{\pgfqpoint{2.149428in}{0.868832in}}%
\pgfpathlineto{\pgfqpoint{2.150668in}{0.868499in}}%
\pgfpathlineto{\pgfqpoint{2.151908in}{0.868166in}}%
\pgfpathlineto{\pgfqpoint{2.153148in}{0.867834in}}%
\pgfpathlineto{\pgfqpoint{2.154388in}{0.867501in}}%
\pgfpathlineto{\pgfqpoint{2.155628in}{0.867169in}}%
\pgfpathlineto{\pgfqpoint{2.156868in}{0.866837in}}%
\pgfpathlineto{\pgfqpoint{2.158108in}{0.866505in}}%
\pgfpathlineto{\pgfqpoint{2.159348in}{0.866174in}}%
\pgfpathlineto{\pgfqpoint{2.160588in}{0.865843in}}%
\pgfpathlineto{\pgfqpoint{2.161828in}{0.865512in}}%
\pgfpathlineto{\pgfqpoint{2.163068in}{0.865181in}}%
\pgfpathlineto{\pgfqpoint{2.164308in}{0.864851in}}%
\pgfpathlineto{\pgfqpoint{2.165548in}{0.864520in}}%
\pgfpathlineto{\pgfqpoint{2.166788in}{0.864190in}}%
\pgfpathlineto{\pgfqpoint{2.168028in}{0.863860in}}%
\pgfpathlineto{\pgfqpoint{2.169268in}{0.863531in}}%
\pgfpathlineto{\pgfqpoint{2.170508in}{0.863202in}}%
\pgfpathlineto{\pgfqpoint{2.171748in}{0.862872in}}%
\pgfpathlineto{\pgfqpoint{2.172988in}{0.862544in}}%
\pgfpathlineto{\pgfqpoint{2.174228in}{0.862215in}}%
\pgfpathlineto{\pgfqpoint{2.175468in}{0.861887in}}%
\pgfpathlineto{\pgfqpoint{2.176708in}{0.861558in}}%
\pgfpathlineto{\pgfqpoint{2.177948in}{0.861230in}}%
\pgfpathlineto{\pgfqpoint{2.179188in}{0.860903in}}%
\pgfpathlineto{\pgfqpoint{2.180428in}{0.860575in}}%
\pgfpathlineto{\pgfqpoint{2.181668in}{0.860248in}}%
\pgfpathlineto{\pgfqpoint{2.182908in}{0.859921in}}%
\pgfpathlineto{\pgfqpoint{2.184148in}{0.859594in}}%
\pgfpathlineto{\pgfqpoint{2.185388in}{0.859268in}}%
\pgfpathlineto{\pgfqpoint{2.186628in}{0.858941in}}%
\pgfpathlineto{\pgfqpoint{2.187868in}{0.858615in}}%
\pgfpathlineto{\pgfqpoint{2.189108in}{0.858290in}}%
\pgfpathlineto{\pgfqpoint{2.190348in}{0.857964in}}%
\pgfpathlineto{\pgfqpoint{2.191588in}{0.857639in}}%
\pgfpathlineto{\pgfqpoint{2.192828in}{0.857313in}}%
\pgfpathlineto{\pgfqpoint{2.194068in}{0.856989in}}%
\pgfpathlineto{\pgfqpoint{2.195308in}{0.856664in}}%
\pgfpathlineto{\pgfqpoint{2.196548in}{0.856339in}}%
\pgfpathlineto{\pgfqpoint{2.197788in}{0.856015in}}%
\pgfpathlineto{\pgfqpoint{2.199028in}{0.855691in}}%
\pgfpathlineto{\pgfqpoint{2.200268in}{0.855367in}}%
\pgfpathlineto{\pgfqpoint{2.201508in}{0.855044in}}%
\pgfpathlineto{\pgfqpoint{2.202748in}{0.854721in}}%
\pgfpathlineto{\pgfqpoint{2.203988in}{0.854397in}}%
\pgfpathlineto{\pgfqpoint{2.205228in}{0.854075in}}%
\pgfpathlineto{\pgfqpoint{2.206468in}{0.853752in}}%
\pgfpathlineto{\pgfqpoint{2.207708in}{0.853430in}}%
\pgfpathlineto{\pgfqpoint{2.208948in}{0.853107in}}%
\pgfpathlineto{\pgfqpoint{2.210188in}{0.852785in}}%
\pgfpathlineto{\pgfqpoint{2.211428in}{0.852464in}}%
\pgfpathlineto{\pgfqpoint{2.212668in}{0.852142in}}%
\pgfpathlineto{\pgfqpoint{2.213908in}{0.851821in}}%
\pgfpathlineto{\pgfqpoint{2.215148in}{0.851500in}}%
\pgfpathlineto{\pgfqpoint{2.216388in}{0.851179in}}%
\pgfpathlineto{\pgfqpoint{2.217628in}{0.850859in}}%
\pgfpathlineto{\pgfqpoint{2.218868in}{0.850538in}}%
\pgfpathlineto{\pgfqpoint{2.220108in}{0.850218in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.849898in}}%
\pgfpathlineto{\pgfqpoint{2.222588in}{0.849578in}}%
\pgfpathlineto{\pgfqpoint{2.223828in}{0.849259in}}%
\pgfpathlineto{\pgfqpoint{2.225068in}{0.848940in}}%
\pgfpathlineto{\pgfqpoint{2.226308in}{0.848621in}}%
\pgfpathlineto{\pgfqpoint{2.227548in}{0.848302in}}%
\pgfpathlineto{\pgfqpoint{2.228788in}{0.847983in}}%
\pgfpathlineto{\pgfqpoint{2.230028in}{0.847665in}}%
\pgfpathlineto{\pgfqpoint{2.231268in}{0.847347in}}%
\pgfpathlineto{\pgfqpoint{2.232508in}{0.847029in}}%
\pgfpathlineto{\pgfqpoint{2.233748in}{0.846711in}}%
\pgfpathlineto{\pgfqpoint{2.234988in}{0.846394in}}%
\pgfpathlineto{\pgfqpoint{2.236228in}{0.846077in}}%
\pgfpathlineto{\pgfqpoint{2.237468in}{0.845760in}}%
\pgfpathlineto{\pgfqpoint{2.238708in}{0.845443in}}%
\pgfpathlineto{\pgfqpoint{2.239948in}{0.845126in}}%
\pgfpathlineto{\pgfqpoint{2.241188in}{0.844810in}}%
\pgfpathlineto{\pgfqpoint{2.242428in}{0.844494in}}%
\pgfpathlineto{\pgfqpoint{2.243668in}{0.844178in}}%
\pgfpathlineto{\pgfqpoint{2.244908in}{0.843862in}}%
\pgfpathlineto{\pgfqpoint{2.246148in}{0.843547in}}%
\pgfpathlineto{\pgfqpoint{2.247388in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{2.248628in}{0.842917in}}%
\pgfpathlineto{\pgfqpoint{2.249868in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{2.251108in}{0.842287in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{0.841973in}}%
\pgfpathlineto{\pgfqpoint{2.253588in}{0.841659in}}%
\pgfpathlineto{\pgfqpoint{2.254828in}{0.841345in}}%
\pgfpathlineto{\pgfqpoint{2.256068in}{0.841031in}}%
\pgfpathlineto{\pgfqpoint{2.257308in}{0.840718in}}%
\pgfpathlineto{\pgfqpoint{2.258548in}{0.840405in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{0.840092in}}%
\pgfpathlineto{\pgfqpoint{2.261028in}{0.839779in}}%
\pgfpathlineto{\pgfqpoint{2.262268in}{0.839466in}}%
\pgfpathlineto{\pgfqpoint{2.263508in}{0.839154in}}%
\pgfpathlineto{\pgfqpoint{2.264748in}{0.838842in}}%
\pgfpathlineto{\pgfqpoint{2.265988in}{0.838530in}}%
\pgfpathlineto{\pgfqpoint{2.267228in}{0.838218in}}%
\pgfpathlineto{\pgfqpoint{2.268468in}{0.837906in}}%
\pgfpathlineto{\pgfqpoint{2.269708in}{0.837595in}}%
\pgfpathlineto{\pgfqpoint{2.270948in}{0.837284in}}%
\pgfpathlineto{\pgfqpoint{2.272188in}{0.836973in}}%
\pgfpathlineto{\pgfqpoint{2.273428in}{0.836663in}}%
\pgfpathlineto{\pgfqpoint{2.274668in}{0.836352in}}%
\pgfpathlineto{\pgfqpoint{2.275908in}{0.836042in}}%
\pgfpathlineto{\pgfqpoint{2.277148in}{0.835732in}}%
\pgfpathlineto{\pgfqpoint{2.278388in}{0.835422in}}%
\pgfpathlineto{\pgfqpoint{2.279628in}{0.835113in}}%
\pgfpathlineto{\pgfqpoint{2.280868in}{0.834803in}}%
\pgfpathlineto{\pgfqpoint{2.282108in}{0.834494in}}%
\pgfpathlineto{\pgfqpoint{2.283348in}{0.834185in}}%
\pgfpathlineto{\pgfqpoint{2.284588in}{0.833876in}}%
\pgfpathlineto{\pgfqpoint{2.285828in}{0.833568in}}%
\pgfpathlineto{\pgfqpoint{2.287068in}{0.833260in}}%
\pgfpathlineto{\pgfqpoint{2.288308in}{0.832952in}}%
\pgfpathlineto{\pgfqpoint{2.289548in}{0.832644in}}%
\pgfpathlineto{\pgfqpoint{2.290788in}{0.832336in}}%
\pgfpathlineto{\pgfqpoint{2.292028in}{0.832029in}}%
\pgfpathlineto{\pgfqpoint{2.293268in}{0.831721in}}%
\pgfpathlineto{\pgfqpoint{2.294508in}{0.831414in}}%
\pgfpathlineto{\pgfqpoint{2.295748in}{0.831108in}}%
\pgfpathlineto{\pgfqpoint{2.296988in}{0.830801in}}%
\pgfpathlineto{\pgfqpoint{2.298228in}{0.830495in}}%
\pgfpathlineto{\pgfqpoint{2.299468in}{0.830189in}}%
\pgfpathlineto{\pgfqpoint{2.300708in}{0.829883in}}%
\pgfpathlineto{\pgfqpoint{2.301948in}{0.829577in}}%
\pgfpathlineto{\pgfqpoint{2.303188in}{0.829271in}}%
\pgfpathlineto{\pgfqpoint{2.304428in}{0.828966in}}%
\pgfpathlineto{\pgfqpoint{2.305668in}{0.828661in}}%
\pgfpathlineto{\pgfqpoint{2.306908in}{0.828356in}}%
\pgfpathlineto{\pgfqpoint{2.308148in}{0.828051in}}%
\pgfpathlineto{\pgfqpoint{2.309388in}{0.827747in}}%
\pgfpathlineto{\pgfqpoint{2.310628in}{0.827443in}}%
\pgfpathlineto{\pgfqpoint{2.311868in}{0.827139in}}%
\pgfpathlineto{\pgfqpoint{2.313108in}{0.826835in}}%
\pgfpathlineto{\pgfqpoint{2.314348in}{0.826531in}}%
\pgfpathlineto{\pgfqpoint{2.315588in}{0.826228in}}%
\pgfpathlineto{\pgfqpoint{2.316828in}{0.825925in}}%
\pgfpathlineto{\pgfqpoint{2.318068in}{0.825622in}}%
\pgfpathlineto{\pgfqpoint{2.319308in}{0.825319in}}%
\pgfpathlineto{\pgfqpoint{2.320548in}{0.825016in}}%
\pgfpathlineto{\pgfqpoint{2.321788in}{0.824714in}}%
\pgfpathlineto{\pgfqpoint{2.323028in}{0.824412in}}%
\pgfpathlineto{\pgfqpoint{2.324268in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{2.325508in}{0.823808in}}%
\pgfpathlineto{\pgfqpoint{2.326748in}{0.823506in}}%
\pgfpathlineto{\pgfqpoint{2.327988in}{0.823205in}}%
\pgfpathlineto{\pgfqpoint{2.329228in}{0.822904in}}%
\pgfpathlineto{\pgfqpoint{2.330468in}{0.822603in}}%
\pgfpathlineto{\pgfqpoint{2.331708in}{0.822302in}}%
\pgfpathlineto{\pgfqpoint{2.332948in}{0.822002in}}%
\pgfpathlineto{\pgfqpoint{2.334188in}{0.821701in}}%
\pgfpathlineto{\pgfqpoint{2.335428in}{0.821401in}}%
\pgfpathlineto{\pgfqpoint{2.336668in}{0.821101in}}%
\pgfpathlineto{\pgfqpoint{2.337908in}{0.820802in}}%
\pgfpathlineto{\pgfqpoint{2.339148in}{0.820502in}}%
\pgfpathlineto{\pgfqpoint{2.340388in}{0.820203in}}%
\pgfpathlineto{\pgfqpoint{2.341628in}{0.819904in}}%
\pgfpathlineto{\pgfqpoint{2.342868in}{0.819605in}}%
\pgfpathlineto{\pgfqpoint{2.344108in}{0.819306in}}%
\pgfpathlineto{\pgfqpoint{2.345348in}{0.819008in}}%
\pgfpathlineto{\pgfqpoint{2.346588in}{0.818710in}}%
\pgfpathlineto{\pgfqpoint{2.347828in}{0.818412in}}%
\pgfpathlineto{\pgfqpoint{2.349068in}{0.818114in}}%
\pgfpathlineto{\pgfqpoint{2.350308in}{0.817816in}}%
\pgfpathlineto{\pgfqpoint{2.351548in}{0.817519in}}%
\pgfpathlineto{\pgfqpoint{2.352788in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{2.354028in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{2.355268in}{0.816628in}}%
\pgfpathlineto{\pgfqpoint{2.356508in}{0.816331in}}%
\pgfpathlineto{\pgfqpoint{2.357748in}{0.816035in}}%
\pgfpathlineto{\pgfqpoint{2.358988in}{0.815738in}}%
\pgfpathlineto{\pgfqpoint{2.360228in}{0.815442in}}%
\pgfpathlineto{\pgfqpoint{2.361468in}{0.815147in}}%
\pgfpathlineto{\pgfqpoint{2.362708in}{0.814851in}}%
\pgfpathlineto{\pgfqpoint{2.363948in}{0.814556in}}%
\pgfpathlineto{\pgfqpoint{2.365188in}{0.814260in}}%
\pgfpathlineto{\pgfqpoint{2.366428in}{0.813965in}}%
\pgfpathlineto{\pgfqpoint{2.367668in}{0.813670in}}%
\pgfpathlineto{\pgfqpoint{2.368908in}{0.813376in}}%
\pgfpathlineto{\pgfqpoint{2.370148in}{0.813081in}}%
\pgfpathlineto{\pgfqpoint{2.371388in}{0.812787in}}%
\pgfpathlineto{\pgfqpoint{2.372628in}{0.812493in}}%
\pgfpathlineto{\pgfqpoint{2.373868in}{0.812199in}}%
\pgfpathlineto{\pgfqpoint{2.375108in}{0.811906in}}%
\pgfpathlineto{\pgfqpoint{2.376348in}{0.811612in}}%
\pgfpathlineto{\pgfqpoint{2.377588in}{0.811319in}}%
\pgfpathlineto{\pgfqpoint{2.378828in}{0.811026in}}%
\pgfpathlineto{\pgfqpoint{2.380068in}{0.810733in}}%
\pgfpathlineto{\pgfqpoint{2.381308in}{0.810441in}}%
\pgfpathlineto{\pgfqpoint{2.382548in}{0.810148in}}%
\pgfpathlineto{\pgfqpoint{2.383788in}{0.809856in}}%
\pgfpathlineto{\pgfqpoint{2.385028in}{0.809564in}}%
\pgfpathlineto{\pgfqpoint{2.386268in}{0.809272in}}%
\pgfpathlineto{\pgfqpoint{2.387508in}{0.808981in}}%
\pgfpathlineto{\pgfqpoint{2.388748in}{0.808689in}}%
\pgfpathlineto{\pgfqpoint{2.389988in}{0.808398in}}%
\pgfpathlineto{\pgfqpoint{2.391228in}{0.808107in}}%
\pgfpathlineto{\pgfqpoint{2.392468in}{0.807816in}}%
\pgfpathlineto{\pgfqpoint{2.393708in}{0.807526in}}%
\pgfpathlineto{\pgfqpoint{2.394948in}{0.807235in}}%
\pgfpathlineto{\pgfqpoint{2.396188in}{0.806945in}}%
\pgfpathlineto{\pgfqpoint{2.397428in}{0.806655in}}%
\pgfpathlineto{\pgfqpoint{2.398668in}{0.806365in}}%
\pgfpathlineto{\pgfqpoint{2.399908in}{0.806075in}}%
\pgfpathlineto{\pgfqpoint{2.401148in}{0.805786in}}%
\pgfpathlineto{\pgfqpoint{2.402388in}{0.805497in}}%
\pgfpathlineto{\pgfqpoint{2.403628in}{0.805207in}}%
\pgfpathlineto{\pgfqpoint{2.404868in}{0.804919in}}%
\pgfpathlineto{\pgfqpoint{2.406108in}{0.804630in}}%
\pgfpathlineto{\pgfqpoint{2.407348in}{0.804341in}}%
\pgfpathlineto{\pgfqpoint{2.408588in}{0.804053in}}%
\pgfpathlineto{\pgfqpoint{2.409828in}{0.803765in}}%
\pgfpathlineto{\pgfqpoint{2.411068in}{0.803477in}}%
\pgfpathlineto{\pgfqpoint{2.412308in}{0.803189in}}%
\pgfpathlineto{\pgfqpoint{2.413548in}{0.802902in}}%
\pgfpathlineto{\pgfqpoint{2.414788in}{0.802615in}}%
\pgfpathlineto{\pgfqpoint{2.416028in}{0.802328in}}%
\pgfpathlineto{\pgfqpoint{2.417268in}{0.802041in}}%
\pgfpathlineto{\pgfqpoint{2.418508in}{0.801754in}}%
\pgfpathlineto{\pgfqpoint{2.419748in}{0.801467in}}%
\pgfpathlineto{\pgfqpoint{2.420988in}{0.801181in}}%
\pgfpathlineto{\pgfqpoint{2.422228in}{0.800895in}}%
\pgfpathlineto{\pgfqpoint{2.423468in}{0.800609in}}%
\pgfpathlineto{\pgfqpoint{2.424708in}{0.800323in}}%
\pgfpathlineto{\pgfqpoint{2.425948in}{0.800038in}}%
\pgfpathlineto{\pgfqpoint{2.427188in}{0.799752in}}%
\pgfpathlineto{\pgfqpoint{2.428428in}{0.799467in}}%
\pgfpathlineto{\pgfqpoint{2.429668in}{0.799182in}}%
\pgfpathlineto{\pgfqpoint{2.430908in}{0.798897in}}%
\pgfpathlineto{\pgfqpoint{2.432148in}{0.798612in}}%
\pgfpathlineto{\pgfqpoint{2.433388in}{0.798328in}}%
\pgfpathlineto{\pgfqpoint{2.434628in}{0.798044in}}%
\pgfpathlineto{\pgfqpoint{2.435868in}{0.797760in}}%
\pgfpathlineto{\pgfqpoint{2.437108in}{0.797476in}}%
\pgfpathlineto{\pgfqpoint{2.438348in}{0.797192in}}%
\pgfpathlineto{\pgfqpoint{2.439588in}{0.796909in}}%
\pgfpathlineto{\pgfqpoint{2.440828in}{0.796625in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{0.796342in}}%
\pgfpathlineto{\pgfqpoint{2.443308in}{0.796059in}}%
\pgfpathlineto{\pgfqpoint{2.444548in}{0.795777in}}%
\pgfpathlineto{\pgfqpoint{2.445788in}{0.795494in}}%
\pgfpathlineto{\pgfqpoint{2.447028in}{0.795212in}}%
\pgfpathlineto{\pgfqpoint{2.448268in}{0.794930in}}%
\pgfpathlineto{\pgfqpoint{2.449508in}{0.794648in}}%
\pgfpathlineto{\pgfqpoint{2.450748in}{0.794366in}}%
\pgfpathlineto{\pgfqpoint{2.451988in}{0.794084in}}%
\pgfpathlineto{\pgfqpoint{2.453228in}{0.793803in}}%
\pgfpathlineto{\pgfqpoint{2.454468in}{0.793522in}}%
\pgfpathlineto{\pgfqpoint{2.455708in}{0.793241in}}%
\pgfpathlineto{\pgfqpoint{2.456948in}{0.792960in}}%
\pgfpathlineto{\pgfqpoint{2.458188in}{0.792679in}}%
\pgfpathlineto{\pgfqpoint{2.459428in}{0.792399in}}%
\pgfpathlineto{\pgfqpoint{2.460668in}{0.792119in}}%
\pgfpathlineto{\pgfqpoint{2.461908in}{0.791838in}}%
\pgfpathlineto{\pgfqpoint{2.463148in}{0.791559in}}%
\pgfpathlineto{\pgfqpoint{2.464388in}{0.791279in}}%
\pgfpathlineto{\pgfqpoint{2.465628in}{0.790999in}}%
\pgfpathlineto{\pgfqpoint{2.466868in}{0.790720in}}%
\pgfpathlineto{\pgfqpoint{2.468108in}{0.790441in}}%
\pgfpathlineto{\pgfqpoint{2.469348in}{0.790162in}}%
\pgfpathlineto{\pgfqpoint{2.470588in}{0.789883in}}%
\pgfpathlineto{\pgfqpoint{2.471828in}{0.789605in}}%
\pgfpathlineto{\pgfqpoint{2.473068in}{0.789326in}}%
\pgfpathlineto{\pgfqpoint{2.474308in}{0.789048in}}%
\pgfpathlineto{\pgfqpoint{2.475548in}{0.788770in}}%
\pgfpathlineto{\pgfqpoint{2.476788in}{0.788492in}}%
\pgfpathlineto{\pgfqpoint{2.478028in}{0.788214in}}%
\pgfpathlineto{\pgfqpoint{2.479268in}{0.787937in}}%
\pgfpathlineto{\pgfqpoint{2.480508in}{0.787660in}}%
\pgfpathlineto{\pgfqpoint{2.481748in}{0.787382in}}%
\pgfpathlineto{\pgfqpoint{2.482988in}{0.787106in}}%
\pgfpathlineto{\pgfqpoint{2.484228in}{0.786829in}}%
\pgfpathlineto{\pgfqpoint{2.485468in}{0.786552in}}%
\pgfpathlineto{\pgfqpoint{2.486708in}{0.786276in}}%
\pgfpathlineto{\pgfqpoint{2.487948in}{0.786000in}}%
\pgfpathlineto{\pgfqpoint{2.489188in}{0.785724in}}%
\pgfpathlineto{\pgfqpoint{2.490428in}{0.785448in}}%
\pgfpathlineto{\pgfqpoint{2.491668in}{0.785172in}}%
\pgfpathlineto{\pgfqpoint{2.492908in}{0.784897in}}%
\pgfpathlineto{\pgfqpoint{2.494148in}{0.784621in}}%
\pgfpathlineto{\pgfqpoint{2.495388in}{0.784346in}}%
\pgfpathlineto{\pgfqpoint{2.496628in}{0.784071in}}%
\pgfpathlineto{\pgfqpoint{2.497868in}{0.783797in}}%
\pgfpathlineto{\pgfqpoint{2.499108in}{0.783522in}}%
\pgfpathlineto{\pgfqpoint{2.500348in}{0.783248in}}%
\pgfpathlineto{\pgfqpoint{2.501588in}{0.782974in}}%
\pgfpathlineto{\pgfqpoint{2.502828in}{0.782700in}}%
\pgfpathlineto{\pgfqpoint{2.504068in}{0.782426in}}%
\pgfpathlineto{\pgfqpoint{2.505308in}{0.782152in}}%
\pgfpathlineto{\pgfqpoint{2.506548in}{0.781879in}}%
\pgfpathlineto{\pgfqpoint{2.507788in}{0.781605in}}%
\pgfpathlineto{\pgfqpoint{2.509028in}{0.781332in}}%
\pgfpathlineto{\pgfqpoint{2.510268in}{0.781059in}}%
\pgfpathlineto{\pgfqpoint{2.511508in}{0.780787in}}%
\pgfpathlineto{\pgfqpoint{2.512748in}{0.780514in}}%
\pgfpathlineto{\pgfqpoint{2.513988in}{0.780242in}}%
\pgfpathlineto{\pgfqpoint{2.515228in}{0.779969in}}%
\pgfpathlineto{\pgfqpoint{2.516468in}{0.779697in}}%
\pgfpathlineto{\pgfqpoint{2.517708in}{0.779426in}}%
\pgfpathlineto{\pgfqpoint{2.518948in}{0.779154in}}%
\pgfpathlineto{\pgfqpoint{2.520188in}{0.778882in}}%
\pgfpathlineto{\pgfqpoint{2.521428in}{0.778611in}}%
\pgfpathlineto{\pgfqpoint{2.522668in}{0.778340in}}%
\pgfpathlineto{\pgfqpoint{2.523908in}{0.778069in}}%
\pgfpathlineto{\pgfqpoint{2.525148in}{0.777798in}}%
\pgfpathlineto{\pgfqpoint{2.526388in}{0.777528in}}%
\pgfpathlineto{\pgfqpoint{2.527628in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{2.528868in}{0.776987in}}%
\pgfpathlineto{\pgfqpoint{2.530108in}{0.776717in}}%
\pgfpathlineto{\pgfqpoint{2.531348in}{0.776447in}}%
\pgfpathlineto{\pgfqpoint{2.532588in}{0.776177in}}%
\pgfpathlineto{\pgfqpoint{2.533828in}{0.775908in}}%
\pgfpathlineto{\pgfqpoint{2.535068in}{0.775638in}}%
\pgfpathlineto{\pgfqpoint{2.536308in}{0.775369in}}%
\pgfpathlineto{\pgfqpoint{2.537548in}{0.775100in}}%
\pgfpathlineto{\pgfqpoint{2.538788in}{0.774831in}}%
\pgfpathlineto{\pgfqpoint{2.540028in}{0.774563in}}%
\pgfpathlineto{\pgfqpoint{2.541268in}{0.774294in}}%
\pgfpathlineto{\pgfqpoint{2.542508in}{0.774026in}}%
\pgfpathlineto{\pgfqpoint{2.543748in}{0.773758in}}%
\pgfpathlineto{\pgfqpoint{2.544988in}{0.773490in}}%
\pgfpathlineto{\pgfqpoint{2.546228in}{0.773222in}}%
\pgfpathlineto{\pgfqpoint{2.547468in}{0.772955in}}%
\pgfpathlineto{\pgfqpoint{2.548708in}{0.772687in}}%
\pgfpathlineto{\pgfqpoint{2.549948in}{0.772420in}}%
\pgfpathlineto{\pgfqpoint{2.551188in}{0.772153in}}%
\pgfpathlineto{\pgfqpoint{2.552428in}{0.771886in}}%
\pgfpathlineto{\pgfqpoint{2.553668in}{0.771619in}}%
\pgfpathlineto{\pgfqpoint{2.554908in}{0.771353in}}%
\pgfpathlineto{\pgfqpoint{2.556148in}{0.771086in}}%
\pgfpathlineto{\pgfqpoint{2.557388in}{0.770820in}}%
\pgfpathlineto{\pgfqpoint{2.558628in}{0.770554in}}%
\pgfpathlineto{\pgfqpoint{2.559868in}{0.770288in}}%
\pgfpathlineto{\pgfqpoint{2.561108in}{0.770023in}}%
\pgfpathlineto{\pgfqpoint{2.562348in}{0.769757in}}%
\pgfpathlineto{\pgfqpoint{2.563588in}{0.769492in}}%
\pgfpathlineto{\pgfqpoint{2.564828in}{0.769227in}}%
\pgfpathlineto{\pgfqpoint{2.566068in}{0.768962in}}%
\pgfpathlineto{\pgfqpoint{2.567308in}{0.768697in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{0.768432in}}%
\pgfpathlineto{\pgfqpoint{2.569788in}{0.768168in}}%
\pgfpathlineto{\pgfqpoint{2.571028in}{0.767904in}}%
\pgfpathlineto{\pgfqpoint{2.572268in}{0.767640in}}%
\pgfpathlineto{\pgfqpoint{2.573508in}{0.767376in}}%
\pgfpathlineto{\pgfqpoint{2.574748in}{0.767112in}}%
\pgfpathlineto{\pgfqpoint{2.575988in}{0.766848in}}%
\pgfpathlineto{\pgfqpoint{2.577228in}{0.766585in}}%
\pgfpathlineto{\pgfqpoint{2.578468in}{0.766322in}}%
\pgfpathlineto{\pgfqpoint{2.579708in}{0.766058in}}%
\pgfpathlineto{\pgfqpoint{2.580948in}{0.765796in}}%
\pgfpathlineto{\pgfqpoint{2.582188in}{0.765533in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{0.765270in}}%
\pgfpathlineto{\pgfqpoint{2.584668in}{0.765008in}}%
\pgfpathlineto{\pgfqpoint{2.585908in}{0.764746in}}%
\pgfpathlineto{\pgfqpoint{2.587148in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.588388in}{0.764222in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.763960in}}%
\pgfpathlineto{\pgfqpoint{2.590868in}{0.763698in}}%
\pgfpathlineto{\pgfqpoint{2.592108in}{0.763437in}}%
\pgfpathlineto{\pgfqpoint{2.593348in}{0.763176in}}%
\pgfpathlineto{\pgfqpoint{2.594588in}{0.762915in}}%
\pgfpathlineto{\pgfqpoint{2.595828in}{0.762654in}}%
\pgfpathlineto{\pgfqpoint{2.597068in}{0.762393in}}%
\pgfpathlineto{\pgfqpoint{2.598308in}{0.762133in}}%
\pgfpathlineto{\pgfqpoint{2.599548in}{0.761872in}}%
\pgfpathlineto{\pgfqpoint{2.600788in}{0.761612in}}%
\pgfpathlineto{\pgfqpoint{2.602028in}{0.761352in}}%
\pgfpathlineto{\pgfqpoint{2.603268in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{0.760833in}}%
\pgfpathlineto{\pgfqpoint{2.605748in}{0.760573in}}%
\pgfpathlineto{\pgfqpoint{2.606988in}{0.760314in}}%
\pgfpathlineto{\pgfqpoint{2.608228in}{0.760055in}}%
\pgfpathlineto{\pgfqpoint{2.609468in}{0.759796in}}%
\pgfpathlineto{\pgfqpoint{2.610708in}{0.759537in}}%
\pgfpathlineto{\pgfqpoint{2.611948in}{0.759278in}}%
\pgfpathlineto{\pgfqpoint{2.613188in}{0.759020in}}%
\pgfpathlineto{\pgfqpoint{2.614428in}{0.758761in}}%
\pgfpathlineto{\pgfqpoint{2.615668in}{0.758503in}}%
\pgfpathlineto{\pgfqpoint{2.616908in}{0.758245in}}%
\pgfpathlineto{\pgfqpoint{2.618148in}{0.757987in}}%
\pgfpathlineto{\pgfqpoint{2.619388in}{0.757730in}}%
\pgfpathlineto{\pgfqpoint{2.620628in}{0.757472in}}%
\pgfpathlineto{\pgfqpoint{2.621868in}{0.757215in}}%
\pgfpathlineto{\pgfqpoint{2.623108in}{0.756957in}}%
\pgfpathlineto{\pgfqpoint{2.624348in}{0.756700in}}%
\pgfpathlineto{\pgfqpoint{2.625588in}{0.756444in}}%
\pgfpathlineto{\pgfqpoint{2.626828in}{0.756187in}}%
\pgfpathlineto{\pgfqpoint{2.628068in}{0.755930in}}%
\pgfpathlineto{\pgfqpoint{2.629308in}{0.755674in}}%
\pgfpathlineto{\pgfqpoint{2.630548in}{0.755418in}}%
\pgfpathlineto{\pgfqpoint{2.631788in}{0.755162in}}%
\pgfpathlineto{\pgfqpoint{2.633028in}{0.754906in}}%
\pgfpathlineto{\pgfqpoint{2.634268in}{0.754650in}}%
\pgfpathlineto{\pgfqpoint{2.635508in}{0.754395in}}%
\pgfpathlineto{\pgfqpoint{2.636748in}{0.754139in}}%
\pgfpathlineto{\pgfqpoint{2.637988in}{0.753884in}}%
\pgfpathlineto{\pgfqpoint{2.639228in}{0.753629in}}%
\pgfpathlineto{\pgfqpoint{2.640468in}{0.753374in}}%
\pgfpathlineto{\pgfqpoint{2.641708in}{0.753120in}}%
\pgfpathlineto{\pgfqpoint{2.642948in}{0.752865in}}%
\pgfpathlineto{\pgfqpoint{2.644188in}{0.752611in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{0.752357in}}%
\pgfpathlineto{\pgfqpoint{2.646668in}{0.752102in}}%
\pgfpathlineto{\pgfqpoint{2.647908in}{0.751849in}}%
\pgfpathlineto{\pgfqpoint{2.649148in}{0.751595in}}%
\pgfpathlineto{\pgfqpoint{2.650388in}{0.751341in}}%
\pgfpathlineto{\pgfqpoint{2.651628in}{0.751088in}}%
\pgfpathlineto{\pgfqpoint{2.652868in}{0.750835in}}%
\pgfpathlineto{\pgfqpoint{2.654108in}{0.750582in}}%
\pgfpathlineto{\pgfqpoint{2.655348in}{0.750329in}}%
\pgfpathlineto{\pgfqpoint{2.656588in}{0.750076in}}%
\pgfpathlineto{\pgfqpoint{2.657828in}{0.749823in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{0.749571in}}%
\pgfpathlineto{\pgfqpoint{2.660308in}{0.749319in}}%
\pgfpathlineto{\pgfqpoint{2.661548in}{0.749067in}}%
\pgfpathlineto{\pgfqpoint{2.662788in}{0.748815in}}%
\pgfpathlineto{\pgfqpoint{2.664028in}{0.748563in}}%
\pgfpathlineto{\pgfqpoint{2.665268in}{0.748311in}}%
\pgfpathlineto{\pgfqpoint{2.666508in}{0.748060in}}%
\pgfpathlineto{\pgfqpoint{2.667748in}{0.747808in}}%
\pgfpathlineto{\pgfqpoint{2.668988in}{0.747557in}}%
\pgfpathlineto{\pgfqpoint{2.670228in}{0.747306in}}%
\pgfpathlineto{\pgfqpoint{2.671468in}{0.747056in}}%
\pgfpathlineto{\pgfqpoint{2.672708in}{0.746805in}}%
\pgfpathlineto{\pgfqpoint{2.673948in}{0.746554in}}%
\pgfpathlineto{\pgfqpoint{2.675188in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{2.676428in}{0.746054in}}%
\pgfpathlineto{\pgfqpoint{2.677668in}{0.745804in}}%
\pgfpathlineto{\pgfqpoint{2.678908in}{0.745554in}}%
\pgfpathlineto{\pgfqpoint{2.680148in}{0.745304in}}%
\pgfpathlineto{\pgfqpoint{2.681388in}{0.745055in}}%
\pgfpathlineto{\pgfqpoint{2.682628in}{0.744805in}}%
\pgfpathlineto{\pgfqpoint{2.683868in}{0.744556in}}%
\pgfpathlineto{\pgfqpoint{2.685108in}{0.744307in}}%
\pgfpathlineto{\pgfqpoint{2.686348in}{0.744058in}}%
\pgfpathlineto{\pgfqpoint{2.687588in}{0.743809in}}%
\pgfpathlineto{\pgfqpoint{2.688828in}{0.743561in}}%
\pgfpathlineto{\pgfqpoint{2.690068in}{0.743312in}}%
\pgfpathlineto{\pgfqpoint{2.691308in}{0.743064in}}%
\pgfpathlineto{\pgfqpoint{2.692548in}{0.742816in}}%
\pgfpathlineto{\pgfqpoint{2.693788in}{0.742568in}}%
\pgfpathlineto{\pgfqpoint{2.695028in}{0.742320in}}%
\pgfpathlineto{\pgfqpoint{2.696268in}{0.742073in}}%
\pgfpathlineto{\pgfqpoint{2.697508in}{0.741825in}}%
\pgfpathlineto{\pgfqpoint{2.698748in}{0.741578in}}%
\pgfpathlineto{\pgfqpoint{2.699988in}{0.741331in}}%
\pgfpathlineto{\pgfqpoint{2.701228in}{0.741084in}}%
\pgfpathlineto{\pgfqpoint{2.702468in}{0.740837in}}%
\pgfpathlineto{\pgfqpoint{2.703708in}{0.740590in}}%
\pgfpathlineto{\pgfqpoint{2.704948in}{0.740344in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{0.740097in}}%
\pgfpathlineto{\pgfqpoint{2.707428in}{0.739851in}}%
\pgfpathlineto{\pgfqpoint{2.708668in}{0.739605in}}%
\pgfpathlineto{\pgfqpoint{2.709908in}{0.739359in}}%
\pgfpathlineto{\pgfqpoint{2.711148in}{0.739113in}}%
\pgfpathlineto{\pgfqpoint{2.712388in}{0.738868in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{0.738622in}}%
\pgfpathlineto{\pgfqpoint{2.714868in}{0.738377in}}%
\pgfpathlineto{\pgfqpoint{2.716108in}{0.738132in}}%
\pgfpathlineto{\pgfqpoint{2.717348in}{0.737887in}}%
\pgfpathlineto{\pgfqpoint{2.718588in}{0.737642in}}%
\pgfpathlineto{\pgfqpoint{2.719828in}{0.737397in}}%
\pgfpathlineto{\pgfqpoint{2.721068in}{0.737153in}}%
\pgfpathlineto{\pgfqpoint{2.722308in}{0.736908in}}%
\pgfpathlineto{\pgfqpoint{2.723548in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.724788in}{0.736420in}}%
\pgfpathlineto{\pgfqpoint{2.726028in}{0.736176in}}%
\pgfpathlineto{\pgfqpoint{2.727268in}{0.735932in}}%
\pgfpathlineto{\pgfqpoint{2.728508in}{0.735689in}}%
\pgfpathlineto{\pgfqpoint{2.729748in}{0.735445in}}%
\pgfpathlineto{\pgfqpoint{2.730988in}{0.735202in}}%
\pgfpathlineto{\pgfqpoint{2.732228in}{0.734959in}}%
\pgfpathlineto{\pgfqpoint{2.733468in}{0.734716in}}%
\pgfpathlineto{\pgfqpoint{2.734708in}{0.734473in}}%
\pgfpathlineto{\pgfqpoint{2.735948in}{0.734231in}}%
\pgfpathlineto{\pgfqpoint{2.737188in}{0.733988in}}%
\pgfpathlineto{\pgfqpoint{2.738428in}{0.733746in}}%
\pgfpathlineto{\pgfqpoint{2.739668in}{0.733503in}}%
\pgfpathlineto{\pgfqpoint{2.740908in}{0.733261in}}%
\pgfpathlineto{\pgfqpoint{2.742148in}{0.733020in}}%
\pgfpathlineto{\pgfqpoint{2.743388in}{0.732778in}}%
\pgfpathlineto{\pgfqpoint{2.744628in}{0.732536in}}%
\pgfpathlineto{\pgfqpoint{2.745868in}{0.732295in}}%
\pgfpathlineto{\pgfqpoint{2.747108in}{0.732053in}}%
\pgfpathlineto{\pgfqpoint{2.748348in}{0.731812in}}%
\pgfpathlineto{\pgfqpoint{2.749588in}{0.731571in}}%
\pgfpathlineto{\pgfqpoint{2.750828in}{0.731330in}}%
\pgfpathlineto{\pgfqpoint{2.752068in}{0.731090in}}%
\pgfpathlineto{\pgfqpoint{2.753308in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{2.754548in}{0.730609in}}%
\pgfpathlineto{\pgfqpoint{2.755788in}{0.730369in}}%
\pgfpathlineto{\pgfqpoint{2.757028in}{0.730129in}}%
\pgfpathlineto{\pgfqpoint{2.758268in}{0.729889in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{0.729649in}}%
\pgfpathlineto{\pgfqpoint{2.760748in}{0.729409in}}%
\pgfpathlineto{\pgfqpoint{2.761988in}{0.729170in}}%
\pgfpathlineto{\pgfqpoint{2.763228in}{0.728930in}}%
\pgfpathlineto{\pgfqpoint{2.764468in}{0.728691in}}%
\pgfpathlineto{\pgfqpoint{2.765708in}{0.728452in}}%
\pgfpathlineto{\pgfqpoint{2.766948in}{0.728213in}}%
\pgfpathlineto{\pgfqpoint{2.768188in}{0.727974in}}%
\pgfpathlineto{\pgfqpoint{2.769428in}{0.727736in}}%
\pgfpathlineto{\pgfqpoint{2.770668in}{0.727497in}}%
\pgfpathlineto{\pgfqpoint{2.771908in}{0.727259in}}%
\pgfpathlineto{\pgfqpoint{2.773148in}{0.727021in}}%
\pgfpathlineto{\pgfqpoint{2.774388in}{0.726783in}}%
\pgfpathlineto{\pgfqpoint{2.775628in}{0.726545in}}%
\pgfpathlineto{\pgfqpoint{2.776868in}{0.726308in}}%
\pgfpathlineto{\pgfqpoint{2.778108in}{0.726070in}}%
\pgfpathlineto{\pgfqpoint{2.779348in}{0.725833in}}%
\pgfpathlineto{\pgfqpoint{2.780588in}{0.725595in}}%
\pgfpathlineto{\pgfqpoint{2.781828in}{0.725358in}}%
\pgfpathlineto{\pgfqpoint{2.783068in}{0.725121in}}%
\pgfpathlineto{\pgfqpoint{2.784308in}{0.724885in}}%
\pgfpathlineto{\pgfqpoint{2.785548in}{0.724648in}}%
\pgfpathlineto{\pgfqpoint{2.786788in}{0.724411in}}%
\pgfpathlineto{\pgfqpoint{2.788028in}{0.724175in}}%
\pgfpathlineto{\pgfqpoint{2.789268in}{0.723939in}}%
\pgfpathlineto{\pgfqpoint{2.790508in}{0.723703in}}%
\pgfpathlineto{\pgfqpoint{2.791748in}{0.723467in}}%
\pgfpathlineto{\pgfqpoint{2.792988in}{0.723231in}}%
\pgfpathlineto{\pgfqpoint{2.794228in}{0.722995in}}%
\pgfpathlineto{\pgfqpoint{2.795468in}{0.722760in}}%
\pgfpathlineto{\pgfqpoint{2.796708in}{0.722525in}}%
\pgfpathlineto{\pgfqpoint{2.797948in}{0.722289in}}%
\pgfpathlineto{\pgfqpoint{2.799188in}{0.722054in}}%
\pgfpathlineto{\pgfqpoint{2.800428in}{0.721820in}}%
\pgfpathlineto{\pgfqpoint{2.801668in}{0.721585in}}%
\pgfpathlineto{\pgfqpoint{2.802908in}{0.721350in}}%
\pgfpathlineto{\pgfqpoint{2.804148in}{0.721116in}}%
\pgfpathlineto{\pgfqpoint{2.805388in}{0.720881in}}%
\pgfpathlineto{\pgfqpoint{2.806628in}{0.720647in}}%
\pgfpathlineto{\pgfqpoint{2.807868in}{0.720413in}}%
\pgfpathlineto{\pgfqpoint{2.809108in}{0.720179in}}%
\pgfpathlineto{\pgfqpoint{2.810348in}{0.719946in}}%
\pgfpathlineto{\pgfqpoint{2.811588in}{0.719712in}}%
\pgfpathlineto{\pgfqpoint{2.812828in}{0.719479in}}%
\pgfpathlineto{\pgfqpoint{2.814068in}{0.719245in}}%
\pgfpathlineto{\pgfqpoint{2.815308in}{0.719012in}}%
\pgfpathlineto{\pgfqpoint{2.816548in}{0.718779in}}%
\pgfpathlineto{\pgfqpoint{2.817788in}{0.718546in}}%
\pgfpathlineto{\pgfqpoint{2.819028in}{0.718314in}}%
\pgfpathlineto{\pgfqpoint{2.820268in}{0.718081in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{0.717849in}}%
\pgfpathlineto{\pgfqpoint{2.822748in}{0.717616in}}%
\pgfpathlineto{\pgfqpoint{2.823988in}{0.717384in}}%
\pgfpathlineto{\pgfqpoint{2.825228in}{0.717152in}}%
\pgfpathlineto{\pgfqpoint{2.826468in}{0.716921in}}%
\pgfpathlineto{\pgfqpoint{2.827708in}{0.716689in}}%
\pgfpathlineto{\pgfqpoint{2.828948in}{0.716457in}}%
\pgfpathlineto{\pgfqpoint{2.830188in}{0.716226in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{0.715995in}}%
\pgfpathlineto{\pgfqpoint{2.832668in}{0.715763in}}%
\pgfpathlineto{\pgfqpoint{2.833908in}{0.715532in}}%
\pgfpathlineto{\pgfqpoint{2.835148in}{0.715302in}}%
\pgfpathlineto{\pgfqpoint{2.836388in}{0.715071in}}%
\pgfpathlineto{\pgfqpoint{2.837628in}{0.714840in}}%
\pgfpathlineto{\pgfqpoint{2.838868in}{0.714610in}}%
\pgfpathlineto{\pgfqpoint{2.840108in}{0.714380in}}%
\pgfpathlineto{\pgfqpoint{2.841348in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{2.842588in}{0.713920in}}%
\pgfpathlineto{\pgfqpoint{2.843828in}{0.713690in}}%
\pgfpathlineto{\pgfqpoint{2.845068in}{0.713460in}}%
\pgfpathlineto{\pgfqpoint{2.846308in}{0.713230in}}%
\pgfpathlineto{\pgfqpoint{2.847548in}{0.713001in}}%
\pgfpathlineto{\pgfqpoint{2.848788in}{0.712772in}}%
\pgfpathlineto{\pgfqpoint{2.850028in}{0.712543in}}%
\pgfpathlineto{\pgfqpoint{2.851268in}{0.712314in}}%
\pgfpathlineto{\pgfqpoint{2.852508in}{0.712085in}}%
\pgfpathlineto{\pgfqpoint{2.853748in}{0.711856in}}%
\pgfpathlineto{\pgfqpoint{2.854988in}{0.711628in}}%
\pgfpathlineto{\pgfqpoint{2.856228in}{0.711399in}}%
\pgfpathlineto{\pgfqpoint{2.857468in}{0.711171in}}%
\pgfpathlineto{\pgfqpoint{2.858708in}{0.710943in}}%
\pgfpathlineto{\pgfqpoint{2.859948in}{0.710715in}}%
\pgfpathlineto{\pgfqpoint{2.861188in}{0.710487in}}%
\pgfpathlineto{\pgfqpoint{2.862428in}{0.710259in}}%
\pgfpathlineto{\pgfqpoint{2.863668in}{0.710031in}}%
\pgfpathlineto{\pgfqpoint{2.864908in}{0.709804in}}%
\pgfpathlineto{\pgfqpoint{2.866148in}{0.709577in}}%
\pgfpathlineto{\pgfqpoint{2.867388in}{0.709350in}}%
\pgfpathlineto{\pgfqpoint{2.868628in}{0.709123in}}%
\pgfpathlineto{\pgfqpoint{2.869868in}{0.708896in}}%
\pgfpathlineto{\pgfqpoint{2.871108in}{0.708669in}}%
\pgfpathlineto{\pgfqpoint{2.872348in}{0.708442in}}%
\pgfpathlineto{\pgfqpoint{2.873588in}{0.708216in}}%
\pgfpathlineto{\pgfqpoint{2.874828in}{0.707989in}}%
\pgfpathlineto{\pgfqpoint{2.876068in}{0.707763in}}%
\pgfpathlineto{\pgfqpoint{2.877308in}{0.707537in}}%
\pgfpathlineto{\pgfqpoint{2.878548in}{0.707311in}}%
\pgfpathlineto{\pgfqpoint{2.879788in}{0.707086in}}%
\pgfpathlineto{\pgfqpoint{2.881028in}{0.706860in}}%
\pgfpathlineto{\pgfqpoint{2.882268in}{0.706634in}}%
\pgfpathlineto{\pgfqpoint{2.883508in}{0.706409in}}%
\pgfpathlineto{\pgfqpoint{2.884748in}{0.706184in}}%
\pgfpathlineto{\pgfqpoint{2.885988in}{0.705959in}}%
\pgfpathlineto{\pgfqpoint{2.887228in}{0.705734in}}%
\pgfpathlineto{\pgfqpoint{2.888468in}{0.705509in}}%
\pgfpathlineto{\pgfqpoint{2.889708in}{0.705284in}}%
\pgfpathlineto{\pgfqpoint{2.890948in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{2.892188in}{0.704835in}}%
\pgfpathlineto{\pgfqpoint{2.893428in}{0.704611in}}%
\pgfpathlineto{\pgfqpoint{2.894668in}{0.704387in}}%
\pgfpathlineto{\pgfqpoint{2.895908in}{0.704163in}}%
\pgfpathlineto{\pgfqpoint{2.897148in}{0.703939in}}%
\pgfpathlineto{\pgfqpoint{2.898388in}{0.703715in}}%
\pgfpathlineto{\pgfqpoint{2.899628in}{0.703492in}}%
\pgfpathlineto{\pgfqpoint{2.900868in}{0.703268in}}%
\pgfpathlineto{\pgfqpoint{2.902108in}{0.703045in}}%
\pgfpathlineto{\pgfqpoint{2.903348in}{0.702822in}}%
\pgfpathlineto{\pgfqpoint{2.904588in}{0.702599in}}%
\pgfpathlineto{\pgfqpoint{2.905828in}{0.702376in}}%
\pgfpathlineto{\pgfqpoint{2.907068in}{0.702153in}}%
\pgfpathlineto{\pgfqpoint{2.908308in}{0.701931in}}%
\pgfpathlineto{\pgfqpoint{2.909548in}{0.701708in}}%
\pgfpathlineto{\pgfqpoint{2.910788in}{0.701486in}}%
\pgfpathlineto{\pgfqpoint{2.912028in}{0.701264in}}%
\pgfpathlineto{\pgfqpoint{2.913268in}{0.701042in}}%
\pgfpathlineto{\pgfqpoint{2.914508in}{0.700820in}}%
\pgfpathlineto{\pgfqpoint{2.915748in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.916988in}{0.700376in}}%
\pgfpathlineto{\pgfqpoint{2.918228in}{0.700155in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{0.699933in}}%
\pgfpathlineto{\pgfqpoint{2.920708in}{0.699712in}}%
\pgfpathlineto{\pgfqpoint{2.921948in}{0.699491in}}%
\pgfpathlineto{\pgfqpoint{2.923188in}{0.699270in}}%
\pgfpathlineto{\pgfqpoint{2.924428in}{0.699049in}}%
\pgfpathlineto{\pgfqpoint{2.925668in}{0.698828in}}%
\pgfpathlineto{\pgfqpoint{2.926908in}{0.698608in}}%
\pgfpathlineto{\pgfqpoint{2.928148in}{0.698387in}}%
\pgfpathlineto{\pgfqpoint{2.929388in}{0.698167in}}%
\pgfpathlineto{\pgfqpoint{2.930628in}{0.697947in}}%
\pgfpathlineto{\pgfqpoint{2.931868in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{2.933108in}{0.697507in}}%
\pgfpathlineto{\pgfqpoint{2.934348in}{0.697287in}}%
\pgfpathlineto{\pgfqpoint{2.935588in}{0.697067in}}%
\pgfpathlineto{\pgfqpoint{2.936828in}{0.696848in}}%
\pgfpathlineto{\pgfqpoint{2.938068in}{0.696628in}}%
\pgfpathlineto{\pgfqpoint{2.939308in}{0.696409in}}%
\pgfpathlineto{\pgfqpoint{2.940548in}{0.696190in}}%
\pgfpathlineto{\pgfqpoint{2.941788in}{0.695971in}}%
\pgfpathlineto{\pgfqpoint{2.943028in}{0.695752in}}%
\pgfpathlineto{\pgfqpoint{2.944268in}{0.695533in}}%
\pgfpathlineto{\pgfqpoint{2.945508in}{0.695315in}}%
\pgfpathlineto{\pgfqpoint{2.946748in}{0.695096in}}%
\pgfpathlineto{\pgfqpoint{2.947988in}{0.694878in}}%
\pgfpathlineto{\pgfqpoint{2.949228in}{0.694660in}}%
\pgfpathlineto{\pgfqpoint{2.950468in}{0.694442in}}%
\pgfpathlineto{\pgfqpoint{2.951708in}{0.694224in}}%
\pgfpathlineto{\pgfqpoint{2.952948in}{0.694006in}}%
\pgfpathlineto{\pgfqpoint{2.954188in}{0.693788in}}%
\pgfpathlineto{\pgfqpoint{2.955428in}{0.693571in}}%
\pgfpathlineto{\pgfqpoint{2.956668in}{0.693353in}}%
\pgfpathlineto{\pgfqpoint{2.957908in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{2.959148in}{0.692919in}}%
\pgfpathlineto{\pgfqpoint{2.960388in}{0.692702in}}%
\pgfpathlineto{\pgfqpoint{2.961628in}{0.692485in}}%
\pgfpathlineto{\pgfqpoint{2.962868in}{0.692268in}}%
\pgfpathlineto{\pgfqpoint{2.964108in}{0.692051in}}%
\pgfpathlineto{\pgfqpoint{2.965348in}{0.691835in}}%
\pgfpathlineto{\pgfqpoint{2.966588in}{0.691619in}}%
\pgfpathlineto{\pgfqpoint{2.967828in}{0.691402in}}%
\pgfpathlineto{\pgfqpoint{2.969068in}{0.691186in}}%
\pgfpathlineto{\pgfqpoint{2.970308in}{0.690970in}}%
\pgfpathlineto{\pgfqpoint{2.971548in}{0.690754in}}%
\pgfpathlineto{\pgfqpoint{2.972788in}{0.690539in}}%
\pgfpathlineto{\pgfqpoint{2.974028in}{0.690323in}}%
\pgfpathlineto{\pgfqpoint{2.975268in}{0.690108in}}%
\pgfpathlineto{\pgfqpoint{2.976508in}{0.689892in}}%
\pgfpathlineto{\pgfqpoint{2.977748in}{0.689677in}}%
\pgfpathlineto{\pgfqpoint{2.978988in}{0.689462in}}%
\pgfpathlineto{\pgfqpoint{2.980228in}{0.689247in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{0.689032in}}%
\pgfpathlineto{\pgfqpoint{2.982708in}{0.688818in}}%
\pgfpathlineto{\pgfqpoint{2.983948in}{0.688603in}}%
\pgfpathlineto{\pgfqpoint{2.985188in}{0.688389in}}%
\pgfpathlineto{\pgfqpoint{2.986428in}{0.688174in}}%
\pgfpathlineto{\pgfqpoint{2.987668in}{0.687960in}}%
\pgfpathlineto{\pgfqpoint{2.988908in}{0.687746in}}%
\pgfpathlineto{\pgfqpoint{2.990148in}{0.687532in}}%
\pgfpathlineto{\pgfqpoint{2.991388in}{0.687319in}}%
\pgfpathlineto{\pgfqpoint{2.992628in}{0.687105in}}%
\pgfpathlineto{\pgfqpoint{2.993868in}{0.686891in}}%
\pgfpathlineto{\pgfqpoint{2.995108in}{0.686678in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.686465in}}%
\pgfpathlineto{\pgfqpoint{2.997588in}{0.686252in}}%
\pgfpathlineto{\pgfqpoint{2.998828in}{0.686039in}}%
\pgfpathlineto{\pgfqpoint{3.000068in}{0.685826in}}%
\pgfpathlineto{\pgfqpoint{3.001308in}{0.685613in}}%
\pgfpathlineto{\pgfqpoint{3.002548in}{0.685400in}}%
\pgfpathlineto{\pgfqpoint{3.003788in}{0.685188in}}%
\pgfpathlineto{\pgfqpoint{3.005028in}{0.684976in}}%
\pgfpathlineto{\pgfqpoint{3.006268in}{0.684763in}}%
\pgfpathlineto{\pgfqpoint{3.007508in}{0.684551in}}%
\pgfpathlineto{\pgfqpoint{3.008748in}{0.684339in}}%
\pgfpathlineto{\pgfqpoint{3.009988in}{0.684127in}}%
\pgfpathlineto{\pgfqpoint{3.011228in}{0.683916in}}%
\pgfpathlineto{\pgfqpoint{3.012468in}{0.683704in}}%
\pgfpathlineto{\pgfqpoint{3.013708in}{0.683492in}}%
\pgfpathlineto{\pgfqpoint{3.014948in}{0.683281in}}%
\pgfpathlineto{\pgfqpoint{3.016188in}{0.683070in}}%
\pgfpathlineto{\pgfqpoint{3.017428in}{0.682859in}}%
\pgfpathlineto{\pgfqpoint{3.018668in}{0.682648in}}%
\pgfpathlineto{\pgfqpoint{3.019908in}{0.682437in}}%
\pgfpathlineto{\pgfqpoint{3.021148in}{0.682226in}}%
\pgfpathlineto{\pgfqpoint{3.022388in}{0.682016in}}%
\pgfpathlineto{\pgfqpoint{3.023628in}{0.681805in}}%
\pgfpathlineto{\pgfqpoint{3.024868in}{0.681595in}}%
\pgfpathlineto{\pgfqpoint{3.026108in}{0.681385in}}%
\pgfpathlineto{\pgfqpoint{3.027348in}{0.681175in}}%
\pgfpathlineto{\pgfqpoint{3.028588in}{0.680965in}}%
\pgfpathlineto{\pgfqpoint{3.029828in}{0.680755in}}%
\pgfpathlineto{\pgfqpoint{3.031068in}{0.680545in}}%
\pgfpathlineto{\pgfqpoint{3.032308in}{0.680335in}}%
\pgfpathlineto{\pgfqpoint{3.033548in}{0.680126in}}%
\pgfpathlineto{\pgfqpoint{3.034788in}{0.679917in}}%
\pgfpathlineto{\pgfqpoint{3.036028in}{0.679707in}}%
\pgfpathlineto{\pgfqpoint{3.037268in}{0.679498in}}%
\pgfpathlineto{\pgfqpoint{3.038508in}{0.679289in}}%
\pgfpathlineto{\pgfqpoint{3.039748in}{0.679080in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{0.678872in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{0.710303in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{0.710303in}}%
\pgfpathlineto{\pgfqpoint{3.039748in}{0.710526in}}%
\pgfpathlineto{\pgfqpoint{3.038508in}{0.710748in}}%
\pgfpathlineto{\pgfqpoint{3.037268in}{0.710971in}}%
\pgfpathlineto{\pgfqpoint{3.036028in}{0.711193in}}%
\pgfpathlineto{\pgfqpoint{3.034788in}{0.711416in}}%
\pgfpathlineto{\pgfqpoint{3.033548in}{0.711639in}}%
\pgfpathlineto{\pgfqpoint{3.032308in}{0.711862in}}%
\pgfpathlineto{\pgfqpoint{3.031068in}{0.712085in}}%
\pgfpathlineto{\pgfqpoint{3.029828in}{0.712309in}}%
\pgfpathlineto{\pgfqpoint{3.028588in}{0.712532in}}%
\pgfpathlineto{\pgfqpoint{3.027348in}{0.712756in}}%
\pgfpathlineto{\pgfqpoint{3.026108in}{0.712980in}}%
\pgfpathlineto{\pgfqpoint{3.024868in}{0.713204in}}%
\pgfpathlineto{\pgfqpoint{3.023628in}{0.713428in}}%
\pgfpathlineto{\pgfqpoint{3.022388in}{0.713652in}}%
\pgfpathlineto{\pgfqpoint{3.021148in}{0.713876in}}%
\pgfpathlineto{\pgfqpoint{3.019908in}{0.714100in}}%
\pgfpathlineto{\pgfqpoint{3.018668in}{0.714325in}}%
\pgfpathlineto{\pgfqpoint{3.017428in}{0.714550in}}%
\pgfpathlineto{\pgfqpoint{3.016188in}{0.714775in}}%
\pgfpathlineto{\pgfqpoint{3.014948in}{0.715000in}}%
\pgfpathlineto{\pgfqpoint{3.013708in}{0.715225in}}%
\pgfpathlineto{\pgfqpoint{3.012468in}{0.715450in}}%
\pgfpathlineto{\pgfqpoint{3.011228in}{0.715675in}}%
\pgfpathlineto{\pgfqpoint{3.009988in}{0.715901in}}%
\pgfpathlineto{\pgfqpoint{3.008748in}{0.716126in}}%
\pgfpathlineto{\pgfqpoint{3.007508in}{0.716352in}}%
\pgfpathlineto{\pgfqpoint{3.006268in}{0.716578in}}%
\pgfpathlineto{\pgfqpoint{3.005028in}{0.716804in}}%
\pgfpathlineto{\pgfqpoint{3.003788in}{0.717030in}}%
\pgfpathlineto{\pgfqpoint{3.002548in}{0.717257in}}%
\pgfpathlineto{\pgfqpoint{3.001308in}{0.717483in}}%
\pgfpathlineto{\pgfqpoint{3.000068in}{0.717710in}}%
\pgfpathlineto{\pgfqpoint{2.998828in}{0.717937in}}%
\pgfpathlineto{\pgfqpoint{2.997588in}{0.718164in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.718391in}}%
\pgfpathlineto{\pgfqpoint{2.995108in}{0.718618in}}%
\pgfpathlineto{\pgfqpoint{2.993868in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{2.992628in}{0.719072in}}%
\pgfpathlineto{\pgfqpoint{2.991388in}{0.719300in}}%
\pgfpathlineto{\pgfqpoint{2.990148in}{0.719528in}}%
\pgfpathlineto{\pgfqpoint{2.988908in}{0.719756in}}%
\pgfpathlineto{\pgfqpoint{2.987668in}{0.719984in}}%
\pgfpathlineto{\pgfqpoint{2.986428in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{2.985188in}{0.720440in}}%
\pgfpathlineto{\pgfqpoint{2.983948in}{0.720668in}}%
\pgfpathlineto{\pgfqpoint{2.982708in}{0.720897in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{0.721126in}}%
\pgfpathlineto{\pgfqpoint{2.980228in}{0.721354in}}%
\pgfpathlineto{\pgfqpoint{2.978988in}{0.721583in}}%
\pgfpathlineto{\pgfqpoint{2.977748in}{0.721812in}}%
\pgfpathlineto{\pgfqpoint{2.976508in}{0.722042in}}%
\pgfpathlineto{\pgfqpoint{2.975268in}{0.722271in}}%
\pgfpathlineto{\pgfqpoint{2.974028in}{0.722501in}}%
\pgfpathlineto{\pgfqpoint{2.972788in}{0.722730in}}%
\pgfpathlineto{\pgfqpoint{2.971548in}{0.722960in}}%
\pgfpathlineto{\pgfqpoint{2.970308in}{0.723190in}}%
\pgfpathlineto{\pgfqpoint{2.969068in}{0.723420in}}%
\pgfpathlineto{\pgfqpoint{2.967828in}{0.723650in}}%
\pgfpathlineto{\pgfqpoint{2.966588in}{0.723881in}}%
\pgfpathlineto{\pgfqpoint{2.965348in}{0.724111in}}%
\pgfpathlineto{\pgfqpoint{2.964108in}{0.724342in}}%
\pgfpathlineto{\pgfqpoint{2.962868in}{0.724573in}}%
\pgfpathlineto{\pgfqpoint{2.961628in}{0.724804in}}%
\pgfpathlineto{\pgfqpoint{2.960388in}{0.725035in}}%
\pgfpathlineto{\pgfqpoint{2.959148in}{0.725266in}}%
\pgfpathlineto{\pgfqpoint{2.957908in}{0.725497in}}%
\pgfpathlineto{\pgfqpoint{2.956668in}{0.725729in}}%
\pgfpathlineto{\pgfqpoint{2.955428in}{0.725960in}}%
\pgfpathlineto{\pgfqpoint{2.954188in}{0.726192in}}%
\pgfpathlineto{\pgfqpoint{2.952948in}{0.726424in}}%
\pgfpathlineto{\pgfqpoint{2.951708in}{0.726656in}}%
\pgfpathlineto{\pgfqpoint{2.950468in}{0.726888in}}%
\pgfpathlineto{\pgfqpoint{2.949228in}{0.727120in}}%
\pgfpathlineto{\pgfqpoint{2.947988in}{0.727353in}}%
\pgfpathlineto{\pgfqpoint{2.946748in}{0.727586in}}%
\pgfpathlineto{\pgfqpoint{2.945508in}{0.727818in}}%
\pgfpathlineto{\pgfqpoint{2.944268in}{0.728051in}}%
\pgfpathlineto{\pgfqpoint{2.943028in}{0.728284in}}%
\pgfpathlineto{\pgfqpoint{2.941788in}{0.728517in}}%
\pgfpathlineto{\pgfqpoint{2.940548in}{0.728751in}}%
\pgfpathlineto{\pgfqpoint{2.939308in}{0.728984in}}%
\pgfpathlineto{\pgfqpoint{2.938068in}{0.729218in}}%
\pgfpathlineto{\pgfqpoint{2.936828in}{0.729452in}}%
\pgfpathlineto{\pgfqpoint{2.935588in}{0.729686in}}%
\pgfpathlineto{\pgfqpoint{2.934348in}{0.729920in}}%
\pgfpathlineto{\pgfqpoint{2.933108in}{0.730154in}}%
\pgfpathlineto{\pgfqpoint{2.931868in}{0.730388in}}%
\pgfpathlineto{\pgfqpoint{2.930628in}{0.730623in}}%
\pgfpathlineto{\pgfqpoint{2.929388in}{0.730857in}}%
\pgfpathlineto{\pgfqpoint{2.928148in}{0.731092in}}%
\pgfpathlineto{\pgfqpoint{2.926908in}{0.731327in}}%
\pgfpathlineto{\pgfqpoint{2.925668in}{0.731562in}}%
\pgfpathlineto{\pgfqpoint{2.924428in}{0.731797in}}%
\pgfpathlineto{\pgfqpoint{2.923188in}{0.732032in}}%
\pgfpathlineto{\pgfqpoint{2.921948in}{0.732268in}}%
\pgfpathlineto{\pgfqpoint{2.920708in}{0.732504in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{0.732739in}}%
\pgfpathlineto{\pgfqpoint{2.918228in}{0.732975in}}%
\pgfpathlineto{\pgfqpoint{2.916988in}{0.733211in}}%
\pgfpathlineto{\pgfqpoint{2.915748in}{0.733448in}}%
\pgfpathlineto{\pgfqpoint{2.914508in}{0.733684in}}%
\pgfpathlineto{\pgfqpoint{2.913268in}{0.733920in}}%
\pgfpathlineto{\pgfqpoint{2.912028in}{0.734157in}}%
\pgfpathlineto{\pgfqpoint{2.910788in}{0.734394in}}%
\pgfpathlineto{\pgfqpoint{2.909548in}{0.734631in}}%
\pgfpathlineto{\pgfqpoint{2.908308in}{0.734868in}}%
\pgfpathlineto{\pgfqpoint{2.907068in}{0.735105in}}%
\pgfpathlineto{\pgfqpoint{2.905828in}{0.735343in}}%
\pgfpathlineto{\pgfqpoint{2.904588in}{0.735580in}}%
\pgfpathlineto{\pgfqpoint{2.903348in}{0.735818in}}%
\pgfpathlineto{\pgfqpoint{2.902108in}{0.736056in}}%
\pgfpathlineto{\pgfqpoint{2.900868in}{0.736293in}}%
\pgfpathlineto{\pgfqpoint{2.899628in}{0.736532in}}%
\pgfpathlineto{\pgfqpoint{2.898388in}{0.736770in}}%
\pgfpathlineto{\pgfqpoint{2.897148in}{0.737008in}}%
\pgfpathlineto{\pgfqpoint{2.895908in}{0.737247in}}%
\pgfpathlineto{\pgfqpoint{2.894668in}{0.737486in}}%
\pgfpathlineto{\pgfqpoint{2.893428in}{0.737724in}}%
\pgfpathlineto{\pgfqpoint{2.892188in}{0.737963in}}%
\pgfpathlineto{\pgfqpoint{2.890948in}{0.738203in}}%
\pgfpathlineto{\pgfqpoint{2.889708in}{0.738442in}}%
\pgfpathlineto{\pgfqpoint{2.888468in}{0.738681in}}%
\pgfpathlineto{\pgfqpoint{2.887228in}{0.738921in}}%
\pgfpathlineto{\pgfqpoint{2.885988in}{0.739161in}}%
\pgfpathlineto{\pgfqpoint{2.884748in}{0.739400in}}%
\pgfpathlineto{\pgfqpoint{2.883508in}{0.739640in}}%
\pgfpathlineto{\pgfqpoint{2.882268in}{0.739881in}}%
\pgfpathlineto{\pgfqpoint{2.881028in}{0.740121in}}%
\pgfpathlineto{\pgfqpoint{2.879788in}{0.740361in}}%
\pgfpathlineto{\pgfqpoint{2.878548in}{0.740602in}}%
\pgfpathlineto{\pgfqpoint{2.877308in}{0.740843in}}%
\pgfpathlineto{\pgfqpoint{2.876068in}{0.741084in}}%
\pgfpathlineto{\pgfqpoint{2.874828in}{0.741325in}}%
\pgfpathlineto{\pgfqpoint{2.873588in}{0.741566in}}%
\pgfpathlineto{\pgfqpoint{2.872348in}{0.741807in}}%
\pgfpathlineto{\pgfqpoint{2.871108in}{0.742049in}}%
\pgfpathlineto{\pgfqpoint{2.869868in}{0.742291in}}%
\pgfpathlineto{\pgfqpoint{2.868628in}{0.742532in}}%
\pgfpathlineto{\pgfqpoint{2.867388in}{0.742774in}}%
\pgfpathlineto{\pgfqpoint{2.866148in}{0.743017in}}%
\pgfpathlineto{\pgfqpoint{2.864908in}{0.743259in}}%
\pgfpathlineto{\pgfqpoint{2.863668in}{0.743501in}}%
\pgfpathlineto{\pgfqpoint{2.862428in}{0.743744in}}%
\pgfpathlineto{\pgfqpoint{2.861188in}{0.743987in}}%
\pgfpathlineto{\pgfqpoint{2.859948in}{0.744229in}}%
\pgfpathlineto{\pgfqpoint{2.858708in}{0.744473in}}%
\pgfpathlineto{\pgfqpoint{2.857468in}{0.744716in}}%
\pgfpathlineto{\pgfqpoint{2.856228in}{0.744959in}}%
\pgfpathlineto{\pgfqpoint{2.854988in}{0.745202in}}%
\pgfpathlineto{\pgfqpoint{2.853748in}{0.745446in}}%
\pgfpathlineto{\pgfqpoint{2.852508in}{0.745690in}}%
\pgfpathlineto{\pgfqpoint{2.851268in}{0.745934in}}%
\pgfpathlineto{\pgfqpoint{2.850028in}{0.746178in}}%
\pgfpathlineto{\pgfqpoint{2.848788in}{0.746422in}}%
\pgfpathlineto{\pgfqpoint{2.847548in}{0.746667in}}%
\pgfpathlineto{\pgfqpoint{2.846308in}{0.746911in}}%
\pgfpathlineto{\pgfqpoint{2.845068in}{0.747156in}}%
\pgfpathlineto{\pgfqpoint{2.843828in}{0.747401in}}%
\pgfpathlineto{\pgfqpoint{2.842588in}{0.747646in}}%
\pgfpathlineto{\pgfqpoint{2.841348in}{0.747891in}}%
\pgfpathlineto{\pgfqpoint{2.840108in}{0.748136in}}%
\pgfpathlineto{\pgfqpoint{2.838868in}{0.748382in}}%
\pgfpathlineto{\pgfqpoint{2.837628in}{0.748627in}}%
\pgfpathlineto{\pgfqpoint{2.836388in}{0.748873in}}%
\pgfpathlineto{\pgfqpoint{2.835148in}{0.749119in}}%
\pgfpathlineto{\pgfqpoint{2.833908in}{0.749365in}}%
\pgfpathlineto{\pgfqpoint{2.832668in}{0.749611in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{0.749858in}}%
\pgfpathlineto{\pgfqpoint{2.830188in}{0.750104in}}%
\pgfpathlineto{\pgfqpoint{2.828948in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{2.827708in}{0.750598in}}%
\pgfpathlineto{\pgfqpoint{2.826468in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{2.825228in}{0.751092in}}%
\pgfpathlineto{\pgfqpoint{2.823988in}{0.751339in}}%
\pgfpathlineto{\pgfqpoint{2.822748in}{0.751587in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{0.751834in}}%
\pgfpathlineto{\pgfqpoint{2.820268in}{0.752082in}}%
\pgfpathlineto{\pgfqpoint{2.819028in}{0.752330in}}%
\pgfpathlineto{\pgfqpoint{2.817788in}{0.752578in}}%
\pgfpathlineto{\pgfqpoint{2.816548in}{0.752826in}}%
\pgfpathlineto{\pgfqpoint{2.815308in}{0.753075in}}%
\pgfpathlineto{\pgfqpoint{2.814068in}{0.753323in}}%
\pgfpathlineto{\pgfqpoint{2.812828in}{0.753572in}}%
\pgfpathlineto{\pgfqpoint{2.811588in}{0.753821in}}%
\pgfpathlineto{\pgfqpoint{2.810348in}{0.754070in}}%
\pgfpathlineto{\pgfqpoint{2.809108in}{0.754319in}}%
\pgfpathlineto{\pgfqpoint{2.807868in}{0.754568in}}%
\pgfpathlineto{\pgfqpoint{2.806628in}{0.754818in}}%
\pgfpathlineto{\pgfqpoint{2.805388in}{0.755068in}}%
\pgfpathlineto{\pgfqpoint{2.804148in}{0.755317in}}%
\pgfpathlineto{\pgfqpoint{2.802908in}{0.755567in}}%
\pgfpathlineto{\pgfqpoint{2.801668in}{0.755817in}}%
\pgfpathlineto{\pgfqpoint{2.800428in}{0.756068in}}%
\pgfpathlineto{\pgfqpoint{2.799188in}{0.756318in}}%
\pgfpathlineto{\pgfqpoint{2.797948in}{0.756569in}}%
\pgfpathlineto{\pgfqpoint{2.796708in}{0.756820in}}%
\pgfpathlineto{\pgfqpoint{2.795468in}{0.757070in}}%
\pgfpathlineto{\pgfqpoint{2.794228in}{0.757322in}}%
\pgfpathlineto{\pgfqpoint{2.792988in}{0.757573in}}%
\pgfpathlineto{\pgfqpoint{2.791748in}{0.757824in}}%
\pgfpathlineto{\pgfqpoint{2.790508in}{0.758076in}}%
\pgfpathlineto{\pgfqpoint{2.789268in}{0.758327in}}%
\pgfpathlineto{\pgfqpoint{2.788028in}{0.758579in}}%
\pgfpathlineto{\pgfqpoint{2.786788in}{0.758831in}}%
\pgfpathlineto{\pgfqpoint{2.785548in}{0.759083in}}%
\pgfpathlineto{\pgfqpoint{2.784308in}{0.759336in}}%
\pgfpathlineto{\pgfqpoint{2.783068in}{0.759588in}}%
\pgfpathlineto{\pgfqpoint{2.781828in}{0.759841in}}%
\pgfpathlineto{\pgfqpoint{2.780588in}{0.760094in}}%
\pgfpathlineto{\pgfqpoint{2.779348in}{0.760347in}}%
\pgfpathlineto{\pgfqpoint{2.778108in}{0.760600in}}%
\pgfpathlineto{\pgfqpoint{2.776868in}{0.760853in}}%
\pgfpathlineto{\pgfqpoint{2.775628in}{0.761107in}}%
\pgfpathlineto{\pgfqpoint{2.774388in}{0.761360in}}%
\pgfpathlineto{\pgfqpoint{2.773148in}{0.761614in}}%
\pgfpathlineto{\pgfqpoint{2.771908in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{2.770668in}{0.762122in}}%
\pgfpathlineto{\pgfqpoint{2.769428in}{0.762376in}}%
\pgfpathlineto{\pgfqpoint{2.768188in}{0.762631in}}%
\pgfpathlineto{\pgfqpoint{2.766948in}{0.762885in}}%
\pgfpathlineto{\pgfqpoint{2.765708in}{0.763140in}}%
\pgfpathlineto{\pgfqpoint{2.764468in}{0.763395in}}%
\pgfpathlineto{\pgfqpoint{2.763228in}{0.763650in}}%
\pgfpathlineto{\pgfqpoint{2.761988in}{0.763905in}}%
\pgfpathlineto{\pgfqpoint{2.760748in}{0.764161in}}%
\pgfpathlineto{\pgfqpoint{2.759508in}{0.764416in}}%
\pgfpathlineto{\pgfqpoint{2.758268in}{0.764672in}}%
\pgfpathlineto{\pgfqpoint{2.757028in}{0.764928in}}%
\pgfpathlineto{\pgfqpoint{2.755788in}{0.765184in}}%
\pgfpathlineto{\pgfqpoint{2.754548in}{0.765440in}}%
\pgfpathlineto{\pgfqpoint{2.753308in}{0.765696in}}%
\pgfpathlineto{\pgfqpoint{2.752068in}{0.765953in}}%
\pgfpathlineto{\pgfqpoint{2.750828in}{0.766210in}}%
\pgfpathlineto{\pgfqpoint{2.749588in}{0.766467in}}%
\pgfpathlineto{\pgfqpoint{2.748348in}{0.766724in}}%
\pgfpathlineto{\pgfqpoint{2.747108in}{0.766981in}}%
\pgfpathlineto{\pgfqpoint{2.745868in}{0.767238in}}%
\pgfpathlineto{\pgfqpoint{2.744628in}{0.767496in}}%
\pgfpathlineto{\pgfqpoint{2.743388in}{0.767753in}}%
\pgfpathlineto{\pgfqpoint{2.742148in}{0.768011in}}%
\pgfpathlineto{\pgfqpoint{2.740908in}{0.768269in}}%
\pgfpathlineto{\pgfqpoint{2.739668in}{0.768527in}}%
\pgfpathlineto{\pgfqpoint{2.738428in}{0.768786in}}%
\pgfpathlineto{\pgfqpoint{2.737188in}{0.769044in}}%
\pgfpathlineto{\pgfqpoint{2.735948in}{0.769303in}}%
\pgfpathlineto{\pgfqpoint{2.734708in}{0.769562in}}%
\pgfpathlineto{\pgfqpoint{2.733468in}{0.769821in}}%
\pgfpathlineto{\pgfqpoint{2.732228in}{0.770080in}}%
\pgfpathlineto{\pgfqpoint{2.730988in}{0.770339in}}%
\pgfpathlineto{\pgfqpoint{2.729748in}{0.770599in}}%
\pgfpathlineto{\pgfqpoint{2.728508in}{0.770858in}}%
\pgfpathlineto{\pgfqpoint{2.727268in}{0.771118in}}%
\pgfpathlineto{\pgfqpoint{2.726028in}{0.771378in}}%
\pgfpathlineto{\pgfqpoint{2.724788in}{0.771638in}}%
\pgfpathlineto{\pgfqpoint{2.723548in}{0.771898in}}%
\pgfpathlineto{\pgfqpoint{2.722308in}{0.772159in}}%
\pgfpathlineto{\pgfqpoint{2.721068in}{0.772420in}}%
\pgfpathlineto{\pgfqpoint{2.719828in}{0.772680in}}%
\pgfpathlineto{\pgfqpoint{2.718588in}{0.772941in}}%
\pgfpathlineto{\pgfqpoint{2.717348in}{0.773203in}}%
\pgfpathlineto{\pgfqpoint{2.716108in}{0.773464in}}%
\pgfpathlineto{\pgfqpoint{2.714868in}{0.773725in}}%
\pgfpathlineto{\pgfqpoint{2.713628in}{0.773987in}}%
\pgfpathlineto{\pgfqpoint{2.712388in}{0.774249in}}%
\pgfpathlineto{\pgfqpoint{2.711148in}{0.774511in}}%
\pgfpathlineto{\pgfqpoint{2.709908in}{0.774773in}}%
\pgfpathlineto{\pgfqpoint{2.708668in}{0.775035in}}%
\pgfpathlineto{\pgfqpoint{2.707428in}{0.775298in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{0.775560in}}%
\pgfpathlineto{\pgfqpoint{2.704948in}{0.775823in}}%
\pgfpathlineto{\pgfqpoint{2.703708in}{0.776086in}}%
\pgfpathlineto{\pgfqpoint{2.702468in}{0.776349in}}%
\pgfpathlineto{\pgfqpoint{2.701228in}{0.776613in}}%
\pgfpathlineto{\pgfqpoint{2.699988in}{0.776876in}}%
\pgfpathlineto{\pgfqpoint{2.698748in}{0.777140in}}%
\pgfpathlineto{\pgfqpoint{2.697508in}{0.777404in}}%
\pgfpathlineto{\pgfqpoint{2.696268in}{0.777668in}}%
\pgfpathlineto{\pgfqpoint{2.695028in}{0.777932in}}%
\pgfpathlineto{\pgfqpoint{2.693788in}{0.778196in}}%
\pgfpathlineto{\pgfqpoint{2.692548in}{0.778461in}}%
\pgfpathlineto{\pgfqpoint{2.691308in}{0.778726in}}%
\pgfpathlineto{\pgfqpoint{2.690068in}{0.778990in}}%
\pgfpathlineto{\pgfqpoint{2.688828in}{0.779255in}}%
\pgfpathlineto{\pgfqpoint{2.687588in}{0.779521in}}%
\pgfpathlineto{\pgfqpoint{2.686348in}{0.779786in}}%
\pgfpathlineto{\pgfqpoint{2.685108in}{0.780052in}}%
\pgfpathlineto{\pgfqpoint{2.683868in}{0.780317in}}%
\pgfpathlineto{\pgfqpoint{2.682628in}{0.780583in}}%
\pgfpathlineto{\pgfqpoint{2.681388in}{0.780849in}}%
\pgfpathlineto{\pgfqpoint{2.680148in}{0.781115in}}%
\pgfpathlineto{\pgfqpoint{2.678908in}{0.781382in}}%
\pgfpathlineto{\pgfqpoint{2.677668in}{0.781648in}}%
\pgfpathlineto{\pgfqpoint{2.676428in}{0.781915in}}%
\pgfpathlineto{\pgfqpoint{2.675188in}{0.782182in}}%
\pgfpathlineto{\pgfqpoint{2.673948in}{0.782449in}}%
\pgfpathlineto{\pgfqpoint{2.672708in}{0.782716in}}%
\pgfpathlineto{\pgfqpoint{2.671468in}{0.782984in}}%
\pgfpathlineto{\pgfqpoint{2.670228in}{0.783251in}}%
\pgfpathlineto{\pgfqpoint{2.668988in}{0.783519in}}%
\pgfpathlineto{\pgfqpoint{2.667748in}{0.783787in}}%
\pgfpathlineto{\pgfqpoint{2.666508in}{0.784055in}}%
\pgfpathlineto{\pgfqpoint{2.665268in}{0.784324in}}%
\pgfpathlineto{\pgfqpoint{2.664028in}{0.784592in}}%
\pgfpathlineto{\pgfqpoint{2.662788in}{0.784861in}}%
\pgfpathlineto{\pgfqpoint{2.661548in}{0.785130in}}%
\pgfpathlineto{\pgfqpoint{2.660308in}{0.785399in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{2.657828in}{0.785937in}}%
\pgfpathlineto{\pgfqpoint{2.656588in}{0.786207in}}%
\pgfpathlineto{\pgfqpoint{2.655348in}{0.786476in}}%
\pgfpathlineto{\pgfqpoint{2.654108in}{0.786746in}}%
\pgfpathlineto{\pgfqpoint{2.652868in}{0.787016in}}%
\pgfpathlineto{\pgfqpoint{2.651628in}{0.787286in}}%
\pgfpathlineto{\pgfqpoint{2.650388in}{0.787557in}}%
\pgfpathlineto{\pgfqpoint{2.649148in}{0.787827in}}%
\pgfpathlineto{\pgfqpoint{2.647908in}{0.788098in}}%
\pgfpathlineto{\pgfqpoint{2.646668in}{0.788369in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{0.788640in}}%
\pgfpathlineto{\pgfqpoint{2.644188in}{0.788911in}}%
\pgfpathlineto{\pgfqpoint{2.642948in}{0.789183in}}%
\pgfpathlineto{\pgfqpoint{2.641708in}{0.789455in}}%
\pgfpathlineto{\pgfqpoint{2.640468in}{0.789726in}}%
\pgfpathlineto{\pgfqpoint{2.639228in}{0.789998in}}%
\pgfpathlineto{\pgfqpoint{2.637988in}{0.790270in}}%
\pgfpathlineto{\pgfqpoint{2.636748in}{0.790543in}}%
\pgfpathlineto{\pgfqpoint{2.635508in}{0.790815in}}%
\pgfpathlineto{\pgfqpoint{2.634268in}{0.791088in}}%
\pgfpathlineto{\pgfqpoint{2.633028in}{0.791361in}}%
\pgfpathlineto{\pgfqpoint{2.631788in}{0.791634in}}%
\pgfpathlineto{\pgfqpoint{2.630548in}{0.791907in}}%
\pgfpathlineto{\pgfqpoint{2.629308in}{0.792181in}}%
\pgfpathlineto{\pgfqpoint{2.628068in}{0.792454in}}%
\pgfpathlineto{\pgfqpoint{2.626828in}{0.792728in}}%
\pgfpathlineto{\pgfqpoint{2.625588in}{0.793002in}}%
\pgfpathlineto{\pgfqpoint{2.624348in}{0.793276in}}%
\pgfpathlineto{\pgfqpoint{2.623108in}{0.793550in}}%
\pgfpathlineto{\pgfqpoint{2.621868in}{0.793825in}}%
\pgfpathlineto{\pgfqpoint{2.620628in}{0.794099in}}%
\pgfpathlineto{\pgfqpoint{2.619388in}{0.794374in}}%
\pgfpathlineto{\pgfqpoint{2.618148in}{0.794649in}}%
\pgfpathlineto{\pgfqpoint{2.616908in}{0.794924in}}%
\pgfpathlineto{\pgfqpoint{2.615668in}{0.795200in}}%
\pgfpathlineto{\pgfqpoint{2.614428in}{0.795475in}}%
\pgfpathlineto{\pgfqpoint{2.613188in}{0.795751in}}%
\pgfpathlineto{\pgfqpoint{2.611948in}{0.796027in}}%
\pgfpathlineto{\pgfqpoint{2.610708in}{0.796303in}}%
\pgfpathlineto{\pgfqpoint{2.609468in}{0.796579in}}%
\pgfpathlineto{\pgfqpoint{2.608228in}{0.796856in}}%
\pgfpathlineto{\pgfqpoint{2.606988in}{0.797132in}}%
\pgfpathlineto{\pgfqpoint{2.605748in}{0.797409in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{0.797686in}}%
\pgfpathlineto{\pgfqpoint{2.603268in}{0.797963in}}%
\pgfpathlineto{\pgfqpoint{2.602028in}{0.798241in}}%
\pgfpathlineto{\pgfqpoint{2.600788in}{0.798518in}}%
\pgfpathlineto{\pgfqpoint{2.599548in}{0.798796in}}%
\pgfpathlineto{\pgfqpoint{2.598308in}{0.799074in}}%
\pgfpathlineto{\pgfqpoint{2.597068in}{0.799352in}}%
\pgfpathlineto{\pgfqpoint{2.595828in}{0.799630in}}%
\pgfpathlineto{\pgfqpoint{2.594588in}{0.799909in}}%
\pgfpathlineto{\pgfqpoint{2.593348in}{0.800187in}}%
\pgfpathlineto{\pgfqpoint{2.592108in}{0.800466in}}%
\pgfpathlineto{\pgfqpoint{2.590868in}{0.800745in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.801024in}}%
\pgfpathlineto{\pgfqpoint{2.588388in}{0.801304in}}%
\pgfpathlineto{\pgfqpoint{2.587148in}{0.801583in}}%
\pgfpathlineto{\pgfqpoint{2.585908in}{0.801863in}}%
\pgfpathlineto{\pgfqpoint{2.584668in}{0.802143in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{0.802423in}}%
\pgfpathlineto{\pgfqpoint{2.582188in}{0.802703in}}%
\pgfpathlineto{\pgfqpoint{2.580948in}{0.802984in}}%
\pgfpathlineto{\pgfqpoint{2.579708in}{0.803264in}}%
\pgfpathlineto{\pgfqpoint{2.578468in}{0.803545in}}%
\pgfpathlineto{\pgfqpoint{2.577228in}{0.803826in}}%
\pgfpathlineto{\pgfqpoint{2.575988in}{0.804107in}}%
\pgfpathlineto{\pgfqpoint{2.574748in}{0.804389in}}%
\pgfpathlineto{\pgfqpoint{2.573508in}{0.804670in}}%
\pgfpathlineto{\pgfqpoint{2.572268in}{0.804952in}}%
\pgfpathlineto{\pgfqpoint{2.571028in}{0.805234in}}%
\pgfpathlineto{\pgfqpoint{2.569788in}{0.805516in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{0.805799in}}%
\pgfpathlineto{\pgfqpoint{2.567308in}{0.806081in}}%
\pgfpathlineto{\pgfqpoint{2.566068in}{0.806364in}}%
\pgfpathlineto{\pgfqpoint{2.564828in}{0.806647in}}%
\pgfpathlineto{\pgfqpoint{2.563588in}{0.806930in}}%
\pgfpathlineto{\pgfqpoint{2.562348in}{0.807213in}}%
\pgfpathlineto{\pgfqpoint{2.561108in}{0.807496in}}%
\pgfpathlineto{\pgfqpoint{2.559868in}{0.807780in}}%
\pgfpathlineto{\pgfqpoint{2.558628in}{0.808064in}}%
\pgfpathlineto{\pgfqpoint{2.557388in}{0.808348in}}%
\pgfpathlineto{\pgfqpoint{2.556148in}{0.808632in}}%
\pgfpathlineto{\pgfqpoint{2.554908in}{0.808917in}}%
\pgfpathlineto{\pgfqpoint{2.553668in}{0.809201in}}%
\pgfpathlineto{\pgfqpoint{2.552428in}{0.809486in}}%
\pgfpathlineto{\pgfqpoint{2.551188in}{0.809771in}}%
\pgfpathlineto{\pgfqpoint{2.549948in}{0.810056in}}%
\pgfpathlineto{\pgfqpoint{2.548708in}{0.810341in}}%
\pgfpathlineto{\pgfqpoint{2.547468in}{0.810627in}}%
\pgfpathlineto{\pgfqpoint{2.546228in}{0.810913in}}%
\pgfpathlineto{\pgfqpoint{2.544988in}{0.811198in}}%
\pgfpathlineto{\pgfqpoint{2.543748in}{0.811485in}}%
\pgfpathlineto{\pgfqpoint{2.542508in}{0.811771in}}%
\pgfpathlineto{\pgfqpoint{2.541268in}{0.812057in}}%
\pgfpathlineto{\pgfqpoint{2.540028in}{0.812344in}}%
\pgfpathlineto{\pgfqpoint{2.538788in}{0.812631in}}%
\pgfpathlineto{\pgfqpoint{2.537548in}{0.812918in}}%
\pgfpathlineto{\pgfqpoint{2.536308in}{0.813205in}}%
\pgfpathlineto{\pgfqpoint{2.535068in}{0.813492in}}%
\pgfpathlineto{\pgfqpoint{2.533828in}{0.813780in}}%
\pgfpathlineto{\pgfqpoint{2.532588in}{0.814068in}}%
\pgfpathlineto{\pgfqpoint{2.531348in}{0.814356in}}%
\pgfpathlineto{\pgfqpoint{2.530108in}{0.814644in}}%
\pgfpathlineto{\pgfqpoint{2.528868in}{0.814932in}}%
\pgfpathlineto{\pgfqpoint{2.527628in}{0.815221in}}%
\pgfpathlineto{\pgfqpoint{2.526388in}{0.815510in}}%
\pgfpathlineto{\pgfqpoint{2.525148in}{0.815799in}}%
\pgfpathlineto{\pgfqpoint{2.523908in}{0.816088in}}%
\pgfpathlineto{\pgfqpoint{2.522668in}{0.816377in}}%
\pgfpathlineto{\pgfqpoint{2.521428in}{0.816667in}}%
\pgfpathlineto{\pgfqpoint{2.520188in}{0.816956in}}%
\pgfpathlineto{\pgfqpoint{2.518948in}{0.817246in}}%
\pgfpathlineto{\pgfqpoint{2.517708in}{0.817536in}}%
\pgfpathlineto{\pgfqpoint{2.516468in}{0.817827in}}%
\pgfpathlineto{\pgfqpoint{2.515228in}{0.818117in}}%
\pgfpathlineto{\pgfqpoint{2.513988in}{0.818408in}}%
\pgfpathlineto{\pgfqpoint{2.512748in}{0.818699in}}%
\pgfpathlineto{\pgfqpoint{2.511508in}{0.818990in}}%
\pgfpathlineto{\pgfqpoint{2.510268in}{0.819281in}}%
\pgfpathlineto{\pgfqpoint{2.509028in}{0.819573in}}%
\pgfpathlineto{\pgfqpoint{2.507788in}{0.819864in}}%
\pgfpathlineto{\pgfqpoint{2.506548in}{0.820156in}}%
\pgfpathlineto{\pgfqpoint{2.505308in}{0.820448in}}%
\pgfpathlineto{\pgfqpoint{2.504068in}{0.820740in}}%
\pgfpathlineto{\pgfqpoint{2.502828in}{0.821033in}}%
\pgfpathlineto{\pgfqpoint{2.501588in}{0.821326in}}%
\pgfpathlineto{\pgfqpoint{2.500348in}{0.821618in}}%
\pgfpathlineto{\pgfqpoint{2.499108in}{0.821911in}}%
\pgfpathlineto{\pgfqpoint{2.497868in}{0.822205in}}%
\pgfpathlineto{\pgfqpoint{2.496628in}{0.822498in}}%
\pgfpathlineto{\pgfqpoint{2.495388in}{0.822792in}}%
\pgfpathlineto{\pgfqpoint{2.494148in}{0.823086in}}%
\pgfpathlineto{\pgfqpoint{2.492908in}{0.823380in}}%
\pgfpathlineto{\pgfqpoint{2.491668in}{0.823674in}}%
\pgfpathlineto{\pgfqpoint{2.490428in}{0.823968in}}%
\pgfpathlineto{\pgfqpoint{2.489188in}{0.824263in}}%
\pgfpathlineto{\pgfqpoint{2.487948in}{0.824558in}}%
\pgfpathlineto{\pgfqpoint{2.486708in}{0.824853in}}%
\pgfpathlineto{\pgfqpoint{2.485468in}{0.825148in}}%
\pgfpathlineto{\pgfqpoint{2.484228in}{0.825443in}}%
\pgfpathlineto{\pgfqpoint{2.482988in}{0.825739in}}%
\pgfpathlineto{\pgfqpoint{2.481748in}{0.826035in}}%
\pgfpathlineto{\pgfqpoint{2.480508in}{0.826331in}}%
\pgfpathlineto{\pgfqpoint{2.479268in}{0.826627in}}%
\pgfpathlineto{\pgfqpoint{2.478028in}{0.826923in}}%
\pgfpathlineto{\pgfqpoint{2.476788in}{0.827220in}}%
\pgfpathlineto{\pgfqpoint{2.475548in}{0.827517in}}%
\pgfpathlineto{\pgfqpoint{2.474308in}{0.827814in}}%
\pgfpathlineto{\pgfqpoint{2.473068in}{0.828111in}}%
\pgfpathlineto{\pgfqpoint{2.471828in}{0.828408in}}%
\pgfpathlineto{\pgfqpoint{2.470588in}{0.828706in}}%
\pgfpathlineto{\pgfqpoint{2.469348in}{0.829004in}}%
\pgfpathlineto{\pgfqpoint{2.468108in}{0.829302in}}%
\pgfpathlineto{\pgfqpoint{2.466868in}{0.829600in}}%
\pgfpathlineto{\pgfqpoint{2.465628in}{0.829898in}}%
\pgfpathlineto{\pgfqpoint{2.464388in}{0.830197in}}%
\pgfpathlineto{\pgfqpoint{2.463148in}{0.830496in}}%
\pgfpathlineto{\pgfqpoint{2.461908in}{0.830795in}}%
\pgfpathlineto{\pgfqpoint{2.460668in}{0.831094in}}%
\pgfpathlineto{\pgfqpoint{2.459428in}{0.831393in}}%
\pgfpathlineto{\pgfqpoint{2.458188in}{0.831693in}}%
\pgfpathlineto{\pgfqpoint{2.456948in}{0.831993in}}%
\pgfpathlineto{\pgfqpoint{2.455708in}{0.832293in}}%
\pgfpathlineto{\pgfqpoint{2.454468in}{0.832593in}}%
\pgfpathlineto{\pgfqpoint{2.453228in}{0.832893in}}%
\pgfpathlineto{\pgfqpoint{2.451988in}{0.833194in}}%
\pgfpathlineto{\pgfqpoint{2.450748in}{0.833495in}}%
\pgfpathlineto{\pgfqpoint{2.449508in}{0.833796in}}%
\pgfpathlineto{\pgfqpoint{2.448268in}{0.834097in}}%
\pgfpathlineto{\pgfqpoint{2.447028in}{0.834398in}}%
\pgfpathlineto{\pgfqpoint{2.445788in}{0.834700in}}%
\pgfpathlineto{\pgfqpoint{2.444548in}{0.835002in}}%
\pgfpathlineto{\pgfqpoint{2.443308in}{0.835304in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{0.835606in}}%
\pgfpathlineto{\pgfqpoint{2.440828in}{0.835909in}}%
\pgfpathlineto{\pgfqpoint{2.439588in}{0.836211in}}%
\pgfpathlineto{\pgfqpoint{2.438348in}{0.836514in}}%
\pgfpathlineto{\pgfqpoint{2.437108in}{0.836817in}}%
\pgfpathlineto{\pgfqpoint{2.435868in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{2.434628in}{0.837424in}}%
\pgfpathlineto{\pgfqpoint{2.433388in}{0.837728in}}%
\pgfpathlineto{\pgfqpoint{2.432148in}{0.838032in}}%
\pgfpathlineto{\pgfqpoint{2.430908in}{0.838336in}}%
\pgfpathlineto{\pgfqpoint{2.429668in}{0.838640in}}%
\pgfpathlineto{\pgfqpoint{2.428428in}{0.838945in}}%
\pgfpathlineto{\pgfqpoint{2.427188in}{0.839249in}}%
\pgfpathlineto{\pgfqpoint{2.425948in}{0.839554in}}%
\pgfpathlineto{\pgfqpoint{2.424708in}{0.839860in}}%
\pgfpathlineto{\pgfqpoint{2.423468in}{0.840165in}}%
\pgfpathlineto{\pgfqpoint{2.422228in}{0.840470in}}%
\pgfpathlineto{\pgfqpoint{2.420988in}{0.840776in}}%
\pgfpathlineto{\pgfqpoint{2.419748in}{0.841082in}}%
\pgfpathlineto{\pgfqpoint{2.418508in}{0.841388in}}%
\pgfpathlineto{\pgfqpoint{2.417268in}{0.841695in}}%
\pgfpathlineto{\pgfqpoint{2.416028in}{0.842001in}}%
\pgfpathlineto{\pgfqpoint{2.414788in}{0.842308in}}%
\pgfpathlineto{\pgfqpoint{2.413548in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{2.412308in}{0.842922in}}%
\pgfpathlineto{\pgfqpoint{2.411068in}{0.843230in}}%
\pgfpathlineto{\pgfqpoint{2.409828in}{0.843538in}}%
\pgfpathlineto{\pgfqpoint{2.408588in}{0.843845in}}%
\pgfpathlineto{\pgfqpoint{2.407348in}{0.844154in}}%
\pgfpathlineto{\pgfqpoint{2.406108in}{0.844462in}}%
\pgfpathlineto{\pgfqpoint{2.404868in}{0.844770in}}%
\pgfpathlineto{\pgfqpoint{2.403628in}{0.845079in}}%
\pgfpathlineto{\pgfqpoint{2.402388in}{0.845388in}}%
\pgfpathlineto{\pgfqpoint{2.401148in}{0.845697in}}%
\pgfpathlineto{\pgfqpoint{2.399908in}{0.846006in}}%
\pgfpathlineto{\pgfqpoint{2.398668in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{2.397428in}{0.846626in}}%
\pgfpathlineto{\pgfqpoint{2.396188in}{0.846936in}}%
\pgfpathlineto{\pgfqpoint{2.394948in}{0.847246in}}%
\pgfpathlineto{\pgfqpoint{2.393708in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.392468in}{0.847867in}}%
\pgfpathlineto{\pgfqpoint{2.391228in}{0.848178in}}%
\pgfpathlineto{\pgfqpoint{2.389988in}{0.848489in}}%
\pgfpathlineto{\pgfqpoint{2.388748in}{0.848800in}}%
\pgfpathlineto{\pgfqpoint{2.387508in}{0.849112in}}%
\pgfpathlineto{\pgfqpoint{2.386268in}{0.849423in}}%
\pgfpathlineto{\pgfqpoint{2.385028in}{0.849735in}}%
\pgfpathlineto{\pgfqpoint{2.383788in}{0.850047in}}%
\pgfpathlineto{\pgfqpoint{2.382548in}{0.850360in}}%
\pgfpathlineto{\pgfqpoint{2.381308in}{0.850672in}}%
\pgfpathlineto{\pgfqpoint{2.380068in}{0.850985in}}%
\pgfpathlineto{\pgfqpoint{2.378828in}{0.851298in}}%
\pgfpathlineto{\pgfqpoint{2.377588in}{0.851611in}}%
\pgfpathlineto{\pgfqpoint{2.376348in}{0.851924in}}%
\pgfpathlineto{\pgfqpoint{2.375108in}{0.852238in}}%
\pgfpathlineto{\pgfqpoint{2.373868in}{0.852552in}}%
\pgfpathlineto{\pgfqpoint{2.372628in}{0.852866in}}%
\pgfpathlineto{\pgfqpoint{2.371388in}{0.853180in}}%
\pgfpathlineto{\pgfqpoint{2.370148in}{0.853495in}}%
\pgfpathlineto{\pgfqpoint{2.368908in}{0.853809in}}%
\pgfpathlineto{\pgfqpoint{2.367668in}{0.854124in}}%
\pgfpathlineto{\pgfqpoint{2.366428in}{0.854439in}}%
\pgfpathlineto{\pgfqpoint{2.365188in}{0.854755in}}%
\pgfpathlineto{\pgfqpoint{2.363948in}{0.855070in}}%
\pgfpathlineto{\pgfqpoint{2.362708in}{0.855386in}}%
\pgfpathlineto{\pgfqpoint{2.361468in}{0.855702in}}%
\pgfpathlineto{\pgfqpoint{2.360228in}{0.856018in}}%
\pgfpathlineto{\pgfqpoint{2.358988in}{0.856335in}}%
\pgfpathlineto{\pgfqpoint{2.357748in}{0.856651in}}%
\pgfpathlineto{\pgfqpoint{2.356508in}{0.856968in}}%
\pgfpathlineto{\pgfqpoint{2.355268in}{0.857285in}}%
\pgfpathlineto{\pgfqpoint{2.354028in}{0.857603in}}%
\pgfpathlineto{\pgfqpoint{2.352788in}{0.857920in}}%
\pgfpathlineto{\pgfqpoint{2.351548in}{0.858238in}}%
\pgfpathlineto{\pgfqpoint{2.350308in}{0.858556in}}%
\pgfpathlineto{\pgfqpoint{2.349068in}{0.858874in}}%
\pgfpathlineto{\pgfqpoint{2.347828in}{0.859193in}}%
\pgfpathlineto{\pgfqpoint{2.346588in}{0.859511in}}%
\pgfpathlineto{\pgfqpoint{2.345348in}{0.859830in}}%
\pgfpathlineto{\pgfqpoint{2.344108in}{0.860149in}}%
\pgfpathlineto{\pgfqpoint{2.342868in}{0.860468in}}%
\pgfpathlineto{\pgfqpoint{2.341628in}{0.860788in}}%
\pgfpathlineto{\pgfqpoint{2.340388in}{0.861108in}}%
\pgfpathlineto{\pgfqpoint{2.339148in}{0.861428in}}%
\pgfpathlineto{\pgfqpoint{2.337908in}{0.861748in}}%
\pgfpathlineto{\pgfqpoint{2.336668in}{0.862068in}}%
\pgfpathlineto{\pgfqpoint{2.335428in}{0.862389in}}%
\pgfpathlineto{\pgfqpoint{2.334188in}{0.862710in}}%
\pgfpathlineto{\pgfqpoint{2.332948in}{0.863031in}}%
\pgfpathlineto{\pgfqpoint{2.331708in}{0.863352in}}%
\pgfpathlineto{\pgfqpoint{2.330468in}{0.863674in}}%
\pgfpathlineto{\pgfqpoint{2.329228in}{0.863995in}}%
\pgfpathlineto{\pgfqpoint{2.327988in}{0.864317in}}%
\pgfpathlineto{\pgfqpoint{2.326748in}{0.864640in}}%
\pgfpathlineto{\pgfqpoint{2.325508in}{0.864962in}}%
\pgfpathlineto{\pgfqpoint{2.324268in}{0.865285in}}%
\pgfpathlineto{\pgfqpoint{2.323028in}{0.865607in}}%
\pgfpathlineto{\pgfqpoint{2.321788in}{0.865931in}}%
\pgfpathlineto{\pgfqpoint{2.320548in}{0.866254in}}%
\pgfpathlineto{\pgfqpoint{2.319308in}{0.866577in}}%
\pgfpathlineto{\pgfqpoint{2.318068in}{0.866901in}}%
\pgfpathlineto{\pgfqpoint{2.316828in}{0.867225in}}%
\pgfpathlineto{\pgfqpoint{2.315588in}{0.867549in}}%
\pgfpathlineto{\pgfqpoint{2.314348in}{0.867874in}}%
\pgfpathlineto{\pgfqpoint{2.313108in}{0.868198in}}%
\pgfpathlineto{\pgfqpoint{2.311868in}{0.868523in}}%
\pgfpathlineto{\pgfqpoint{2.310628in}{0.868849in}}%
\pgfpathlineto{\pgfqpoint{2.309388in}{0.869174in}}%
\pgfpathlineto{\pgfqpoint{2.308148in}{0.869499in}}%
\pgfpathlineto{\pgfqpoint{2.306908in}{0.869825in}}%
\pgfpathlineto{\pgfqpoint{2.305668in}{0.870151in}}%
\pgfpathlineto{\pgfqpoint{2.304428in}{0.870478in}}%
\pgfpathlineto{\pgfqpoint{2.303188in}{0.870804in}}%
\pgfpathlineto{\pgfqpoint{2.301948in}{0.871131in}}%
\pgfpathlineto{\pgfqpoint{2.300708in}{0.871458in}}%
\pgfpathlineto{\pgfqpoint{2.299468in}{0.871785in}}%
\pgfpathlineto{\pgfqpoint{2.298228in}{0.872112in}}%
\pgfpathlineto{\pgfqpoint{2.296988in}{0.872440in}}%
\pgfpathlineto{\pgfqpoint{2.295748in}{0.872768in}}%
\pgfpathlineto{\pgfqpoint{2.294508in}{0.873096in}}%
\pgfpathlineto{\pgfqpoint{2.293268in}{0.873424in}}%
\pgfpathlineto{\pgfqpoint{2.292028in}{0.873753in}}%
\pgfpathlineto{\pgfqpoint{2.290788in}{0.874082in}}%
\pgfpathlineto{\pgfqpoint{2.289548in}{0.874411in}}%
\pgfpathlineto{\pgfqpoint{2.288308in}{0.874740in}}%
\pgfpathlineto{\pgfqpoint{2.287068in}{0.875069in}}%
\pgfpathlineto{\pgfqpoint{2.285828in}{0.875399in}}%
\pgfpathlineto{\pgfqpoint{2.284588in}{0.875729in}}%
\pgfpathlineto{\pgfqpoint{2.283348in}{0.876059in}}%
\pgfpathlineto{\pgfqpoint{2.282108in}{0.876390in}}%
\pgfpathlineto{\pgfqpoint{2.280868in}{0.876720in}}%
\pgfpathlineto{\pgfqpoint{2.279628in}{0.877051in}}%
\pgfpathlineto{\pgfqpoint{2.278388in}{0.877382in}}%
\pgfpathlineto{\pgfqpoint{2.277148in}{0.877713in}}%
\pgfpathlineto{\pgfqpoint{2.275908in}{0.878045in}}%
\pgfpathlineto{\pgfqpoint{2.274668in}{0.878377in}}%
\pgfpathlineto{\pgfqpoint{2.273428in}{0.878709in}}%
\pgfpathlineto{\pgfqpoint{2.272188in}{0.879041in}}%
\pgfpathlineto{\pgfqpoint{2.270948in}{0.879374in}}%
\pgfpathlineto{\pgfqpoint{2.269708in}{0.879706in}}%
\pgfpathlineto{\pgfqpoint{2.268468in}{0.880039in}}%
\pgfpathlineto{\pgfqpoint{2.267228in}{0.880373in}}%
\pgfpathlineto{\pgfqpoint{2.265988in}{0.880706in}}%
\pgfpathlineto{\pgfqpoint{2.264748in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{2.263508in}{0.881374in}}%
\pgfpathlineto{\pgfqpoint{2.262268in}{0.881708in}}%
\pgfpathlineto{\pgfqpoint{2.261028in}{0.882042in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{0.882377in}}%
\pgfpathlineto{\pgfqpoint{2.258548in}{0.882712in}}%
\pgfpathlineto{\pgfqpoint{2.257308in}{0.883047in}}%
\pgfpathlineto{\pgfqpoint{2.256068in}{0.883382in}}%
\pgfpathlineto{\pgfqpoint{2.254828in}{0.883718in}}%
\pgfpathlineto{\pgfqpoint{2.253588in}{0.884053in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{0.884389in}}%
\pgfpathlineto{\pgfqpoint{2.251108in}{0.884726in}}%
\pgfpathlineto{\pgfqpoint{2.249868in}{0.885062in}}%
\pgfpathlineto{\pgfqpoint{2.248628in}{0.885399in}}%
\pgfpathlineto{\pgfqpoint{2.247388in}{0.885736in}}%
\pgfpathlineto{\pgfqpoint{2.246148in}{0.886073in}}%
\pgfpathlineto{\pgfqpoint{2.244908in}{0.886411in}}%
\pgfpathlineto{\pgfqpoint{2.243668in}{0.886748in}}%
\pgfpathlineto{\pgfqpoint{2.242428in}{0.887086in}}%
\pgfpathlineto{\pgfqpoint{2.241188in}{0.887425in}}%
\pgfpathlineto{\pgfqpoint{2.239948in}{0.887763in}}%
\pgfpathlineto{\pgfqpoint{2.238708in}{0.888102in}}%
\pgfpathlineto{\pgfqpoint{2.237468in}{0.888441in}}%
\pgfpathlineto{\pgfqpoint{2.236228in}{0.888780in}}%
\pgfpathlineto{\pgfqpoint{2.234988in}{0.889119in}}%
\pgfpathlineto{\pgfqpoint{2.233748in}{0.889459in}}%
\pgfpathlineto{\pgfqpoint{2.232508in}{0.889799in}}%
\pgfpathlineto{\pgfqpoint{2.231268in}{0.890139in}}%
\pgfpathlineto{\pgfqpoint{2.230028in}{0.890479in}}%
\pgfpathlineto{\pgfqpoint{2.228788in}{0.890820in}}%
\pgfpathlineto{\pgfqpoint{2.227548in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{2.226308in}{0.891502in}}%
\pgfpathlineto{\pgfqpoint{2.225068in}{0.891843in}}%
\pgfpathlineto{\pgfqpoint{2.223828in}{0.892185in}}%
\pgfpathlineto{\pgfqpoint{2.222588in}{0.892526in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.892869in}}%
\pgfpathlineto{\pgfqpoint{2.220108in}{0.893211in}}%
\pgfpathlineto{\pgfqpoint{2.218868in}{0.893553in}}%
\pgfpathlineto{\pgfqpoint{2.217628in}{0.893896in}}%
\pgfpathlineto{\pgfqpoint{2.216388in}{0.894239in}}%
\pgfpathlineto{\pgfqpoint{2.215148in}{0.894582in}}%
\pgfpathlineto{\pgfqpoint{2.213908in}{0.894926in}}%
\pgfpathlineto{\pgfqpoint{2.212668in}{0.895270in}}%
\pgfpathlineto{\pgfqpoint{2.211428in}{0.895614in}}%
\pgfpathlineto{\pgfqpoint{2.210188in}{0.895958in}}%
\pgfpathlineto{\pgfqpoint{2.208948in}{0.896303in}}%
\pgfpathlineto{\pgfqpoint{2.207708in}{0.896647in}}%
\pgfpathlineto{\pgfqpoint{2.206468in}{0.896992in}}%
\pgfpathlineto{\pgfqpoint{2.205228in}{0.897338in}}%
\pgfpathlineto{\pgfqpoint{2.203988in}{0.897683in}}%
\pgfpathlineto{\pgfqpoint{2.202748in}{0.898029in}}%
\pgfpathlineto{\pgfqpoint{2.201508in}{0.898375in}}%
\pgfpathlineto{\pgfqpoint{2.200268in}{0.898721in}}%
\pgfpathlineto{\pgfqpoint{2.199028in}{0.899068in}}%
\pgfpathlineto{\pgfqpoint{2.197788in}{0.899414in}}%
\pgfpathlineto{\pgfqpoint{2.196548in}{0.899761in}}%
\pgfpathlineto{\pgfqpoint{2.195308in}{0.900109in}}%
\pgfpathlineto{\pgfqpoint{2.194068in}{0.900456in}}%
\pgfpathlineto{\pgfqpoint{2.192828in}{0.900804in}}%
\pgfpathlineto{\pgfqpoint{2.191588in}{0.901152in}}%
\pgfpathlineto{\pgfqpoint{2.190348in}{0.901500in}}%
\pgfpathlineto{\pgfqpoint{2.189108in}{0.901848in}}%
\pgfpathlineto{\pgfqpoint{2.187868in}{0.902197in}}%
\pgfpathlineto{\pgfqpoint{2.186628in}{0.902546in}}%
\pgfpathlineto{\pgfqpoint{2.185388in}{0.902895in}}%
\pgfpathlineto{\pgfqpoint{2.184148in}{0.903245in}}%
\pgfpathlineto{\pgfqpoint{2.182908in}{0.903595in}}%
\pgfpathlineto{\pgfqpoint{2.181668in}{0.903945in}}%
\pgfpathlineto{\pgfqpoint{2.180428in}{0.904295in}}%
\pgfpathlineto{\pgfqpoint{2.179188in}{0.904645in}}%
\pgfpathlineto{\pgfqpoint{2.177948in}{0.904996in}}%
\pgfpathlineto{\pgfqpoint{2.176708in}{0.905347in}}%
\pgfpathlineto{\pgfqpoint{2.175468in}{0.905698in}}%
\pgfpathlineto{\pgfqpoint{2.174228in}{0.906050in}}%
\pgfpathlineto{\pgfqpoint{2.172988in}{0.906402in}}%
\pgfpathlineto{\pgfqpoint{2.171748in}{0.906754in}}%
\pgfpathlineto{\pgfqpoint{2.170508in}{0.907106in}}%
\pgfpathlineto{\pgfqpoint{2.169268in}{0.907458in}}%
\pgfpathlineto{\pgfqpoint{2.168028in}{0.907811in}}%
\pgfpathlineto{\pgfqpoint{2.166788in}{0.908164in}}%
\pgfpathlineto{\pgfqpoint{2.165548in}{0.908517in}}%
\pgfpathlineto{\pgfqpoint{2.164308in}{0.908871in}}%
\pgfpathlineto{\pgfqpoint{2.163068in}{0.909225in}}%
\pgfpathlineto{\pgfqpoint{2.161828in}{0.909579in}}%
\pgfpathlineto{\pgfqpoint{2.160588in}{0.909933in}}%
\pgfpathlineto{\pgfqpoint{2.159348in}{0.910288in}}%
\pgfpathlineto{\pgfqpoint{2.158108in}{0.910643in}}%
\pgfpathlineto{\pgfqpoint{2.156868in}{0.910998in}}%
\pgfpathlineto{\pgfqpoint{2.155628in}{0.911353in}}%
\pgfpathlineto{\pgfqpoint{2.154388in}{0.911709in}}%
\pgfpathlineto{\pgfqpoint{2.153148in}{0.912064in}}%
\pgfpathlineto{\pgfqpoint{2.151908in}{0.912420in}}%
\pgfpathlineto{\pgfqpoint{2.150668in}{0.912777in}}%
\pgfpathlineto{\pgfqpoint{2.149428in}{0.913133in}}%
\pgfpathlineto{\pgfqpoint{2.148188in}{0.913490in}}%
\pgfpathlineto{\pgfqpoint{2.146948in}{0.913847in}}%
\pgfpathlineto{\pgfqpoint{2.145708in}{0.914205in}}%
\pgfpathlineto{\pgfqpoint{2.144468in}{0.914563in}}%
\pgfpathlineto{\pgfqpoint{2.143228in}{0.914920in}}%
\pgfpathlineto{\pgfqpoint{2.141988in}{0.915279in}}%
\pgfpathlineto{\pgfqpoint{2.140748in}{0.915637in}}%
\pgfpathlineto{\pgfqpoint{2.139508in}{0.915996in}}%
\pgfpathlineto{\pgfqpoint{2.138268in}{0.916355in}}%
\pgfpathlineto{\pgfqpoint{2.137028in}{0.916714in}}%
\pgfpathlineto{\pgfqpoint{2.135788in}{0.917073in}}%
\pgfpathlineto{\pgfqpoint{2.134548in}{0.917433in}}%
\pgfpathlineto{\pgfqpoint{2.133308in}{0.917793in}}%
\pgfpathlineto{\pgfqpoint{2.132068in}{0.918153in}}%
\pgfpathlineto{\pgfqpoint{2.130828in}{0.918514in}}%
\pgfpathlineto{\pgfqpoint{2.129588in}{0.918875in}}%
\pgfpathlineto{\pgfqpoint{2.128348in}{0.919236in}}%
\pgfpathlineto{\pgfqpoint{2.127108in}{0.919597in}}%
\pgfpathlineto{\pgfqpoint{2.125868in}{0.919959in}}%
\pgfpathlineto{\pgfqpoint{2.124628in}{0.920321in}}%
\pgfpathlineto{\pgfqpoint{2.123388in}{0.920683in}}%
\pgfpathlineto{\pgfqpoint{2.122148in}{0.921045in}}%
\pgfpathlineto{\pgfqpoint{2.120908in}{0.921408in}}%
\pgfpathlineto{\pgfqpoint{2.119668in}{0.921771in}}%
\pgfpathlineto{\pgfqpoint{2.118428in}{0.922134in}}%
\pgfpathlineto{\pgfqpoint{2.117188in}{0.922497in}}%
\pgfpathlineto{\pgfqpoint{2.115948in}{0.922861in}}%
\pgfpathlineto{\pgfqpoint{2.114708in}{0.923225in}}%
\pgfpathlineto{\pgfqpoint{2.113468in}{0.923589in}}%
\pgfpathlineto{\pgfqpoint{2.112228in}{0.923954in}}%
\pgfpathlineto{\pgfqpoint{2.110988in}{0.924318in}}%
\pgfpathlineto{\pgfqpoint{2.109748in}{0.924683in}}%
\pgfpathlineto{\pgfqpoint{2.108508in}{0.925049in}}%
\pgfpathlineto{\pgfqpoint{2.107268in}{0.925414in}}%
\pgfpathlineto{\pgfqpoint{2.106028in}{0.925780in}}%
\pgfpathlineto{\pgfqpoint{2.104788in}{0.926146in}}%
\pgfpathlineto{\pgfqpoint{2.103548in}{0.926512in}}%
\pgfpathlineto{\pgfqpoint{2.102308in}{0.926879in}}%
\pgfpathlineto{\pgfqpoint{2.101068in}{0.927246in}}%
\pgfpathlineto{\pgfqpoint{2.099828in}{0.927613in}}%
\pgfpathlineto{\pgfqpoint{2.098588in}{0.927981in}}%
\pgfpathlineto{\pgfqpoint{2.097348in}{0.928348in}}%
\pgfpathlineto{\pgfqpoint{2.096108in}{0.928716in}}%
\pgfpathlineto{\pgfqpoint{2.094868in}{0.929085in}}%
\pgfpathlineto{\pgfqpoint{2.093628in}{0.929453in}}%
\pgfpathlineto{\pgfqpoint{2.092388in}{0.929822in}}%
\pgfpathlineto{\pgfqpoint{2.091148in}{0.930191in}}%
\pgfpathlineto{\pgfqpoint{2.089908in}{0.930560in}}%
\pgfpathlineto{\pgfqpoint{2.088668in}{0.930930in}}%
\pgfpathlineto{\pgfqpoint{2.087428in}{0.931300in}}%
\pgfpathlineto{\pgfqpoint{2.086188in}{0.931670in}}%
\pgfpathlineto{\pgfqpoint{2.084948in}{0.932040in}}%
\pgfpathlineto{\pgfqpoint{2.083708in}{0.932411in}}%
\pgfpathlineto{\pgfqpoint{2.082468in}{0.932782in}}%
\pgfpathlineto{\pgfqpoint{2.081228in}{0.933153in}}%
\pgfpathlineto{\pgfqpoint{2.079988in}{0.933525in}}%
\pgfpathlineto{\pgfqpoint{2.078748in}{0.933897in}}%
\pgfpathlineto{\pgfqpoint{2.077508in}{0.934269in}}%
\pgfpathlineto{\pgfqpoint{2.076268in}{0.934641in}}%
\pgfpathlineto{\pgfqpoint{2.075028in}{0.935014in}}%
\pgfpathlineto{\pgfqpoint{2.073788in}{0.935386in}}%
\pgfpathlineto{\pgfqpoint{2.072548in}{0.935760in}}%
\pgfpathlineto{\pgfqpoint{2.071308in}{0.936133in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{0.936507in}}%
\pgfpathlineto{\pgfqpoint{2.068828in}{0.936881in}}%
\pgfpathlineto{\pgfqpoint{2.067588in}{0.937255in}}%
\pgfpathlineto{\pgfqpoint{2.066348in}{0.937630in}}%
\pgfpathlineto{\pgfqpoint{2.065108in}{0.938004in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{0.938379in}}%
\pgfpathlineto{\pgfqpoint{2.062628in}{0.938755in}}%
\pgfpathlineto{\pgfqpoint{2.061388in}{0.939130in}}%
\pgfpathlineto{\pgfqpoint{2.060148in}{0.939506in}}%
\pgfpathlineto{\pgfqpoint{2.058908in}{0.939883in}}%
\pgfpathlineto{\pgfqpoint{2.057668in}{0.940259in}}%
\pgfpathlineto{\pgfqpoint{2.056428in}{0.940636in}}%
\pgfpathlineto{\pgfqpoint{2.055188in}{0.941013in}}%
\pgfpathlineto{\pgfqpoint{2.053948in}{0.941390in}}%
\pgfpathlineto{\pgfqpoint{2.052708in}{0.941768in}}%
\pgfpathlineto{\pgfqpoint{2.051468in}{0.942146in}}%
\pgfpathlineto{\pgfqpoint{2.050228in}{0.942524in}}%
\pgfpathlineto{\pgfqpoint{2.048988in}{0.942902in}}%
\pgfpathlineto{\pgfqpoint{2.047748in}{0.943281in}}%
\pgfpathlineto{\pgfqpoint{2.046508in}{0.943660in}}%
\pgfpathlineto{\pgfqpoint{2.045268in}{0.944039in}}%
\pgfpathlineto{\pgfqpoint{2.044028in}{0.944419in}}%
\pgfpathlineto{\pgfqpoint{2.042788in}{0.944799in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{0.945179in}}%
\pgfpathlineto{\pgfqpoint{2.040308in}{0.945559in}}%
\pgfpathlineto{\pgfqpoint{2.039068in}{0.945940in}}%
\pgfpathlineto{\pgfqpoint{2.037828in}{0.946321in}}%
\pgfpathlineto{\pgfqpoint{2.036588in}{0.946702in}}%
\pgfpathlineto{\pgfqpoint{2.035348in}{0.947084in}}%
\pgfpathlineto{\pgfqpoint{2.034108in}{0.947466in}}%
\pgfpathlineto{\pgfqpoint{2.032868in}{0.947848in}}%
\pgfpathlineto{\pgfqpoint{2.031628in}{0.948230in}}%
\pgfpathlineto{\pgfqpoint{2.030388in}{0.948613in}}%
\pgfpathlineto{\pgfqpoint{2.029148in}{0.948996in}}%
\pgfpathlineto{\pgfqpoint{2.027908in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{2.026668in}{0.949763in}}%
\pgfpathlineto{\pgfqpoint{2.025428in}{0.950147in}}%
\pgfpathlineto{\pgfqpoint{2.024188in}{0.950531in}}%
\pgfpathlineto{\pgfqpoint{2.022948in}{0.950915in}}%
\pgfpathlineto{\pgfqpoint{2.021708in}{0.951300in}}%
\pgfpathlineto{\pgfqpoint{2.020468in}{0.951685in}}%
\pgfpathlineto{\pgfqpoint{2.019228in}{0.952070in}}%
\pgfpathlineto{\pgfqpoint{2.017988in}{0.952456in}}%
\pgfpathlineto{\pgfqpoint{2.016748in}{0.952842in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{0.953228in}}%
\pgfpathlineto{\pgfqpoint{2.014268in}{0.953614in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{0.954001in}}%
\pgfpathlineto{\pgfqpoint{2.011788in}{0.954388in}}%
\pgfpathlineto{\pgfqpoint{2.010548in}{0.954775in}}%
\pgfpathlineto{\pgfqpoint{2.009308in}{0.955163in}}%
\pgfpathlineto{\pgfqpoint{2.008068in}{0.955551in}}%
\pgfpathlineto{\pgfqpoint{2.006828in}{0.955939in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{0.956327in}}%
\pgfpathlineto{\pgfqpoint{2.004348in}{0.956716in}}%
\pgfpathlineto{\pgfqpoint{2.003108in}{0.957105in}}%
\pgfpathlineto{\pgfqpoint{2.001868in}{0.957494in}}%
\pgfpathlineto{\pgfqpoint{2.000628in}{0.957884in}}%
\pgfpathlineto{\pgfqpoint{1.999388in}{0.958274in}}%
\pgfpathlineto{\pgfqpoint{1.998148in}{0.958664in}}%
\pgfpathlineto{\pgfqpoint{1.996908in}{0.959055in}}%
\pgfpathlineto{\pgfqpoint{1.995668in}{0.959446in}}%
\pgfpathlineto{\pgfqpoint{1.994428in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{1.993188in}{0.960228in}}%
\pgfpathlineto{\pgfqpoint{1.991948in}{0.960620in}}%
\pgfpathlineto{\pgfqpoint{1.990708in}{0.961012in}}%
\pgfpathlineto{\pgfqpoint{1.989468in}{0.961404in}}%
\pgfpathlineto{\pgfqpoint{1.988228in}{0.961797in}}%
\pgfpathlineto{\pgfqpoint{1.986988in}{0.962189in}}%
\pgfpathlineto{\pgfqpoint{1.985748in}{0.962583in}}%
\pgfpathlineto{\pgfqpoint{1.984508in}{0.962976in}}%
\pgfpathlineto{\pgfqpoint{1.983268in}{0.963370in}}%
\pgfpathlineto{\pgfqpoint{1.982028in}{0.963764in}}%
\pgfpathlineto{\pgfqpoint{1.980788in}{0.964158in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{0.964553in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.964948in}}%
\pgfpathlineto{\pgfqpoint{1.977068in}{0.965343in}}%
\pgfpathlineto{\pgfqpoint{1.975828in}{0.965739in}}%
\pgfpathlineto{\pgfqpoint{1.974588in}{0.966135in}}%
\pgfpathlineto{\pgfqpoint{1.973348in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{1.972108in}{0.966927in}}%
\pgfpathlineto{\pgfqpoint{1.970868in}{0.967324in}}%
\pgfpathlineto{\pgfqpoint{1.969628in}{0.967721in}}%
\pgfpathlineto{\pgfqpoint{1.968388in}{0.968118in}}%
\pgfpathlineto{\pgfqpoint{1.967148in}{0.968516in}}%
\pgfpathlineto{\pgfqpoint{1.965908in}{0.968914in}}%
\pgfpathlineto{\pgfqpoint{1.964668in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{1.963428in}{0.969711in}}%
\pgfpathlineto{\pgfqpoint{1.962188in}{0.970110in}}%
\pgfpathlineto{\pgfqpoint{1.960948in}{0.970509in}}%
\pgfpathlineto{\pgfqpoint{1.959708in}{0.970908in}}%
\pgfpathlineto{\pgfqpoint{1.958468in}{0.971308in}}%
\pgfpathlineto{\pgfqpoint{1.957228in}{0.971708in}}%
\pgfpathlineto{\pgfqpoint{1.955988in}{0.972108in}}%
\pgfpathlineto{\pgfqpoint{1.954748in}{0.972509in}}%
\pgfpathlineto{\pgfqpoint{1.953508in}{0.972910in}}%
\pgfpathlineto{\pgfqpoint{1.952268in}{0.973311in}}%
\pgfpathlineto{\pgfqpoint{1.951028in}{0.973713in}}%
\pgfpathlineto{\pgfqpoint{1.949788in}{0.974115in}}%
\pgfpathlineto{\pgfqpoint{1.948548in}{0.974517in}}%
\pgfpathlineto{\pgfqpoint{1.947308in}{0.974920in}}%
\pgfpathlineto{\pgfqpoint{1.946068in}{0.975322in}}%
\pgfpathlineto{\pgfqpoint{1.944828in}{0.975726in}}%
\pgfpathlineto{\pgfqpoint{1.943588in}{0.976129in}}%
\pgfpathlineto{\pgfqpoint{1.942348in}{0.976533in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{0.976937in}}%
\pgfpathlineto{\pgfqpoint{1.939868in}{0.977341in}}%
\pgfpathlineto{\pgfqpoint{1.938628in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{1.937388in}{0.978151in}}%
\pgfpathlineto{\pgfqpoint{1.936148in}{0.978556in}}%
\pgfpathlineto{\pgfqpoint{1.934908in}{0.978962in}}%
\pgfpathlineto{\pgfqpoint{1.933668in}{0.979368in}}%
\pgfpathlineto{\pgfqpoint{1.932428in}{0.979774in}}%
\pgfpathlineto{\pgfqpoint{1.931188in}{0.980180in}}%
\pgfpathlineto{\pgfqpoint{1.929948in}{0.980587in}}%
\pgfpathlineto{\pgfqpoint{1.928708in}{0.980994in}}%
\pgfpathlineto{\pgfqpoint{1.927468in}{0.981402in}}%
\pgfpathlineto{\pgfqpoint{1.926228in}{0.981809in}}%
\pgfpathlineto{\pgfqpoint{1.924988in}{0.982218in}}%
\pgfpathlineto{\pgfqpoint{1.923748in}{0.982626in}}%
\pgfpathlineto{\pgfqpoint{1.922508in}{0.983035in}}%
\pgfpathlineto{\pgfqpoint{1.921268in}{0.983444in}}%
\pgfpathlineto{\pgfqpoint{1.920028in}{0.983853in}}%
\pgfpathlineto{\pgfqpoint{1.918788in}{0.984263in}}%
\pgfpathlineto{\pgfqpoint{1.917548in}{0.984673in}}%
\pgfpathlineto{\pgfqpoint{1.916308in}{0.985083in}}%
\pgfpathlineto{\pgfqpoint{1.915068in}{0.985494in}}%
\pgfpathlineto{\pgfqpoint{1.913828in}{0.985904in}}%
\pgfpathlineto{\pgfqpoint{1.912588in}{0.986316in}}%
\pgfpathlineto{\pgfqpoint{1.911348in}{0.986727in}}%
\pgfpathlineto{\pgfqpoint{1.910108in}{0.987139in}}%
\pgfpathlineto{\pgfqpoint{1.908868in}{0.987551in}}%
\pgfpathlineto{\pgfqpoint{1.907628in}{0.987964in}}%
\pgfpathlineto{\pgfqpoint{1.906388in}{0.988377in}}%
\pgfpathlineto{\pgfqpoint{1.905148in}{0.988790in}}%
\pgfpathlineto{\pgfqpoint{1.903908in}{0.989203in}}%
\pgfpathlineto{\pgfqpoint{1.902668in}{0.989617in}}%
\pgfpathlineto{\pgfqpoint{1.901428in}{0.990031in}}%
\pgfpathlineto{\pgfqpoint{1.900188in}{0.990445in}}%
\pgfpathlineto{\pgfqpoint{1.898948in}{0.990860in}}%
\pgfpathlineto{\pgfqpoint{1.897708in}{0.991275in}}%
\pgfpathlineto{\pgfqpoint{1.896468in}{0.991690in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{0.992106in}}%
\pgfpathlineto{\pgfqpoint{1.893988in}{0.992522in}}%
\pgfpathlineto{\pgfqpoint{1.892748in}{0.992938in}}%
\pgfpathlineto{\pgfqpoint{1.891508in}{0.993355in}}%
\pgfpathlineto{\pgfqpoint{1.890268in}{0.993772in}}%
\pgfpathlineto{\pgfqpoint{1.889028in}{0.994189in}}%
\pgfpathlineto{\pgfqpoint{1.887788in}{0.994607in}}%
\pgfpathlineto{\pgfqpoint{1.886548in}{0.995025in}}%
\pgfpathlineto{\pgfqpoint{1.885308in}{0.995443in}}%
\pgfpathlineto{\pgfqpoint{1.884068in}{0.995862in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{0.996281in}}%
\pgfpathlineto{\pgfqpoint{1.881588in}{0.996700in}}%
\pgfpathlineto{\pgfqpoint{1.880348in}{0.997119in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.997539in}}%
\pgfpathlineto{\pgfqpoint{1.877868in}{0.997959in}}%
\pgfpathlineto{\pgfqpoint{1.876628in}{0.998380in}}%
\pgfpathlineto{\pgfqpoint{1.875388in}{0.998801in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.872908in}{0.999644in}}%
\pgfpathlineto{\pgfqpoint{1.871668in}{1.000065in}}%
\pgfpathlineto{\pgfqpoint{1.870428in}{1.000488in}}%
\pgfpathlineto{\pgfqpoint{1.869188in}{1.000910in}}%
\pgfpathlineto{\pgfqpoint{1.867948in}{1.001333in}}%
\pgfpathlineto{\pgfqpoint{1.866708in}{1.001756in}}%
\pgfpathlineto{\pgfqpoint{1.865468in}{1.002179in}}%
\pgfpathlineto{\pgfqpoint{1.864228in}{1.002603in}}%
\pgfpathlineto{\pgfqpoint{1.862988in}{1.003027in}}%
\pgfpathlineto{\pgfqpoint{1.861748in}{1.003452in}}%
\pgfpathlineto{\pgfqpoint{1.860508in}{1.003877in}}%
\pgfpathlineto{\pgfqpoint{1.859268in}{1.004302in}}%
\pgfpathlineto{\pgfqpoint{1.858028in}{1.004727in}}%
\pgfpathlineto{\pgfqpoint{1.856788in}{1.005153in}}%
\pgfpathlineto{\pgfqpoint{1.855548in}{1.005579in}}%
\pgfpathlineto{\pgfqpoint{1.854308in}{1.006006in}}%
\pgfpathlineto{\pgfqpoint{1.853068in}{1.006432in}}%
\pgfpathlineto{\pgfqpoint{1.851828in}{1.006860in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.007287in}}%
\pgfpathlineto{\pgfqpoint{1.849348in}{1.007715in}}%
\pgfpathlineto{\pgfqpoint{1.848108in}{1.008143in}}%
\pgfpathlineto{\pgfqpoint{1.846868in}{1.008571in}}%
\pgfpathlineto{\pgfqpoint{1.845628in}{1.009000in}}%
\pgfpathlineto{\pgfqpoint{1.844388in}{1.009429in}}%
\pgfpathlineto{\pgfqpoint{1.843148in}{1.009859in}}%
\pgfpathlineto{\pgfqpoint{1.841908in}{1.010289in}}%
\pgfpathlineto{\pgfqpoint{1.840668in}{1.010719in}}%
\pgfpathlineto{\pgfqpoint{1.839428in}{1.011149in}}%
\pgfpathlineto{\pgfqpoint{1.838188in}{1.011580in}}%
\pgfpathlineto{\pgfqpoint{1.836948in}{1.012011in}}%
\pgfpathlineto{\pgfqpoint{1.835708in}{1.012443in}}%
\pgfpathlineto{\pgfqpoint{1.834468in}{1.012874in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{1.013307in}}%
\pgfpathlineto{\pgfqpoint{1.831988in}{1.013739in}}%
\pgfpathlineto{\pgfqpoint{1.830748in}{1.014172in}}%
\pgfpathlineto{\pgfqpoint{1.829508in}{1.014605in}}%
\pgfpathlineto{\pgfqpoint{1.828268in}{1.015039in}}%
\pgfpathlineto{\pgfqpoint{1.827028in}{1.015473in}}%
\pgfpathlineto{\pgfqpoint{1.825788in}{1.015907in}}%
\pgfpathlineto{\pgfqpoint{1.824548in}{1.016341in}}%
\pgfpathlineto{\pgfqpoint{1.823308in}{1.016776in}}%
\pgfpathlineto{\pgfqpoint{1.822068in}{1.017211in}}%
\pgfpathlineto{\pgfqpoint{1.820828in}{1.017647in}}%
\pgfpathlineto{\pgfqpoint{1.819588in}{1.018083in}}%
\pgfpathlineto{\pgfqpoint{1.818348in}{1.018519in}}%
\pgfpathlineto{\pgfqpoint{1.817108in}{1.018956in}}%
\pgfpathlineto{\pgfqpoint{1.815868in}{1.019393in}}%
\pgfpathlineto{\pgfqpoint{1.814628in}{1.019830in}}%
\pgfpathlineto{\pgfqpoint{1.813388in}{1.020268in}}%
\pgfpathlineto{\pgfqpoint{1.812148in}{1.020706in}}%
\pgfpathlineto{\pgfqpoint{1.810908in}{1.021144in}}%
\pgfpathlineto{\pgfqpoint{1.809668in}{1.021582in}}%
\pgfpathlineto{\pgfqpoint{1.808428in}{1.022022in}}%
\pgfpathlineto{\pgfqpoint{1.807188in}{1.022461in}}%
\pgfpathlineto{\pgfqpoint{1.805948in}{1.022901in}}%
\pgfpathlineto{\pgfqpoint{1.804708in}{1.023341in}}%
\pgfpathlineto{\pgfqpoint{1.803468in}{1.023781in}}%
\pgfpathlineto{\pgfqpoint{1.802228in}{1.024222in}}%
\pgfpathlineto{\pgfqpoint{1.800988in}{1.024663in}}%
\pgfpathlineto{\pgfqpoint{1.799748in}{1.025104in}}%
\pgfpathlineto{\pgfqpoint{1.798508in}{1.025546in}}%
\pgfpathlineto{\pgfqpoint{1.797268in}{1.025988in}}%
\pgfpathlineto{\pgfqpoint{1.796028in}{1.026431in}}%
\pgfpathlineto{\pgfqpoint{1.794788in}{1.026874in}}%
\pgfpathlineto{\pgfqpoint{1.793548in}{1.027317in}}%
\pgfpathlineto{\pgfqpoint{1.792308in}{1.027760in}}%
\pgfpathlineto{\pgfqpoint{1.791068in}{1.028204in}}%
\pgfpathlineto{\pgfqpoint{1.789828in}{1.028649in}}%
\pgfpathlineto{\pgfqpoint{1.788588in}{1.029093in}}%
\pgfpathlineto{\pgfqpoint{1.787348in}{1.029538in}}%
\pgfpathlineto{\pgfqpoint{1.786108in}{1.029983in}}%
\pgfpathlineto{\pgfqpoint{1.784868in}{1.030429in}}%
\pgfpathlineto{\pgfqpoint{1.783628in}{1.030875in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{1.031321in}}%
\pgfpathlineto{\pgfqpoint{1.781148in}{1.031768in}}%
\pgfpathlineto{\pgfqpoint{1.779908in}{1.032215in}}%
\pgfpathlineto{\pgfqpoint{1.778668in}{1.032663in}}%
\pgfpathlineto{\pgfqpoint{1.777428in}{1.033110in}}%
\pgfpathlineto{\pgfqpoint{1.776188in}{1.033559in}}%
\pgfpathlineto{\pgfqpoint{1.774948in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{1.773708in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{1.772468in}{1.034905in}}%
\pgfpathlineto{\pgfqpoint{1.771228in}{1.035355in}}%
\pgfpathlineto{\pgfqpoint{1.769988in}{1.035805in}}%
\pgfpathlineto{\pgfqpoint{1.768748in}{1.036255in}}%
\pgfpathlineto{\pgfqpoint{1.767508in}{1.036706in}}%
\pgfpathlineto{\pgfqpoint{1.766268in}{1.037157in}}%
\pgfpathlineto{\pgfqpoint{1.765028in}{1.037608in}}%
\pgfpathlineto{\pgfqpoint{1.763788in}{1.038060in}}%
\pgfpathlineto{\pgfqpoint{1.762548in}{1.038512in}}%
\pgfpathlineto{\pgfqpoint{1.761308in}{1.038964in}}%
\pgfpathlineto{\pgfqpoint{1.760068in}{1.039417in}}%
\pgfpathlineto{\pgfqpoint{1.758828in}{1.039870in}}%
\pgfpathlineto{\pgfqpoint{1.757588in}{1.040324in}}%
\pgfpathlineto{\pgfqpoint{1.756348in}{1.040778in}}%
\pgfpathlineto{\pgfqpoint{1.755108in}{1.041232in}}%
\pgfpathlineto{\pgfqpoint{1.753868in}{1.041687in}}%
\pgfpathlineto{\pgfqpoint{1.752628in}{1.042142in}}%
\pgfpathlineto{\pgfqpoint{1.751388in}{1.042597in}}%
\pgfpathlineto{\pgfqpoint{1.750148in}{1.043053in}}%
\pgfpathlineto{\pgfqpoint{1.748908in}{1.043509in}}%
\pgfpathlineto{\pgfqpoint{1.747668in}{1.043965in}}%
\pgfpathlineto{\pgfqpoint{1.746428in}{1.044422in}}%
\pgfpathlineto{\pgfqpoint{1.745188in}{1.044879in}}%
\pgfpathlineto{\pgfqpoint{1.743948in}{1.045337in}}%
\pgfpathlineto{\pgfqpoint{1.742708in}{1.045795in}}%
\pgfpathlineto{\pgfqpoint{1.741468in}{1.046253in}}%
\pgfpathlineto{\pgfqpoint{1.740228in}{1.046712in}}%
\pgfpathlineto{\pgfqpoint{1.738988in}{1.047171in}}%
\pgfpathlineto{\pgfqpoint{1.737748in}{1.047630in}}%
\pgfpathlineto{\pgfqpoint{1.736508in}{1.048090in}}%
\pgfpathlineto{\pgfqpoint{1.735268in}{1.048550in}}%
\pgfpathlineto{\pgfqpoint{1.734028in}{1.049011in}}%
\pgfpathlineto{\pgfqpoint{1.732788in}{1.049472in}}%
\pgfpathlineto{\pgfqpoint{1.731548in}{1.049933in}}%
\pgfpathlineto{\pgfqpoint{1.730308in}{1.050395in}}%
\pgfpathlineto{\pgfqpoint{1.729068in}{1.050857in}}%
\pgfpathlineto{\pgfqpoint{1.727828in}{1.051319in}}%
\pgfpathlineto{\pgfqpoint{1.726588in}{1.051782in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{1.052245in}}%
\pgfpathlineto{\pgfqpoint{1.724108in}{1.052708in}}%
\pgfpathlineto{\pgfqpoint{1.722868in}{1.053172in}}%
\pgfpathlineto{\pgfqpoint{1.721628in}{1.053636in}}%
\pgfpathlineto{\pgfqpoint{1.720388in}{1.054101in}}%
\pgfpathlineto{\pgfqpoint{1.719148in}{1.054566in}}%
\pgfpathlineto{\pgfqpoint{1.717908in}{1.055031in}}%
\pgfpathlineto{\pgfqpoint{1.716668in}{1.055497in}}%
\pgfpathlineto{\pgfqpoint{1.715428in}{1.055963in}}%
\pgfpathlineto{\pgfqpoint{1.714188in}{1.056430in}}%
\pgfpathlineto{\pgfqpoint{1.712948in}{1.056897in}}%
\pgfpathlineto{\pgfqpoint{1.711708in}{1.057364in}}%
\pgfpathlineto{\pgfqpoint{1.710468in}{1.057831in}}%
\pgfpathlineto{\pgfqpoint{1.709228in}{1.058299in}}%
\pgfpathlineto{\pgfqpoint{1.707988in}{1.058768in}}%
\pgfpathlineto{\pgfqpoint{1.706748in}{1.059237in}}%
\pgfpathlineto{\pgfqpoint{1.705508in}{1.059706in}}%
\pgfpathlineto{\pgfqpoint{1.704268in}{1.060175in}}%
\pgfpathlineto{\pgfqpoint{1.703028in}{1.060645in}}%
\pgfpathlineto{\pgfqpoint{1.701788in}{1.061115in}}%
\pgfpathlineto{\pgfqpoint{1.700548in}{1.061586in}}%
\pgfpathlineto{\pgfqpoint{1.699308in}{1.062057in}}%
\pgfpathlineto{\pgfqpoint{1.698068in}{1.062529in}}%
\pgfpathlineto{\pgfqpoint{1.696828in}{1.063000in}}%
\pgfpathlineto{\pgfqpoint{1.695588in}{1.063473in}}%
\pgfpathlineto{\pgfqpoint{1.694348in}{1.063945in}}%
\pgfpathlineto{\pgfqpoint{1.693108in}{1.064418in}}%
\pgfpathlineto{\pgfqpoint{1.691868in}{1.064892in}}%
\pgfpathlineto{\pgfqpoint{1.690628in}{1.065365in}}%
\pgfpathlineto{\pgfqpoint{1.689388in}{1.065840in}}%
\pgfpathlineto{\pgfqpoint{1.688148in}{1.066314in}}%
\pgfpathlineto{\pgfqpoint{1.686908in}{1.066789in}}%
\pgfpathlineto{\pgfqpoint{1.685668in}{1.067264in}}%
\pgfpathlineto{\pgfqpoint{1.684428in}{1.067740in}}%
\pgfpathlineto{\pgfqpoint{1.683188in}{1.068216in}}%
\pgfpathlineto{\pgfqpoint{1.681948in}{1.068692in}}%
\pgfpathlineto{\pgfqpoint{1.680708in}{1.069169in}}%
\pgfpathlineto{\pgfqpoint{1.679468in}{1.069647in}}%
\pgfpathlineto{\pgfqpoint{1.678228in}{1.070124in}}%
\pgfpathlineto{\pgfqpoint{1.676988in}{1.070602in}}%
\pgfpathlineto{\pgfqpoint{1.675748in}{1.071081in}}%
\pgfpathlineto{\pgfqpoint{1.674508in}{1.071559in}}%
\pgfpathlineto{\pgfqpoint{1.673268in}{1.072039in}}%
\pgfpathlineto{\pgfqpoint{1.672028in}{1.072518in}}%
\pgfpathlineto{\pgfqpoint{1.670788in}{1.072998in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{1.073479in}}%
\pgfpathlineto{\pgfqpoint{1.668308in}{1.073959in}}%
\pgfpathlineto{\pgfqpoint{1.667068in}{1.074440in}}%
\pgfpathlineto{\pgfqpoint{1.665828in}{1.074922in}}%
\pgfpathlineto{\pgfqpoint{1.664588in}{1.075404in}}%
\pgfpathlineto{\pgfqpoint{1.663348in}{1.075886in}}%
\pgfpathlineto{\pgfqpoint{1.662108in}{1.076369in}}%
\pgfpathlineto{\pgfqpoint{1.660868in}{1.076852in}}%
\pgfpathlineto{\pgfqpoint{1.659628in}{1.077336in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{1.077820in}}%
\pgfpathlineto{\pgfqpoint{1.657148in}{1.078304in}}%
\pgfpathlineto{\pgfqpoint{1.655908in}{1.078789in}}%
\pgfpathlineto{\pgfqpoint{1.654668in}{1.079274in}}%
\pgfpathlineto{\pgfqpoint{1.653428in}{1.079759in}}%
\pgfpathlineto{\pgfqpoint{1.652188in}{1.080245in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{1.080732in}}%
\pgfpathlineto{\pgfqpoint{1.649708in}{1.081218in}}%
\pgfpathlineto{\pgfqpoint{1.648468in}{1.081705in}}%
\pgfpathlineto{\pgfqpoint{1.647228in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{1.645988in}{1.082681in}}%
\pgfpathlineto{\pgfqpoint{1.644748in}{1.083169in}}%
\pgfpathlineto{\pgfqpoint{1.643508in}{1.083658in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{1.084147in}}%
\pgfpathlineto{\pgfqpoint{1.641028in}{1.084637in}}%
\pgfpathlineto{\pgfqpoint{1.639788in}{1.085127in}}%
\pgfpathlineto{\pgfqpoint{1.638548in}{1.085617in}}%
\pgfpathlineto{\pgfqpoint{1.637308in}{1.086108in}}%
\pgfpathlineto{\pgfqpoint{1.636068in}{1.086599in}}%
\pgfpathlineto{\pgfqpoint{1.634828in}{1.087090in}}%
\pgfpathlineto{\pgfqpoint{1.633588in}{1.087582in}}%
\pgfpathlineto{\pgfqpoint{1.632348in}{1.088075in}}%
\pgfpathlineto{\pgfqpoint{1.631108in}{1.088568in}}%
\pgfpathlineto{\pgfqpoint{1.629868in}{1.089061in}}%
\pgfpathlineto{\pgfqpoint{1.628628in}{1.089554in}}%
\pgfpathlineto{\pgfqpoint{1.627388in}{1.090048in}}%
\pgfpathlineto{\pgfqpoint{1.626148in}{1.090543in}}%
\pgfpathlineto{\pgfqpoint{1.624908in}{1.091038in}}%
\pgfpathlineto{\pgfqpoint{1.623668in}{1.091533in}}%
\pgfpathlineto{\pgfqpoint{1.622428in}{1.092029in}}%
\pgfpathlineto{\pgfqpoint{1.621188in}{1.092525in}}%
\pgfpathlineto{\pgfqpoint{1.619948in}{1.093021in}}%
\pgfpathlineto{\pgfqpoint{1.618708in}{1.093518in}}%
\pgfpathlineto{\pgfqpoint{1.617468in}{1.094015in}}%
\pgfpathlineto{\pgfqpoint{1.616228in}{1.094513in}}%
\pgfpathlineto{\pgfqpoint{1.614988in}{1.095011in}}%
\pgfpathlineto{\pgfqpoint{1.613748in}{1.095510in}}%
\pgfpathlineto{\pgfqpoint{1.612508in}{1.096009in}}%
\pgfpathlineto{\pgfqpoint{1.611268in}{1.096508in}}%
\pgfpathlineto{\pgfqpoint{1.610028in}{1.097008in}}%
\pgfpathlineto{\pgfqpoint{1.608788in}{1.097508in}}%
\pgfpathlineto{\pgfqpoint{1.607548in}{1.098009in}}%
\pgfpathlineto{\pgfqpoint{1.606308in}{1.098510in}}%
\pgfpathlineto{\pgfqpoint{1.605068in}{1.099011in}}%
\pgfpathlineto{\pgfqpoint{1.603828in}{1.099513in}}%
\pgfpathlineto{\pgfqpoint{1.602588in}{1.100015in}}%
\pgfpathlineto{\pgfqpoint{1.601348in}{1.100518in}}%
\pgfpathlineto{\pgfqpoint{1.600108in}{1.101021in}}%
\pgfpathlineto{\pgfqpoint{1.598868in}{1.101525in}}%
\pgfpathlineto{\pgfqpoint{1.597628in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{1.596388in}{1.102533in}}%
\pgfpathlineto{\pgfqpoint{1.595148in}{1.103038in}}%
\pgfpathlineto{\pgfqpoint{1.593908in}{1.103543in}}%
\pgfpathlineto{\pgfqpoint{1.592668in}{1.104049in}}%
\pgfpathlineto{\pgfqpoint{1.591428in}{1.104555in}}%
\pgfpathlineto{\pgfqpoint{1.590188in}{1.105062in}}%
\pgfpathlineto{\pgfqpoint{1.588948in}{1.105569in}}%
\pgfpathlineto{\pgfqpoint{1.587708in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{1.586468in}{1.106584in}}%
\pgfpathlineto{\pgfqpoint{1.585228in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{1.583988in}{1.107601in}}%
\pgfpathlineto{\pgfqpoint{1.582748in}{1.108110in}}%
\pgfpathlineto{\pgfqpoint{1.581508in}{1.108619in}}%
\pgfpathlineto{\pgfqpoint{1.580268in}{1.109129in}}%
\pgfpathlineto{\pgfqpoint{1.579028in}{1.109640in}}%
\pgfpathlineto{\pgfqpoint{1.577788in}{1.110150in}}%
\pgfpathlineto{\pgfqpoint{1.576548in}{1.110662in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{1.111173in}}%
\pgfpathlineto{\pgfqpoint{1.574068in}{1.111685in}}%
\pgfpathlineto{\pgfqpoint{1.572828in}{1.112198in}}%
\pgfpathlineto{\pgfqpoint{1.571588in}{1.112711in}}%
\pgfpathlineto{\pgfqpoint{1.570348in}{1.113224in}}%
\pgfpathlineto{\pgfqpoint{1.569108in}{1.113738in}}%
\pgfpathlineto{\pgfqpoint{1.567868in}{1.114252in}}%
\pgfpathlineto{\pgfqpoint{1.566628in}{1.114767in}}%
\pgfpathlineto{\pgfqpoint{1.565388in}{1.115282in}}%
\pgfpathlineto{\pgfqpoint{1.564148in}{1.115797in}}%
\pgfpathlineto{\pgfqpoint{1.562908in}{1.116313in}}%
\pgfpathlineto{\pgfqpoint{1.561668in}{1.116830in}}%
\pgfpathlineto{\pgfqpoint{1.560428in}{1.117347in}}%
\pgfpathlineto{\pgfqpoint{1.559188in}{1.117864in}}%
\pgfpathlineto{\pgfqpoint{1.557948in}{1.118382in}}%
\pgfpathlineto{\pgfqpoint{1.556708in}{1.118900in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{1.119418in}}%
\pgfpathlineto{\pgfqpoint{1.554228in}{1.119937in}}%
\pgfpathlineto{\pgfqpoint{1.552988in}{1.120457in}}%
\pgfpathlineto{\pgfqpoint{1.551748in}{1.120977in}}%
\pgfpathlineto{\pgfqpoint{1.550508in}{1.121497in}}%
\pgfpathlineto{\pgfqpoint{1.549268in}{1.122018in}}%
\pgfpathlineto{\pgfqpoint{1.548028in}{1.122539in}}%
\pgfpathlineto{\pgfqpoint{1.546788in}{1.123061in}}%
\pgfpathlineto{\pgfqpoint{1.545548in}{1.123583in}}%
\pgfpathlineto{\pgfqpoint{1.544308in}{1.124106in}}%
\pgfpathlineto{\pgfqpoint{1.543068in}{1.124629in}}%
\pgfpathlineto{\pgfqpoint{1.541828in}{1.125152in}}%
\pgfpathlineto{\pgfqpoint{1.540588in}{1.125676in}}%
\pgfpathlineto{\pgfqpoint{1.539348in}{1.126200in}}%
\pgfpathlineto{\pgfqpoint{1.538108in}{1.126725in}}%
\pgfpathlineto{\pgfqpoint{1.536868in}{1.127250in}}%
\pgfpathlineto{\pgfqpoint{1.535628in}{1.127776in}}%
\pgfpathlineto{\pgfqpoint{1.534388in}{1.128302in}}%
\pgfpathlineto{\pgfqpoint{1.533148in}{1.128829in}}%
\pgfpathlineto{\pgfqpoint{1.531908in}{1.129356in}}%
\pgfpathlineto{\pgfqpoint{1.530668in}{1.129883in}}%
\pgfpathlineto{\pgfqpoint{1.529428in}{1.130411in}}%
\pgfpathlineto{\pgfqpoint{1.528188in}{1.130940in}}%
\pgfpathlineto{\pgfqpoint{1.526948in}{1.131468in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{1.131998in}}%
\pgfpathlineto{\pgfqpoint{1.524468in}{1.132527in}}%
\pgfpathlineto{\pgfqpoint{1.523228in}{1.133058in}}%
\pgfpathlineto{\pgfqpoint{1.521988in}{1.133588in}}%
\pgfpathlineto{\pgfqpoint{1.520748in}{1.134119in}}%
\pgfpathlineto{\pgfqpoint{1.519508in}{1.134651in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.135183in}}%
\pgfpathlineto{\pgfqpoint{1.517028in}{1.135715in}}%
\pgfpathlineto{\pgfqpoint{1.515788in}{1.136248in}}%
\pgfpathlineto{\pgfqpoint{1.514548in}{1.136782in}}%
\pgfpathlineto{\pgfqpoint{1.513308in}{1.137315in}}%
\pgfpathlineto{\pgfqpoint{1.512068in}{1.137850in}}%
\pgfpathlineto{\pgfqpoint{1.510828in}{1.138384in}}%
\pgfpathlineto{\pgfqpoint{1.509588in}{1.138920in}}%
\pgfpathlineto{\pgfqpoint{1.508348in}{1.139455in}}%
\pgfpathlineto{\pgfqpoint{1.507108in}{1.139991in}}%
\pgfpathlineto{\pgfqpoint{1.505868in}{1.140528in}}%
\pgfpathlineto{\pgfqpoint{1.504628in}{1.141065in}}%
\pgfpathlineto{\pgfqpoint{1.503388in}{1.141603in}}%
\pgfpathlineto{\pgfqpoint{1.502148in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{1.500908in}{1.142679in}}%
\pgfpathlineto{\pgfqpoint{1.499668in}{1.143218in}}%
\pgfpathlineto{\pgfqpoint{1.498428in}{1.143757in}}%
\pgfpathlineto{\pgfqpoint{1.497188in}{1.144297in}}%
\pgfpathlineto{\pgfqpoint{1.495948in}{1.144837in}}%
\pgfpathlineto{\pgfqpoint{1.494708in}{1.145378in}}%
\pgfpathlineto{\pgfqpoint{1.493468in}{1.145919in}}%
\pgfpathlineto{\pgfqpoint{1.492228in}{1.146461in}}%
\pgfpathlineto{\pgfqpoint{1.490988in}{1.147003in}}%
\pgfpathlineto{\pgfqpoint{1.489748in}{1.147546in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.148089in}}%
\pgfpathlineto{\pgfqpoint{1.487268in}{1.148632in}}%
\pgfpathlineto{\pgfqpoint{1.486028in}{1.149176in}}%
\pgfpathlineto{\pgfqpoint{1.484788in}{1.149721in}}%
\pgfpathlineto{\pgfqpoint{1.483548in}{1.150266in}}%
\pgfpathlineto{\pgfqpoint{1.482308in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{1.481068in}{1.151357in}}%
\pgfpathlineto{\pgfqpoint{1.479828in}{1.151903in}}%
\pgfpathlineto{\pgfqpoint{1.478588in}{1.152450in}}%
\pgfpathlineto{\pgfqpoint{1.477348in}{1.152997in}}%
\pgfpathlineto{\pgfqpoint{1.476108in}{1.153545in}}%
\pgfpathlineto{\pgfqpoint{1.474868in}{1.154094in}}%
\pgfpathlineto{\pgfqpoint{1.473628in}{1.154642in}}%
\pgfpathlineto{\pgfqpoint{1.472388in}{1.155191in}}%
\pgfpathlineto{\pgfqpoint{1.471148in}{1.155741in}}%
\pgfpathlineto{\pgfqpoint{1.469908in}{1.156291in}}%
\pgfpathlineto{\pgfqpoint{1.468668in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{1.467428in}{1.157393in}}%
\pgfpathlineto{\pgfqpoint{1.466188in}{1.157945in}}%
\pgfpathlineto{\pgfqpoint{1.464948in}{1.158497in}}%
\pgfpathlineto{\pgfqpoint{1.463708in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{1.462468in}{1.159602in}}%
\pgfpathlineto{\pgfqpoint{1.461228in}{1.160156in}}%
\pgfpathlineto{\pgfqpoint{1.459988in}{1.160710in}}%
\pgfpathlineto{\pgfqpoint{1.458748in}{1.161264in}}%
\pgfpathlineto{\pgfqpoint{1.457508in}{1.161819in}}%
\pgfpathlineto{\pgfqpoint{1.456268in}{1.162375in}}%
\pgfpathlineto{\pgfqpoint{1.455028in}{1.162931in}}%
\pgfpathlineto{\pgfqpoint{1.453788in}{1.163487in}}%
\pgfpathlineto{\pgfqpoint{1.452548in}{1.164044in}}%
\pgfpathlineto{\pgfqpoint{1.451308in}{1.164601in}}%
\pgfpathlineto{\pgfqpoint{1.450068in}{1.165159in}}%
\pgfpathlineto{\pgfqpoint{1.448828in}{1.165718in}}%
\pgfpathlineto{\pgfqpoint{1.447588in}{1.166277in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{1.166836in}}%
\pgfpathlineto{\pgfqpoint{1.445108in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{1.443868in}{1.167956in}}%
\pgfpathlineto{\pgfqpoint{1.442628in}{1.168517in}}%
\pgfpathlineto{\pgfqpoint{1.441388in}{1.169078in}}%
\pgfpathlineto{\pgfqpoint{1.440148in}{1.169640in}}%
\pgfpathlineto{\pgfqpoint{1.438908in}{1.170202in}}%
\pgfpathlineto{\pgfqpoint{1.437668in}{1.170765in}}%
\pgfpathlineto{\pgfqpoint{1.436428in}{1.171328in}}%
\pgfpathlineto{\pgfqpoint{1.435188in}{1.171892in}}%
\pgfpathlineto{\pgfqpoint{1.433948in}{1.172456in}}%
\pgfpathlineto{\pgfqpoint{1.432708in}{1.173021in}}%
\pgfpathlineto{\pgfqpoint{1.431468in}{1.173586in}}%
\pgfpathlineto{\pgfqpoint{1.430228in}{1.174152in}}%
\pgfpathlineto{\pgfqpoint{1.428988in}{1.174718in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.175285in}}%
\pgfpathlineto{\pgfqpoint{1.426508in}{1.175852in}}%
\pgfpathlineto{\pgfqpoint{1.425268in}{1.176420in}}%
\pgfpathlineto{\pgfqpoint{1.424028in}{1.176988in}}%
\pgfpathlineto{\pgfqpoint{1.422788in}{1.177557in}}%
\pgfpathlineto{\pgfqpoint{1.421548in}{1.178126in}}%
\pgfpathlineto{\pgfqpoint{1.420308in}{1.178696in}}%
\pgfpathlineto{\pgfqpoint{1.419068in}{1.179266in}}%
\pgfpathlineto{\pgfqpoint{1.417828in}{1.179837in}}%
\pgfpathlineto{\pgfqpoint{1.416588in}{1.180408in}}%
\pgfpathlineto{\pgfqpoint{1.415348in}{1.180980in}}%
\pgfpathlineto{\pgfqpoint{1.414108in}{1.181552in}}%
\pgfpathlineto{\pgfqpoint{1.412868in}{1.182125in}}%
\pgfpathlineto{\pgfqpoint{1.411628in}{1.182698in}}%
\pgfpathlineto{\pgfqpoint{1.410388in}{1.183272in}}%
\pgfpathlineto{\pgfqpoint{1.409148in}{1.183846in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{1.184421in}}%
\pgfpathlineto{\pgfqpoint{1.406668in}{1.184996in}}%
\pgfpathlineto{\pgfqpoint{1.405428in}{1.185572in}}%
\pgfpathlineto{\pgfqpoint{1.404188in}{1.186148in}}%
\pgfpathlineto{\pgfqpoint{1.402948in}{1.186725in}}%
\pgfpathlineto{\pgfqpoint{1.401708in}{1.187302in}}%
\pgfpathlineto{\pgfqpoint{1.400468in}{1.187880in}}%
\pgfpathlineto{\pgfqpoint{1.399228in}{1.188458in}}%
\pgfpathlineto{\pgfqpoint{1.397988in}{1.189037in}}%
\pgfpathlineto{\pgfqpoint{1.396748in}{1.189617in}}%
\pgfpathlineto{\pgfqpoint{1.395508in}{1.190197in}}%
\pgfpathlineto{\pgfqpoint{1.394268in}{1.190777in}}%
\pgfpathlineto{\pgfqpoint{1.393028in}{1.191358in}}%
\pgfpathlineto{\pgfqpoint{1.391788in}{1.191939in}}%
\pgfpathlineto{\pgfqpoint{1.390548in}{1.192521in}}%
\pgfpathlineto{\pgfqpoint{1.389308in}{1.193104in}}%
\pgfpathlineto{\pgfqpoint{1.388068in}{1.193687in}}%
\pgfpathlineto{\pgfqpoint{1.386828in}{1.194270in}}%
\pgfpathlineto{\pgfqpoint{1.385588in}{1.194854in}}%
\pgfpathlineto{\pgfqpoint{1.384348in}{1.195439in}}%
\pgfpathlineto{\pgfqpoint{1.383108in}{1.196024in}}%
\pgfpathlineto{\pgfqpoint{1.381868in}{1.196609in}}%
\pgfpathlineto{\pgfqpoint{1.380628in}{1.197195in}}%
\pgfpathlineto{\pgfqpoint{1.379388in}{1.197782in}}%
\pgfpathlineto{\pgfqpoint{1.378148in}{1.198369in}}%
\pgfpathlineto{\pgfqpoint{1.376908in}{1.198957in}}%
\pgfpathlineto{\pgfqpoint{1.375668in}{1.199545in}}%
\pgfpathlineto{\pgfqpoint{1.374428in}{1.200134in}}%
\pgfpathlineto{\pgfqpoint{1.373188in}{1.200723in}}%
\pgfpathlineto{\pgfqpoint{1.371948in}{1.201313in}}%
\pgfpathlineto{\pgfqpoint{1.370708in}{1.201903in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.202494in}}%
\pgfpathlineto{\pgfqpoint{1.368228in}{1.203085in}}%
\pgfpathlineto{\pgfqpoint{1.366988in}{1.203677in}}%
\pgfpathlineto{\pgfqpoint{1.365748in}{1.204270in}}%
\pgfpathlineto{\pgfqpoint{1.364508in}{1.204863in}}%
\pgfpathlineto{\pgfqpoint{1.363268in}{1.205456in}}%
\pgfpathlineto{\pgfqpoint{1.362028in}{1.206050in}}%
\pgfpathlineto{\pgfqpoint{1.360788in}{1.206645in}}%
\pgfpathlineto{\pgfqpoint{1.359548in}{1.207240in}}%
\pgfpathlineto{\pgfqpoint{1.358308in}{1.207835in}}%
\pgfpathlineto{\pgfqpoint{1.357068in}{1.208431in}}%
\pgfpathlineto{\pgfqpoint{1.355828in}{1.209028in}}%
\pgfpathlineto{\pgfqpoint{1.354588in}{1.209625in}}%
\pgfpathlineto{\pgfqpoint{1.353348in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.210821in}}%
\pgfpathlineto{\pgfqpoint{1.350868in}{1.211420in}}%
\pgfpathlineto{\pgfqpoint{1.349628in}{1.212020in}}%
\pgfpathlineto{\pgfqpoint{1.348388in}{1.212619in}}%
\pgfpathlineto{\pgfqpoint{1.347148in}{1.213220in}}%
\pgfpathlineto{\pgfqpoint{1.345908in}{1.213821in}}%
\pgfpathlineto{\pgfqpoint{1.344668in}{1.214422in}}%
\pgfpathlineto{\pgfqpoint{1.343428in}{1.215024in}}%
\pgfpathlineto{\pgfqpoint{1.342188in}{1.215627in}}%
\pgfpathlineto{\pgfqpoint{1.340948in}{1.216230in}}%
\pgfpathlineto{\pgfqpoint{1.339708in}{1.216834in}}%
\pgfpathlineto{\pgfqpoint{1.338468in}{1.217438in}}%
\pgfpathlineto{\pgfqpoint{1.337228in}{1.218043in}}%
\pgfpathlineto{\pgfqpoint{1.335988in}{1.218648in}}%
\pgfpathlineto{\pgfqpoint{1.334748in}{1.219254in}}%
\pgfpathlineto{\pgfqpoint{1.333508in}{1.219861in}}%
\pgfpathlineto{\pgfqpoint{1.332268in}{1.220468in}}%
\pgfpathlineto{\pgfqpoint{1.331028in}{1.221075in}}%
\pgfpathlineto{\pgfqpoint{1.329788in}{1.221683in}}%
\pgfpathlineto{\pgfqpoint{1.328548in}{1.222292in}}%
\pgfpathlineto{\pgfqpoint{1.327308in}{1.222901in}}%
\pgfpathlineto{\pgfqpoint{1.326068in}{1.223511in}}%
\pgfpathlineto{\pgfqpoint{1.324828in}{1.224121in}}%
\pgfpathlineto{\pgfqpoint{1.323588in}{1.224732in}}%
\pgfpathlineto{\pgfqpoint{1.322348in}{1.225343in}}%
\pgfpathlineto{\pgfqpoint{1.321108in}{1.225955in}}%
\pgfpathlineto{\pgfqpoint{1.319868in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{1.318628in}{1.227181in}}%
\pgfpathlineto{\pgfqpoint{1.317388in}{1.227794in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{1.228408in}}%
\pgfpathlineto{\pgfqpoint{1.314908in}{1.229023in}}%
\pgfpathlineto{\pgfqpoint{1.313668in}{1.229638in}}%
\pgfpathlineto{\pgfqpoint{1.312428in}{1.230254in}}%
\pgfpathlineto{\pgfqpoint{1.311188in}{1.230871in}}%
\pgfpathlineto{\pgfqpoint{1.309948in}{1.231488in}}%
\pgfpathlineto{\pgfqpoint{1.308708in}{1.232105in}}%
\pgfpathlineto{\pgfqpoint{1.307468in}{1.232723in}}%
\pgfpathlineto{\pgfqpoint{1.306228in}{1.233342in}}%
\pgfpathlineto{\pgfqpoint{1.304988in}{1.233961in}}%
\pgfpathlineto{\pgfqpoint{1.303748in}{1.234581in}}%
\pgfpathlineto{\pgfqpoint{1.302508in}{1.235201in}}%
\pgfpathlineto{\pgfqpoint{1.301268in}{1.235822in}}%
\pgfpathlineto{\pgfqpoint{1.300028in}{1.236444in}}%
\pgfpathlineto{\pgfqpoint{1.298788in}{1.237066in}}%
\pgfpathlineto{\pgfqpoint{1.297548in}{1.237688in}}%
\pgfpathlineto{\pgfqpoint{1.296308in}{1.238312in}}%
\pgfpathlineto{\pgfqpoint{1.295068in}{1.238935in}}%
\pgfpathlineto{\pgfqpoint{1.293828in}{1.239560in}}%
\pgfpathlineto{\pgfqpoint{1.292588in}{1.240185in}}%
\pgfpathlineto{\pgfqpoint{1.291348in}{1.240810in}}%
\pgfpathlineto{\pgfqpoint{1.290108in}{1.241436in}}%
\pgfpathlineto{\pgfqpoint{1.288868in}{1.242063in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{1.242690in}}%
\pgfpathlineto{\pgfqpoint{1.286388in}{1.243318in}}%
\pgfpathlineto{\pgfqpoint{1.285148in}{1.243946in}}%
\pgfpathlineto{\pgfqpoint{1.283908in}{1.244575in}}%
\pgfpathlineto{\pgfqpoint{1.282668in}{1.245205in}}%
\pgfpathlineto{\pgfqpoint{1.281428in}{1.245835in}}%
\pgfpathlineto{\pgfqpoint{1.280188in}{1.246465in}}%
\pgfpathlineto{\pgfqpoint{1.278948in}{1.247097in}}%
\pgfpathlineto{\pgfqpoint{1.277708in}{1.247728in}}%
\pgfpathlineto{\pgfqpoint{1.276468in}{1.248361in}}%
\pgfpathlineto{\pgfqpoint{1.275228in}{1.248994in}}%
\pgfpathlineto{\pgfqpoint{1.273988in}{1.249627in}}%
\pgfpathlineto{\pgfqpoint{1.272748in}{1.250262in}}%
\pgfpathlineto{\pgfqpoint{1.271508in}{1.250896in}}%
\pgfpathlineto{\pgfqpoint{1.270268in}{1.251532in}}%
\pgfpathlineto{\pgfqpoint{1.269028in}{1.252167in}}%
\pgfpathlineto{\pgfqpoint{1.267788in}{1.252804in}}%
\pgfpathlineto{\pgfqpoint{1.266548in}{1.253441in}}%
\pgfpathlineto{\pgfqpoint{1.265308in}{1.254079in}}%
\pgfpathlineto{\pgfqpoint{1.264068in}{1.254717in}}%
\pgfpathlineto{\pgfqpoint{1.262828in}{1.255356in}}%
\pgfpathlineto{\pgfqpoint{1.261588in}{1.255995in}}%
\pgfpathlineto{\pgfqpoint{1.260348in}{1.256635in}}%
\pgfpathlineto{\pgfqpoint{1.259108in}{1.257276in}}%
\pgfpathlineto{\pgfqpoint{1.257868in}{1.257917in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.258559in}}%
\pgfpathlineto{\pgfqpoint{1.255388in}{1.259201in}}%
\pgfpathlineto{\pgfqpoint{1.254148in}{1.259844in}}%
\pgfpathlineto{\pgfqpoint{1.252908in}{1.260488in}}%
\pgfpathlineto{\pgfqpoint{1.251668in}{1.261132in}}%
\pgfpathlineto{\pgfqpoint{1.250428in}{1.261777in}}%
\pgfpathlineto{\pgfqpoint{1.249188in}{1.262422in}}%
\pgfpathlineto{\pgfqpoint{1.247948in}{1.263068in}}%
\pgfpathlineto{\pgfqpoint{1.246708in}{1.263715in}}%
\pgfpathlineto{\pgfqpoint{1.245468in}{1.264362in}}%
\pgfpathlineto{\pgfqpoint{1.244228in}{1.265010in}}%
\pgfpathlineto{\pgfqpoint{1.242988in}{1.265658in}}%
\pgfpathlineto{\pgfqpoint{1.241748in}{1.266307in}}%
\pgfpathlineto{\pgfqpoint{1.240508in}{1.266957in}}%
\pgfpathlineto{\pgfqpoint{1.239268in}{1.267607in}}%
\pgfpathlineto{\pgfqpoint{1.238028in}{1.268258in}}%
\pgfpathlineto{\pgfqpoint{1.236788in}{1.268910in}}%
\pgfpathlineto{\pgfqpoint{1.235548in}{1.269562in}}%
\pgfpathlineto{\pgfqpoint{1.234308in}{1.270214in}}%
\pgfpathlineto{\pgfqpoint{1.233068in}{1.270867in}}%
\pgfpathlineto{\pgfqpoint{1.231828in}{1.271521in}}%
\pgfpathlineto{\pgfqpoint{1.230588in}{1.272176in}}%
\pgfpathlineto{\pgfqpoint{1.229348in}{1.272831in}}%
\pgfpathlineto{\pgfqpoint{1.228108in}{1.273487in}}%
\pgfpathlineto{\pgfqpoint{1.226868in}{1.274143in}}%
\pgfpathlineto{\pgfqpoint{1.225628in}{1.274800in}}%
\pgfpathlineto{\pgfqpoint{1.224388in}{1.275457in}}%
\pgfpathlineto{\pgfqpoint{1.223148in}{1.276115in}}%
\pgfpathlineto{\pgfqpoint{1.221908in}{1.276774in}}%
\pgfpathlineto{\pgfqpoint{1.220668in}{1.277434in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{1.278094in}}%
\pgfpathlineto{\pgfqpoint{1.218188in}{1.278754in}}%
\pgfpathlineto{\pgfqpoint{1.216948in}{1.279416in}}%
\pgfpathlineto{\pgfqpoint{1.215708in}{1.280077in}}%
\pgfpathlineto{\pgfqpoint{1.214468in}{1.280740in}}%
\pgfpathlineto{\pgfqpoint{1.213228in}{1.281403in}}%
\pgfpathlineto{\pgfqpoint{1.211988in}{1.282067in}}%
\pgfpathlineto{\pgfqpoint{1.210748in}{1.282731in}}%
\pgfpathlineto{\pgfqpoint{1.209508in}{1.283396in}}%
\pgfpathlineto{\pgfqpoint{1.208268in}{1.284062in}}%
\pgfpathlineto{\pgfqpoint{1.207028in}{1.284728in}}%
\pgfpathlineto{\pgfqpoint{1.205788in}{1.285395in}}%
\pgfpathlineto{\pgfqpoint{1.204548in}{1.286062in}}%
\pgfpathlineto{\pgfqpoint{1.203308in}{1.286730in}}%
\pgfpathlineto{\pgfqpoint{1.202068in}{1.287399in}}%
\pgfpathlineto{\pgfqpoint{1.200828in}{1.288069in}}%
\pgfpathlineto{\pgfqpoint{1.199588in}{1.288739in}}%
\pgfpathlineto{\pgfqpoint{1.198348in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{1.197108in}{1.290080in}}%
\pgfpathlineto{\pgfqpoint{1.195868in}{1.290752in}}%
\pgfpathlineto{\pgfqpoint{1.194628in}{1.291425in}}%
\pgfpathlineto{\pgfqpoint{1.193388in}{1.292098in}}%
\pgfpathlineto{\pgfqpoint{1.192148in}{1.292772in}}%
\pgfpathlineto{\pgfqpoint{1.190908in}{1.293446in}}%
\pgfpathlineto{\pgfqpoint{1.189668in}{1.294121in}}%
\pgfpathlineto{\pgfqpoint{1.188428in}{1.294797in}}%
\pgfpathlineto{\pgfqpoint{1.187188in}{1.295474in}}%
\pgfpathlineto{\pgfqpoint{1.185948in}{1.296151in}}%
\pgfpathlineto{\pgfqpoint{1.184708in}{1.296828in}}%
\pgfpathlineto{\pgfqpoint{1.183468in}{1.297507in}}%
\pgfpathlineto{\pgfqpoint{1.182228in}{1.298185in}}%
\pgfpathlineto{\pgfqpoint{1.180988in}{1.298865in}}%
\pgfpathlineto{\pgfqpoint{1.179748in}{1.299545in}}%
\pgfpathlineto{\pgfqpoint{1.178508in}{1.300226in}}%
\pgfpathlineto{\pgfqpoint{1.177268in}{1.300908in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{1.301590in}}%
\pgfpathlineto{\pgfqpoint{1.174788in}{1.302273in}}%
\pgfpathlineto{\pgfqpoint{1.173548in}{1.302956in}}%
\pgfpathlineto{\pgfqpoint{1.172308in}{1.303640in}}%
\pgfpathlineto{\pgfqpoint{1.171068in}{1.304325in}}%
\pgfpathlineto{\pgfqpoint{1.169828in}{1.305010in}}%
\pgfpathlineto{\pgfqpoint{1.168588in}{1.305697in}}%
\pgfpathlineto{\pgfqpoint{1.167348in}{1.306383in}}%
\pgfpathlineto{\pgfqpoint{1.166108in}{1.307071in}}%
\pgfpathlineto{\pgfqpoint{1.164868in}{1.307759in}}%
\pgfpathlineto{\pgfqpoint{1.163628in}{1.308447in}}%
\pgfpathlineto{\pgfqpoint{1.162388in}{1.309137in}}%
\pgfpathlineto{\pgfqpoint{1.161148in}{1.309827in}}%
\pgfpathlineto{\pgfqpoint{1.159908in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{1.158668in}{1.311209in}}%
\pgfpathlineto{\pgfqpoint{1.157428in}{1.311901in}}%
\pgfpathlineto{\pgfqpoint{1.156188in}{1.312594in}}%
\pgfpathlineto{\pgfqpoint{1.154948in}{1.313287in}}%
\pgfpathlineto{\pgfqpoint{1.153708in}{1.313981in}}%
\pgfpathlineto{\pgfqpoint{1.152468in}{1.314676in}}%
\pgfpathlineto{\pgfqpoint{1.151228in}{1.315371in}}%
\pgfpathlineto{\pgfqpoint{1.149988in}{1.316067in}}%
\pgfpathlineto{\pgfqpoint{1.148748in}{1.316763in}}%
\pgfpathlineto{\pgfqpoint{1.147508in}{1.317461in}}%
\pgfpathlineto{\pgfqpoint{1.146268in}{1.318159in}}%
\pgfpathlineto{\pgfqpoint{1.145028in}{1.318857in}}%
\pgfpathlineto{\pgfqpoint{1.143788in}{1.319557in}}%
\pgfpathlineto{\pgfqpoint{1.142548in}{1.320257in}}%
\pgfpathlineto{\pgfqpoint{1.141308in}{1.320958in}}%
\pgfpathlineto{\pgfqpoint{1.140068in}{1.321659in}}%
\pgfpathlineto{\pgfqpoint{1.138828in}{1.322361in}}%
\pgfpathlineto{\pgfqpoint{1.137588in}{1.323064in}}%
\pgfpathlineto{\pgfqpoint{1.136348in}{1.323767in}}%
\pgfpathlineto{\pgfqpoint{1.135108in}{1.324471in}}%
\pgfpathlineto{\pgfqpoint{1.133868in}{1.325176in}}%
\pgfpathlineto{\pgfqpoint{1.132628in}{1.325881in}}%
\pgfpathlineto{\pgfqpoint{1.131388in}{1.326587in}}%
\pgfpathlineto{\pgfqpoint{1.130148in}{1.327294in}}%
\pgfpathlineto{\pgfqpoint{1.128908in}{1.328002in}}%
\pgfpathlineto{\pgfqpoint{1.127668in}{1.328710in}}%
\pgfpathlineto{\pgfqpoint{1.126428in}{1.329419in}}%
\pgfpathlineto{\pgfqpoint{1.125188in}{1.330128in}}%
\pgfpathlineto{\pgfqpoint{1.123948in}{1.330838in}}%
\pgfpathlineto{\pgfqpoint{1.122708in}{1.331549in}}%
\pgfpathlineto{\pgfqpoint{1.121468in}{1.332261in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{1.332973in}}%
\pgfpathlineto{\pgfqpoint{1.118988in}{1.333686in}}%
\pgfpathlineto{\pgfqpoint{1.117748in}{1.334400in}}%
\pgfpathlineto{\pgfqpoint{1.116508in}{1.335114in}}%
\pgfpathlineto{\pgfqpoint{1.115268in}{1.335829in}}%
\pgfpathlineto{\pgfqpoint{1.114028in}{1.336545in}}%
\pgfpathlineto{\pgfqpoint{1.112788in}{1.337261in}}%
\pgfpathlineto{\pgfqpoint{1.111548in}{1.337978in}}%
\pgfpathlineto{\pgfqpoint{1.110308in}{1.338696in}}%
\pgfpathlineto{\pgfqpoint{1.109068in}{1.339415in}}%
\pgfpathlineto{\pgfqpoint{1.107828in}{1.340134in}}%
\pgfpathlineto{\pgfqpoint{1.106588in}{1.340854in}}%
\pgfpathlineto{\pgfqpoint{1.105348in}{1.341575in}}%
\pgfpathlineto{\pgfqpoint{1.104108in}{1.342296in}}%
\pgfpathlineto{\pgfqpoint{1.102868in}{1.343018in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.343741in}}%
\pgfpathlineto{\pgfqpoint{1.100388in}{1.344464in}}%
\pgfpathlineto{\pgfqpoint{1.099148in}{1.345188in}}%
\pgfpathlineto{\pgfqpoint{1.097908in}{1.345913in}}%
\pgfpathlineto{\pgfqpoint{1.096668in}{1.346639in}}%
\pgfpathlineto{\pgfqpoint{1.095428in}{1.347365in}}%
\pgfpathlineto{\pgfqpoint{1.094188in}{1.348092in}}%
\pgfpathlineto{\pgfqpoint{1.092948in}{1.348820in}}%
\pgfpathlineto{\pgfqpoint{1.091708in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{1.090468in}{1.350277in}}%
\pgfpathlineto{\pgfqpoint{1.089228in}{1.351007in}}%
\pgfpathlineto{\pgfqpoint{1.087988in}{1.351738in}}%
\pgfpathlineto{\pgfqpoint{1.086748in}{1.352469in}}%
\pgfpathlineto{\pgfqpoint{1.085508in}{1.353201in}}%
\pgfpathlineto{\pgfqpoint{1.084268in}{1.353933in}}%
\pgfpathlineto{\pgfqpoint{1.083028in}{1.354667in}}%
\pgfpathlineto{\pgfqpoint{1.081788in}{1.355401in}}%
\pgfpathlineto{\pgfqpoint{1.080548in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{1.079308in}{1.356871in}}%
\pgfpathlineto{\pgfqpoint{1.078068in}{1.357608in}}%
\pgfpathlineto{\pgfqpoint{1.076828in}{1.358345in}}%
\pgfpathlineto{\pgfqpoint{1.075588in}{1.359083in}}%
\pgfpathlineto{\pgfqpoint{1.074348in}{1.359821in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{1.360560in}}%
\pgfpathlineto{\pgfqpoint{1.071868in}{1.361300in}}%
\pgfpathlineto{\pgfqpoint{1.070628in}{1.362041in}}%
\pgfpathlineto{\pgfqpoint{1.069388in}{1.362782in}}%
\pgfpathlineto{\pgfqpoint{1.068148in}{1.363524in}}%
\pgfpathlineto{\pgfqpoint{1.066908in}{1.364267in}}%
\pgfpathlineto{\pgfqpoint{1.065668in}{1.365011in}}%
\pgfpathlineto{\pgfqpoint{1.064428in}{1.365755in}}%
\pgfpathlineto{\pgfqpoint{1.063188in}{1.366500in}}%
\pgfpathlineto{\pgfqpoint{1.061948in}{1.367246in}}%
\pgfpathlineto{\pgfqpoint{1.060708in}{1.367992in}}%
\pgfpathlineto{\pgfqpoint{1.059468in}{1.368740in}}%
\pgfpathlineto{\pgfqpoint{1.058228in}{1.369488in}}%
\pgfpathlineto{\pgfqpoint{1.056988in}{1.370237in}}%
\pgfpathlineto{\pgfqpoint{1.055748in}{1.370986in}}%
\pgfpathlineto{\pgfqpoint{1.054508in}{1.371736in}}%
\pgfpathlineto{\pgfqpoint{1.053268in}{1.372487in}}%
\pgfpathlineto{\pgfqpoint{1.052028in}{1.373239in}}%
\pgfpathlineto{\pgfqpoint{1.050788in}{1.373991in}}%
\pgfpathlineto{\pgfqpoint{1.049548in}{1.374745in}}%
\pgfpathlineto{\pgfqpoint{1.048308in}{1.375499in}}%
\pgfpathlineto{\pgfqpoint{1.047068in}{1.376253in}}%
\pgfpathlineto{\pgfqpoint{1.045828in}{1.377009in}}%
\pgfpathlineto{\pgfqpoint{1.044588in}{1.377765in}}%
\pgfpathlineto{\pgfqpoint{1.043348in}{1.378522in}}%
\pgfpathlineto{\pgfqpoint{1.042108in}{1.379280in}}%
\pgfpathlineto{\pgfqpoint{1.040868in}{1.380038in}}%
\pgfpathlineto{\pgfqpoint{1.039628in}{1.380797in}}%
\pgfpathlineto{\pgfqpoint{1.038388in}{1.381557in}}%
\pgfpathlineto{\pgfqpoint{1.037148in}{1.382318in}}%
\pgfpathlineto{\pgfqpoint{1.035908in}{1.383080in}}%
\pgfpathlineto{\pgfqpoint{1.034668in}{1.383842in}}%
\pgfpathlineto{\pgfqpoint{1.033428in}{1.384605in}}%
\pgfpathlineto{\pgfqpoint{1.032188in}{1.385369in}}%
\pgfpathlineto{\pgfqpoint{1.030948in}{1.386133in}}%
\pgfpathlineto{\pgfqpoint{1.029708in}{1.386899in}}%
\pgfpathlineto{\pgfqpoint{1.028468in}{1.387665in}}%
\pgfpathlineto{\pgfqpoint{1.027228in}{1.388432in}}%
\pgfpathlineto{\pgfqpoint{1.025988in}{1.389199in}}%
\pgfpathlineto{\pgfqpoint{1.024748in}{1.389968in}}%
\pgfpathlineto{\pgfqpoint{1.023508in}{1.390737in}}%
\pgfpathlineto{\pgfqpoint{1.022268in}{1.391507in}}%
\pgfpathlineto{\pgfqpoint{1.021028in}{1.392277in}}%
\pgfpathlineto{\pgfqpoint{1.019788in}{1.393049in}}%
\pgfpathlineto{\pgfqpoint{1.018548in}{1.393821in}}%
\pgfpathlineto{\pgfqpoint{1.017308in}{1.394594in}}%
\pgfpathlineto{\pgfqpoint{1.016068in}{1.395368in}}%
\pgfpathlineto{\pgfqpoint{1.014828in}{1.396142in}}%
\pgfpathlineto{\pgfqpoint{1.013588in}{1.396918in}}%
\pgfpathlineto{\pgfqpoint{1.012348in}{1.397694in}}%
\pgfpathlineto{\pgfqpoint{1.011108in}{1.398471in}}%
\pgfpathlineto{\pgfqpoint{1.009868in}{1.399249in}}%
\pgfpathlineto{\pgfqpoint{1.008628in}{1.400027in}}%
\pgfpathlineto{\pgfqpoint{1.007388in}{1.400806in}}%
\pgfpathlineto{\pgfqpoint{1.006148in}{1.401586in}}%
\pgfpathlineto{\pgfqpoint{1.004908in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.003668in}{1.403149in}}%
\pgfpathlineto{\pgfqpoint{1.002428in}{1.403931in}}%
\pgfpathlineto{\pgfqpoint{1.001188in}{1.404714in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{1.405498in}}%
\pgfpathlineto{\pgfqpoint{0.998708in}{1.406283in}}%
\pgfpathlineto{\pgfqpoint{0.997468in}{1.407069in}}%
\pgfpathlineto{\pgfqpoint{0.996228in}{1.407855in}}%
\pgfpathlineto{\pgfqpoint{0.994988in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{0.993748in}{1.409430in}}%
\pgfpathlineto{\pgfqpoint{0.992508in}{1.410219in}}%
\pgfpathlineto{\pgfqpoint{0.991268in}{1.411009in}}%
\pgfpathlineto{\pgfqpoint{0.990028in}{1.411799in}}%
\pgfpathlineto{\pgfqpoint{0.988788in}{1.412590in}}%
\pgfpathlineto{\pgfqpoint{0.987548in}{1.413382in}}%
\pgfpathlineto{\pgfqpoint{0.986308in}{1.414175in}}%
\pgfpathlineto{\pgfqpoint{0.985068in}{1.414969in}}%
\pgfpathlineto{\pgfqpoint{0.983828in}{1.415763in}}%
\pgfpathlineto{\pgfqpoint{0.982588in}{1.416558in}}%
\pgfpathlineto{\pgfqpoint{0.981348in}{1.417354in}}%
\pgfpathlineto{\pgfqpoint{0.980108in}{1.418151in}}%
\pgfpathlineto{\pgfqpoint{0.978868in}{1.418949in}}%
\pgfpathlineto{\pgfqpoint{0.977628in}{1.419747in}}%
\pgfpathlineto{\pgfqpoint{0.976388in}{1.420546in}}%
\pgfpathlineto{\pgfqpoint{0.975148in}{1.421346in}}%
\pgfpathlineto{\pgfqpoint{0.973908in}{1.422147in}}%
\pgfpathlineto{\pgfqpoint{0.972668in}{1.422949in}}%
\pgfpathlineto{\pgfqpoint{0.971428in}{1.423751in}}%
\pgfpathlineto{\pgfqpoint{0.970188in}{1.424555in}}%
\pgfpathlineto{\pgfqpoint{0.968948in}{1.425359in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{1.426164in}}%
\pgfpathlineto{\pgfqpoint{0.966468in}{1.426970in}}%
\pgfpathlineto{\pgfqpoint{0.965228in}{1.427776in}}%
\pgfpathlineto{\pgfqpoint{0.963988in}{1.428584in}}%
\pgfpathlineto{\pgfqpoint{0.962748in}{1.429392in}}%
\pgfpathlineto{\pgfqpoint{0.961508in}{1.430201in}}%
\pgfpathlineto{\pgfqpoint{0.960268in}{1.431011in}}%
\pgfpathlineto{\pgfqpoint{0.959028in}{1.431822in}}%
\pgfpathlineto{\pgfqpoint{0.957788in}{1.432633in}}%
\pgfpathlineto{\pgfqpoint{0.956548in}{1.433446in}}%
\pgfpathlineto{\pgfqpoint{0.955308in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.954068in}{1.435073in}}%
\pgfpathlineto{\pgfqpoint{0.952828in}{1.435888in}}%
\pgfpathlineto{\pgfqpoint{0.951588in}{1.436704in}}%
\pgfpathlineto{\pgfqpoint{0.950348in}{1.437521in}}%
\pgfpathlineto{\pgfqpoint{0.949108in}{1.438338in}}%
\pgfpathlineto{\pgfqpoint{0.947868in}{1.439156in}}%
\pgfpathlineto{\pgfqpoint{0.946628in}{1.439976in}}%
\pgfpathlineto{\pgfqpoint{0.945388in}{1.440796in}}%
\pgfpathlineto{\pgfqpoint{0.944148in}{1.441616in}}%
\pgfpathlineto{\pgfqpoint{0.942908in}{1.442438in}}%
\pgfpathlineto{\pgfqpoint{0.941668in}{1.443261in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{1.444084in}}%
\pgfpathlineto{\pgfqpoint{0.939188in}{1.444908in}}%
\pgfpathlineto{\pgfqpoint{0.937948in}{1.445733in}}%
\pgfpathlineto{\pgfqpoint{0.936708in}{1.446559in}}%
\pgfpathlineto{\pgfqpoint{0.935468in}{1.447386in}}%
\pgfpathlineto{\pgfqpoint{0.934228in}{1.448214in}}%
\pgfpathlineto{\pgfqpoint{0.932988in}{1.449042in}}%
\pgfpathlineto{\pgfqpoint{0.931748in}{1.449871in}}%
\pgfpathlineto{\pgfqpoint{0.930508in}{1.450702in}}%
\pgfpathlineto{\pgfqpoint{0.929268in}{1.451533in}}%
\pgfpathlineto{\pgfqpoint{0.928028in}{1.452365in}}%
\pgfpathlineto{\pgfqpoint{0.926788in}{1.453198in}}%
\pgfpathlineto{\pgfqpoint{0.925548in}{1.454031in}}%
\pgfpathlineto{\pgfqpoint{0.924308in}{1.454866in}}%
\pgfpathlineto{\pgfqpoint{0.923068in}{1.455701in}}%
\pgfpathlineto{\pgfqpoint{0.921828in}{1.456537in}}%
\pgfpathlineto{\pgfqpoint{0.920588in}{1.457375in}}%
\pgfpathlineto{\pgfqpoint{0.919348in}{1.458213in}}%
\pgfpathlineto{\pgfqpoint{0.918108in}{1.459051in}}%
\pgfpathlineto{\pgfqpoint{0.916868in}{1.459891in}}%
\pgfpathlineto{\pgfqpoint{0.915628in}{1.460732in}}%
\pgfpathlineto{\pgfqpoint{0.914388in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{0.913148in}{1.462416in}}%
\pgfpathlineto{\pgfqpoint{0.911908in}{1.463259in}}%
\pgfpathlineto{\pgfqpoint{0.910668in}{1.464103in}}%
\pgfpathlineto{\pgfqpoint{0.909428in}{1.464948in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{1.465794in}}%
\pgfpathlineto{\pgfqpoint{0.906948in}{1.466641in}}%
\pgfpathlineto{\pgfqpoint{0.905708in}{1.467488in}}%
\pgfpathlineto{\pgfqpoint{0.904468in}{1.468337in}}%
\pgfpathlineto{\pgfqpoint{0.903228in}{1.469186in}}%
\pgfpathlineto{\pgfqpoint{0.901988in}{1.470037in}}%
\pgfpathlineto{\pgfqpoint{0.900748in}{1.470888in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{1.471740in}}%
\pgfpathlineto{\pgfqpoint{0.898268in}{1.472593in}}%
\pgfpathlineto{\pgfqpoint{0.897028in}{1.473447in}}%
\pgfpathlineto{\pgfqpoint{0.895788in}{1.474302in}}%
\pgfpathlineto{\pgfqpoint{0.894548in}{1.475158in}}%
\pgfpathlineto{\pgfqpoint{0.893308in}{1.476014in}}%
\pgfpathlineto{\pgfqpoint{0.892068in}{1.476872in}}%
\pgfpathlineto{\pgfqpoint{0.890828in}{1.477730in}}%
\pgfpathlineto{\pgfqpoint{0.889588in}{1.478589in}}%
\pgfpathlineto{\pgfqpoint{0.888348in}{1.479450in}}%
\pgfpathlineto{\pgfqpoint{0.887108in}{1.480311in}}%
\pgfpathlineto{\pgfqpoint{0.885868in}{1.481173in}}%
\pgfpathlineto{\pgfqpoint{0.884628in}{1.482036in}}%
\pgfpathlineto{\pgfqpoint{0.883388in}{1.482900in}}%
\pgfpathlineto{\pgfqpoint{0.882148in}{1.483764in}}%
\pgfpathlineto{\pgfqpoint{0.880908in}{1.484630in}}%
\pgfpathlineto{\pgfqpoint{0.879668in}{1.485497in}}%
\pgfpathlineto{\pgfqpoint{0.878428in}{1.486364in}}%
\pgfpathlineto{\pgfqpoint{0.877188in}{1.487233in}}%
\pgfpathlineto{\pgfqpoint{0.875948in}{1.488102in}}%
\pgfpathlineto{\pgfqpoint{0.874708in}{1.488972in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{1.489843in}}%
\pgfpathlineto{\pgfqpoint{0.872228in}{1.490715in}}%
\pgfpathlineto{\pgfqpoint{0.870988in}{1.491588in}}%
\pgfpathlineto{\pgfqpoint{0.869748in}{1.492462in}}%
\pgfpathlineto{\pgfqpoint{0.868508in}{1.493337in}}%
\pgfpathlineto{\pgfqpoint{0.867268in}{1.494213in}}%
\pgfpathlineto{\pgfqpoint{0.866028in}{1.495090in}}%
\pgfpathlineto{\pgfqpoint{0.864788in}{1.495968in}}%
\pgfpathlineto{\pgfqpoint{0.863548in}{1.496846in}}%
\pgfpathlineto{\pgfqpoint{0.862308in}{1.497726in}}%
\pgfpathlineto{\pgfqpoint{0.861068in}{1.498606in}}%
\pgfpathlineto{\pgfqpoint{0.859828in}{1.499488in}}%
\pgfpathlineto{\pgfqpoint{0.858588in}{1.500370in}}%
\pgfpathlineto{\pgfqpoint{0.857348in}{1.501253in}}%
\pgfpathlineto{\pgfqpoint{0.856108in}{1.502137in}}%
\pgfpathlineto{\pgfqpoint{0.854868in}{1.503023in}}%
\pgfpathlineto{\pgfqpoint{0.853628in}{1.503909in}}%
\pgfpathlineto{\pgfqpoint{0.852388in}{1.504796in}}%
\pgfpathlineto{\pgfqpoint{0.851148in}{1.505684in}}%
\pgfpathlineto{\pgfqpoint{0.849908in}{1.506573in}}%
\pgfpathlineto{\pgfqpoint{0.848668in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{0.847428in}{1.508353in}}%
\pgfpathlineto{\pgfqpoint{0.846188in}{1.509245in}}%
\pgfpathlineto{\pgfqpoint{0.844948in}{1.510138in}}%
\pgfpathlineto{\pgfqpoint{0.843708in}{1.511032in}}%
\pgfpathlineto{\pgfqpoint{0.842468in}{1.511926in}}%
\pgfpathlineto{\pgfqpoint{0.841228in}{1.512822in}}%
\pgfpathlineto{\pgfqpoint{0.839988in}{1.513719in}}%
\pgfpathlineto{\pgfqpoint{0.838748in}{1.514616in}}%
\pgfpathlineto{\pgfqpoint{0.837508in}{1.515515in}}%
\pgfpathlineto{\pgfqpoint{0.836268in}{1.516414in}}%
\pgfpathlineto{\pgfqpoint{0.835028in}{1.517315in}}%
\pgfpathlineto{\pgfqpoint{0.833788in}{1.518216in}}%
\pgfpathlineto{\pgfqpoint{0.832548in}{1.519118in}}%
\pgfpathlineto{\pgfqpoint{0.831308in}{1.520022in}}%
\pgfpathlineto{\pgfqpoint{0.830068in}{1.520926in}}%
\pgfpathlineto{\pgfqpoint{0.828828in}{1.521831in}}%
\pgfpathlineto{\pgfqpoint{0.827588in}{1.522738in}}%
\pgfpathlineto{\pgfqpoint{0.826348in}{1.523645in}}%
\pgfpathlineto{\pgfqpoint{0.825108in}{1.524553in}}%
\pgfpathlineto{\pgfqpoint{0.823868in}{1.525462in}}%
\pgfpathlineto{\pgfqpoint{0.822628in}{1.526373in}}%
\pgfpathlineto{\pgfqpoint{0.821388in}{1.527284in}}%
\pgfpathlineto{\pgfqpoint{0.820148in}{1.528196in}}%
\pgfpathlineto{\pgfqpoint{0.818908in}{1.529109in}}%
\pgfpathlineto{\pgfqpoint{0.817668in}{1.530023in}}%
\pgfpathlineto{\pgfqpoint{0.816428in}{1.530938in}}%
\pgfpathlineto{\pgfqpoint{0.815188in}{1.531854in}}%
\pgfpathlineto{\pgfqpoint{0.813948in}{1.532772in}}%
\pgfpathlineto{\pgfqpoint{0.812708in}{1.533690in}}%
\pgfpathlineto{\pgfqpoint{0.811468in}{1.534609in}}%
\pgfpathlineto{\pgfqpoint{0.810228in}{1.535529in}}%
\pgfpathlineto{\pgfqpoint{0.808988in}{1.536450in}}%
\pgfpathlineto{\pgfqpoint{0.807748in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{0.806508in}{1.538295in}}%
\pgfpathlineto{\pgfqpoint{0.805268in}{1.539219in}}%
\pgfpathlineto{\pgfqpoint{0.804028in}{1.540144in}}%
\pgfpathlineto{\pgfqpoint{0.802788in}{1.541070in}}%
\pgfpathlineto{\pgfqpoint{0.801548in}{1.541998in}}%
\pgfpathlineto{\pgfqpoint{0.800308in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{0.799068in}{1.543855in}}%
\pgfpathlineto{\pgfqpoint{0.797828in}{1.544785in}}%
\pgfpathlineto{\pgfqpoint{0.796588in}{1.545716in}}%
\pgfpathlineto{\pgfqpoint{0.795348in}{1.546648in}}%
\pgfpathlineto{\pgfqpoint{0.794108in}{1.547582in}}%
\pgfpathlineto{\pgfqpoint{0.792868in}{1.548516in}}%
\pgfpathlineto{\pgfqpoint{0.791628in}{1.549451in}}%
\pgfpathlineto{\pgfqpoint{0.790388in}{1.550387in}}%
\pgfpathlineto{\pgfqpoint{0.789148in}{1.551325in}}%
\pgfpathlineto{\pgfqpoint{0.787908in}{1.552263in}}%
\pgfpathlineto{\pgfqpoint{0.786668in}{1.553202in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{1.554143in}}%
\pgfpathlineto{\pgfqpoint{0.784188in}{1.555084in}}%
\pgfpathlineto{\pgfqpoint{0.782948in}{1.556026in}}%
\pgfpathlineto{\pgfqpoint{0.781708in}{1.556970in}}%
\pgfpathlineto{\pgfqpoint{0.780468in}{1.557914in}}%
\pgfpathlineto{\pgfqpoint{0.779228in}{1.558860in}}%
\pgfpathlineto{\pgfqpoint{0.777988in}{1.559806in}}%
\pgfpathlineto{\pgfqpoint{0.776748in}{1.560754in}}%
\pgfpathlineto{\pgfqpoint{0.775508in}{1.561703in}}%
\pgfpathlineto{\pgfqpoint{0.774268in}{1.562652in}}%
\pgfpathlineto{\pgfqpoint{0.773028in}{1.563603in}}%
\pgfpathlineto{\pgfqpoint{0.771788in}{1.564555in}}%
\pgfpathlineto{\pgfqpoint{0.770548in}{1.565508in}}%
\pgfpathlineto{\pgfqpoint{0.769308in}{1.566462in}}%
\pgfpathlineto{\pgfqpoint{0.768068in}{1.567417in}}%
\pgfpathlineto{\pgfqpoint{0.766828in}{1.568373in}}%
\pgfpathlineto{\pgfqpoint{0.765588in}{1.569330in}}%
\pgfpathlineto{\pgfqpoint{0.764348in}{1.570288in}}%
\pgfpathlineto{\pgfqpoint{0.763108in}{1.571247in}}%
\pgfpathlineto{\pgfqpoint{0.761868in}{1.572207in}}%
\pgfpathlineto{\pgfqpoint{0.760628in}{1.573169in}}%
\pgfpathlineto{\pgfqpoint{0.759388in}{1.574131in}}%
\pgfpathlineto{\pgfqpoint{0.758148in}{1.575094in}}%
\pgfpathlineto{\pgfqpoint{0.756908in}{1.576059in}}%
\pgfpathlineto{\pgfqpoint{0.755668in}{1.577024in}}%
\pgfpathlineto{\pgfqpoint{0.754428in}{1.577991in}}%
\pgfpathlineto{\pgfqpoint{0.753188in}{1.578959in}}%
\pgfpathlineto{\pgfqpoint{0.751948in}{1.579927in}}%
\pgfpathlineto{\pgfqpoint{0.750708in}{1.580897in}}%
\pgfpathlineto{\pgfqpoint{0.749468in}{1.581868in}}%
\pgfpathlineto{\pgfqpoint{0.748228in}{1.582840in}}%
\pgfpathlineto{\pgfqpoint{0.746988in}{1.583813in}}%
\pgfpathlineto{\pgfqpoint{0.745748in}{1.584787in}}%
\pgfpathlineto{\pgfqpoint{0.744508in}{1.585763in}}%
\pgfpathlineto{\pgfqpoint{0.743268in}{1.586739in}}%
\pgfpathlineto{\pgfqpoint{0.742028in}{1.587716in}}%
\pgfpathlineto{\pgfqpoint{0.740788in}{1.588695in}}%
\pgfpathlineto{\pgfqpoint{0.739548in}{1.589675in}}%
\pgfpathlineto{\pgfqpoint{0.738308in}{1.590655in}}%
\pgfpathlineto{\pgfqpoint{0.737068in}{1.591637in}}%
\pgfpathlineto{\pgfqpoint{0.735828in}{1.592620in}}%
\pgfpathlineto{\pgfqpoint{0.734588in}{1.593604in}}%
\pgfpathlineto{\pgfqpoint{0.733348in}{1.594589in}}%
\pgfpathlineto{\pgfqpoint{0.732108in}{1.595575in}}%
\pgfpathlineto{\pgfqpoint{0.730868in}{1.596563in}}%
\pgfpathlineto{\pgfqpoint{0.729628in}{1.597551in}}%
\pgfpathlineto{\pgfqpoint{0.728388in}{1.598541in}}%
\pgfpathlineto{\pgfqpoint{0.727148in}{1.599531in}}%
\pgfpathlineto{\pgfqpoint{0.725908in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{0.724668in}{1.601516in}}%
\pgfpathlineto{\pgfqpoint{0.723428in}{1.602510in}}%
\pgfpathlineto{\pgfqpoint{0.722188in}{1.603505in}}%
\pgfpathlineto{\pgfqpoint{0.720948in}{1.604501in}}%
\pgfpathlineto{\pgfqpoint{0.719708in}{1.605498in}}%
\pgfpathlineto{\pgfqpoint{0.718468in}{1.606497in}}%
\pgfpathlineto{\pgfqpoint{0.717228in}{1.607496in}}%
\pgfpathlineto{\pgfqpoint{0.715988in}{1.608497in}}%
\pgfpathlineto{\pgfqpoint{0.714748in}{1.609499in}}%
\pgfpathlineto{\pgfqpoint{0.713508in}{1.610502in}}%
\pgfpathlineto{\pgfqpoint{0.712268in}{1.611506in}}%
\pgfpathlineto{\pgfqpoint{0.711028in}{1.612511in}}%
\pgfpathlineto{\pgfqpoint{0.709788in}{1.613517in}}%
\pgfpathlineto{\pgfqpoint{0.708548in}{1.614525in}}%
\pgfpathlineto{\pgfqpoint{0.707308in}{1.615534in}}%
\pgfpathlineto{\pgfqpoint{0.706068in}{1.616543in}}%
\pgfpathlineto{\pgfqpoint{0.704828in}{1.617554in}}%
\pgfpathlineto{\pgfqpoint{0.703588in}{1.618566in}}%
\pgfpathlineto{\pgfqpoint{0.702348in}{1.619579in}}%
\pgfpathlineto{\pgfqpoint{0.701108in}{1.620594in}}%
\pgfpathlineto{\pgfqpoint{0.699868in}{1.621609in}}%
\pgfpathlineto{\pgfqpoint{0.698628in}{1.622626in}}%
\pgfpathlineto{\pgfqpoint{0.697388in}{1.623644in}}%
\pgfpathlineto{\pgfqpoint{0.696148in}{1.624663in}}%
\pgfpathlineto{\pgfqpoint{0.694908in}{1.625683in}}%
\pgfpathlineto{\pgfqpoint{0.693668in}{1.626704in}}%
\pgfpathlineto{\pgfqpoint{0.692428in}{1.627727in}}%
\pgfpathlineto{\pgfqpoint{0.691188in}{1.628750in}}%
\pgfpathlineto{\pgfqpoint{0.689948in}{1.629775in}}%
\pgfpathlineto{\pgfqpoint{0.688708in}{1.630801in}}%
\pgfpathlineto{\pgfqpoint{0.687468in}{1.631828in}}%
\pgfpathlineto{\pgfqpoint{0.686228in}{1.632856in}}%
\pgfpathlineto{\pgfqpoint{0.684988in}{1.633886in}}%
\pgfpathlineto{\pgfqpoint{0.683748in}{1.634916in}}%
\pgfpathlineto{\pgfqpoint{0.682508in}{1.635948in}}%
\pgfpathlineto{\pgfqpoint{0.681268in}{1.636981in}}%
\pgfpathlineto{\pgfqpoint{0.680028in}{1.638015in}}%
\pgfpathlineto{\pgfqpoint{0.678788in}{1.639051in}}%
\pgfpathlineto{\pgfqpoint{0.677548in}{1.640087in}}%
\pgfpathlineto{\pgfqpoint{0.676308in}{1.641125in}}%
\pgfpathlineto{\pgfqpoint{0.675068in}{1.642164in}}%
\pgfpathlineto{\pgfqpoint{0.673828in}{1.643204in}}%
\pgfpathlineto{\pgfqpoint{0.672588in}{1.644245in}}%
\pgfpathlineto{\pgfqpoint{0.671348in}{1.645288in}}%
\pgfpathlineto{\pgfqpoint{0.670108in}{1.646331in}}%
\pgfpathlineto{\pgfqpoint{0.668868in}{1.647376in}}%
\pgfpathlineto{\pgfqpoint{0.667628in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{0.666388in}{1.649469in}}%
\pgfpathlineto{\pgfqpoint{0.665148in}{1.650518in}}%
\pgfpathlineto{\pgfqpoint{0.663908in}{1.651568in}}%
\pgfpathlineto{\pgfqpoint{0.662668in}{1.652619in}}%
\pgfpathlineto{\pgfqpoint{0.661428in}{1.653671in}}%
\pgfpathlineto{\pgfqpoint{0.660188in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{0.658948in}{1.655779in}}%
\pgfpathlineto{\pgfqpoint{0.657708in}{1.656834in}}%
\pgfpathlineto{\pgfqpoint{0.656468in}{1.657891in}}%
\pgfpathlineto{\pgfqpoint{0.655228in}{1.658949in}}%
\pgfpathlineto{\pgfqpoint{0.653988in}{1.660009in}}%
\pgfpathlineto{\pgfqpoint{0.652748in}{1.661070in}}%
\pgfpathlineto{\pgfqpoint{0.651508in}{1.662131in}}%
\pgfpathlineto{\pgfqpoint{0.650268in}{1.663194in}}%
\pgfpathlineto{\pgfqpoint{0.649028in}{1.664259in}}%
\pgfpathlineto{\pgfqpoint{0.647788in}{1.665324in}}%
\pgfpathlineto{\pgfqpoint{0.646548in}{1.666391in}}%
\pgfpathlineto{\pgfqpoint{0.645308in}{1.667459in}}%
\pgfpathlineto{\pgfqpoint{0.644068in}{1.668529in}}%
\pgfpathlineto{\pgfqpoint{0.642828in}{1.669599in}}%
\pgfpathlineto{\pgfqpoint{0.641588in}{1.670671in}}%
\pgfpathlineto{\pgfqpoint{0.640348in}{1.671744in}}%
\pgfpathlineto{\pgfqpoint{0.639108in}{1.672818in}}%
\pgfpathlineto{\pgfqpoint{0.637868in}{1.673894in}}%
\pgfpathlineto{\pgfqpoint{0.636628in}{1.674970in}}%
\pgfpathlineto{\pgfqpoint{0.635388in}{1.676048in}}%
\pgfpathlineto{\pgfqpoint{0.634148in}{1.677128in}}%
\pgfpathlineto{\pgfqpoint{0.632908in}{1.678208in}}%
\pgfpathlineto{\pgfqpoint{0.631668in}{1.679290in}}%
\pgfpathlineto{\pgfqpoint{0.630428in}{1.680373in}}%
\pgfpathlineto{\pgfqpoint{0.629188in}{1.681457in}}%
\pgfpathlineto{\pgfqpoint{0.627948in}{1.682543in}}%
\pgfpathlineto{\pgfqpoint{0.626708in}{1.683630in}}%
\pgfpathlineto{\pgfqpoint{0.625468in}{1.684718in}}%
\pgfpathlineto{\pgfqpoint{0.624228in}{1.685807in}}%
\pgfpathlineto{\pgfqpoint{0.622988in}{1.686898in}}%
\pgfpathlineto{\pgfqpoint{0.621748in}{1.687990in}}%
\pgfpathlineto{\pgfqpoint{0.620508in}{1.689083in}}%
\pgfpathlineto{\pgfqpoint{0.619268in}{1.690178in}}%
\pgfpathlineto{\pgfqpoint{0.618028in}{1.691273in}}%
\pgfpathlineto{\pgfqpoint{0.616788in}{1.692371in}}%
\pgfpathlineto{\pgfqpoint{0.615548in}{1.693469in}}%
\pgfpathlineto{\pgfqpoint{0.614308in}{1.694569in}}%
\pgfpathlineto{\pgfqpoint{0.613068in}{1.695670in}}%
\pgfpathlineto{\pgfqpoint{0.611828in}{1.696772in}}%
\pgfpathlineto{\pgfqpoint{0.610588in}{1.697875in}}%
\pgfpathlineto{\pgfqpoint{0.609348in}{1.698980in}}%
\pgfpathlineto{\pgfqpoint{0.608108in}{1.700086in}}%
\pgfpathlineto{\pgfqpoint{0.606868in}{1.701194in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.702303in}}%
\pgfpathlineto{\pgfqpoint{0.604388in}{1.703413in}}%
\pgfpathlineto{\pgfqpoint{0.603148in}{1.704524in}}%
\pgfpathlineto{\pgfqpoint{0.601908in}{1.705637in}}%
\pgfpathlineto{\pgfqpoint{0.600668in}{1.706751in}}%
\pgfpathlineto{\pgfqpoint{0.599428in}{1.707866in}}%
\pgfpathlineto{\pgfqpoint{0.598188in}{1.708983in}}%
\pgfpathlineto{\pgfqpoint{0.596948in}{1.710101in}}%
\pgfpathlineto{\pgfqpoint{0.595708in}{1.711220in}}%
\pgfpathlineto{\pgfqpoint{0.594468in}{1.712341in}}%
\pgfpathlineto{\pgfqpoint{0.593228in}{1.713463in}}%
\pgfpathlineto{\pgfqpoint{0.591988in}{1.714586in}}%
\pgfpathlineto{\pgfqpoint{0.590748in}{1.715711in}}%
\pgfpathlineto{\pgfqpoint{0.589508in}{1.716837in}}%
\pgfpathlineto{\pgfqpoint{0.588268in}{1.717964in}}%
\pgfpathlineto{\pgfqpoint{0.587028in}{1.719092in}}%
\pgfpathlineto{\pgfqpoint{0.585788in}{1.720222in}}%
\pgfpathlineto{\pgfqpoint{0.584548in}{1.721354in}}%
\pgfpathlineto{\pgfqpoint{0.583308in}{1.722486in}}%
\pgfpathlineto{\pgfqpoint{0.582068in}{1.723621in}}%
\pgfpathlineto{\pgfqpoint{0.580828in}{1.724756in}}%
\pgfpathlineto{\pgfqpoint{0.579588in}{1.725893in}}%
\pgfpathlineto{\pgfqpoint{0.578348in}{1.727031in}}%
\pgfpathlineto{\pgfqpoint{0.577108in}{1.728170in}}%
\pgfpathlineto{\pgfqpoint{0.575868in}{1.729311in}}%
\pgfpathlineto{\pgfqpoint{0.574628in}{1.730453in}}%
\pgfpathlineto{\pgfqpoint{0.573388in}{1.731597in}}%
\pgfpathlineto{\pgfqpoint{0.572148in}{1.732742in}}%
\pgfpathlineto{\pgfqpoint{0.570908in}{1.733888in}}%
\pgfpathlineto{\pgfqpoint{0.569668in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{0.568428in}{1.736185in}}%
\pgfpathlineto{\pgfqpoint{0.567188in}{1.737335in}}%
\pgfpathlineto{\pgfqpoint{0.565948in}{1.738487in}}%
\pgfpathlineto{\pgfqpoint{0.564708in}{1.739640in}}%
\pgfpathlineto{\pgfqpoint{0.563468in}{1.740795in}}%
\pgfpathlineto{\pgfqpoint{0.562228in}{1.741951in}}%
\pgfpathlineto{\pgfqpoint{0.560988in}{1.743108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560988in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560988in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560988in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.560988in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560988in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560988in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 220}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560988in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011897in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{1.011897in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011897in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011897in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560988in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462807in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{1.462807in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462807in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462807in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 260}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560988in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913716in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{1.913716in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913716in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913716in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 280}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560988in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364625in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.364625in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364625in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364625in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560988in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815534in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.815534in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815534in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815534in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 320}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800988in,y=0.189573in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont f (GHz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560988in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560988in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{0.431923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560988in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=0.396763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560988in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560988in}{0.733923in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{0.733923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560988in}{0.733923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=0.698763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560988in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560988in}{1.035923in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{1.035923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560988in}{1.035923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=1.000763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560988in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560988in}{1.337923in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{1.337923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560988in}{1.337923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=1.302763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560988in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560988in}{1.639923in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{1.639923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560988in}{1.639923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=1.604763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560988in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560988in}{1.941923in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{1.941923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560988in}{1.941923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=1.906763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560988in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560988in}{2.243923in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560988in}{2.243923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=2.208763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202130in,y=1.337923in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle v_{\mathrm{ph}}/c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560988in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560988in}{1.685310in}}%
\pgfpathlineto{\pgfqpoint{0.568428in}{1.679712in}}%
\pgfpathlineto{\pgfqpoint{0.589508in}{1.660050in}}%
\pgfpathlineto{\pgfqpoint{0.616788in}{1.638120in}}%
\pgfpathlineto{\pgfqpoint{0.627948in}{1.629812in}}%
\pgfpathlineto{\pgfqpoint{0.634148in}{1.627340in}}%
\pgfpathlineto{\pgfqpoint{0.641588in}{1.621398in}}%
\pgfpathlineto{\pgfqpoint{0.650268in}{1.613535in}}%
\pgfpathlineto{\pgfqpoint{0.658948in}{1.604403in}}%
\pgfpathlineto{\pgfqpoint{0.670108in}{1.597423in}}%
\pgfpathlineto{\pgfqpoint{0.676308in}{1.593854in}}%
\pgfpathlineto{\pgfqpoint{0.692428in}{1.580691in}}%
\pgfpathlineto{\pgfqpoint{0.699868in}{1.575187in}}%
\pgfpathlineto{\pgfqpoint{0.719708in}{1.565098in}}%
\pgfpathlineto{\pgfqpoint{0.729628in}{1.557591in}}%
\pgfpathlineto{\pgfqpoint{0.735828in}{1.552159in}}%
\pgfpathlineto{\pgfqpoint{0.748228in}{1.539637in}}%
\pgfpathlineto{\pgfqpoint{0.760628in}{1.533250in}}%
\pgfpathlineto{\pgfqpoint{0.774268in}{1.523422in}}%
\pgfpathlineto{\pgfqpoint{0.777988in}{1.519801in}}%
\pgfpathlineto{\pgfqpoint{0.790388in}{1.511947in}}%
\pgfpathlineto{\pgfqpoint{0.804028in}{1.504515in}}%
\pgfpathlineto{\pgfqpoint{0.810228in}{1.497356in}}%
\pgfpathlineto{\pgfqpoint{0.820148in}{1.487265in}}%
\pgfpathlineto{\pgfqpoint{0.827588in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{0.844948in}{1.474454in}}%
\pgfpathlineto{\pgfqpoint{0.857348in}{1.465725in}}%
\pgfpathlineto{\pgfqpoint{0.898268in}{1.439020in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{1.432072in}}%
\pgfpathlineto{\pgfqpoint{0.930508in}{1.419200in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{1.411607in}}%
\pgfpathlineto{\pgfqpoint{0.955308in}{1.400218in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{1.394918in}}%
\pgfpathlineto{\pgfqpoint{0.976388in}{1.390191in}}%
\pgfpathlineto{\pgfqpoint{0.993748in}{1.378679in}}%
\pgfpathlineto{\pgfqpoint{1.006148in}{1.370158in}}%
\pgfpathlineto{\pgfqpoint{1.039628in}{1.351595in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{1.331218in}}%
\pgfpathlineto{\pgfqpoint{1.079308in}{1.328088in}}%
\pgfpathlineto{\pgfqpoint{1.087988in}{1.323486in}}%
\pgfpathlineto{\pgfqpoint{1.095428in}{1.316877in}}%
\pgfpathlineto{\pgfqpoint{1.102868in}{1.311710in}}%
\pgfpathlineto{\pgfqpoint{1.110308in}{1.308355in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{1.305316in}}%
\pgfpathlineto{\pgfqpoint{1.152468in}{1.286515in}}%
\pgfpathlineto{\pgfqpoint{1.162388in}{1.280910in}}%
\pgfpathlineto{\pgfqpoint{1.178508in}{1.274153in}}%
\pgfpathlineto{\pgfqpoint{1.189668in}{1.265624in}}%
\pgfpathlineto{\pgfqpoint{1.207028in}{1.257907in}}%
\pgfpathlineto{\pgfqpoint{1.214468in}{1.254901in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{1.252606in}}%
\pgfpathlineto{\pgfqpoint{1.223148in}{1.251189in}}%
\pgfpathlineto{\pgfqpoint{1.234308in}{1.243271in}}%
\pgfpathlineto{\pgfqpoint{1.241748in}{1.239948in}}%
\pgfpathlineto{\pgfqpoint{1.255388in}{1.237052in}}%
\pgfpathlineto{\pgfqpoint{1.272748in}{1.224285in}}%
\pgfpathlineto{\pgfqpoint{1.290108in}{1.217020in}}%
\pgfpathlineto{\pgfqpoint{1.318628in}{1.203652in}}%
\pgfpathlineto{\pgfqpoint{1.326068in}{1.198910in}}%
\pgfpathlineto{\pgfqpoint{1.332268in}{1.198295in}}%
\pgfpathlineto{\pgfqpoint{1.335988in}{1.198013in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.188051in}}%
\pgfpathlineto{\pgfqpoint{1.362028in}{1.181817in}}%
\pgfpathlineto{\pgfqpoint{1.368228in}{1.178859in}}%
\pgfpathlineto{\pgfqpoint{1.373188in}{1.178809in}}%
\pgfpathlineto{\pgfqpoint{1.380628in}{1.177856in}}%
\pgfpathlineto{\pgfqpoint{1.386828in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.399228in}{1.166874in}}%
\pgfpathlineto{\pgfqpoint{1.410388in}{1.163613in}}%
\pgfpathlineto{\pgfqpoint{1.421548in}{1.157939in}}%
\pgfpathlineto{\pgfqpoint{1.458748in}{1.140975in}}%
\pgfpathlineto{\pgfqpoint{1.469908in}{1.137351in}}%
\pgfpathlineto{\pgfqpoint{1.477348in}{1.133953in}}%
\pgfpathlineto{\pgfqpoint{1.489748in}{1.127789in}}%
\pgfpathlineto{\pgfqpoint{1.499668in}{1.124296in}}%
\pgfpathlineto{\pgfqpoint{1.515788in}{1.118470in}}%
\pgfpathlineto{\pgfqpoint{1.526948in}{1.112992in}}%
\pgfpathlineto{\pgfqpoint{1.540588in}{1.109893in}}%
\pgfpathlineto{\pgfqpoint{1.546788in}{1.107165in}}%
\pgfpathlineto{\pgfqpoint{1.566628in}{1.098649in}}%
\pgfpathlineto{\pgfqpoint{1.590188in}{1.092376in}}%
\pgfpathlineto{\pgfqpoint{1.641028in}{1.070145in}}%
\pgfpathlineto{\pgfqpoint{1.655908in}{1.066217in}}%
\pgfpathlineto{\pgfqpoint{1.660868in}{1.066896in}}%
\pgfpathlineto{\pgfqpoint{1.698068in}{1.050382in}}%
\pgfpathlineto{\pgfqpoint{1.791068in}{1.019240in}}%
\pgfpathlineto{\pgfqpoint{1.796028in}{1.017559in}}%
\pgfpathlineto{\pgfqpoint{1.807188in}{1.011055in}}%
\pgfpathlineto{\pgfqpoint{1.817108in}{1.006817in}}%
\pgfpathlineto{\pgfqpoint{1.835708in}{1.002345in}}%
\pgfpathlineto{\pgfqpoint{1.856788in}{0.994876in}}%
\pgfpathlineto{\pgfqpoint{1.870428in}{0.991860in}}%
\pgfpathlineto{\pgfqpoint{1.877868in}{0.987562in}}%
\pgfpathlineto{\pgfqpoint{1.887788in}{0.981021in}}%
\pgfpathlineto{\pgfqpoint{1.892748in}{0.994471in}}%
\pgfpathlineto{\pgfqpoint{1.897708in}{0.982333in}}%
\pgfpathlineto{\pgfqpoint{1.901428in}{0.984222in}}%
\pgfpathlineto{\pgfqpoint{1.903908in}{0.983921in}}%
\pgfpathlineto{\pgfqpoint{1.906388in}{0.986466in}}%
\pgfpathlineto{\pgfqpoint{1.908868in}{0.982310in}}%
\pgfpathlineto{\pgfqpoint{1.912588in}{0.973634in}}%
\pgfpathlineto{\pgfqpoint{1.915068in}{0.976716in}}%
\pgfpathlineto{\pgfqpoint{1.918788in}{0.983320in}}%
\pgfpathlineto{\pgfqpoint{1.921268in}{0.982710in}}%
\pgfpathlineto{\pgfqpoint{1.926228in}{0.974978in}}%
\pgfpathlineto{\pgfqpoint{1.932428in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{1.936148in}{0.986582in}}%
\pgfpathlineto{\pgfqpoint{1.942348in}{0.975790in}}%
\pgfpathlineto{\pgfqpoint{1.946068in}{0.965602in}}%
\pgfpathlineto{\pgfqpoint{1.949788in}{0.961869in}}%
\pgfpathlineto{\pgfqpoint{1.957228in}{0.950276in}}%
\pgfpathlineto{\pgfqpoint{1.959708in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{1.964668in}{0.965151in}}%
\pgfpathlineto{\pgfqpoint{1.972108in}{0.967081in}}%
\pgfpathlineto{\pgfqpoint{1.974588in}{0.966995in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{0.962055in}}%
\pgfpathlineto{\pgfqpoint{1.986988in}{0.962449in}}%
\pgfpathlineto{\pgfqpoint{1.993188in}{0.965243in}}%
\pgfpathlineto{\pgfqpoint{2.001868in}{0.961494in}}%
\pgfpathlineto{\pgfqpoint{2.008068in}{0.958421in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{0.961177in}}%
\pgfpathlineto{\pgfqpoint{2.016748in}{0.957320in}}%
\pgfpathlineto{\pgfqpoint{2.022948in}{0.951778in}}%
\pgfpathlineto{\pgfqpoint{2.029148in}{0.950205in}}%
\pgfpathlineto{\pgfqpoint{2.034108in}{0.949643in}}%
\pgfpathlineto{\pgfqpoint{2.042788in}{0.942606in}}%
\pgfpathlineto{\pgfqpoint{2.048988in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{2.055188in}{0.935427in}}%
\pgfpathlineto{\pgfqpoint{2.067588in}{0.914374in}}%
\pgfpathlineto{\pgfqpoint{2.071308in}{0.913909in}}%
\pgfpathlineto{\pgfqpoint{2.087428in}{0.923159in}}%
\pgfpathlineto{\pgfqpoint{2.103548in}{0.938708in}}%
\pgfpathlineto{\pgfqpoint{2.110988in}{0.930885in}}%
\pgfpathlineto{\pgfqpoint{2.114708in}{0.934697in}}%
\pgfpathlineto{\pgfqpoint{2.123388in}{0.949932in}}%
\pgfpathlineto{\pgfqpoint{2.127108in}{0.954953in}}%
\pgfpathlineto{\pgfqpoint{2.132068in}{0.955756in}}%
\pgfpathlineto{\pgfqpoint{2.134548in}{0.953034in}}%
\pgfpathlineto{\pgfqpoint{2.139508in}{0.937236in}}%
\pgfpathlineto{\pgfqpoint{2.145708in}{0.917276in}}%
\pgfpathlineto{\pgfqpoint{2.149428in}{0.916916in}}%
\pgfpathlineto{\pgfqpoint{2.153148in}{0.916270in}}%
\pgfpathlineto{\pgfqpoint{2.156868in}{0.912742in}}%
\pgfpathlineto{\pgfqpoint{2.164308in}{0.905600in}}%
\pgfpathlineto{\pgfqpoint{2.170508in}{0.897575in}}%
\pgfpathlineto{\pgfqpoint{2.179188in}{0.881243in}}%
\pgfpathlineto{\pgfqpoint{2.182908in}{0.876735in}}%
\pgfpathlineto{\pgfqpoint{2.194068in}{0.873882in}}%
\pgfpathlineto{\pgfqpoint{2.197788in}{0.873401in}}%
\pgfpathlineto{\pgfqpoint{2.203988in}{0.877159in}}%
\pgfpathlineto{\pgfqpoint{2.207708in}{0.883626in}}%
\pgfpathlineto{\pgfqpoint{2.212668in}{0.893244in}}%
\pgfpathlineto{\pgfqpoint{2.216388in}{0.895325in}}%
\pgfpathlineto{\pgfqpoint{2.220108in}{0.894449in}}%
\pgfpathlineto{\pgfqpoint{2.230028in}{0.889118in}}%
\pgfpathlineto{\pgfqpoint{2.233748in}{0.888541in}}%
\pgfpathlineto{\pgfqpoint{2.238708in}{0.885987in}}%
\pgfpathlineto{\pgfqpoint{2.242428in}{0.889079in}}%
\pgfpathlineto{\pgfqpoint{2.246148in}{0.891925in}}%
\pgfpathlineto{\pgfqpoint{2.256068in}{0.892425in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{0.891074in}}%
\pgfpathlineto{\pgfqpoint{2.272188in}{0.879283in}}%
\pgfpathlineto{\pgfqpoint{2.277148in}{0.874650in}}%
\pgfpathlineto{\pgfqpoint{2.284588in}{0.873681in}}%
\pgfpathlineto{\pgfqpoint{2.292028in}{0.871889in}}%
\pgfpathlineto{\pgfqpoint{2.310628in}{0.866338in}}%
\pgfpathlineto{\pgfqpoint{2.327988in}{0.877605in}}%
\pgfpathlineto{\pgfqpoint{2.334188in}{0.878777in}}%
\pgfpathlineto{\pgfqpoint{2.344108in}{0.876622in}}%
\pgfpathlineto{\pgfqpoint{2.349068in}{0.881047in}}%
\pgfpathlineto{\pgfqpoint{2.356508in}{0.889619in}}%
\pgfpathlineto{\pgfqpoint{2.358988in}{0.888438in}}%
\pgfpathlineto{\pgfqpoint{2.362708in}{0.887264in}}%
\pgfpathlineto{\pgfqpoint{2.368908in}{0.887165in}}%
\pgfpathlineto{\pgfqpoint{2.372628in}{0.883466in}}%
\pgfpathlineto{\pgfqpoint{2.383788in}{0.864935in}}%
\pgfpathlineto{\pgfqpoint{2.394948in}{0.864134in}}%
\pgfpathlineto{\pgfqpoint{2.399908in}{0.855061in}}%
\pgfpathlineto{\pgfqpoint{2.409828in}{0.838421in}}%
\pgfpathlineto{\pgfqpoint{2.422228in}{0.821182in}}%
\pgfpathlineto{\pgfqpoint{2.430908in}{0.814562in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{0.807733in}}%
\pgfpathlineto{\pgfqpoint{2.450748in}{0.796851in}}%
\pgfpathlineto{\pgfqpoint{2.458188in}{0.796360in}}%
\pgfpathlineto{\pgfqpoint{2.466868in}{0.795681in}}%
\pgfpathlineto{\pgfqpoint{2.479268in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{2.485468in}{0.795350in}}%
\pgfpathlineto{\pgfqpoint{2.490428in}{0.795348in}}%
\pgfpathlineto{\pgfqpoint{2.494148in}{0.799504in}}%
\pgfpathlineto{\pgfqpoint{2.500348in}{0.806713in}}%
\pgfpathlineto{\pgfqpoint{2.511508in}{0.819623in}}%
\pgfpathlineto{\pgfqpoint{2.518948in}{0.819084in}}%
\pgfpathlineto{\pgfqpoint{2.522668in}{0.817914in}}%
\pgfpathlineto{\pgfqpoint{2.528868in}{0.821761in}}%
\pgfpathlineto{\pgfqpoint{2.552428in}{0.837238in}}%
\pgfpathlineto{\pgfqpoint{2.558628in}{0.837286in}}%
\pgfpathlineto{\pgfqpoint{2.563588in}{0.838260in}}%
\pgfpathlineto{\pgfqpoint{2.603268in}{0.827310in}}%
\pgfpathlineto{\pgfqpoint{2.623108in}{0.813692in}}%
\pgfpathlineto{\pgfqpoint{2.633028in}{0.807713in}}%
\pgfpathlineto{\pgfqpoint{2.671468in}{0.775889in}}%
\pgfpathlineto{\pgfqpoint{2.680148in}{0.772879in}}%
\pgfpathlineto{\pgfqpoint{2.683868in}{0.771113in}}%
\pgfpathlineto{\pgfqpoint{2.688828in}{0.766727in}}%
\pgfpathlineto{\pgfqpoint{2.698748in}{0.763383in}}%
\pgfpathlineto{\pgfqpoint{2.703708in}{0.757971in}}%
\pgfpathlineto{\pgfqpoint{2.708668in}{0.757815in}}%
\pgfpathlineto{\pgfqpoint{2.718588in}{0.763199in}}%
\pgfpathlineto{\pgfqpoint{2.729748in}{0.761737in}}%
\pgfpathlineto{\pgfqpoint{2.737188in}{0.759455in}}%
\pgfpathlineto{\pgfqpoint{2.743388in}{0.762336in}}%
\pgfpathlineto{\pgfqpoint{2.748348in}{0.759016in}}%
\pgfpathlineto{\pgfqpoint{2.754548in}{0.757948in}}%
\pgfpathlineto{\pgfqpoint{2.766948in}{0.754467in}}%
\pgfpathlineto{\pgfqpoint{2.771908in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{2.776868in}{0.750201in}}%
\pgfpathlineto{\pgfqpoint{2.780588in}{0.749295in}}%
\pgfpathlineto{\pgfqpoint{2.792988in}{0.751918in}}%
\pgfpathlineto{\pgfqpoint{2.800428in}{0.751818in}}%
\pgfpathlineto{\pgfqpoint{2.805388in}{0.752810in}}%
\pgfpathlineto{\pgfqpoint{2.816548in}{0.751270in}}%
\pgfpathlineto{\pgfqpoint{2.822748in}{0.749195in}}%
\pgfpathlineto{\pgfqpoint{2.842588in}{0.747817in}}%
\pgfpathlineto{\pgfqpoint{2.851268in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{2.858708in}{0.741263in}}%
\pgfpathlineto{\pgfqpoint{2.866148in}{0.740206in}}%
\pgfpathlineto{\pgfqpoint{2.872348in}{0.741957in}}%
\pgfpathlineto{\pgfqpoint{2.877308in}{0.741899in}}%
\pgfpathlineto{\pgfqpoint{2.898388in}{0.729447in}}%
\pgfpathlineto{\pgfqpoint{2.913268in}{0.724825in}}%
\pgfpathlineto{\pgfqpoint{2.946748in}{0.714192in}}%
\pgfpathlineto{\pgfqpoint{2.952948in}{0.709639in}}%
\pgfpathlineto{\pgfqpoint{2.956668in}{0.710921in}}%
\pgfpathlineto{\pgfqpoint{2.965348in}{0.717888in}}%
\pgfpathlineto{\pgfqpoint{2.976508in}{0.731836in}}%
\pgfpathlineto{\pgfqpoint{2.982708in}{0.730089in}}%
\pgfpathlineto{\pgfqpoint{2.992628in}{0.723985in}}%
\pgfpathlineto{\pgfqpoint{2.995108in}{0.726997in}}%
\pgfpathlineto{\pgfqpoint{3.011228in}{0.761363in}}%
\pgfpathlineto{\pgfqpoint{3.014948in}{0.763123in}}%
\pgfpathlineto{\pgfqpoint{3.024868in}{0.754308in}}%
\pgfpathlineto{\pgfqpoint{3.027348in}{0.756884in}}%
\pgfpathlineto{\pgfqpoint{3.031068in}{0.761562in}}%
\pgfpathlineto{\pgfqpoint{3.038508in}{0.760368in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{0.762145in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{0.762145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560988in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560988in}{1.689245in}}%
\pgfpathlineto{\pgfqpoint{0.631668in}{1.628182in}}%
\pgfpathlineto{\pgfqpoint{0.704828in}{1.569060in}}%
\pgfpathlineto{\pgfqpoint{0.780468in}{1.511897in}}%
\pgfpathlineto{\pgfqpoint{0.858588in}{1.456699in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{1.402667in}}%
\pgfpathlineto{\pgfqpoint{1.024748in}{1.350678in}}%
\pgfpathlineto{\pgfqpoint{1.112788in}{1.300008in}}%
\pgfpathlineto{\pgfqpoint{1.204548in}{1.250753in}}%
\pgfpathlineto{\pgfqpoint{1.300028in}{1.202986in}}%
\pgfpathlineto{\pgfqpoint{1.400468in}{1.156204in}}%
\pgfpathlineto{\pgfqpoint{1.505868in}{1.110561in}}%
\pgfpathlineto{\pgfqpoint{1.616228in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{1.731548in}{1.023157in}}%
\pgfpathlineto{\pgfqpoint{1.853068in}{0.981153in}}%
\pgfpathlineto{\pgfqpoint{1.980788in}{0.940310in}}%
\pgfpathlineto{\pgfqpoint{2.114708in}{0.900741in}}%
\pgfpathlineto{\pgfqpoint{2.256068in}{0.862207in}}%
\pgfpathlineto{\pgfqpoint{2.406108in}{0.824546in}}%
\pgfpathlineto{\pgfqpoint{2.564828in}{0.787937in}}%
\pgfpathlineto{\pgfqpoint{2.732228in}{0.752519in}}%
\pgfpathlineto{\pgfqpoint{2.910788in}{0.717940in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{0.694588in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{0.694588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560988in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560988in}{1.710002in}}%
\pgfpathlineto{\pgfqpoint{0.631668in}{1.647874in}}%
\pgfpathlineto{\pgfqpoint{0.704828in}{1.587742in}}%
\pgfpathlineto{\pgfqpoint{0.780468in}{1.529622in}}%
\pgfpathlineto{\pgfqpoint{0.858588in}{1.473518in}}%
\pgfpathlineto{\pgfqpoint{0.939188in}{1.419419in}}%
\pgfpathlineto{\pgfqpoint{1.023508in}{1.366555in}}%
\pgfpathlineto{\pgfqpoint{1.111548in}{1.315049in}}%
\pgfpathlineto{\pgfqpoint{1.203308in}{1.264996in}}%
\pgfpathlineto{\pgfqpoint{1.298788in}{1.216470in}}%
\pgfpathlineto{\pgfqpoint{1.397988in}{1.169524in}}%
\pgfpathlineto{\pgfqpoint{1.502148in}{1.123668in}}%
\pgfpathlineto{\pgfqpoint{1.611268in}{1.079032in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{1.035719in}}%
\pgfpathlineto{\pgfqpoint{1.845628in}{0.993390in}}%
\pgfpathlineto{\pgfqpoint{1.972108in}{0.952193in}}%
\pgfpathlineto{\pgfqpoint{2.104788in}{0.912249in}}%
\pgfpathlineto{\pgfqpoint{2.244908in}{0.873317in}}%
\pgfpathlineto{\pgfqpoint{2.392468in}{0.835541in}}%
\pgfpathlineto{\pgfqpoint{2.548708in}{0.798752in}}%
\pgfpathlineto{\pgfqpoint{2.714868in}{0.762845in}}%
\pgfpathlineto{\pgfqpoint{2.890948in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{0.700628in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{0.700628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560988in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.560988in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040988in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560988in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{0.431923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560988in}{2.243923in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290206in}{1.747028in}}%
\pgfpathlineto{\pgfqpoint{2.976199in}{1.747028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.994711in}{1.747028in}}{\pgfqpoint{2.994711in}{1.765539in}}%
\pgfpathlineto{\pgfqpoint{2.994711in}{2.179134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.994711in}{2.197645in}}{\pgfqpoint{2.976199in}{2.197645in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{2.197645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.271695in}{2.197645in}}{\pgfqpoint{1.271695in}{2.179134in}}%
\pgfpathlineto{\pgfqpoint{1.271695in}{1.765539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.271695in}{1.747028in}}{\pgfqpoint{1.290206in}{1.747028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308718in}{2.120101in}}%
\pgfpathlineto{\pgfqpoint{1.493829in}{2.120101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567873in,y=2.087706in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont measured, \(\displaystyle S_{11}(l)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.308718in}{1.979197in}}%
\pgfpathlineto{\pgfqpoint{1.493829in}{1.979197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567873in,y=1.946802in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Fit, \(\displaystyle a = 654 \mu m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308718in}{1.808356in}}%
\pgfpathlineto{\pgfqpoint{1.493829in}{1.808356in}}%
\pgfpathlineto{\pgfqpoint{1.493829in}{1.873145in}}%
\pgfpathlineto{\pgfqpoint{1.308718in}{1.873145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308718in}{1.840750in}}%
\pgfpathlineto{\pgfqpoint{1.493829in}{1.840750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567873in,y=1.808356in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont prediction, \(\displaystyle a = (657 \pm 7)~\mu m\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/20200811T151735Z_s11_posScan_mId14_copper_wvg_01_with_fit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/maxke/.conda/envs/jlab2/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/maxke/.conda/envs/jlab2/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/maxke/.conda/envs/jlab2/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.082102in}{2.379083in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.082102in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.082102in}{2.379083in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.379083in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{2.243923in}}%
\pgfpathlineto{\pgfqpoint{0.502102in}{2.243923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.502102in}{1.009037in}}{\pgfqpoint{2.982102in}{1.976441in}}{%
\pgfpathmoveto{\pgfqpoint{0.502102in}{1.976441in}}%
\pgfpathlineto{\pgfqpoint{0.502102in}{1.973466in}}%
\pgfpathlineto{\pgfqpoint{0.503342in}{1.971994in}}%
\pgfpathlineto{\pgfqpoint{0.504582in}{1.970499in}}%
\pgfpathlineto{\pgfqpoint{0.505822in}{1.969020in}}%
\pgfpathlineto{\pgfqpoint{0.507062in}{1.967482in}}%
\pgfpathlineto{\pgfqpoint{0.508302in}{1.966187in}}%
\pgfpathlineto{\pgfqpoint{0.509542in}{1.965057in}}%
\pgfpathlineto{\pgfqpoint{0.510782in}{1.963886in}}%
\pgfpathlineto{\pgfqpoint{0.512022in}{1.962571in}}%
\pgfpathlineto{\pgfqpoint{0.513262in}{1.961411in}}%
\pgfpathlineto{\pgfqpoint{0.514502in}{1.960130in}}%
\pgfpathlineto{\pgfqpoint{0.515742in}{1.958535in}}%
\pgfpathlineto{\pgfqpoint{0.516982in}{1.956850in}}%
\pgfpathlineto{\pgfqpoint{0.518222in}{1.955632in}}%
\pgfpathlineto{\pgfqpoint{0.519462in}{1.954581in}}%
\pgfpathlineto{\pgfqpoint{0.520702in}{1.953474in}}%
\pgfpathlineto{\pgfqpoint{0.521942in}{1.951812in}}%
\pgfpathlineto{\pgfqpoint{0.523182in}{1.950199in}}%
\pgfpathlineto{\pgfqpoint{0.524422in}{1.948557in}}%
\pgfpathlineto{\pgfqpoint{0.525662in}{1.946923in}}%
\pgfpathlineto{\pgfqpoint{0.526902in}{1.945299in}}%
\pgfpathlineto{\pgfqpoint{0.528142in}{1.943475in}}%
\pgfpathlineto{\pgfqpoint{0.529382in}{1.941685in}}%
\pgfpathlineto{\pgfqpoint{0.530622in}{1.940138in}}%
\pgfpathlineto{\pgfqpoint{0.531862in}{1.938663in}}%
\pgfpathlineto{\pgfqpoint{0.533102in}{1.937221in}}%
\pgfpathlineto{\pgfqpoint{0.534342in}{1.935950in}}%
\pgfpathlineto{\pgfqpoint{0.535582in}{1.934731in}}%
\pgfpathlineto{\pgfqpoint{0.536822in}{1.933412in}}%
\pgfpathlineto{\pgfqpoint{0.538062in}{1.931996in}}%
\pgfpathlineto{\pgfqpoint{0.539302in}{1.930666in}}%
\pgfpathlineto{\pgfqpoint{0.540542in}{1.929203in}}%
\pgfpathlineto{\pgfqpoint{0.541782in}{1.927827in}}%
\pgfpathlineto{\pgfqpoint{0.543022in}{1.926562in}}%
\pgfpathlineto{\pgfqpoint{0.544262in}{1.925113in}}%
\pgfpathlineto{\pgfqpoint{0.545502in}{1.924008in}}%
\pgfpathlineto{\pgfqpoint{0.546742in}{1.923398in}}%
\pgfpathlineto{\pgfqpoint{0.547982in}{1.922002in}}%
\pgfpathlineto{\pgfqpoint{0.549222in}{1.920634in}}%
\pgfpathlineto{\pgfqpoint{0.550462in}{1.919412in}}%
\pgfpathlineto{\pgfqpoint{0.551702in}{1.917820in}}%
\pgfpathlineto{\pgfqpoint{0.552942in}{1.916769in}}%
\pgfpathlineto{\pgfqpoint{0.554182in}{1.915843in}}%
\pgfpathlineto{\pgfqpoint{0.555422in}{1.914546in}}%
\pgfpathlineto{\pgfqpoint{0.556662in}{1.912838in}}%
\pgfpathlineto{\pgfqpoint{0.557902in}{1.911068in}}%
\pgfpathlineto{\pgfqpoint{0.559142in}{1.909437in}}%
\pgfpathlineto{\pgfqpoint{0.560382in}{1.907752in}}%
\pgfpathlineto{\pgfqpoint{0.561622in}{1.906272in}}%
\pgfpathlineto{\pgfqpoint{0.562862in}{1.905030in}}%
\pgfpathlineto{\pgfqpoint{0.564102in}{1.903722in}}%
\pgfpathlineto{\pgfqpoint{0.565342in}{1.902398in}}%
\pgfpathlineto{\pgfqpoint{0.566582in}{1.901021in}}%
\pgfpathlineto{\pgfqpoint{0.567822in}{1.899695in}}%
\pgfpathlineto{\pgfqpoint{0.569062in}{1.898318in}}%
\pgfpathlineto{\pgfqpoint{0.570302in}{1.896930in}}%
\pgfpathlineto{\pgfqpoint{0.571542in}{1.895586in}}%
\pgfpathlineto{\pgfqpoint{0.572782in}{1.894522in}}%
\pgfpathlineto{\pgfqpoint{0.574022in}{1.893298in}}%
\pgfpathlineto{\pgfqpoint{0.575262in}{1.891879in}}%
\pgfpathlineto{\pgfqpoint{0.576502in}{1.890541in}}%
\pgfpathlineto{\pgfqpoint{0.577742in}{1.889304in}}%
\pgfpathlineto{\pgfqpoint{0.578982in}{1.888020in}}%
\pgfpathlineto{\pgfqpoint{0.580222in}{1.886651in}}%
\pgfpathlineto{\pgfqpoint{0.581462in}{1.885228in}}%
\pgfpathlineto{\pgfqpoint{0.582702in}{1.883878in}}%
\pgfpathlineto{\pgfqpoint{0.583942in}{1.882696in}}%
\pgfpathlineto{\pgfqpoint{0.585182in}{1.881508in}}%
\pgfpathlineto{\pgfqpoint{0.586422in}{1.880319in}}%
\pgfpathlineto{\pgfqpoint{0.587662in}{1.879245in}}%
\pgfpathlineto{\pgfqpoint{0.588902in}{1.878086in}}%
\pgfpathlineto{\pgfqpoint{0.590142in}{1.876806in}}%
\pgfpathlineto{\pgfqpoint{0.591382in}{1.875493in}}%
\pgfpathlineto{\pgfqpoint{0.592622in}{1.874308in}}%
\pgfpathlineto{\pgfqpoint{0.593862in}{1.873362in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.872475in}}%
\pgfpathlineto{\pgfqpoint{0.596342in}{1.871603in}}%
\pgfpathlineto{\pgfqpoint{0.597582in}{1.870547in}}%
\pgfpathlineto{\pgfqpoint{0.598822in}{1.869139in}}%
\pgfpathlineto{\pgfqpoint{0.600062in}{1.867821in}}%
\pgfpathlineto{\pgfqpoint{0.601302in}{1.866712in}}%
\pgfpathlineto{\pgfqpoint{0.602542in}{1.865416in}}%
\pgfpathlineto{\pgfqpoint{0.603782in}{1.863989in}}%
\pgfpathlineto{\pgfqpoint{0.605022in}{1.862686in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{1.861593in}}%
\pgfpathlineto{\pgfqpoint{0.607502in}{1.860398in}}%
\pgfpathlineto{\pgfqpoint{0.608742in}{1.859141in}}%
\pgfpathlineto{\pgfqpoint{0.609982in}{1.857805in}}%
\pgfpathlineto{\pgfqpoint{0.611222in}{1.856624in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{1.855442in}}%
\pgfpathlineto{\pgfqpoint{0.613702in}{1.854225in}}%
\pgfpathlineto{\pgfqpoint{0.614942in}{1.852913in}}%
\pgfpathlineto{\pgfqpoint{0.616182in}{1.851753in}}%
\pgfpathlineto{\pgfqpoint{0.617422in}{1.850474in}}%
\pgfpathlineto{\pgfqpoint{0.618662in}{1.849039in}}%
\pgfpathlineto{\pgfqpoint{0.619902in}{1.847730in}}%
\pgfpathlineto{\pgfqpoint{0.621142in}{1.846453in}}%
\pgfpathlineto{\pgfqpoint{0.622382in}{1.845154in}}%
\pgfpathlineto{\pgfqpoint{0.623622in}{1.843953in}}%
\pgfpathlineto{\pgfqpoint{0.624862in}{1.842959in}}%
\pgfpathlineto{\pgfqpoint{0.626102in}{1.841977in}}%
\pgfpathlineto{\pgfqpoint{0.627342in}{1.841137in}}%
\pgfpathlineto{\pgfqpoint{0.628582in}{1.840428in}}%
\pgfpathlineto{\pgfqpoint{0.629822in}{1.839670in}}%
\pgfpathlineto{\pgfqpoint{0.631062in}{1.838993in}}%
\pgfpathlineto{\pgfqpoint{0.632302in}{1.838127in}}%
\pgfpathlineto{\pgfqpoint{0.633542in}{1.836891in}}%
\pgfpathlineto{\pgfqpoint{0.634782in}{1.835753in}}%
\pgfpathlineto{\pgfqpoint{0.636022in}{1.834838in}}%
\pgfpathlineto{\pgfqpoint{0.637262in}{1.833805in}}%
\pgfpathlineto{\pgfqpoint{0.638502in}{1.832857in}}%
\pgfpathlineto{\pgfqpoint{0.639742in}{1.832017in}}%
\pgfpathlineto{\pgfqpoint{0.640982in}{1.831306in}}%
\pgfpathlineto{\pgfqpoint{0.642222in}{1.830322in}}%
\pgfpathlineto{\pgfqpoint{0.643462in}{1.828917in}}%
\pgfpathlineto{\pgfqpoint{0.644702in}{1.827818in}}%
\pgfpathlineto{\pgfqpoint{0.645942in}{1.826172in}}%
\pgfpathlineto{\pgfqpoint{0.647182in}{1.824372in}}%
\pgfpathlineto{\pgfqpoint{0.648422in}{1.822719in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.821073in}}%
\pgfpathlineto{\pgfqpoint{0.650902in}{1.819505in}}%
\pgfpathlineto{\pgfqpoint{0.652142in}{1.817868in}}%
\pgfpathlineto{\pgfqpoint{0.653382in}{1.816225in}}%
\pgfpathlineto{\pgfqpoint{0.654622in}{1.814713in}}%
\pgfpathlineto{\pgfqpoint{0.655862in}{1.813351in}}%
\pgfpathlineto{\pgfqpoint{0.657102in}{1.812136in}}%
\pgfpathlineto{\pgfqpoint{0.658342in}{1.810960in}}%
\pgfpathlineto{\pgfqpoint{0.659582in}{1.809875in}}%
\pgfpathlineto{\pgfqpoint{0.660822in}{1.808888in}}%
\pgfpathlineto{\pgfqpoint{0.662062in}{1.807868in}}%
\pgfpathlineto{\pgfqpoint{0.663302in}{1.806891in}}%
\pgfpathlineto{\pgfqpoint{0.664542in}{1.805814in}}%
\pgfpathlineto{\pgfqpoint{0.665782in}{1.804744in}}%
\pgfpathlineto{\pgfqpoint{0.667022in}{1.803511in}}%
\pgfpathlineto{\pgfqpoint{0.668262in}{1.802259in}}%
\pgfpathlineto{\pgfqpoint{0.669502in}{1.801113in}}%
\pgfpathlineto{\pgfqpoint{0.670742in}{1.800090in}}%
\pgfpathlineto{\pgfqpoint{0.671982in}{1.799306in}}%
\pgfpathlineto{\pgfqpoint{0.673222in}{1.798381in}}%
\pgfpathlineto{\pgfqpoint{0.674462in}{1.797560in}}%
\pgfpathlineto{\pgfqpoint{0.675702in}{1.796884in}}%
\pgfpathlineto{\pgfqpoint{0.676942in}{1.796002in}}%
\pgfpathlineto{\pgfqpoint{0.678182in}{1.794732in}}%
\pgfpathlineto{\pgfqpoint{0.679422in}{1.793506in}}%
\pgfpathlineto{\pgfqpoint{0.680662in}{1.792019in}}%
\pgfpathlineto{\pgfqpoint{0.681902in}{1.790376in}}%
\pgfpathlineto{\pgfqpoint{0.683142in}{1.788879in}}%
\pgfpathlineto{\pgfqpoint{0.684382in}{1.787630in}}%
\pgfpathlineto{\pgfqpoint{0.685622in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{0.686862in}{1.785381in}}%
\pgfpathlineto{\pgfqpoint{0.688102in}{1.784221in}}%
\pgfpathlineto{\pgfqpoint{0.689342in}{1.783093in}}%
\pgfpathlineto{\pgfqpoint{0.690582in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{0.691822in}{1.780920in}}%
\pgfpathlineto{\pgfqpoint{0.693062in}{1.779866in}}%
\pgfpathlineto{\pgfqpoint{0.694302in}{1.778894in}}%
\pgfpathlineto{\pgfqpoint{0.695542in}{1.777830in}}%
\pgfpathlineto{\pgfqpoint{0.696782in}{1.776727in}}%
\pgfpathlineto{\pgfqpoint{0.698022in}{1.775611in}}%
\pgfpathlineto{\pgfqpoint{0.699262in}{1.774544in}}%
\pgfpathlineto{\pgfqpoint{0.700502in}{1.773516in}}%
\pgfpathlineto{\pgfqpoint{0.701742in}{1.772391in}}%
\pgfpathlineto{\pgfqpoint{0.702982in}{1.771507in}}%
\pgfpathlineto{\pgfqpoint{0.704222in}{1.770553in}}%
\pgfpathlineto{\pgfqpoint{0.705462in}{1.769583in}}%
\pgfpathlineto{\pgfqpoint{0.706702in}{1.768806in}}%
\pgfpathlineto{\pgfqpoint{0.707942in}{1.768212in}}%
\pgfpathlineto{\pgfqpoint{0.709182in}{1.768045in}}%
\pgfpathlineto{\pgfqpoint{0.710422in}{1.768444in}}%
\pgfpathlineto{\pgfqpoint{0.711662in}{1.767898in}}%
\pgfpathlineto{\pgfqpoint{0.712902in}{1.766263in}}%
\pgfpathlineto{\pgfqpoint{0.714142in}{1.763499in}}%
\pgfpathlineto{\pgfqpoint{0.715382in}{1.760347in}}%
\pgfpathlineto{\pgfqpoint{0.716622in}{1.757125in}}%
\pgfpathlineto{\pgfqpoint{0.717862in}{1.756064in}}%
\pgfpathlineto{\pgfqpoint{0.719102in}{1.755244in}}%
\pgfpathlineto{\pgfqpoint{0.720342in}{1.754527in}}%
\pgfpathlineto{\pgfqpoint{0.721582in}{1.753686in}}%
\pgfpathlineto{\pgfqpoint{0.722822in}{1.752755in}}%
\pgfpathlineto{\pgfqpoint{0.724062in}{1.751820in}}%
\pgfpathlineto{\pgfqpoint{0.725302in}{1.750964in}}%
\pgfpathlineto{\pgfqpoint{0.726542in}{1.750164in}}%
\pgfpathlineto{\pgfqpoint{0.727782in}{1.749379in}}%
\pgfpathlineto{\pgfqpoint{0.729022in}{1.748562in}}%
\pgfpathlineto{\pgfqpoint{0.730262in}{1.747901in}}%
\pgfpathlineto{\pgfqpoint{0.731502in}{1.747358in}}%
\pgfpathlineto{\pgfqpoint{0.732742in}{1.746628in}}%
\pgfpathlineto{\pgfqpoint{0.733982in}{1.745477in}}%
\pgfpathlineto{\pgfqpoint{0.735222in}{1.744202in}}%
\pgfpathlineto{\pgfqpoint{0.736462in}{1.742799in}}%
\pgfpathlineto{\pgfqpoint{0.737702in}{1.741320in}}%
\pgfpathlineto{\pgfqpoint{0.738942in}{1.739877in}}%
\pgfpathlineto{\pgfqpoint{0.740182in}{1.738371in}}%
\pgfpathlineto{\pgfqpoint{0.741422in}{1.736858in}}%
\pgfpathlineto{\pgfqpoint{0.742662in}{1.735548in}}%
\pgfpathlineto{\pgfqpoint{0.743902in}{1.734504in}}%
\pgfpathlineto{\pgfqpoint{0.745142in}{1.733824in}}%
\pgfpathlineto{\pgfqpoint{0.746382in}{1.733192in}}%
\pgfpathlineto{\pgfqpoint{0.747622in}{1.732564in}}%
\pgfpathlineto{\pgfqpoint{0.748862in}{1.731942in}}%
\pgfpathlineto{\pgfqpoint{0.750102in}{1.731300in}}%
\pgfpathlineto{\pgfqpoint{0.751342in}{1.730745in}}%
\pgfpathlineto{\pgfqpoint{0.752582in}{1.729911in}}%
\pgfpathlineto{\pgfqpoint{0.753822in}{1.728979in}}%
\pgfpathlineto{\pgfqpoint{0.755062in}{1.728395in}}%
\pgfpathlineto{\pgfqpoint{0.756302in}{1.727648in}}%
\pgfpathlineto{\pgfqpoint{0.757542in}{1.726903in}}%
\pgfpathlineto{\pgfqpoint{0.758782in}{1.725999in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{1.725215in}}%
\pgfpathlineto{\pgfqpoint{0.761262in}{1.724231in}}%
\pgfpathlineto{\pgfqpoint{0.762502in}{1.723336in}}%
\pgfpathlineto{\pgfqpoint{0.763742in}{1.722286in}}%
\pgfpathlineto{\pgfqpoint{0.764982in}{1.721054in}}%
\pgfpathlineto{\pgfqpoint{0.766222in}{1.719712in}}%
\pgfpathlineto{\pgfqpoint{0.767462in}{1.718607in}}%
\pgfpathlineto{\pgfqpoint{0.768702in}{1.717550in}}%
\pgfpathlineto{\pgfqpoint{0.769942in}{1.716398in}}%
\pgfpathlineto{\pgfqpoint{0.771182in}{1.715136in}}%
\pgfpathlineto{\pgfqpoint{0.772422in}{1.713906in}}%
\pgfpathlineto{\pgfqpoint{0.773662in}{1.712675in}}%
\pgfpathlineto{\pgfqpoint{0.774902in}{1.711415in}}%
\pgfpathlineto{\pgfqpoint{0.776142in}{1.710290in}}%
\pgfpathlineto{\pgfqpoint{0.777382in}{1.709323in}}%
\pgfpathlineto{\pgfqpoint{0.778622in}{1.708425in}}%
\pgfpathlineto{\pgfqpoint{0.779862in}{1.707614in}}%
\pgfpathlineto{\pgfqpoint{0.781102in}{1.706811in}}%
\pgfpathlineto{\pgfqpoint{0.782342in}{1.706014in}}%
\pgfpathlineto{\pgfqpoint{0.783582in}{1.705271in}}%
\pgfpathlineto{\pgfqpoint{0.784822in}{1.704603in}}%
\pgfpathlineto{\pgfqpoint{0.786062in}{1.703827in}}%
\pgfpathlineto{\pgfqpoint{0.787302in}{1.702850in}}%
\pgfpathlineto{\pgfqpoint{0.788542in}{1.701879in}}%
\pgfpathlineto{\pgfqpoint{0.789782in}{1.700839in}}%
\pgfpathlineto{\pgfqpoint{0.791022in}{1.699615in}}%
\pgfpathlineto{\pgfqpoint{0.792262in}{1.698302in}}%
\pgfpathlineto{\pgfqpoint{0.793502in}{1.697082in}}%
\pgfpathlineto{\pgfqpoint{0.794742in}{1.695786in}}%
\pgfpathlineto{\pgfqpoint{0.795982in}{1.694519in}}%
\pgfpathlineto{\pgfqpoint{0.797222in}{1.693612in}}%
\pgfpathlineto{\pgfqpoint{0.798462in}{1.693098in}}%
\pgfpathlineto{\pgfqpoint{0.799702in}{1.692544in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{1.691670in}}%
\pgfpathlineto{\pgfqpoint{0.802182in}{1.690946in}}%
\pgfpathlineto{\pgfqpoint{0.803422in}{1.690271in}}%
\pgfpathlineto{\pgfqpoint{0.804662in}{1.689282in}}%
\pgfpathlineto{\pgfqpoint{0.805902in}{1.688098in}}%
\pgfpathlineto{\pgfqpoint{0.807142in}{1.686815in}}%
\pgfpathlineto{\pgfqpoint{0.808382in}{1.685571in}}%
\pgfpathlineto{\pgfqpoint{0.809622in}{1.684172in}}%
\pgfpathlineto{\pgfqpoint{0.810862in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{0.812102in}{1.681879in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{1.680957in}}%
\pgfpathlineto{\pgfqpoint{0.814582in}{1.680012in}}%
\pgfpathlineto{\pgfqpoint{0.815822in}{1.679105in}}%
\pgfpathlineto{\pgfqpoint{0.817062in}{1.678378in}}%
\pgfpathlineto{\pgfqpoint{0.818302in}{1.677669in}}%
\pgfpathlineto{\pgfqpoint{0.819542in}{1.676726in}}%
\pgfpathlineto{\pgfqpoint{0.820782in}{1.675650in}}%
\pgfpathlineto{\pgfqpoint{0.822022in}{1.674608in}}%
\pgfpathlineto{\pgfqpoint{0.823262in}{1.673360in}}%
\pgfpathlineto{\pgfqpoint{0.824502in}{1.672209in}}%
\pgfpathlineto{\pgfqpoint{0.825742in}{1.671298in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{1.670471in}}%
\pgfpathlineto{\pgfqpoint{0.828222in}{1.669651in}}%
\pgfpathlineto{\pgfqpoint{0.829462in}{1.668651in}}%
\pgfpathlineto{\pgfqpoint{0.830702in}{1.667761in}}%
\pgfpathlineto{\pgfqpoint{0.831942in}{1.666923in}}%
\pgfpathlineto{\pgfqpoint{0.833182in}{1.666126in}}%
\pgfpathlineto{\pgfqpoint{0.834422in}{1.665175in}}%
\pgfpathlineto{\pgfqpoint{0.835662in}{1.664375in}}%
\pgfpathlineto{\pgfqpoint{0.836902in}{1.663680in}}%
\pgfpathlineto{\pgfqpoint{0.838142in}{1.662747in}}%
\pgfpathlineto{\pgfqpoint{0.839382in}{1.661648in}}%
\pgfpathlineto{\pgfqpoint{0.840622in}{1.660515in}}%
\pgfpathlineto{\pgfqpoint{0.841862in}{1.659481in}}%
\pgfpathlineto{\pgfqpoint{0.843102in}{1.658429in}}%
\pgfpathlineto{\pgfqpoint{0.844342in}{1.657445in}}%
\pgfpathlineto{\pgfqpoint{0.845582in}{1.656416in}}%
\pgfpathlineto{\pgfqpoint{0.846822in}{1.655592in}}%
\pgfpathlineto{\pgfqpoint{0.848062in}{1.654792in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.653846in}}%
\pgfpathlineto{\pgfqpoint{0.850542in}{1.653045in}}%
\pgfpathlineto{\pgfqpoint{0.851782in}{1.652408in}}%
\pgfpathlineto{\pgfqpoint{0.853022in}{1.651854in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{1.651277in}}%
\pgfpathlineto{\pgfqpoint{0.855502in}{1.650649in}}%
\pgfpathlineto{\pgfqpoint{0.856742in}{1.650195in}}%
\pgfpathlineto{\pgfqpoint{0.857982in}{1.649671in}}%
\pgfpathlineto{\pgfqpoint{0.859222in}{1.648999in}}%
\pgfpathlineto{\pgfqpoint{0.860462in}{1.648226in}}%
\pgfpathlineto{\pgfqpoint{0.861702in}{1.647453in}}%
\pgfpathlineto{\pgfqpoint{0.862942in}{1.646781in}}%
\pgfpathlineto{\pgfqpoint{0.864182in}{1.645904in}}%
\pgfpathlineto{\pgfqpoint{0.865422in}{1.644982in}}%
\pgfpathlineto{\pgfqpoint{0.866662in}{1.644128in}}%
\pgfpathlineto{\pgfqpoint{0.867902in}{1.643344in}}%
\pgfpathlineto{\pgfqpoint{0.869142in}{1.642544in}}%
\pgfpathlineto{\pgfqpoint{0.870382in}{1.641869in}}%
\pgfpathlineto{\pgfqpoint{0.871622in}{1.641112in}}%
\pgfpathlineto{\pgfqpoint{0.872862in}{1.640226in}}%
\pgfpathlineto{\pgfqpoint{0.874102in}{1.639267in}}%
\pgfpathlineto{\pgfqpoint{0.875342in}{1.638535in}}%
\pgfpathlineto{\pgfqpoint{0.876582in}{1.637877in}}%
\pgfpathlineto{\pgfqpoint{0.877822in}{1.637123in}}%
\pgfpathlineto{\pgfqpoint{0.879062in}{1.636188in}}%
\pgfpathlineto{\pgfqpoint{0.880302in}{1.635018in}}%
\pgfpathlineto{\pgfqpoint{0.881542in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{0.882782in}{1.632144in}}%
\pgfpathlineto{\pgfqpoint{0.884022in}{1.630933in}}%
\pgfpathlineto{\pgfqpoint{0.885262in}{1.630037in}}%
\pgfpathlineto{\pgfqpoint{0.886502in}{1.629373in}}%
\pgfpathlineto{\pgfqpoint{0.887742in}{1.628725in}}%
\pgfpathlineto{\pgfqpoint{0.888982in}{1.628057in}}%
\pgfpathlineto{\pgfqpoint{0.890222in}{1.627232in}}%
\pgfpathlineto{\pgfqpoint{0.891462in}{1.626399in}}%
\pgfpathlineto{\pgfqpoint{0.892702in}{1.625613in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{1.624901in}}%
\pgfpathlineto{\pgfqpoint{0.895182in}{1.624054in}}%
\pgfpathlineto{\pgfqpoint{0.896422in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{0.897662in}{1.621784in}}%
\pgfpathlineto{\pgfqpoint{0.898902in}{1.620978in}}%
\pgfpathlineto{\pgfqpoint{0.900142in}{1.620008in}}%
\pgfpathlineto{\pgfqpoint{0.901382in}{1.618856in}}%
\pgfpathlineto{\pgfqpoint{0.902622in}{1.617653in}}%
\pgfpathlineto{\pgfqpoint{0.903862in}{1.616655in}}%
\pgfpathlineto{\pgfqpoint{0.905102in}{1.615788in}}%
\pgfpathlineto{\pgfqpoint{0.906342in}{1.614982in}}%
\pgfpathlineto{\pgfqpoint{0.907582in}{1.614166in}}%
\pgfpathlineto{\pgfqpoint{0.908822in}{1.613415in}}%
\pgfpathlineto{\pgfqpoint{0.910062in}{1.612780in}}%
\pgfpathlineto{\pgfqpoint{0.911302in}{1.612113in}}%
\pgfpathlineto{\pgfqpoint{0.912542in}{1.611279in}}%
\pgfpathlineto{\pgfqpoint{0.913782in}{1.610542in}}%
\pgfpathlineto{\pgfqpoint{0.915022in}{1.610023in}}%
\pgfpathlineto{\pgfqpoint{0.916262in}{1.609419in}}%
\pgfpathlineto{\pgfqpoint{0.917502in}{1.608870in}}%
\pgfpathlineto{\pgfqpoint{0.918742in}{1.608620in}}%
\pgfpathlineto{\pgfqpoint{0.919982in}{1.608272in}}%
\pgfpathlineto{\pgfqpoint{0.921222in}{1.607625in}}%
\pgfpathlineto{\pgfqpoint{0.922462in}{1.606870in}}%
\pgfpathlineto{\pgfqpoint{0.923702in}{1.606332in}}%
\pgfpathlineto{\pgfqpoint{0.924942in}{1.605102in}}%
\pgfpathlineto{\pgfqpoint{0.926182in}{1.603697in}}%
\pgfpathlineto{\pgfqpoint{0.927422in}{1.602487in}}%
\pgfpathlineto{\pgfqpoint{0.928662in}{1.601325in}}%
\pgfpathlineto{\pgfqpoint{0.929902in}{1.600057in}}%
\pgfpathlineto{\pgfqpoint{0.931142in}{1.598707in}}%
\pgfpathlineto{\pgfqpoint{0.932382in}{1.597650in}}%
\pgfpathlineto{\pgfqpoint{0.933622in}{1.596757in}}%
\pgfpathlineto{\pgfqpoint{0.934862in}{1.595985in}}%
\pgfpathlineto{\pgfqpoint{0.936102in}{1.595307in}}%
\pgfpathlineto{\pgfqpoint{0.937342in}{1.594613in}}%
\pgfpathlineto{\pgfqpoint{0.938582in}{1.593940in}}%
\pgfpathlineto{\pgfqpoint{0.939822in}{1.593284in}}%
\pgfpathlineto{\pgfqpoint{0.941062in}{1.592620in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{1.591994in}}%
\pgfpathlineto{\pgfqpoint{0.943542in}{1.591453in}}%
\pgfpathlineto{\pgfqpoint{0.944782in}{1.590737in}}%
\pgfpathlineto{\pgfqpoint{0.946022in}{1.590207in}}%
\pgfpathlineto{\pgfqpoint{0.947262in}{1.589714in}}%
\pgfpathlineto{\pgfqpoint{0.948502in}{1.589029in}}%
\pgfpathlineto{\pgfqpoint{0.949742in}{1.588290in}}%
\pgfpathlineto{\pgfqpoint{0.950982in}{1.587391in}}%
\pgfpathlineto{\pgfqpoint{0.952222in}{1.586738in}}%
\pgfpathlineto{\pgfqpoint{0.953462in}{1.586049in}}%
\pgfpathlineto{\pgfqpoint{0.954702in}{1.585287in}}%
\pgfpathlineto{\pgfqpoint{0.955942in}{1.584591in}}%
\pgfpathlineto{\pgfqpoint{0.957182in}{1.583854in}}%
\pgfpathlineto{\pgfqpoint{0.958422in}{1.583142in}}%
\pgfpathlineto{\pgfqpoint{0.959662in}{1.581959in}}%
\pgfpathlineto{\pgfqpoint{0.960902in}{1.580799in}}%
\pgfpathlineto{\pgfqpoint{0.962142in}{1.579801in}}%
\pgfpathlineto{\pgfqpoint{0.963382in}{1.578914in}}%
\pgfpathlineto{\pgfqpoint{0.964622in}{1.578173in}}%
\pgfpathlineto{\pgfqpoint{0.965862in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{0.967102in}{1.576808in}}%
\pgfpathlineto{\pgfqpoint{0.968342in}{1.576165in}}%
\pgfpathlineto{\pgfqpoint{0.969582in}{1.575481in}}%
\pgfpathlineto{\pgfqpoint{0.970822in}{1.574832in}}%
\pgfpathlineto{\pgfqpoint{0.972062in}{1.574308in}}%
\pgfpathlineto{\pgfqpoint{0.973302in}{1.573543in}}%
\pgfpathlineto{\pgfqpoint{0.974542in}{1.572748in}}%
\pgfpathlineto{\pgfqpoint{0.975782in}{1.572039in}}%
\pgfpathlineto{\pgfqpoint{0.977022in}{1.571546in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{0.979502in}{1.569935in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.569067in}}%
\pgfpathlineto{\pgfqpoint{0.981982in}{1.568313in}}%
\pgfpathlineto{\pgfqpoint{0.983222in}{1.567506in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.566459in}}%
\pgfpathlineto{\pgfqpoint{0.985702in}{1.565532in}}%
\pgfpathlineto{\pgfqpoint{0.986942in}{1.564884in}}%
\pgfpathlineto{\pgfqpoint{0.988182in}{1.564025in}}%
\pgfpathlineto{\pgfqpoint{0.989422in}{1.563128in}}%
\pgfpathlineto{\pgfqpoint{0.990662in}{1.562281in}}%
\pgfpathlineto{\pgfqpoint{0.991902in}{1.561449in}}%
\pgfpathlineto{\pgfqpoint{0.993142in}{1.560590in}}%
\pgfpathlineto{\pgfqpoint{0.994382in}{1.559774in}}%
\pgfpathlineto{\pgfqpoint{0.995622in}{1.559097in}}%
\pgfpathlineto{\pgfqpoint{0.996862in}{1.558497in}}%
\pgfpathlineto{\pgfqpoint{0.998102in}{1.557831in}}%
\pgfpathlineto{\pgfqpoint{0.999342in}{1.557218in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.556864in}}%
\pgfpathlineto{\pgfqpoint{1.001822in}{1.556421in}}%
\pgfpathlineto{\pgfqpoint{1.003062in}{1.555877in}}%
\pgfpathlineto{\pgfqpoint{1.004302in}{1.555314in}}%
\pgfpathlineto{\pgfqpoint{1.005542in}{1.554931in}}%
\pgfpathlineto{\pgfqpoint{1.006782in}{1.554508in}}%
\pgfpathlineto{\pgfqpoint{1.008022in}{1.553498in}}%
\pgfpathlineto{\pgfqpoint{1.009262in}{1.552151in}}%
\pgfpathlineto{\pgfqpoint{1.010502in}{1.550779in}}%
\pgfpathlineto{\pgfqpoint{1.011742in}{1.549760in}}%
\pgfpathlineto{\pgfqpoint{1.012982in}{1.548777in}}%
\pgfpathlineto{\pgfqpoint{1.014222in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.015462in}{1.547607in}}%
\pgfpathlineto{\pgfqpoint{1.016702in}{1.546850in}}%
\pgfpathlineto{\pgfqpoint{1.017942in}{1.545985in}}%
\pgfpathlineto{\pgfqpoint{1.019182in}{1.545252in}}%
\pgfpathlineto{\pgfqpoint{1.020422in}{1.544430in}}%
\pgfpathlineto{\pgfqpoint{1.021662in}{1.543432in}}%
\pgfpathlineto{\pgfqpoint{1.022902in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{1.024142in}{1.541876in}}%
\pgfpathlineto{\pgfqpoint{1.025382in}{1.541357in}}%
\pgfpathlineto{\pgfqpoint{1.026622in}{1.540654in}}%
\pgfpathlineto{\pgfqpoint{1.027862in}{1.540039in}}%
\pgfpathlineto{\pgfqpoint{1.029102in}{1.539517in}}%
\pgfpathlineto{\pgfqpoint{1.030342in}{1.538816in}}%
\pgfpathlineto{\pgfqpoint{1.031582in}{1.537994in}}%
\pgfpathlineto{\pgfqpoint{1.032822in}{1.536945in}}%
\pgfpathlineto{\pgfqpoint{1.034062in}{1.535936in}}%
\pgfpathlineto{\pgfqpoint{1.035302in}{1.535239in}}%
\pgfpathlineto{\pgfqpoint{1.036542in}{1.534608in}}%
\pgfpathlineto{\pgfqpoint{1.037782in}{1.533982in}}%
\pgfpathlineto{\pgfqpoint{1.039022in}{1.533322in}}%
\pgfpathlineto{\pgfqpoint{1.040262in}{1.532771in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{1.531921in}}%
\pgfpathlineto{\pgfqpoint{1.042742in}{1.530910in}}%
\pgfpathlineto{\pgfqpoint{1.043982in}{1.530367in}}%
\pgfpathlineto{\pgfqpoint{1.045222in}{1.530139in}}%
\pgfpathlineto{\pgfqpoint{1.046462in}{1.529633in}}%
\pgfpathlineto{\pgfqpoint{1.047702in}{1.529148in}}%
\pgfpathlineto{\pgfqpoint{1.048942in}{1.528995in}}%
\pgfpathlineto{\pgfqpoint{1.050182in}{1.528473in}}%
\pgfpathlineto{\pgfqpoint{1.051422in}{1.527812in}}%
\pgfpathlineto{\pgfqpoint{1.052662in}{1.527169in}}%
\pgfpathlineto{\pgfqpoint{1.053902in}{1.526801in}}%
\pgfpathlineto{\pgfqpoint{1.055142in}{1.526077in}}%
\pgfpathlineto{\pgfqpoint{1.056382in}{1.525200in}}%
\pgfpathlineto{\pgfqpoint{1.057622in}{1.524270in}}%
\pgfpathlineto{\pgfqpoint{1.058862in}{1.523409in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{1.522532in}}%
\pgfpathlineto{\pgfqpoint{1.061342in}{1.521609in}}%
\pgfpathlineto{\pgfqpoint{1.062582in}{1.520733in}}%
\pgfpathlineto{\pgfqpoint{1.063822in}{1.519976in}}%
\pgfpathlineto{\pgfqpoint{1.065062in}{1.519232in}}%
\pgfpathlineto{\pgfqpoint{1.066302in}{1.518546in}}%
\pgfpathlineto{\pgfqpoint{1.067542in}{1.517898in}}%
\pgfpathlineto{\pgfqpoint{1.068782in}{1.517277in}}%
\pgfpathlineto{\pgfqpoint{1.070022in}{1.516501in}}%
\pgfpathlineto{\pgfqpoint{1.071262in}{1.515654in}}%
\pgfpathlineto{\pgfqpoint{1.072502in}{1.514931in}}%
\pgfpathlineto{\pgfqpoint{1.073742in}{1.514370in}}%
\pgfpathlineto{\pgfqpoint{1.074982in}{1.513591in}}%
\pgfpathlineto{\pgfqpoint{1.076222in}{1.512942in}}%
\pgfpathlineto{\pgfqpoint{1.077462in}{1.512625in}}%
\pgfpathlineto{\pgfqpoint{1.078702in}{1.512466in}}%
\pgfpathlineto{\pgfqpoint{1.079942in}{1.511982in}}%
\pgfpathlineto{\pgfqpoint{1.081182in}{1.510837in}}%
\pgfpathlineto{\pgfqpoint{1.082422in}{1.509749in}}%
\pgfpathlineto{\pgfqpoint{1.083662in}{1.508937in}}%
\pgfpathlineto{\pgfqpoint{1.084902in}{1.507994in}}%
\pgfpathlineto{\pgfqpoint{1.086142in}{1.507191in}}%
\pgfpathlineto{\pgfqpoint{1.087382in}{1.506781in}}%
\pgfpathlineto{\pgfqpoint{1.088622in}{1.506350in}}%
\pgfpathlineto{\pgfqpoint{1.089862in}{1.505662in}}%
\pgfpathlineto{\pgfqpoint{1.091102in}{1.504999in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.504439in}}%
\pgfpathlineto{\pgfqpoint{1.093582in}{1.504006in}}%
\pgfpathlineto{\pgfqpoint{1.094822in}{1.503405in}}%
\pgfpathlineto{\pgfqpoint{1.096062in}{1.503094in}}%
\pgfpathlineto{\pgfqpoint{1.097302in}{1.502875in}}%
\pgfpathlineto{\pgfqpoint{1.098542in}{1.502496in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{1.501833in}}%
\pgfpathlineto{\pgfqpoint{1.101022in}{1.501121in}}%
\pgfpathlineto{\pgfqpoint{1.102262in}{1.500551in}}%
\pgfpathlineto{\pgfqpoint{1.103502in}{1.499732in}}%
\pgfpathlineto{\pgfqpoint{1.104742in}{1.498796in}}%
\pgfpathlineto{\pgfqpoint{1.105982in}{1.497918in}}%
\pgfpathlineto{\pgfqpoint{1.107222in}{1.497335in}}%
\pgfpathlineto{\pgfqpoint{1.108462in}{1.496722in}}%
\pgfpathlineto{\pgfqpoint{1.109702in}{1.495836in}}%
\pgfpathlineto{\pgfqpoint{1.110942in}{1.495018in}}%
\pgfpathlineto{\pgfqpoint{1.112182in}{1.494258in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.493429in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{1.492537in}}%
\pgfpathlineto{\pgfqpoint{1.115902in}{1.491670in}}%
\pgfpathlineto{\pgfqpoint{1.117142in}{1.490792in}}%
\pgfpathlineto{\pgfqpoint{1.118382in}{1.489891in}}%
\pgfpathlineto{\pgfqpoint{1.119622in}{1.489128in}}%
\pgfpathlineto{\pgfqpoint{1.120862in}{1.488550in}}%
\pgfpathlineto{\pgfqpoint{1.122102in}{1.488204in}}%
\pgfpathlineto{\pgfqpoint{1.123342in}{1.487671in}}%
\pgfpathlineto{\pgfqpoint{1.124582in}{1.487145in}}%
\pgfpathlineto{\pgfqpoint{1.125822in}{1.486810in}}%
\pgfpathlineto{\pgfqpoint{1.127062in}{1.486408in}}%
\pgfpathlineto{\pgfqpoint{1.128302in}{1.485933in}}%
\pgfpathlineto{\pgfqpoint{1.129542in}{1.485160in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.484478in}}%
\pgfpathlineto{\pgfqpoint{1.132022in}{1.483768in}}%
\pgfpathlineto{\pgfqpoint{1.133262in}{1.483011in}}%
\pgfpathlineto{\pgfqpoint{1.134502in}{1.482175in}}%
\pgfpathlineto{\pgfqpoint{1.135742in}{1.481369in}}%
\pgfpathlineto{\pgfqpoint{1.136982in}{1.480698in}}%
\pgfpathlineto{\pgfqpoint{1.138222in}{1.479821in}}%
\pgfpathlineto{\pgfqpoint{1.139462in}{1.478796in}}%
\pgfpathlineto{\pgfqpoint{1.140702in}{1.477870in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{1.477267in}}%
\pgfpathlineto{\pgfqpoint{1.143182in}{1.476508in}}%
\pgfpathlineto{\pgfqpoint{1.144422in}{1.475984in}}%
\pgfpathlineto{\pgfqpoint{1.145662in}{1.475676in}}%
\pgfpathlineto{\pgfqpoint{1.146902in}{1.475278in}}%
\pgfpathlineto{\pgfqpoint{1.148142in}{1.474627in}}%
\pgfpathlineto{\pgfqpoint{1.149382in}{1.474074in}}%
\pgfpathlineto{\pgfqpoint{1.150622in}{1.473510in}}%
\pgfpathlineto{\pgfqpoint{1.151862in}{1.472669in}}%
\pgfpathlineto{\pgfqpoint{1.153102in}{1.471909in}}%
\pgfpathlineto{\pgfqpoint{1.154342in}{1.471365in}}%
\pgfpathlineto{\pgfqpoint{1.155582in}{1.470927in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.470324in}}%
\pgfpathlineto{\pgfqpoint{1.158062in}{1.469669in}}%
\pgfpathlineto{\pgfqpoint{1.159302in}{1.469116in}}%
\pgfpathlineto{\pgfqpoint{1.160542in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{1.161782in}{1.468056in}}%
\pgfpathlineto{\pgfqpoint{1.163022in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{1.164262in}{1.467128in}}%
\pgfpathlineto{\pgfqpoint{1.165502in}{1.466847in}}%
\pgfpathlineto{\pgfqpoint{1.166742in}{1.466457in}}%
\pgfpathlineto{\pgfqpoint{1.167982in}{1.465900in}}%
\pgfpathlineto{\pgfqpoint{1.169222in}{1.465308in}}%
\pgfpathlineto{\pgfqpoint{1.170462in}{1.464527in}}%
\pgfpathlineto{\pgfqpoint{1.171702in}{1.463331in}}%
\pgfpathlineto{\pgfqpoint{1.172942in}{1.462404in}}%
\pgfpathlineto{\pgfqpoint{1.174182in}{1.461790in}}%
\pgfpathlineto{\pgfqpoint{1.175422in}{1.461301in}}%
\pgfpathlineto{\pgfqpoint{1.176662in}{1.460718in}}%
\pgfpathlineto{\pgfqpoint{1.177902in}{1.460182in}}%
\pgfpathlineto{\pgfqpoint{1.179142in}{1.459773in}}%
\pgfpathlineto{\pgfqpoint{1.180382in}{1.459146in}}%
\pgfpathlineto{\pgfqpoint{1.181622in}{1.458540in}}%
\pgfpathlineto{\pgfqpoint{1.182862in}{1.457793in}}%
\pgfpathlineto{\pgfqpoint{1.184102in}{1.457173in}}%
\pgfpathlineto{\pgfqpoint{1.185342in}{1.456474in}}%
\pgfpathlineto{\pgfqpoint{1.186582in}{1.455804in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{1.455026in}}%
\pgfpathlineto{\pgfqpoint{1.189062in}{1.454250in}}%
\pgfpathlineto{\pgfqpoint{1.190302in}{1.453587in}}%
\pgfpathlineto{\pgfqpoint{1.191542in}{1.452941in}}%
\pgfpathlineto{\pgfqpoint{1.192782in}{1.452428in}}%
\pgfpathlineto{\pgfqpoint{1.194022in}{1.451989in}}%
\pgfpathlineto{\pgfqpoint{1.195262in}{1.451571in}}%
\pgfpathlineto{\pgfqpoint{1.196502in}{1.451089in}}%
\pgfpathlineto{\pgfqpoint{1.197742in}{1.450755in}}%
\pgfpathlineto{\pgfqpoint{1.198982in}{1.450357in}}%
\pgfpathlineto{\pgfqpoint{1.200222in}{1.449910in}}%
\pgfpathlineto{\pgfqpoint{1.201462in}{1.449365in}}%
\pgfpathlineto{\pgfqpoint{1.202702in}{1.448915in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{1.448690in}}%
\pgfpathlineto{\pgfqpoint{1.205182in}{1.448516in}}%
\pgfpathlineto{\pgfqpoint{1.206422in}{1.448133in}}%
\pgfpathlineto{\pgfqpoint{1.207662in}{1.447582in}}%
\pgfpathlineto{\pgfqpoint{1.208902in}{1.446683in}}%
\pgfpathlineto{\pgfqpoint{1.210142in}{1.445704in}}%
\pgfpathlineto{\pgfqpoint{1.211382in}{1.444773in}}%
\pgfpathlineto{\pgfqpoint{1.212622in}{1.444160in}}%
\pgfpathlineto{\pgfqpoint{1.213862in}{1.443847in}}%
\pgfpathlineto{\pgfqpoint{1.215102in}{1.443508in}}%
\pgfpathlineto{\pgfqpoint{1.216342in}{1.442934in}}%
\pgfpathlineto{\pgfqpoint{1.217582in}{1.442252in}}%
\pgfpathlineto{\pgfqpoint{1.218822in}{1.441458in}}%
\pgfpathlineto{\pgfqpoint{1.220062in}{1.440634in}}%
\pgfpathlineto{\pgfqpoint{1.221302in}{1.439968in}}%
\pgfpathlineto{\pgfqpoint{1.222542in}{1.439506in}}%
\pgfpathlineto{\pgfqpoint{1.223782in}{1.439074in}}%
\pgfpathlineto{\pgfqpoint{1.225022in}{1.438547in}}%
\pgfpathlineto{\pgfqpoint{1.226262in}{1.438123in}}%
\pgfpathlineto{\pgfqpoint{1.227502in}{1.437759in}}%
\pgfpathlineto{\pgfqpoint{1.228742in}{1.437242in}}%
\pgfpathlineto{\pgfqpoint{1.229982in}{1.436594in}}%
\pgfpathlineto{\pgfqpoint{1.231222in}{1.435856in}}%
\pgfpathlineto{\pgfqpoint{1.232462in}{1.435209in}}%
\pgfpathlineto{\pgfqpoint{1.233702in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{1.234942in}{1.433927in}}%
\pgfpathlineto{\pgfqpoint{1.236182in}{1.433326in}}%
\pgfpathlineto{\pgfqpoint{1.237422in}{1.432733in}}%
\pgfpathlineto{\pgfqpoint{1.238662in}{1.432139in}}%
\pgfpathlineto{\pgfqpoint{1.239902in}{1.431459in}}%
\pgfpathlineto{\pgfqpoint{1.241142in}{1.430879in}}%
\pgfpathlineto{\pgfqpoint{1.242382in}{1.430423in}}%
\pgfpathlineto{\pgfqpoint{1.243622in}{1.430002in}}%
\pgfpathlineto{\pgfqpoint{1.244862in}{1.429591in}}%
\pgfpathlineto{\pgfqpoint{1.246102in}{1.429309in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{1.429087in}}%
\pgfpathlineto{\pgfqpoint{1.248582in}{1.428668in}}%
\pgfpathlineto{\pgfqpoint{1.249822in}{1.428060in}}%
\pgfpathlineto{\pgfqpoint{1.251062in}{1.427461in}}%
\pgfpathlineto{\pgfqpoint{1.252302in}{1.427091in}}%
\pgfpathlineto{\pgfqpoint{1.253542in}{1.426439in}}%
\pgfpathlineto{\pgfqpoint{1.254782in}{1.425773in}}%
\pgfpathlineto{\pgfqpoint{1.256022in}{1.425136in}}%
\pgfpathlineto{\pgfqpoint{1.257262in}{1.424469in}}%
\pgfpathlineto{\pgfqpoint{1.258502in}{1.423807in}}%
\pgfpathlineto{\pgfqpoint{1.259742in}{1.423161in}}%
\pgfpathlineto{\pgfqpoint{1.260982in}{1.422413in}}%
\pgfpathlineto{\pgfqpoint{1.262222in}{1.421689in}}%
\pgfpathlineto{\pgfqpoint{1.263462in}{1.421020in}}%
\pgfpathlineto{\pgfqpoint{1.264702in}{1.420384in}}%
\pgfpathlineto{\pgfqpoint{1.265942in}{1.419732in}}%
\pgfpathlineto{\pgfqpoint{1.267182in}{1.419042in}}%
\pgfpathlineto{\pgfqpoint{1.268422in}{1.418327in}}%
\pgfpathlineto{\pgfqpoint{1.269662in}{1.417615in}}%
\pgfpathlineto{\pgfqpoint{1.270902in}{1.416933in}}%
\pgfpathlineto{\pgfqpoint{1.272142in}{1.416334in}}%
\pgfpathlineto{\pgfqpoint{1.273382in}{1.415677in}}%
\pgfpathlineto{\pgfqpoint{1.274622in}{1.415118in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{1.414660in}}%
\pgfpathlineto{\pgfqpoint{1.277102in}{1.414180in}}%
\pgfpathlineto{\pgfqpoint{1.278342in}{1.413600in}}%
\pgfpathlineto{\pgfqpoint{1.279582in}{1.413096in}}%
\pgfpathlineto{\pgfqpoint{1.280822in}{1.412710in}}%
\pgfpathlineto{\pgfqpoint{1.282062in}{1.412248in}}%
\pgfpathlineto{\pgfqpoint{1.283302in}{1.411728in}}%
\pgfpathlineto{\pgfqpoint{1.284542in}{1.411226in}}%
\pgfpathlineto{\pgfqpoint{1.285782in}{1.410692in}}%
\pgfpathlineto{\pgfqpoint{1.287022in}{1.410224in}}%
\pgfpathlineto{\pgfqpoint{1.288262in}{1.409571in}}%
\pgfpathlineto{\pgfqpoint{1.289502in}{1.408999in}}%
\pgfpathlineto{\pgfqpoint{1.290742in}{1.408475in}}%
\pgfpathlineto{\pgfqpoint{1.291982in}{1.407911in}}%
\pgfpathlineto{\pgfqpoint{1.293222in}{1.407347in}}%
\pgfpathlineto{\pgfqpoint{1.294462in}{1.406715in}}%
\pgfpathlineto{\pgfqpoint{1.295702in}{1.406090in}}%
\pgfpathlineto{\pgfqpoint{1.296942in}{1.405416in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{1.404637in}}%
\pgfpathlineto{\pgfqpoint{1.299422in}{1.403984in}}%
\pgfpathlineto{\pgfqpoint{1.300662in}{1.403351in}}%
\pgfpathlineto{\pgfqpoint{1.301902in}{1.402753in}}%
\pgfpathlineto{\pgfqpoint{1.303142in}{1.402188in}}%
\pgfpathlineto{\pgfqpoint{1.304382in}{1.401639in}}%
\pgfpathlineto{\pgfqpoint{1.305622in}{1.401076in}}%
\pgfpathlineto{\pgfqpoint{1.306862in}{1.400482in}}%
\pgfpathlineto{\pgfqpoint{1.308102in}{1.399965in}}%
\pgfpathlineto{\pgfqpoint{1.309342in}{1.399482in}}%
\pgfpathlineto{\pgfqpoint{1.310582in}{1.399019in}}%
\pgfpathlineto{\pgfqpoint{1.311822in}{1.398587in}}%
\pgfpathlineto{\pgfqpoint{1.313062in}{1.398202in}}%
\pgfpathlineto{\pgfqpoint{1.314302in}{1.397816in}}%
\pgfpathlineto{\pgfqpoint{1.315542in}{1.397459in}}%
\pgfpathlineto{\pgfqpoint{1.316782in}{1.397067in}}%
\pgfpathlineto{\pgfqpoint{1.318022in}{1.396583in}}%
\pgfpathlineto{\pgfqpoint{1.319262in}{1.396071in}}%
\pgfpathlineto{\pgfqpoint{1.320502in}{1.395548in}}%
\pgfpathlineto{\pgfqpoint{1.321742in}{1.395018in}}%
\pgfpathlineto{\pgfqpoint{1.322982in}{1.394764in}}%
\pgfpathlineto{\pgfqpoint{1.324222in}{1.394622in}}%
\pgfpathlineto{\pgfqpoint{1.325462in}{1.394546in}}%
\pgfpathlineto{\pgfqpoint{1.326702in}{1.394331in}}%
\pgfpathlineto{\pgfqpoint{1.327942in}{1.394008in}}%
\pgfpathlineto{\pgfqpoint{1.329182in}{1.393531in}}%
\pgfpathlineto{\pgfqpoint{1.330422in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{1.331662in}{1.392324in}}%
\pgfpathlineto{\pgfqpoint{1.332902in}{1.391702in}}%
\pgfpathlineto{\pgfqpoint{1.334142in}{1.390852in}}%
\pgfpathlineto{\pgfqpoint{1.335382in}{1.390116in}}%
\pgfpathlineto{\pgfqpoint{1.336622in}{1.389414in}}%
\pgfpathlineto{\pgfqpoint{1.337862in}{1.388714in}}%
\pgfpathlineto{\pgfqpoint{1.339102in}{1.388144in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{1.387641in}}%
\pgfpathlineto{\pgfqpoint{1.341582in}{1.387117in}}%
\pgfpathlineto{\pgfqpoint{1.342822in}{1.386679in}}%
\pgfpathlineto{\pgfqpoint{1.344062in}{1.386256in}}%
\pgfpathlineto{\pgfqpoint{1.345302in}{1.385675in}}%
\pgfpathlineto{\pgfqpoint{1.346542in}{1.385102in}}%
\pgfpathlineto{\pgfqpoint{1.347782in}{1.384600in}}%
\pgfpathlineto{\pgfqpoint{1.349022in}{1.383992in}}%
\pgfpathlineto{\pgfqpoint{1.350262in}{1.383405in}}%
\pgfpathlineto{\pgfqpoint{1.351502in}{1.382888in}}%
\pgfpathlineto{\pgfqpoint{1.352742in}{1.382425in}}%
\pgfpathlineto{\pgfqpoint{1.353982in}{1.381969in}}%
\pgfpathlineto{\pgfqpoint{1.355222in}{1.381460in}}%
\pgfpathlineto{\pgfqpoint{1.356462in}{1.381086in}}%
\pgfpathlineto{\pgfqpoint{1.357702in}{1.380648in}}%
\pgfpathlineto{\pgfqpoint{1.358942in}{1.380188in}}%
\pgfpathlineto{\pgfqpoint{1.360182in}{1.379681in}}%
\pgfpathlineto{\pgfqpoint{1.361422in}{1.379144in}}%
\pgfpathlineto{\pgfqpoint{1.362662in}{1.378623in}}%
\pgfpathlineto{\pgfqpoint{1.363902in}{1.378138in}}%
\pgfpathlineto{\pgfqpoint{1.365142in}{1.377641in}}%
\pgfpathlineto{\pgfqpoint{1.366382in}{1.377139in}}%
\pgfpathlineto{\pgfqpoint{1.367622in}{1.376720in}}%
\pgfpathlineto{\pgfqpoint{1.368862in}{1.376166in}}%
\pgfpathlineto{\pgfqpoint{1.370102in}{1.375444in}}%
\pgfpathlineto{\pgfqpoint{1.371342in}{1.374825in}}%
\pgfpathlineto{\pgfqpoint{1.372582in}{1.374426in}}%
\pgfpathlineto{\pgfqpoint{1.373822in}{1.374035in}}%
\pgfpathlineto{\pgfqpoint{1.375062in}{1.373635in}}%
\pgfpathlineto{\pgfqpoint{1.376302in}{1.373287in}}%
\pgfpathlineto{\pgfqpoint{1.377542in}{1.372991in}}%
\pgfpathlineto{\pgfqpoint{1.378782in}{1.372507in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.371856in}}%
\pgfpathlineto{\pgfqpoint{1.381262in}{1.371227in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.370713in}}%
\pgfpathlineto{\pgfqpoint{1.383742in}{1.370213in}}%
\pgfpathlineto{\pgfqpoint{1.384982in}{1.369667in}}%
\pgfpathlineto{\pgfqpoint{1.386222in}{1.369126in}}%
\pgfpathlineto{\pgfqpoint{1.387462in}{1.368633in}}%
\pgfpathlineto{\pgfqpoint{1.388702in}{1.368043in}}%
\pgfpathlineto{\pgfqpoint{1.389942in}{1.367426in}}%
\pgfpathlineto{\pgfqpoint{1.391182in}{1.366821in}}%
\pgfpathlineto{\pgfqpoint{1.392422in}{1.366237in}}%
\pgfpathlineto{\pgfqpoint{1.393662in}{1.365644in}}%
\pgfpathlineto{\pgfqpoint{1.394902in}{1.365096in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{1.364578in}}%
\pgfpathlineto{\pgfqpoint{1.397382in}{1.364139in}}%
\pgfpathlineto{\pgfqpoint{1.398622in}{1.363623in}}%
\pgfpathlineto{\pgfqpoint{1.399862in}{1.363167in}}%
\pgfpathlineto{\pgfqpoint{1.401102in}{1.362753in}}%
\pgfpathlineto{\pgfqpoint{1.402342in}{1.362320in}}%
\pgfpathlineto{\pgfqpoint{1.403582in}{1.361984in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{1.361638in}}%
\pgfpathlineto{\pgfqpoint{1.406062in}{1.361267in}}%
\pgfpathlineto{\pgfqpoint{1.407302in}{1.360822in}}%
\pgfpathlineto{\pgfqpoint{1.408542in}{1.360303in}}%
\pgfpathlineto{\pgfqpoint{1.409782in}{1.359722in}}%
\pgfpathlineto{\pgfqpoint{1.411022in}{1.359227in}}%
\pgfpathlineto{\pgfqpoint{1.412262in}{1.358821in}}%
\pgfpathlineto{\pgfqpoint{1.413502in}{1.358375in}}%
\pgfpathlineto{\pgfqpoint{1.414742in}{1.357746in}}%
\pgfpathlineto{\pgfqpoint{1.415982in}{1.357214in}}%
\pgfpathlineto{\pgfqpoint{1.417222in}{1.356634in}}%
\pgfpathlineto{\pgfqpoint{1.418462in}{1.355997in}}%
\pgfpathlineto{\pgfqpoint{1.419702in}{1.355403in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{1.354907in}}%
\pgfpathlineto{\pgfqpoint{1.422182in}{1.354446in}}%
\pgfpathlineto{\pgfqpoint{1.423422in}{1.353992in}}%
\pgfpathlineto{\pgfqpoint{1.424662in}{1.353561in}}%
\pgfpathlineto{\pgfqpoint{1.425902in}{1.353124in}}%
\pgfpathlineto{\pgfqpoint{1.427142in}{1.352717in}}%
\pgfpathlineto{\pgfqpoint{1.428382in}{1.352438in}}%
\pgfpathlineto{\pgfqpoint{1.429622in}{1.352128in}}%
\pgfpathlineto{\pgfqpoint{1.430862in}{1.351764in}}%
\pgfpathlineto{\pgfqpoint{1.432102in}{1.351465in}}%
\pgfpathlineto{\pgfqpoint{1.433342in}{1.351067in}}%
\pgfpathlineto{\pgfqpoint{1.434582in}{1.350602in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.350092in}}%
\pgfpathlineto{\pgfqpoint{1.437062in}{1.349618in}}%
\pgfpathlineto{\pgfqpoint{1.438302in}{1.349216in}}%
\pgfpathlineto{\pgfqpoint{1.439542in}{1.348778in}}%
\pgfpathlineto{\pgfqpoint{1.440782in}{1.348241in}}%
\pgfpathlineto{\pgfqpoint{1.442022in}{1.347750in}}%
\pgfpathlineto{\pgfqpoint{1.443262in}{1.347283in}}%
\pgfpathlineto{\pgfqpoint{1.444502in}{1.346810in}}%
\pgfpathlineto{\pgfqpoint{1.445742in}{1.346447in}}%
\pgfpathlineto{\pgfqpoint{1.446982in}{1.346090in}}%
\pgfpathlineto{\pgfqpoint{1.448222in}{1.345591in}}%
\pgfpathlineto{\pgfqpoint{1.449462in}{1.345080in}}%
\pgfpathlineto{\pgfqpoint{1.450702in}{1.344576in}}%
\pgfpathlineto{\pgfqpoint{1.451942in}{1.344074in}}%
\pgfpathlineto{\pgfqpoint{1.453182in}{1.343635in}}%
\pgfpathlineto{\pgfqpoint{1.454422in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{1.455662in}{1.342551in}}%
\pgfpathlineto{\pgfqpoint{1.456902in}{1.342057in}}%
\pgfpathlineto{\pgfqpoint{1.458142in}{1.341488in}}%
\pgfpathlineto{\pgfqpoint{1.459382in}{1.340871in}}%
\pgfpathlineto{\pgfqpoint{1.460622in}{1.340339in}}%
\pgfpathlineto{\pgfqpoint{1.461862in}{1.339812in}}%
\pgfpathlineto{\pgfqpoint{1.463102in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{1.464342in}{1.338848in}}%
\pgfpathlineto{\pgfqpoint{1.465582in}{1.338335in}}%
\pgfpathlineto{\pgfqpoint{1.466822in}{1.337913in}}%
\pgfpathlineto{\pgfqpoint{1.468062in}{1.337427in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{1.336990in}}%
\pgfpathlineto{\pgfqpoint{1.470542in}{1.336556in}}%
\pgfpathlineto{\pgfqpoint{1.471782in}{1.336025in}}%
\pgfpathlineto{\pgfqpoint{1.473022in}{1.335560in}}%
\pgfpathlineto{\pgfqpoint{1.474262in}{1.335152in}}%
\pgfpathlineto{\pgfqpoint{1.475502in}{1.334778in}}%
\pgfpathlineto{\pgfqpoint{1.476742in}{1.334397in}}%
\pgfpathlineto{\pgfqpoint{1.477982in}{1.334096in}}%
\pgfpathlineto{\pgfqpoint{1.479222in}{1.333765in}}%
\pgfpathlineto{\pgfqpoint{1.480462in}{1.333459in}}%
\pgfpathlineto{\pgfqpoint{1.481702in}{1.333199in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{1.332891in}}%
\pgfpathlineto{\pgfqpoint{1.484182in}{1.332438in}}%
\pgfpathlineto{\pgfqpoint{1.485422in}{1.332074in}}%
\pgfpathlineto{\pgfqpoint{1.486662in}{1.331675in}}%
\pgfpathlineto{\pgfqpoint{1.487902in}{1.331206in}}%
\pgfpathlineto{\pgfqpoint{1.489142in}{1.330673in}}%
\pgfpathlineto{\pgfqpoint{1.490382in}{1.330181in}}%
\pgfpathlineto{\pgfqpoint{1.491622in}{1.329689in}}%
\pgfpathlineto{\pgfqpoint{1.492862in}{1.329064in}}%
\pgfpathlineto{\pgfqpoint{1.494102in}{1.328385in}}%
\pgfpathlineto{\pgfqpoint{1.495342in}{1.327807in}}%
\pgfpathlineto{\pgfqpoint{1.496582in}{1.327237in}}%
\pgfpathlineto{\pgfqpoint{1.497822in}{1.326706in}}%
\pgfpathlineto{\pgfqpoint{1.499062in}{1.326361in}}%
\pgfpathlineto{\pgfqpoint{1.500302in}{1.326090in}}%
\pgfpathlineto{\pgfqpoint{1.501542in}{1.325721in}}%
\pgfpathlineto{\pgfqpoint{1.502782in}{1.325332in}}%
\pgfpathlineto{\pgfqpoint{1.504022in}{1.324992in}}%
\pgfpathlineto{\pgfqpoint{1.505262in}{1.324677in}}%
\pgfpathlineto{\pgfqpoint{1.506502in}{1.324250in}}%
\pgfpathlineto{\pgfqpoint{1.507742in}{1.323836in}}%
\pgfpathlineto{\pgfqpoint{1.508982in}{1.323364in}}%
\pgfpathlineto{\pgfqpoint{1.510222in}{1.322939in}}%
\pgfpathlineto{\pgfqpoint{1.511462in}{1.322617in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{1.322181in}}%
\pgfpathlineto{\pgfqpoint{1.513942in}{1.321659in}}%
\pgfpathlineto{\pgfqpoint{1.515182in}{1.321056in}}%
\pgfpathlineto{\pgfqpoint{1.516422in}{1.320522in}}%
\pgfpathlineto{\pgfqpoint{1.517662in}{1.320006in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{1.319483in}}%
\pgfpathlineto{\pgfqpoint{1.520142in}{1.318990in}}%
\pgfpathlineto{\pgfqpoint{1.521382in}{1.318412in}}%
\pgfpathlineto{\pgfqpoint{1.522622in}{1.317884in}}%
\pgfpathlineto{\pgfqpoint{1.523862in}{1.317361in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.316760in}}%
\pgfpathlineto{\pgfqpoint{1.526342in}{1.316238in}}%
\pgfpathlineto{\pgfqpoint{1.527582in}{1.315863in}}%
\pgfpathlineto{\pgfqpoint{1.528822in}{1.315579in}}%
\pgfpathlineto{\pgfqpoint{1.530062in}{1.315363in}}%
\pgfpathlineto{\pgfqpoint{1.531302in}{1.314978in}}%
\pgfpathlineto{\pgfqpoint{1.532542in}{1.314525in}}%
\pgfpathlineto{\pgfqpoint{1.533782in}{1.314209in}}%
\pgfpathlineto{\pgfqpoint{1.535022in}{1.313863in}}%
\pgfpathlineto{\pgfqpoint{1.536262in}{1.313359in}}%
\pgfpathlineto{\pgfqpoint{1.537502in}{1.312748in}}%
\pgfpathlineto{\pgfqpoint{1.538742in}{1.312179in}}%
\pgfpathlineto{\pgfqpoint{1.539982in}{1.311613in}}%
\pgfpathlineto{\pgfqpoint{1.541222in}{1.311057in}}%
\pgfpathlineto{\pgfqpoint{1.542462in}{1.310572in}}%
\pgfpathlineto{\pgfqpoint{1.543702in}{1.310092in}}%
\pgfpathlineto{\pgfqpoint{1.544942in}{1.309582in}}%
\pgfpathlineto{\pgfqpoint{1.546182in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.547422in}{1.308927in}}%
\pgfpathlineto{\pgfqpoint{1.548662in}{1.308716in}}%
\pgfpathlineto{\pgfqpoint{1.549902in}{1.308473in}}%
\pgfpathlineto{\pgfqpoint{1.551142in}{1.308081in}}%
\pgfpathlineto{\pgfqpoint{1.552382in}{1.307700in}}%
\pgfpathlineto{\pgfqpoint{1.553622in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.554862in}{1.306708in}}%
\pgfpathlineto{\pgfqpoint{1.556102in}{1.306137in}}%
\pgfpathlineto{\pgfqpoint{1.557342in}{1.305761in}}%
\pgfpathlineto{\pgfqpoint{1.558582in}{1.305515in}}%
\pgfpathlineto{\pgfqpoint{1.559822in}{1.305155in}}%
\pgfpathlineto{\pgfqpoint{1.561062in}{1.304741in}}%
\pgfpathlineto{\pgfqpoint{1.562302in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{1.563542in}{1.304018in}}%
\pgfpathlineto{\pgfqpoint{1.564782in}{1.303561in}}%
\pgfpathlineto{\pgfqpoint{1.566022in}{1.302949in}}%
\pgfpathlineto{\pgfqpoint{1.567262in}{1.302381in}}%
\pgfpathlineto{\pgfqpoint{1.568502in}{1.301915in}}%
\pgfpathlineto{\pgfqpoint{1.569742in}{1.301490in}}%
\pgfpathlineto{\pgfqpoint{1.570982in}{1.301056in}}%
\pgfpathlineto{\pgfqpoint{1.572222in}{1.300690in}}%
\pgfpathlineto{\pgfqpoint{1.573462in}{1.300266in}}%
\pgfpathlineto{\pgfqpoint{1.574702in}{1.299832in}}%
\pgfpathlineto{\pgfqpoint{1.575942in}{1.299427in}}%
\pgfpathlineto{\pgfqpoint{1.577182in}{1.299193in}}%
\pgfpathlineto{\pgfqpoint{1.578422in}{1.299010in}}%
\pgfpathlineto{\pgfqpoint{1.579662in}{1.298613in}}%
\pgfpathlineto{\pgfqpoint{1.580902in}{1.298143in}}%
\pgfpathlineto{\pgfqpoint{1.582142in}{1.297589in}}%
\pgfpathlineto{\pgfqpoint{1.583382in}{1.296997in}}%
\pgfpathlineto{\pgfqpoint{1.584622in}{1.296406in}}%
\pgfpathlineto{\pgfqpoint{1.585862in}{1.295849in}}%
\pgfpathlineto{\pgfqpoint{1.587102in}{1.295478in}}%
\pgfpathlineto{\pgfqpoint{1.588342in}{1.295269in}}%
\pgfpathlineto{\pgfqpoint{1.589582in}{1.294983in}}%
\pgfpathlineto{\pgfqpoint{1.590822in}{1.294689in}}%
\pgfpathlineto{\pgfqpoint{1.592062in}{1.294419in}}%
\pgfpathlineto{\pgfqpoint{1.593302in}{1.294155in}}%
\pgfpathlineto{\pgfqpoint{1.594542in}{1.293854in}}%
\pgfpathlineto{\pgfqpoint{1.595782in}{1.293526in}}%
\pgfpathlineto{\pgfqpoint{1.597022in}{1.293115in}}%
\pgfpathlineto{\pgfqpoint{1.598262in}{1.292625in}}%
\pgfpathlineto{\pgfqpoint{1.599502in}{1.292117in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{1.291749in}}%
\pgfpathlineto{\pgfqpoint{1.601982in}{1.291324in}}%
\pgfpathlineto{\pgfqpoint{1.603222in}{1.290821in}}%
\pgfpathlineto{\pgfqpoint{1.604462in}{1.290400in}}%
\pgfpathlineto{\pgfqpoint{1.605702in}{1.290080in}}%
\pgfpathlineto{\pgfqpoint{1.606942in}{1.289892in}}%
\pgfpathlineto{\pgfqpoint{1.608182in}{1.289690in}}%
\pgfpathlineto{\pgfqpoint{1.609422in}{1.289586in}}%
\pgfpathlineto{\pgfqpoint{1.610662in}{1.289439in}}%
\pgfpathlineto{\pgfqpoint{1.611902in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.613142in}{1.288439in}}%
\pgfpathlineto{\pgfqpoint{1.614382in}{1.287497in}}%
\pgfpathlineto{\pgfqpoint{1.615622in}{1.286487in}}%
\pgfpathlineto{\pgfqpoint{1.616862in}{1.285690in}}%
\pgfpathlineto{\pgfqpoint{1.618102in}{1.285077in}}%
\pgfpathlineto{\pgfqpoint{1.619342in}{1.284578in}}%
\pgfpathlineto{\pgfqpoint{1.620582in}{1.284317in}}%
\pgfpathlineto{\pgfqpoint{1.621822in}{1.283936in}}%
\pgfpathlineto{\pgfqpoint{1.623062in}{1.283331in}}%
\pgfpathlineto{\pgfqpoint{1.624302in}{1.282832in}}%
\pgfpathlineto{\pgfqpoint{1.625542in}{1.282598in}}%
\pgfpathlineto{\pgfqpoint{1.626782in}{1.282365in}}%
\pgfpathlineto{\pgfqpoint{1.628022in}{1.281816in}}%
\pgfpathlineto{\pgfqpoint{1.629262in}{1.281607in}}%
\pgfpathlineto{\pgfqpoint{1.630502in}{1.281509in}}%
\pgfpathlineto{\pgfqpoint{1.631742in}{1.281307in}}%
\pgfpathlineto{\pgfqpoint{1.632982in}{1.280852in}}%
\pgfpathlineto{\pgfqpoint{1.634222in}{1.280397in}}%
\pgfpathlineto{\pgfqpoint{1.635462in}{1.280156in}}%
\pgfpathlineto{\pgfqpoint{1.636702in}{1.279736in}}%
\pgfpathlineto{\pgfqpoint{1.637942in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.639182in}{1.278789in}}%
\pgfpathlineto{\pgfqpoint{1.640422in}{1.278330in}}%
\pgfpathlineto{\pgfqpoint{1.641662in}{1.277845in}}%
\pgfpathlineto{\pgfqpoint{1.642902in}{1.277309in}}%
\pgfpathlineto{\pgfqpoint{1.644142in}{1.276774in}}%
\pgfpathlineto{\pgfqpoint{1.645382in}{1.276301in}}%
\pgfpathlineto{\pgfqpoint{1.646622in}{1.275849in}}%
\pgfpathlineto{\pgfqpoint{1.647862in}{1.275402in}}%
\pgfpathlineto{\pgfqpoint{1.649102in}{1.274959in}}%
\pgfpathlineto{\pgfqpoint{1.650342in}{1.274487in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{1.274018in}}%
\pgfpathlineto{\pgfqpoint{1.652822in}{1.273628in}}%
\pgfpathlineto{\pgfqpoint{1.654062in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{1.655302in}{1.273341in}}%
\pgfpathlineto{\pgfqpoint{1.656542in}{1.273255in}}%
\pgfpathlineto{\pgfqpoint{1.657782in}{1.273141in}}%
\pgfpathlineto{\pgfqpoint{1.659022in}{1.273009in}}%
\pgfpathlineto{\pgfqpoint{1.660262in}{1.272796in}}%
\pgfpathlineto{\pgfqpoint{1.661502in}{1.272310in}}%
\pgfpathlineto{\pgfqpoint{1.662742in}{1.271642in}}%
\pgfpathlineto{\pgfqpoint{1.663982in}{1.271041in}}%
\pgfpathlineto{\pgfqpoint{1.665222in}{1.270371in}}%
\pgfpathlineto{\pgfqpoint{1.666462in}{1.269626in}}%
\pgfpathlineto{\pgfqpoint{1.667702in}{1.269045in}}%
\pgfpathlineto{\pgfqpoint{1.668942in}{1.268631in}}%
\pgfpathlineto{\pgfqpoint{1.670182in}{1.268101in}}%
\pgfpathlineto{\pgfqpoint{1.671422in}{1.267724in}}%
\pgfpathlineto{\pgfqpoint{1.672662in}{1.267475in}}%
\pgfpathlineto{\pgfqpoint{1.673902in}{1.267249in}}%
\pgfpathlineto{\pgfqpoint{1.675142in}{1.266928in}}%
\pgfpathlineto{\pgfqpoint{1.676382in}{1.266583in}}%
\pgfpathlineto{\pgfqpoint{1.677622in}{1.266457in}}%
\pgfpathlineto{\pgfqpoint{1.678862in}{1.266255in}}%
\pgfpathlineto{\pgfqpoint{1.680102in}{1.265993in}}%
\pgfpathlineto{\pgfqpoint{1.681342in}{1.265567in}}%
\pgfpathlineto{\pgfqpoint{1.682582in}{1.265238in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{1.264832in}}%
\pgfpathlineto{\pgfqpoint{1.685062in}{1.264236in}}%
\pgfpathlineto{\pgfqpoint{1.686302in}{1.263718in}}%
\pgfpathlineto{\pgfqpoint{1.687542in}{1.263251in}}%
\pgfpathlineto{\pgfqpoint{1.688782in}{1.263055in}}%
\pgfpathlineto{\pgfqpoint{1.690022in}{1.262886in}}%
\pgfpathlineto{\pgfqpoint{1.691262in}{1.262591in}}%
\pgfpathlineto{\pgfqpoint{1.692502in}{1.262318in}}%
\pgfpathlineto{\pgfqpoint{1.693742in}{1.262057in}}%
\pgfpathlineto{\pgfqpoint{1.694982in}{1.261758in}}%
\pgfpathlineto{\pgfqpoint{1.696222in}{1.261370in}}%
\pgfpathlineto{\pgfqpoint{1.697462in}{1.261148in}}%
\pgfpathlineto{\pgfqpoint{1.698702in}{1.260917in}}%
\pgfpathlineto{\pgfqpoint{1.699942in}{1.260549in}}%
\pgfpathlineto{\pgfqpoint{1.701182in}{1.260271in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{1.260105in}}%
\pgfpathlineto{\pgfqpoint{1.703662in}{1.259667in}}%
\pgfpathlineto{\pgfqpoint{1.704902in}{1.258965in}}%
\pgfpathlineto{\pgfqpoint{1.706142in}{1.258394in}}%
\pgfpathlineto{\pgfqpoint{1.707382in}{1.257905in}}%
\pgfpathlineto{\pgfqpoint{1.708622in}{1.257475in}}%
\pgfpathlineto{\pgfqpoint{1.709862in}{1.256778in}}%
\pgfpathlineto{\pgfqpoint{1.711102in}{1.256237in}}%
\pgfpathlineto{\pgfqpoint{1.712342in}{1.255853in}}%
\pgfpathlineto{\pgfqpoint{1.713582in}{1.255520in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{1.255230in}}%
\pgfpathlineto{\pgfqpoint{1.716062in}{1.254839in}}%
\pgfpathlineto{\pgfqpoint{1.717302in}{1.254532in}}%
\pgfpathlineto{\pgfqpoint{1.718542in}{1.254188in}}%
\pgfpathlineto{\pgfqpoint{1.719782in}{1.253792in}}%
\pgfpathlineto{\pgfqpoint{1.721022in}{1.253446in}}%
\pgfpathlineto{\pgfqpoint{1.722262in}{1.253132in}}%
\pgfpathlineto{\pgfqpoint{1.723502in}{1.252735in}}%
\pgfpathlineto{\pgfqpoint{1.724742in}{1.252279in}}%
\pgfpathlineto{\pgfqpoint{1.725982in}{1.252031in}}%
\pgfpathlineto{\pgfqpoint{1.727222in}{1.251785in}}%
\pgfpathlineto{\pgfqpoint{1.728462in}{1.251392in}}%
\pgfpathlineto{\pgfqpoint{1.729702in}{1.251085in}}%
\pgfpathlineto{\pgfqpoint{1.730942in}{1.250921in}}%
\pgfpathlineto{\pgfqpoint{1.732182in}{1.250671in}}%
\pgfpathlineto{\pgfqpoint{1.733422in}{1.250394in}}%
\pgfpathlineto{\pgfqpoint{1.734662in}{1.250187in}}%
\pgfpathlineto{\pgfqpoint{1.735902in}{1.250154in}}%
\pgfpathlineto{\pgfqpoint{1.737142in}{1.250316in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{1.250009in}}%
\pgfpathlineto{\pgfqpoint{1.739622in}{1.249557in}}%
\pgfpathlineto{\pgfqpoint{1.740862in}{1.248903in}}%
\pgfpathlineto{\pgfqpoint{1.742102in}{1.248326in}}%
\pgfpathlineto{\pgfqpoint{1.743342in}{1.247949in}}%
\pgfpathlineto{\pgfqpoint{1.744582in}{1.247494in}}%
\pgfpathlineto{\pgfqpoint{1.745822in}{1.247063in}}%
\pgfpathlineto{\pgfqpoint{1.747062in}{1.246657in}}%
\pgfpathlineto{\pgfqpoint{1.748302in}{1.246213in}}%
\pgfpathlineto{\pgfqpoint{1.749542in}{1.245816in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.245436in}}%
\pgfpathlineto{\pgfqpoint{1.752022in}{1.244830in}}%
\pgfpathlineto{\pgfqpoint{1.753262in}{1.244201in}}%
\pgfpathlineto{\pgfqpoint{1.754502in}{1.243722in}}%
\pgfpathlineto{\pgfqpoint{1.755742in}{1.243411in}}%
\pgfpathlineto{\pgfqpoint{1.756982in}{1.242934in}}%
\pgfpathlineto{\pgfqpoint{1.758222in}{1.242383in}}%
\pgfpathlineto{\pgfqpoint{1.759462in}{1.242057in}}%
\pgfpathlineto{\pgfqpoint{1.760702in}{1.241691in}}%
\pgfpathlineto{\pgfqpoint{1.761942in}{1.241247in}}%
\pgfpathlineto{\pgfqpoint{1.763182in}{1.240703in}}%
\pgfpathlineto{\pgfqpoint{1.764422in}{1.240145in}}%
\pgfpathlineto{\pgfqpoint{1.765662in}{1.239764in}}%
\pgfpathlineto{\pgfqpoint{1.766902in}{1.239352in}}%
\pgfpathlineto{\pgfqpoint{1.768142in}{1.238836in}}%
\pgfpathlineto{\pgfqpoint{1.769382in}{1.238303in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.237848in}}%
\pgfpathlineto{\pgfqpoint{1.771862in}{1.237538in}}%
\pgfpathlineto{\pgfqpoint{1.773102in}{1.237189in}}%
\pgfpathlineto{\pgfqpoint{1.774342in}{1.236992in}}%
\pgfpathlineto{\pgfqpoint{1.775582in}{1.237047in}}%
\pgfpathlineto{\pgfqpoint{1.776822in}{1.237016in}}%
\pgfpathlineto{\pgfqpoint{1.778062in}{1.236765in}}%
\pgfpathlineto{\pgfqpoint{1.779302in}{1.236805in}}%
\pgfpathlineto{\pgfqpoint{1.780542in}{1.236667in}}%
\pgfpathlineto{\pgfqpoint{1.781782in}{1.236288in}}%
\pgfpathlineto{\pgfqpoint{1.783022in}{1.236011in}}%
\pgfpathlineto{\pgfqpoint{1.784262in}{1.235878in}}%
\pgfpathlineto{\pgfqpoint{1.785502in}{1.235731in}}%
\pgfpathlineto{\pgfqpoint{1.786742in}{1.235300in}}%
\pgfpathlineto{\pgfqpoint{1.787982in}{1.234895in}}%
\pgfpathlineto{\pgfqpoint{1.789222in}{1.234596in}}%
\pgfpathlineto{\pgfqpoint{1.790462in}{1.234353in}}%
\pgfpathlineto{\pgfqpoint{1.791702in}{1.233858in}}%
\pgfpathlineto{\pgfqpoint{1.792942in}{1.233193in}}%
\pgfpathlineto{\pgfqpoint{1.794182in}{1.232686in}}%
\pgfpathlineto{\pgfqpoint{1.795422in}{1.232322in}}%
\pgfpathlineto{\pgfqpoint{1.796662in}{1.231872in}}%
\pgfpathlineto{\pgfqpoint{1.797902in}{1.231489in}}%
\pgfpathlineto{\pgfqpoint{1.799142in}{1.231066in}}%
\pgfpathlineto{\pgfqpoint{1.800382in}{1.230528in}}%
\pgfpathlineto{\pgfqpoint{1.801622in}{1.230057in}}%
\pgfpathlineto{\pgfqpoint{1.802862in}{1.229668in}}%
\pgfpathlineto{\pgfqpoint{1.804102in}{1.229365in}}%
\pgfpathlineto{\pgfqpoint{1.805342in}{1.228954in}}%
\pgfpathlineto{\pgfqpoint{1.806582in}{1.228515in}}%
\pgfpathlineto{\pgfqpoint{1.807822in}{1.228367in}}%
\pgfpathlineto{\pgfqpoint{1.809062in}{1.228257in}}%
\pgfpathlineto{\pgfqpoint{1.810302in}{1.228081in}}%
\pgfpathlineto{\pgfqpoint{1.811542in}{1.227774in}}%
\pgfpathlineto{\pgfqpoint{1.812782in}{1.227432in}}%
\pgfpathlineto{\pgfqpoint{1.814022in}{1.227193in}}%
\pgfpathlineto{\pgfqpoint{1.815262in}{1.226859in}}%
\pgfpathlineto{\pgfqpoint{1.816502in}{1.226475in}}%
\pgfpathlineto{\pgfqpoint{1.817742in}{1.226177in}}%
\pgfpathlineto{\pgfqpoint{1.818982in}{1.226036in}}%
\pgfpathlineto{\pgfqpoint{1.820222in}{1.225844in}}%
\pgfpathlineto{\pgfqpoint{1.821462in}{1.225699in}}%
\pgfpathlineto{\pgfqpoint{1.822702in}{1.225682in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{1.225785in}}%
\pgfpathlineto{\pgfqpoint{1.825182in}{1.225437in}}%
\pgfpathlineto{\pgfqpoint{1.826422in}{1.225042in}}%
\pgfpathlineto{\pgfqpoint{1.827662in}{1.224925in}}%
\pgfpathlineto{\pgfqpoint{1.828902in}{1.224579in}}%
\pgfpathlineto{\pgfqpoint{1.830142in}{1.224144in}}%
\pgfpathlineto{\pgfqpoint{1.831382in}{1.223871in}}%
\pgfpathlineto{\pgfqpoint{1.832622in}{1.223661in}}%
\pgfpathlineto{\pgfqpoint{1.833862in}{1.223226in}}%
\pgfpathlineto{\pgfqpoint{1.835102in}{1.222800in}}%
\pgfpathlineto{\pgfqpoint{1.836342in}{1.222336in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.221883in}}%
\pgfpathlineto{\pgfqpoint{1.838822in}{1.221599in}}%
\pgfpathlineto{\pgfqpoint{1.840062in}{1.221213in}}%
\pgfpathlineto{\pgfqpoint{1.841302in}{1.220823in}}%
\pgfpathlineto{\pgfqpoint{1.842542in}{1.220505in}}%
\pgfpathlineto{\pgfqpoint{1.843782in}{1.220274in}}%
\pgfpathlineto{\pgfqpoint{1.845022in}{1.219973in}}%
\pgfpathlineto{\pgfqpoint{1.846262in}{1.219619in}}%
\pgfpathlineto{\pgfqpoint{1.847502in}{1.219224in}}%
\pgfpathlineto{\pgfqpoint{1.848742in}{1.218802in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{1.218371in}}%
\pgfpathlineto{\pgfqpoint{1.851222in}{1.218016in}}%
\pgfpathlineto{\pgfqpoint{1.852462in}{1.217727in}}%
\pgfpathlineto{\pgfqpoint{1.853702in}{1.217261in}}%
\pgfpathlineto{\pgfqpoint{1.854942in}{1.217147in}}%
\pgfpathlineto{\pgfqpoint{1.856182in}{1.217224in}}%
\pgfpathlineto{\pgfqpoint{1.857422in}{1.217139in}}%
\pgfpathlineto{\pgfqpoint{1.858662in}{1.216849in}}%
\pgfpathlineto{\pgfqpoint{1.859902in}{1.216285in}}%
\pgfpathlineto{\pgfqpoint{1.861142in}{1.215836in}}%
\pgfpathlineto{\pgfqpoint{1.862382in}{1.215408in}}%
\pgfpathlineto{\pgfqpoint{1.863622in}{1.215006in}}%
\pgfpathlineto{\pgfqpoint{1.864862in}{1.214524in}}%
\pgfpathlineto{\pgfqpoint{1.866102in}{1.214161in}}%
\pgfpathlineto{\pgfqpoint{1.867342in}{1.213788in}}%
\pgfpathlineto{\pgfqpoint{1.868582in}{1.213311in}}%
\pgfpathlineto{\pgfqpoint{1.869822in}{1.212889in}}%
\pgfpathlineto{\pgfqpoint{1.871062in}{1.212409in}}%
\pgfpathlineto{\pgfqpoint{1.872302in}{1.212081in}}%
\pgfpathlineto{\pgfqpoint{1.873542in}{1.211832in}}%
\pgfpathlineto{\pgfqpoint{1.874782in}{1.211693in}}%
\pgfpathlineto{\pgfqpoint{1.876022in}{1.211542in}}%
\pgfpathlineto{\pgfqpoint{1.877262in}{1.211246in}}%
\pgfpathlineto{\pgfqpoint{1.878502in}{1.210861in}}%
\pgfpathlineto{\pgfqpoint{1.879742in}{1.210447in}}%
\pgfpathlineto{\pgfqpoint{1.880982in}{1.210088in}}%
\pgfpathlineto{\pgfqpoint{1.882222in}{1.209549in}}%
\pgfpathlineto{\pgfqpoint{1.883462in}{1.209082in}}%
\pgfpathlineto{\pgfqpoint{1.884702in}{1.208689in}}%
\pgfpathlineto{\pgfqpoint{1.885942in}{1.208324in}}%
\pgfpathlineto{\pgfqpoint{1.887182in}{1.207961in}}%
\pgfpathlineto{\pgfqpoint{1.888422in}{1.207506in}}%
\pgfpathlineto{\pgfqpoint{1.889662in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{1.890902in}{1.206823in}}%
\pgfpathlineto{\pgfqpoint{1.892142in}{1.206630in}}%
\pgfpathlineto{\pgfqpoint{1.893382in}{1.206469in}}%
\pgfpathlineto{\pgfqpoint{1.894622in}{1.206290in}}%
\pgfpathlineto{\pgfqpoint{1.895862in}{1.206301in}}%
\pgfpathlineto{\pgfqpoint{1.897102in}{1.206294in}}%
\pgfpathlineto{\pgfqpoint{1.898342in}{1.206022in}}%
\pgfpathlineto{\pgfqpoint{1.899582in}{1.205577in}}%
\pgfpathlineto{\pgfqpoint{1.900822in}{1.205029in}}%
\pgfpathlineto{\pgfqpoint{1.902062in}{1.204268in}}%
\pgfpathlineto{\pgfqpoint{1.903302in}{1.203758in}}%
\pgfpathlineto{\pgfqpoint{1.904542in}{1.203636in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{1.203265in}}%
\pgfpathlineto{\pgfqpoint{1.907022in}{1.202640in}}%
\pgfpathlineto{\pgfqpoint{1.908262in}{1.202228in}}%
\pgfpathlineto{\pgfqpoint{1.909502in}{1.201980in}}%
\pgfpathlineto{\pgfqpoint{1.910742in}{1.201645in}}%
\pgfpathlineto{\pgfqpoint{1.911982in}{1.201355in}}%
\pgfpathlineto{\pgfqpoint{1.913222in}{1.201017in}}%
\pgfpathlineto{\pgfqpoint{1.914462in}{1.200843in}}%
\pgfpathlineto{\pgfqpoint{1.915702in}{1.200679in}}%
\pgfpathlineto{\pgfqpoint{1.916942in}{1.200327in}}%
\pgfpathlineto{\pgfqpoint{1.918182in}{1.199892in}}%
\pgfpathlineto{\pgfqpoint{1.919422in}{1.199441in}}%
\pgfpathlineto{\pgfqpoint{1.920662in}{1.199080in}}%
\pgfpathlineto{\pgfqpoint{1.921902in}{1.198690in}}%
\pgfpathlineto{\pgfqpoint{1.923142in}{1.198362in}}%
\pgfpathlineto{\pgfqpoint{1.924382in}{1.198072in}}%
\pgfpathlineto{\pgfqpoint{1.925622in}{1.197840in}}%
\pgfpathlineto{\pgfqpoint{1.926862in}{1.197609in}}%
\pgfpathlineto{\pgfqpoint{1.928102in}{1.197433in}}%
\pgfpathlineto{\pgfqpoint{1.929342in}{1.197338in}}%
\pgfpathlineto{\pgfqpoint{1.930582in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{1.931822in}{1.196803in}}%
\pgfpathlineto{\pgfqpoint{1.933062in}{1.196671in}}%
\pgfpathlineto{\pgfqpoint{1.934302in}{1.196671in}}%
\pgfpathlineto{\pgfqpoint{1.935542in}{1.196537in}}%
\pgfpathlineto{\pgfqpoint{1.936782in}{1.196458in}}%
\pgfpathlineto{\pgfqpoint{1.938022in}{1.196443in}}%
\pgfpathlineto{\pgfqpoint{1.939262in}{1.196114in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{1.195539in}}%
\pgfpathlineto{\pgfqpoint{1.941742in}{1.194696in}}%
\pgfpathlineto{\pgfqpoint{1.942982in}{1.193911in}}%
\pgfpathlineto{\pgfqpoint{1.944222in}{1.193549in}}%
\pgfpathlineto{\pgfqpoint{1.945462in}{1.193352in}}%
\pgfpathlineto{\pgfqpoint{1.946702in}{1.193191in}}%
\pgfpathlineto{\pgfqpoint{1.947942in}{1.193009in}}%
\pgfpathlineto{\pgfqpoint{1.949182in}{1.192727in}}%
\pgfpathlineto{\pgfqpoint{1.950422in}{1.192325in}}%
\pgfpathlineto{\pgfqpoint{1.951662in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{1.952902in}{1.191598in}}%
\pgfpathlineto{\pgfqpoint{1.954142in}{1.191277in}}%
\pgfpathlineto{\pgfqpoint{1.955382in}{1.190694in}}%
\pgfpathlineto{\pgfqpoint{1.956622in}{1.190336in}}%
\pgfpathlineto{\pgfqpoint{1.957862in}{1.189998in}}%
\pgfpathlineto{\pgfqpoint{1.959102in}{1.189530in}}%
\pgfpathlineto{\pgfqpoint{1.960342in}{1.189064in}}%
\pgfpathlineto{\pgfqpoint{1.961582in}{1.188610in}}%
\pgfpathlineto{\pgfqpoint{1.962822in}{1.188355in}}%
\pgfpathlineto{\pgfqpoint{1.964062in}{1.188215in}}%
\pgfpathlineto{\pgfqpoint{1.965302in}{1.188098in}}%
\pgfpathlineto{\pgfqpoint{1.966542in}{1.187958in}}%
\pgfpathlineto{\pgfqpoint{1.967782in}{1.187943in}}%
\pgfpathlineto{\pgfqpoint{1.969022in}{1.187864in}}%
\pgfpathlineto{\pgfqpoint{1.970262in}{1.187678in}}%
\pgfpathlineto{\pgfqpoint{1.971502in}{1.187428in}}%
\pgfpathlineto{\pgfqpoint{1.972742in}{1.187141in}}%
\pgfpathlineto{\pgfqpoint{1.973982in}{1.186794in}}%
\pgfpathlineto{\pgfqpoint{1.975222in}{1.186448in}}%
\pgfpathlineto{\pgfqpoint{1.976462in}{1.186127in}}%
\pgfpathlineto{\pgfqpoint{1.977702in}{1.185766in}}%
\pgfpathlineto{\pgfqpoint{1.978942in}{1.185408in}}%
\pgfpathlineto{\pgfqpoint{1.980182in}{1.185152in}}%
\pgfpathlineto{\pgfqpoint{1.981422in}{1.184997in}}%
\pgfpathlineto{\pgfqpoint{1.982662in}{1.184925in}}%
\pgfpathlineto{\pgfqpoint{1.983902in}{1.184543in}}%
\pgfpathlineto{\pgfqpoint{1.985142in}{1.184401in}}%
\pgfpathlineto{\pgfqpoint{1.986382in}{1.184127in}}%
\pgfpathlineto{\pgfqpoint{1.987622in}{1.183614in}}%
\pgfpathlineto{\pgfqpoint{1.988862in}{1.183060in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{1.182422in}}%
\pgfpathlineto{\pgfqpoint{1.991342in}{1.181776in}}%
\pgfpathlineto{\pgfqpoint{1.992582in}{1.181328in}}%
\pgfpathlineto{\pgfqpoint{1.993822in}{1.180957in}}%
\pgfpathlineto{\pgfqpoint{1.995062in}{1.180545in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.180191in}}%
\pgfpathlineto{\pgfqpoint{1.997542in}{1.179784in}}%
\pgfpathlineto{\pgfqpoint{1.998782in}{1.179378in}}%
\pgfpathlineto{\pgfqpoint{2.000022in}{1.179059in}}%
\pgfpathlineto{\pgfqpoint{2.001262in}{1.178882in}}%
\pgfpathlineto{\pgfqpoint{2.002502in}{1.178776in}}%
\pgfpathlineto{\pgfqpoint{2.003742in}{1.178531in}}%
\pgfpathlineto{\pgfqpoint{2.004982in}{1.178586in}}%
\pgfpathlineto{\pgfqpoint{2.006222in}{1.178746in}}%
\pgfpathlineto{\pgfqpoint{2.007462in}{1.178500in}}%
\pgfpathlineto{\pgfqpoint{2.008702in}{1.178077in}}%
\pgfpathlineto{\pgfqpoint{2.009942in}{1.177741in}}%
\pgfpathlineto{\pgfqpoint{2.011182in}{1.177455in}}%
\pgfpathlineto{\pgfqpoint{2.012422in}{1.176997in}}%
\pgfpathlineto{\pgfqpoint{2.013662in}{1.176620in}}%
\pgfpathlineto{\pgfqpoint{2.014902in}{1.176404in}}%
\pgfpathlineto{\pgfqpoint{2.016142in}{1.176467in}}%
\pgfpathlineto{\pgfqpoint{2.017382in}{1.176466in}}%
\pgfpathlineto{\pgfqpoint{2.018622in}{1.176157in}}%
\pgfpathlineto{\pgfqpoint{2.019862in}{1.175903in}}%
\pgfpathlineto{\pgfqpoint{2.021102in}{1.175859in}}%
\pgfpathlineto{\pgfqpoint{2.022342in}{1.175789in}}%
\pgfpathlineto{\pgfqpoint{2.023582in}{1.175548in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.175337in}}%
\pgfpathlineto{\pgfqpoint{2.026062in}{1.174981in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.174362in}}%
\pgfpathlineto{\pgfqpoint{2.028542in}{1.173665in}}%
\pgfpathlineto{\pgfqpoint{2.029782in}{1.173142in}}%
\pgfpathlineto{\pgfqpoint{2.031022in}{1.172660in}}%
\pgfpathlineto{\pgfqpoint{2.032262in}{1.172041in}}%
\pgfpathlineto{\pgfqpoint{2.033502in}{1.171844in}}%
\pgfpathlineto{\pgfqpoint{2.034742in}{1.171647in}}%
\pgfpathlineto{\pgfqpoint{2.035982in}{1.171315in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{1.170812in}}%
\pgfpathlineto{\pgfqpoint{2.038462in}{1.170351in}}%
\pgfpathlineto{\pgfqpoint{2.039702in}{1.170063in}}%
\pgfpathlineto{\pgfqpoint{2.040942in}{1.169770in}}%
\pgfpathlineto{\pgfqpoint{2.042182in}{1.169442in}}%
\pgfpathlineto{\pgfqpoint{2.043422in}{1.169105in}}%
\pgfpathlineto{\pgfqpoint{2.044662in}{1.168776in}}%
\pgfpathlineto{\pgfqpoint{2.045902in}{1.168442in}}%
\pgfpathlineto{\pgfqpoint{2.047142in}{1.168108in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{1.167793in}}%
\pgfpathlineto{\pgfqpoint{2.049622in}{1.167538in}}%
\pgfpathlineto{\pgfqpoint{2.050862in}{1.167381in}}%
\pgfpathlineto{\pgfqpoint{2.052102in}{1.167224in}}%
\pgfpathlineto{\pgfqpoint{2.053342in}{1.167207in}}%
\pgfpathlineto{\pgfqpoint{2.054582in}{1.167193in}}%
\pgfpathlineto{\pgfqpoint{2.055822in}{1.167093in}}%
\pgfpathlineto{\pgfqpoint{2.057062in}{1.166855in}}%
\pgfpathlineto{\pgfqpoint{2.058302in}{1.166606in}}%
\pgfpathlineto{\pgfqpoint{2.059542in}{1.166502in}}%
\pgfpathlineto{\pgfqpoint{2.060782in}{1.165956in}}%
\pgfpathlineto{\pgfqpoint{2.062022in}{1.165546in}}%
\pgfpathlineto{\pgfqpoint{2.063262in}{1.165341in}}%
\pgfpathlineto{\pgfqpoint{2.064502in}{1.165480in}}%
\pgfpathlineto{\pgfqpoint{2.065742in}{1.165628in}}%
\pgfpathlineto{\pgfqpoint{2.066982in}{1.165277in}}%
\pgfpathlineto{\pgfqpoint{2.068222in}{1.164875in}}%
\pgfpathlineto{\pgfqpoint{2.069462in}{1.164303in}}%
\pgfpathlineto{\pgfqpoint{2.070702in}{1.163794in}}%
\pgfpathlineto{\pgfqpoint{2.071942in}{1.163447in}}%
\pgfpathlineto{\pgfqpoint{2.073182in}{1.163218in}}%
\pgfpathlineto{\pgfqpoint{2.074422in}{1.162873in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{1.162522in}}%
\pgfpathlineto{\pgfqpoint{2.076902in}{1.161975in}}%
\pgfpathlineto{\pgfqpoint{2.078142in}{1.161545in}}%
\pgfpathlineto{\pgfqpoint{2.079382in}{1.161102in}}%
\pgfpathlineto{\pgfqpoint{2.080622in}{1.160611in}}%
\pgfpathlineto{\pgfqpoint{2.081862in}{1.160298in}}%
\pgfpathlineto{\pgfqpoint{2.083102in}{1.160103in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{1.159946in}}%
\pgfpathlineto{\pgfqpoint{2.085582in}{1.159570in}}%
\pgfpathlineto{\pgfqpoint{2.086822in}{1.159443in}}%
\pgfpathlineto{\pgfqpoint{2.088062in}{1.159391in}}%
\pgfpathlineto{\pgfqpoint{2.089302in}{1.159155in}}%
\pgfpathlineto{\pgfqpoint{2.090542in}{1.158790in}}%
\pgfpathlineto{\pgfqpoint{2.091782in}{1.158294in}}%
\pgfpathlineto{\pgfqpoint{2.093022in}{1.158073in}}%
\pgfpathlineto{\pgfqpoint{2.094262in}{1.157802in}}%
\pgfpathlineto{\pgfqpoint{2.095502in}{1.157532in}}%
\pgfpathlineto{\pgfqpoint{2.096742in}{1.157377in}}%
\pgfpathlineto{\pgfqpoint{2.097982in}{1.157221in}}%
\pgfpathlineto{\pgfqpoint{2.099222in}{1.157130in}}%
\pgfpathlineto{\pgfqpoint{2.100462in}{1.156690in}}%
\pgfpathlineto{\pgfqpoint{2.101702in}{1.156292in}}%
\pgfpathlineto{\pgfqpoint{2.102942in}{1.156045in}}%
\pgfpathlineto{\pgfqpoint{2.104182in}{1.155874in}}%
\pgfpathlineto{\pgfqpoint{2.105422in}{1.155702in}}%
\pgfpathlineto{\pgfqpoint{2.106662in}{1.155753in}}%
\pgfpathlineto{\pgfqpoint{2.107902in}{1.155819in}}%
\pgfpathlineto{\pgfqpoint{2.109142in}{1.155507in}}%
\pgfpathlineto{\pgfqpoint{2.110382in}{1.154899in}}%
\pgfpathlineto{\pgfqpoint{2.111622in}{1.154211in}}%
\pgfpathlineto{\pgfqpoint{2.112862in}{1.153739in}}%
\pgfpathlineto{\pgfqpoint{2.114102in}{1.153221in}}%
\pgfpathlineto{\pgfqpoint{2.115342in}{1.152775in}}%
\pgfpathlineto{\pgfqpoint{2.116582in}{1.152483in}}%
\pgfpathlineto{\pgfqpoint{2.117822in}{1.152253in}}%
\pgfpathlineto{\pgfqpoint{2.119062in}{1.151964in}}%
\pgfpathlineto{\pgfqpoint{2.120302in}{1.151537in}}%
\pgfpathlineto{\pgfqpoint{2.121542in}{1.151265in}}%
\pgfpathlineto{\pgfqpoint{2.122782in}{1.151207in}}%
\pgfpathlineto{\pgfqpoint{2.124022in}{1.151102in}}%
\pgfpathlineto{\pgfqpoint{2.125262in}{1.150886in}}%
\pgfpathlineto{\pgfqpoint{2.126502in}{1.150593in}}%
\pgfpathlineto{\pgfqpoint{2.127742in}{1.150113in}}%
\pgfpathlineto{\pgfqpoint{2.128982in}{1.149591in}}%
\pgfpathlineto{\pgfqpoint{2.130222in}{1.149151in}}%
\pgfpathlineto{\pgfqpoint{2.131462in}{1.148957in}}%
\pgfpathlineto{\pgfqpoint{2.132702in}{1.148606in}}%
\pgfpathlineto{\pgfqpoint{2.133942in}{1.148194in}}%
\pgfpathlineto{\pgfqpoint{2.135182in}{1.148158in}}%
\pgfpathlineto{\pgfqpoint{2.136422in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.137662in}{1.147528in}}%
\pgfpathlineto{\pgfqpoint{2.138902in}{1.147150in}}%
\pgfpathlineto{\pgfqpoint{2.140142in}{1.146838in}}%
\pgfpathlineto{\pgfqpoint{2.141382in}{1.146395in}}%
\pgfpathlineto{\pgfqpoint{2.142622in}{1.145974in}}%
\pgfpathlineto{\pgfqpoint{2.143862in}{1.145635in}}%
\pgfpathlineto{\pgfqpoint{2.145102in}{1.145410in}}%
\pgfpathlineto{\pgfqpoint{2.146342in}{1.145387in}}%
\pgfpathlineto{\pgfqpoint{2.147582in}{1.145381in}}%
\pgfpathlineto{\pgfqpoint{2.148822in}{1.145338in}}%
\pgfpathlineto{\pgfqpoint{2.150062in}{1.145242in}}%
\pgfpathlineto{\pgfqpoint{2.151302in}{1.145112in}}%
\pgfpathlineto{\pgfqpoint{2.152542in}{1.144918in}}%
\pgfpathlineto{\pgfqpoint{2.153782in}{1.144723in}}%
\pgfpathlineto{\pgfqpoint{2.155022in}{1.144754in}}%
\pgfpathlineto{\pgfqpoint{2.156262in}{1.144559in}}%
\pgfpathlineto{\pgfqpoint{2.157502in}{1.144235in}}%
\pgfpathlineto{\pgfqpoint{2.158742in}{1.143784in}}%
\pgfpathlineto{\pgfqpoint{2.159982in}{1.143478in}}%
\pgfpathlineto{\pgfqpoint{2.161222in}{1.143171in}}%
\pgfpathlineto{\pgfqpoint{2.162462in}{1.142695in}}%
\pgfpathlineto{\pgfqpoint{2.163702in}{1.142433in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{1.142132in}}%
\pgfpathlineto{\pgfqpoint{2.166182in}{1.141830in}}%
\pgfpathlineto{\pgfqpoint{2.167422in}{1.141605in}}%
\pgfpathlineto{\pgfqpoint{2.168662in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{2.169902in}{1.141013in}}%
\pgfpathlineto{\pgfqpoint{2.171142in}{1.140749in}}%
\pgfpathlineto{\pgfqpoint{2.172382in}{1.140382in}}%
\pgfpathlineto{\pgfqpoint{2.173622in}{1.139926in}}%
\pgfpathlineto{\pgfqpoint{2.174862in}{1.139598in}}%
\pgfpathlineto{\pgfqpoint{2.176102in}{1.139453in}}%
\pgfpathlineto{\pgfqpoint{2.177342in}{1.139365in}}%
\pgfpathlineto{\pgfqpoint{2.178582in}{1.139377in}}%
\pgfpathlineto{\pgfqpoint{2.179822in}{1.139427in}}%
\pgfpathlineto{\pgfqpoint{2.181062in}{1.139304in}}%
\pgfpathlineto{\pgfqpoint{2.182302in}{1.139027in}}%
\pgfpathlineto{\pgfqpoint{2.183542in}{1.138990in}}%
\pgfpathlineto{\pgfqpoint{2.184782in}{1.138986in}}%
\pgfpathlineto{\pgfqpoint{2.186022in}{1.138953in}}%
\pgfpathlineto{\pgfqpoint{2.187262in}{1.138721in}}%
\pgfpathlineto{\pgfqpoint{2.188502in}{1.138602in}}%
\pgfpathlineto{\pgfqpoint{2.189742in}{1.138556in}}%
\pgfpathlineto{\pgfqpoint{2.190982in}{1.138431in}}%
\pgfpathlineto{\pgfqpoint{2.192222in}{1.138047in}}%
\pgfpathlineto{\pgfqpoint{2.193462in}{1.137432in}}%
\pgfpathlineto{\pgfqpoint{2.194702in}{1.137098in}}%
\pgfpathlineto{\pgfqpoint{2.195942in}{1.136703in}}%
\pgfpathlineto{\pgfqpoint{2.197182in}{1.136335in}}%
\pgfpathlineto{\pgfqpoint{2.198422in}{1.136110in}}%
\pgfpathlineto{\pgfqpoint{2.199662in}{1.136003in}}%
\pgfpathlineto{\pgfqpoint{2.200902in}{1.135665in}}%
\pgfpathlineto{\pgfqpoint{2.202142in}{1.135326in}}%
\pgfpathlineto{\pgfqpoint{2.203382in}{1.134955in}}%
\pgfpathlineto{\pgfqpoint{2.204622in}{1.134519in}}%
\pgfpathlineto{\pgfqpoint{2.205862in}{1.134149in}}%
\pgfpathlineto{\pgfqpoint{2.207102in}{1.133784in}}%
\pgfpathlineto{\pgfqpoint{2.208342in}{1.133505in}}%
\pgfpathlineto{\pgfqpoint{2.209582in}{1.133103in}}%
\pgfpathlineto{\pgfqpoint{2.210822in}{1.132750in}}%
\pgfpathlineto{\pgfqpoint{2.212062in}{1.132539in}}%
\pgfpathlineto{\pgfqpoint{2.213302in}{1.132347in}}%
\pgfpathlineto{\pgfqpoint{2.214542in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{2.215782in}{1.131788in}}%
\pgfpathlineto{\pgfqpoint{2.217022in}{1.131553in}}%
\pgfpathlineto{\pgfqpoint{2.218262in}{1.131301in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{1.131052in}}%
\pgfpathlineto{\pgfqpoint{2.220742in}{1.130765in}}%
\pgfpathlineto{\pgfqpoint{2.221982in}{1.130436in}}%
\pgfpathlineto{\pgfqpoint{2.223222in}{1.130256in}}%
\pgfpathlineto{\pgfqpoint{2.224462in}{1.130037in}}%
\pgfpathlineto{\pgfqpoint{2.225702in}{1.129771in}}%
\pgfpathlineto{\pgfqpoint{2.226942in}{1.129586in}}%
\pgfpathlineto{\pgfqpoint{2.228182in}{1.129556in}}%
\pgfpathlineto{\pgfqpoint{2.229422in}{1.129492in}}%
\pgfpathlineto{\pgfqpoint{2.230662in}{1.129107in}}%
\pgfpathlineto{\pgfqpoint{2.231902in}{1.128840in}}%
\pgfpathlineto{\pgfqpoint{2.233142in}{1.128557in}}%
\pgfpathlineto{\pgfqpoint{2.234382in}{1.128107in}}%
\pgfpathlineto{\pgfqpoint{2.235622in}{1.127540in}}%
\pgfpathlineto{\pgfqpoint{2.236862in}{1.127537in}}%
\pgfpathlineto{\pgfqpoint{2.238102in}{1.127434in}}%
\pgfpathlineto{\pgfqpoint{2.239342in}{1.127221in}}%
\pgfpathlineto{\pgfqpoint{2.240582in}{1.126971in}}%
\pgfpathlineto{\pgfqpoint{2.241822in}{1.126807in}}%
\pgfpathlineto{\pgfqpoint{2.243062in}{1.126744in}}%
\pgfpathlineto{\pgfqpoint{2.244302in}{1.126405in}}%
\pgfpathlineto{\pgfqpoint{2.245542in}{1.126047in}}%
\pgfpathlineto{\pgfqpoint{2.246782in}{1.125755in}}%
\pgfpathlineto{\pgfqpoint{2.248022in}{1.125541in}}%
\pgfpathlineto{\pgfqpoint{2.249262in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{2.250502in}{1.124939in}}%
\pgfpathlineto{\pgfqpoint{2.251742in}{1.124692in}}%
\pgfpathlineto{\pgfqpoint{2.252982in}{1.124406in}}%
\pgfpathlineto{\pgfqpoint{2.254222in}{1.124165in}}%
\pgfpathlineto{\pgfqpoint{2.255462in}{1.123986in}}%
\pgfpathlineto{\pgfqpoint{2.256702in}{1.123739in}}%
\pgfpathlineto{\pgfqpoint{2.257942in}{1.123356in}}%
\pgfpathlineto{\pgfqpoint{2.259182in}{1.123048in}}%
\pgfpathlineto{\pgfqpoint{2.260422in}{1.122784in}}%
\pgfpathlineto{\pgfqpoint{2.261662in}{1.122532in}}%
\pgfpathlineto{\pgfqpoint{2.262902in}{1.122363in}}%
\pgfpathlineto{\pgfqpoint{2.264142in}{1.122149in}}%
\pgfpathlineto{\pgfqpoint{2.265382in}{1.121900in}}%
\pgfpathlineto{\pgfqpoint{2.266622in}{1.121435in}}%
\pgfpathlineto{\pgfqpoint{2.267862in}{1.120976in}}%
\pgfpathlineto{\pgfqpoint{2.269102in}{1.120484in}}%
\pgfpathlineto{\pgfqpoint{2.270342in}{1.120117in}}%
\pgfpathlineto{\pgfqpoint{2.271582in}{1.120018in}}%
\pgfpathlineto{\pgfqpoint{2.272822in}{1.119966in}}%
\pgfpathlineto{\pgfqpoint{2.274062in}{1.119891in}}%
\pgfpathlineto{\pgfqpoint{2.275302in}{1.119857in}}%
\pgfpathlineto{\pgfqpoint{2.276542in}{1.119688in}}%
\pgfpathlineto{\pgfqpoint{2.277782in}{1.119440in}}%
\pgfpathlineto{\pgfqpoint{2.279022in}{1.119184in}}%
\pgfpathlineto{\pgfqpoint{2.280262in}{1.118962in}}%
\pgfpathlineto{\pgfqpoint{2.281502in}{1.118660in}}%
\pgfpathlineto{\pgfqpoint{2.282742in}{1.118366in}}%
\pgfpathlineto{\pgfqpoint{2.283982in}{1.118168in}}%
\pgfpathlineto{\pgfqpoint{2.285222in}{1.118152in}}%
\pgfpathlineto{\pgfqpoint{2.286462in}{1.118023in}}%
\pgfpathlineto{\pgfqpoint{2.287702in}{1.117731in}}%
\pgfpathlineto{\pgfqpoint{2.288942in}{1.117426in}}%
\pgfpathlineto{\pgfqpoint{2.290182in}{1.117266in}}%
\pgfpathlineto{\pgfqpoint{2.291422in}{1.117072in}}%
\pgfpathlineto{\pgfqpoint{2.292662in}{1.116792in}}%
\pgfpathlineto{\pgfqpoint{2.293902in}{1.116508in}}%
\pgfpathlineto{\pgfqpoint{2.295142in}{1.116159in}}%
\pgfpathlineto{\pgfqpoint{2.296382in}{1.115809in}}%
\pgfpathlineto{\pgfqpoint{2.297622in}{1.115347in}}%
\pgfpathlineto{\pgfqpoint{2.298862in}{1.114912in}}%
\pgfpathlineto{\pgfqpoint{2.300102in}{1.114591in}}%
\pgfpathlineto{\pgfqpoint{2.301342in}{1.114324in}}%
\pgfpathlineto{\pgfqpoint{2.302582in}{1.114018in}}%
\pgfpathlineto{\pgfqpoint{2.303822in}{1.113907in}}%
\pgfpathlineto{\pgfqpoint{2.305062in}{1.113806in}}%
\pgfpathlineto{\pgfqpoint{2.306302in}{1.113610in}}%
\pgfpathlineto{\pgfqpoint{2.307542in}{1.113369in}}%
\pgfpathlineto{\pgfqpoint{2.308782in}{1.113136in}}%
\pgfpathlineto{\pgfqpoint{2.310022in}{1.113003in}}%
\pgfpathlineto{\pgfqpoint{2.311262in}{1.112746in}}%
\pgfpathlineto{\pgfqpoint{2.312502in}{1.112468in}}%
\pgfpathlineto{\pgfqpoint{2.313742in}{1.112178in}}%
\pgfpathlineto{\pgfqpoint{2.314982in}{1.111720in}}%
\pgfpathlineto{\pgfqpoint{2.316222in}{1.111289in}}%
\pgfpathlineto{\pgfqpoint{2.317462in}{1.110876in}}%
\pgfpathlineto{\pgfqpoint{2.318702in}{1.110712in}}%
\pgfpathlineto{\pgfqpoint{2.319942in}{1.110646in}}%
\pgfpathlineto{\pgfqpoint{2.321182in}{1.110578in}}%
\pgfpathlineto{\pgfqpoint{2.322422in}{1.110416in}}%
\pgfpathlineto{\pgfqpoint{2.323662in}{1.110289in}}%
\pgfpathlineto{\pgfqpoint{2.324902in}{1.110197in}}%
\pgfpathlineto{\pgfqpoint{2.326142in}{1.109948in}}%
\pgfpathlineto{\pgfqpoint{2.327382in}{1.109680in}}%
\pgfpathlineto{\pgfqpoint{2.328622in}{1.109399in}}%
\pgfpathlineto{\pgfqpoint{2.329862in}{1.109093in}}%
\pgfpathlineto{\pgfqpoint{2.331102in}{1.108727in}}%
\pgfpathlineto{\pgfqpoint{2.332342in}{1.108473in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{1.108289in}}%
\pgfpathlineto{\pgfqpoint{2.334822in}{1.108104in}}%
\pgfpathlineto{\pgfqpoint{2.336062in}{1.107870in}}%
\pgfpathlineto{\pgfqpoint{2.337302in}{1.107570in}}%
\pgfpathlineto{\pgfqpoint{2.338542in}{1.107398in}}%
\pgfpathlineto{\pgfqpoint{2.339782in}{1.107118in}}%
\pgfpathlineto{\pgfqpoint{2.341022in}{1.106835in}}%
\pgfpathlineto{\pgfqpoint{2.342262in}{1.106671in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{1.106572in}}%
\pgfpathlineto{\pgfqpoint{2.344742in}{1.106552in}}%
\pgfpathlineto{\pgfqpoint{2.345982in}{1.106467in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{1.106466in}}%
\pgfpathlineto{\pgfqpoint{2.348462in}{1.106447in}}%
\pgfpathlineto{\pgfqpoint{2.349702in}{1.106513in}}%
\pgfpathlineto{\pgfqpoint{2.350942in}{1.106426in}}%
\pgfpathlineto{\pgfqpoint{2.352182in}{1.106311in}}%
\pgfpathlineto{\pgfqpoint{2.353422in}{1.106329in}}%
\pgfpathlineto{\pgfqpoint{2.354662in}{1.106001in}}%
\pgfpathlineto{\pgfqpoint{2.355902in}{1.105554in}}%
\pgfpathlineto{\pgfqpoint{2.357142in}{1.105145in}}%
\pgfpathlineto{\pgfqpoint{2.358382in}{1.104559in}}%
\pgfpathlineto{\pgfqpoint{2.359622in}{1.103798in}}%
\pgfpathlineto{\pgfqpoint{2.360862in}{1.103430in}}%
\pgfpathlineto{\pgfqpoint{2.362102in}{1.102992in}}%
\pgfpathlineto{\pgfqpoint{2.363342in}{1.102575in}}%
\pgfpathlineto{\pgfqpoint{2.364582in}{1.102185in}}%
\pgfpathlineto{\pgfqpoint{2.365822in}{1.101939in}}%
\pgfpathlineto{\pgfqpoint{2.367062in}{1.101856in}}%
\pgfpathlineto{\pgfqpoint{2.368302in}{1.101669in}}%
\pgfpathlineto{\pgfqpoint{2.369542in}{1.101409in}}%
\pgfpathlineto{\pgfqpoint{2.370782in}{1.101200in}}%
\pgfpathlineto{\pgfqpoint{2.372022in}{1.101053in}}%
\pgfpathlineto{\pgfqpoint{2.373262in}{1.100826in}}%
\pgfpathlineto{\pgfqpoint{2.374502in}{1.100511in}}%
\pgfpathlineto{\pgfqpoint{2.375742in}{1.100220in}}%
\pgfpathlineto{\pgfqpoint{2.376982in}{1.099984in}}%
\pgfpathlineto{\pgfqpoint{2.378222in}{1.099727in}}%
\pgfpathlineto{\pgfqpoint{2.379462in}{1.099364in}}%
\pgfpathlineto{\pgfqpoint{2.380702in}{1.099034in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{1.098681in}}%
\pgfpathlineto{\pgfqpoint{2.383182in}{1.098355in}}%
\pgfpathlineto{\pgfqpoint{2.384422in}{1.098076in}}%
\pgfpathlineto{\pgfqpoint{2.385662in}{1.097761in}}%
\pgfpathlineto{\pgfqpoint{2.386902in}{1.097613in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{1.097686in}}%
\pgfpathlineto{\pgfqpoint{2.389382in}{1.098009in}}%
\pgfpathlineto{\pgfqpoint{2.390622in}{1.098255in}}%
\pgfpathlineto{\pgfqpoint{2.391862in}{1.098070in}}%
\pgfpathlineto{\pgfqpoint{2.393102in}{1.097592in}}%
\pgfpathlineto{\pgfqpoint{2.394342in}{1.097049in}}%
\pgfpathlineto{\pgfqpoint{2.395582in}{1.096886in}}%
\pgfpathlineto{\pgfqpoint{2.396822in}{1.096876in}}%
\pgfpathlineto{\pgfqpoint{2.398062in}{1.096810in}}%
\pgfpathlineto{\pgfqpoint{2.399302in}{1.096683in}}%
\pgfpathlineto{\pgfqpoint{2.400542in}{1.096555in}}%
\pgfpathlineto{\pgfqpoint{2.401782in}{1.096298in}}%
\pgfpathlineto{\pgfqpoint{2.403022in}{1.095936in}}%
\pgfpathlineto{\pgfqpoint{2.404262in}{1.095645in}}%
\pgfpathlineto{\pgfqpoint{2.405502in}{1.095297in}}%
\pgfpathlineto{\pgfqpoint{2.406742in}{1.094933in}}%
\pgfpathlineto{\pgfqpoint{2.407982in}{1.094683in}}%
\pgfpathlineto{\pgfqpoint{2.409222in}{1.094494in}}%
\pgfpathlineto{\pgfqpoint{2.410462in}{1.094268in}}%
\pgfpathlineto{\pgfqpoint{2.411702in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.093810in}}%
\pgfpathlineto{\pgfqpoint{2.414182in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{2.415422in}{1.093373in}}%
\pgfpathlineto{\pgfqpoint{2.416662in}{1.093120in}}%
\pgfpathlineto{\pgfqpoint{2.417902in}{1.092878in}}%
\pgfpathlineto{\pgfqpoint{2.419142in}{1.092724in}}%
\pgfpathlineto{\pgfqpoint{2.420382in}{1.092705in}}%
\pgfpathlineto{\pgfqpoint{2.421622in}{1.092566in}}%
\pgfpathlineto{\pgfqpoint{2.422862in}{1.092320in}}%
\pgfpathlineto{\pgfqpoint{2.424102in}{1.092055in}}%
\pgfpathlineto{\pgfqpoint{2.425342in}{1.091879in}}%
\pgfpathlineto{\pgfqpoint{2.426582in}{1.091662in}}%
\pgfpathlineto{\pgfqpoint{2.427822in}{1.091394in}}%
\pgfpathlineto{\pgfqpoint{2.429062in}{1.091265in}}%
\pgfpathlineto{\pgfqpoint{2.430302in}{1.091213in}}%
\pgfpathlineto{\pgfqpoint{2.431542in}{1.091074in}}%
\pgfpathlineto{\pgfqpoint{2.432782in}{1.090885in}}%
\pgfpathlineto{\pgfqpoint{2.434022in}{1.090722in}}%
\pgfpathlineto{\pgfqpoint{2.435262in}{1.090460in}}%
\pgfpathlineto{\pgfqpoint{2.436502in}{1.090214in}}%
\pgfpathlineto{\pgfqpoint{2.437742in}{1.090012in}}%
\pgfpathlineto{\pgfqpoint{2.438982in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{2.440222in}{1.089477in}}%
\pgfpathlineto{\pgfqpoint{2.441462in}{1.089189in}}%
\pgfpathlineto{\pgfqpoint{2.442702in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{2.443942in}{1.088549in}}%
\pgfpathlineto{\pgfqpoint{2.445182in}{1.088256in}}%
\pgfpathlineto{\pgfqpoint{2.446422in}{1.087991in}}%
\pgfpathlineto{\pgfqpoint{2.447662in}{1.087685in}}%
\pgfpathlineto{\pgfqpoint{2.448902in}{1.087525in}}%
\pgfpathlineto{\pgfqpoint{2.450142in}{1.087372in}}%
\pgfpathlineto{\pgfqpoint{2.451382in}{1.087119in}}%
\pgfpathlineto{\pgfqpoint{2.452622in}{1.086836in}}%
\pgfpathlineto{\pgfqpoint{2.453862in}{1.086565in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{1.086239in}}%
\pgfpathlineto{\pgfqpoint{2.456342in}{1.085850in}}%
\pgfpathlineto{\pgfqpoint{2.457582in}{1.085558in}}%
\pgfpathlineto{\pgfqpoint{2.458822in}{1.085361in}}%
\pgfpathlineto{\pgfqpoint{2.460062in}{1.085186in}}%
\pgfpathlineto{\pgfqpoint{2.461302in}{1.084984in}}%
\pgfpathlineto{\pgfqpoint{2.462542in}{1.085012in}}%
\pgfpathlineto{\pgfqpoint{2.463782in}{1.084999in}}%
\pgfpathlineto{\pgfqpoint{2.465022in}{1.084871in}}%
\pgfpathlineto{\pgfqpoint{2.466262in}{1.084765in}}%
\pgfpathlineto{\pgfqpoint{2.467502in}{1.084626in}}%
\pgfpathlineto{\pgfqpoint{2.468742in}{1.084472in}}%
\pgfpathlineto{\pgfqpoint{2.469982in}{1.084399in}}%
\pgfpathlineto{\pgfqpoint{2.471222in}{1.084318in}}%
\pgfpathlineto{\pgfqpoint{2.472462in}{1.084175in}}%
\pgfpathlineto{\pgfqpoint{2.473702in}{1.083885in}}%
\pgfpathlineto{\pgfqpoint{2.474942in}{1.083600in}}%
\pgfpathlineto{\pgfqpoint{2.476182in}{1.083190in}}%
\pgfpathlineto{\pgfqpoint{2.477422in}{1.082931in}}%
\pgfpathlineto{\pgfqpoint{2.478662in}{1.082852in}}%
\pgfpathlineto{\pgfqpoint{2.479902in}{1.082678in}}%
\pgfpathlineto{\pgfqpoint{2.481142in}{1.082270in}}%
\pgfpathlineto{\pgfqpoint{2.482382in}{1.081962in}}%
\pgfpathlineto{\pgfqpoint{2.483622in}{1.081560in}}%
\pgfpathlineto{\pgfqpoint{2.484862in}{1.081107in}}%
\pgfpathlineto{\pgfqpoint{2.486102in}{1.080724in}}%
\pgfpathlineto{\pgfqpoint{2.487342in}{1.080429in}}%
\pgfpathlineto{\pgfqpoint{2.488582in}{1.080167in}}%
\pgfpathlineto{\pgfqpoint{2.489822in}{1.079892in}}%
\pgfpathlineto{\pgfqpoint{2.491062in}{1.079673in}}%
\pgfpathlineto{\pgfqpoint{2.492302in}{1.079454in}}%
\pgfpathlineto{\pgfqpoint{2.493542in}{1.079181in}}%
\pgfpathlineto{\pgfqpoint{2.494782in}{1.078900in}}%
\pgfpathlineto{\pgfqpoint{2.496022in}{1.078673in}}%
\pgfpathlineto{\pgfqpoint{2.497262in}{1.078454in}}%
\pgfpathlineto{\pgfqpoint{2.498502in}{1.078297in}}%
\pgfpathlineto{\pgfqpoint{2.499742in}{1.078130in}}%
\pgfpathlineto{\pgfqpoint{2.500982in}{1.077926in}}%
\pgfpathlineto{\pgfqpoint{2.502222in}{1.077756in}}%
\pgfpathlineto{\pgfqpoint{2.503462in}{1.077560in}}%
\pgfpathlineto{\pgfqpoint{2.504702in}{1.077325in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.077138in}}%
\pgfpathlineto{\pgfqpoint{2.507182in}{1.077016in}}%
\pgfpathlineto{\pgfqpoint{2.508422in}{1.076971in}}%
\pgfpathlineto{\pgfqpoint{2.509662in}{1.076879in}}%
\pgfpathlineto{\pgfqpoint{2.510902in}{1.076955in}}%
\pgfpathlineto{\pgfqpoint{2.512142in}{1.077021in}}%
\pgfpathlineto{\pgfqpoint{2.513382in}{1.077021in}}%
\pgfpathlineto{\pgfqpoint{2.514622in}{1.076727in}}%
\pgfpathlineto{\pgfqpoint{2.515862in}{1.076349in}}%
\pgfpathlineto{\pgfqpoint{2.517102in}{1.076022in}}%
\pgfpathlineto{\pgfqpoint{2.518342in}{1.075754in}}%
\pgfpathlineto{\pgfqpoint{2.519582in}{1.075349in}}%
\pgfpathlineto{\pgfqpoint{2.520822in}{1.075035in}}%
\pgfpathlineto{\pgfqpoint{2.522062in}{1.074885in}}%
\pgfpathlineto{\pgfqpoint{2.523302in}{1.074631in}}%
\pgfpathlineto{\pgfqpoint{2.524542in}{1.074417in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{1.074284in}}%
\pgfpathlineto{\pgfqpoint{2.527022in}{1.074098in}}%
\pgfpathlineto{\pgfqpoint{2.528262in}{1.073927in}}%
\pgfpathlineto{\pgfqpoint{2.529502in}{1.073714in}}%
\pgfpathlineto{\pgfqpoint{2.530742in}{1.073496in}}%
\pgfpathlineto{\pgfqpoint{2.531982in}{1.073234in}}%
\pgfpathlineto{\pgfqpoint{2.533222in}{1.072985in}}%
\pgfpathlineto{\pgfqpoint{2.534462in}{1.072763in}}%
\pgfpathlineto{\pgfqpoint{2.535702in}{1.072581in}}%
\pgfpathlineto{\pgfqpoint{2.536942in}{1.072265in}}%
\pgfpathlineto{\pgfqpoint{2.538182in}{1.072061in}}%
\pgfpathlineto{\pgfqpoint{2.539422in}{1.071899in}}%
\pgfpathlineto{\pgfqpoint{2.540662in}{1.071727in}}%
\pgfpathlineto{\pgfqpoint{2.541902in}{1.071533in}}%
\pgfpathlineto{\pgfqpoint{2.543142in}{1.071341in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.071214in}}%
\pgfpathlineto{\pgfqpoint{2.545622in}{1.071043in}}%
\pgfpathlineto{\pgfqpoint{2.546862in}{1.070899in}}%
\pgfpathlineto{\pgfqpoint{2.548102in}{1.070755in}}%
\pgfpathlineto{\pgfqpoint{2.549342in}{1.070630in}}%
\pgfpathlineto{\pgfqpoint{2.550582in}{1.070527in}}%
\pgfpathlineto{\pgfqpoint{2.551822in}{1.070392in}}%
\pgfpathlineto{\pgfqpoint{2.553062in}{1.070227in}}%
\pgfpathlineto{\pgfqpoint{2.554302in}{1.070068in}}%
\pgfpathlineto{\pgfqpoint{2.555542in}{1.069899in}}%
\pgfpathlineto{\pgfqpoint{2.556782in}{1.069708in}}%
\pgfpathlineto{\pgfqpoint{2.558022in}{1.069560in}}%
\pgfpathlineto{\pgfqpoint{2.559262in}{1.069425in}}%
\pgfpathlineto{\pgfqpoint{2.560502in}{1.069216in}}%
\pgfpathlineto{\pgfqpoint{2.561742in}{1.068967in}}%
\pgfpathlineto{\pgfqpoint{2.562982in}{1.068715in}}%
\pgfpathlineto{\pgfqpoint{2.564222in}{1.068478in}}%
\pgfpathlineto{\pgfqpoint{2.565462in}{1.068263in}}%
\pgfpathlineto{\pgfqpoint{2.566702in}{1.068039in}}%
\pgfpathlineto{\pgfqpoint{2.567942in}{1.067810in}}%
\pgfpathlineto{\pgfqpoint{2.569182in}{1.067645in}}%
\pgfpathlineto{\pgfqpoint{2.570422in}{1.067443in}}%
\pgfpathlineto{\pgfqpoint{2.571662in}{1.067198in}}%
\pgfpathlineto{\pgfqpoint{2.572902in}{1.066954in}}%
\pgfpathlineto{\pgfqpoint{2.574142in}{1.066741in}}%
\pgfpathlineto{\pgfqpoint{2.575382in}{1.066534in}}%
\pgfpathlineto{\pgfqpoint{2.576622in}{1.066374in}}%
\pgfpathlineto{\pgfqpoint{2.577862in}{1.066251in}}%
\pgfpathlineto{\pgfqpoint{2.579102in}{1.066160in}}%
\pgfpathlineto{\pgfqpoint{2.580342in}{1.066011in}}%
\pgfpathlineto{\pgfqpoint{2.581582in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.582822in}{1.065665in}}%
\pgfpathlineto{\pgfqpoint{2.584062in}{1.065539in}}%
\pgfpathlineto{\pgfqpoint{2.585302in}{1.065369in}}%
\pgfpathlineto{\pgfqpoint{2.586542in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.587782in}{1.065283in}}%
\pgfpathlineto{\pgfqpoint{2.589022in}{1.065153in}}%
\pgfpathlineto{\pgfqpoint{2.590262in}{1.064976in}}%
\pgfpathlineto{\pgfqpoint{2.591502in}{1.064826in}}%
\pgfpathlineto{\pgfqpoint{2.592742in}{1.064598in}}%
\pgfpathlineto{\pgfqpoint{2.593982in}{1.064284in}}%
\pgfpathlineto{\pgfqpoint{2.595222in}{1.063938in}}%
\pgfpathlineto{\pgfqpoint{2.596462in}{1.063637in}}%
\pgfpathlineto{\pgfqpoint{2.597702in}{1.063436in}}%
\pgfpathlineto{\pgfqpoint{2.598942in}{1.063269in}}%
\pgfpathlineto{\pgfqpoint{2.600182in}{1.063085in}}%
\pgfpathlineto{\pgfqpoint{2.601422in}{1.062789in}}%
\pgfpathlineto{\pgfqpoint{2.602662in}{1.062503in}}%
\pgfpathlineto{\pgfqpoint{2.603902in}{1.062203in}}%
\pgfpathlineto{\pgfqpoint{2.605142in}{1.061854in}}%
\pgfpathlineto{\pgfqpoint{2.606382in}{1.061496in}}%
\pgfpathlineto{\pgfqpoint{2.607622in}{1.061210in}}%
\pgfpathlineto{\pgfqpoint{2.608862in}{1.061009in}}%
\pgfpathlineto{\pgfqpoint{2.610102in}{1.060803in}}%
\pgfpathlineto{\pgfqpoint{2.611342in}{1.060543in}}%
\pgfpathlineto{\pgfqpoint{2.612582in}{1.060329in}}%
\pgfpathlineto{\pgfqpoint{2.613822in}{1.060154in}}%
\pgfpathlineto{\pgfqpoint{2.615062in}{1.059984in}}%
\pgfpathlineto{\pgfqpoint{2.616302in}{1.059841in}}%
\pgfpathlineto{\pgfqpoint{2.617542in}{1.059698in}}%
\pgfpathlineto{\pgfqpoint{2.618782in}{1.059615in}}%
\pgfpathlineto{\pgfqpoint{2.620022in}{1.059467in}}%
\pgfpathlineto{\pgfqpoint{2.621262in}{1.059297in}}%
\pgfpathlineto{\pgfqpoint{2.622502in}{1.059121in}}%
\pgfpathlineto{\pgfqpoint{2.623742in}{1.058963in}}%
\pgfpathlineto{\pgfqpoint{2.624982in}{1.058796in}}%
\pgfpathlineto{\pgfqpoint{2.626222in}{1.058632in}}%
\pgfpathlineto{\pgfqpoint{2.627462in}{1.058513in}}%
\pgfpathlineto{\pgfqpoint{2.628702in}{1.058375in}}%
\pgfpathlineto{\pgfqpoint{2.629942in}{1.058267in}}%
\pgfpathlineto{\pgfqpoint{2.631182in}{1.058192in}}%
\pgfpathlineto{\pgfqpoint{2.632422in}{1.058134in}}%
\pgfpathlineto{\pgfqpoint{2.633662in}{1.058064in}}%
\pgfpathlineto{\pgfqpoint{2.634902in}{1.057938in}}%
\pgfpathlineto{\pgfqpoint{2.636142in}{1.057771in}}%
\pgfpathlineto{\pgfqpoint{2.637382in}{1.057561in}}%
\pgfpathlineto{\pgfqpoint{2.638622in}{1.057271in}}%
\pgfpathlineto{\pgfqpoint{2.639862in}{1.056896in}}%
\pgfpathlineto{\pgfqpoint{2.641102in}{1.056574in}}%
\pgfpathlineto{\pgfqpoint{2.642342in}{1.056236in}}%
\pgfpathlineto{\pgfqpoint{2.643582in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.055574in}}%
\pgfpathlineto{\pgfqpoint{2.646062in}{1.055321in}}%
\pgfpathlineto{\pgfqpoint{2.647302in}{1.055145in}}%
\pgfpathlineto{\pgfqpoint{2.648542in}{1.054948in}}%
\pgfpathlineto{\pgfqpoint{2.649782in}{1.054747in}}%
\pgfpathlineto{\pgfqpoint{2.651022in}{1.054587in}}%
\pgfpathlineto{\pgfqpoint{2.652262in}{1.054426in}}%
\pgfpathlineto{\pgfqpoint{2.653502in}{1.054227in}}%
\pgfpathlineto{\pgfqpoint{2.654742in}{1.054065in}}%
\pgfpathlineto{\pgfqpoint{2.655982in}{1.053910in}}%
\pgfpathlineto{\pgfqpoint{2.657222in}{1.053719in}}%
\pgfpathlineto{\pgfqpoint{2.658462in}{1.053499in}}%
\pgfpathlineto{\pgfqpoint{2.659702in}{1.053312in}}%
\pgfpathlineto{\pgfqpoint{2.660942in}{1.053155in}}%
\pgfpathlineto{\pgfqpoint{2.662182in}{1.052994in}}%
\pgfpathlineto{\pgfqpoint{2.663422in}{1.052843in}}%
\pgfpathlineto{\pgfqpoint{2.664662in}{1.052689in}}%
\pgfpathlineto{\pgfqpoint{2.665902in}{1.052531in}}%
\pgfpathlineto{\pgfqpoint{2.667142in}{1.052408in}}%
\pgfpathlineto{\pgfqpoint{2.668382in}{1.052309in}}%
\pgfpathlineto{\pgfqpoint{2.669622in}{1.052161in}}%
\pgfpathlineto{\pgfqpoint{2.670862in}{1.051967in}}%
\pgfpathlineto{\pgfqpoint{2.672102in}{1.051841in}}%
\pgfpathlineto{\pgfqpoint{2.673342in}{1.051761in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.051568in}}%
\pgfpathlineto{\pgfqpoint{2.675822in}{1.051395in}}%
\pgfpathlineto{\pgfqpoint{2.677062in}{1.051274in}}%
\pgfpathlineto{\pgfqpoint{2.678302in}{1.051117in}}%
\pgfpathlineto{\pgfqpoint{2.679542in}{1.050980in}}%
\pgfpathlineto{\pgfqpoint{2.680782in}{1.050855in}}%
\pgfpathlineto{\pgfqpoint{2.682022in}{1.050730in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{1.050586in}}%
\pgfpathlineto{\pgfqpoint{2.684502in}{1.050355in}}%
\pgfpathlineto{\pgfqpoint{2.685742in}{1.050100in}}%
\pgfpathlineto{\pgfqpoint{2.686982in}{1.049831in}}%
\pgfpathlineto{\pgfqpoint{2.688222in}{1.049496in}}%
\pgfpathlineto{\pgfqpoint{2.689462in}{1.049156in}}%
\pgfpathlineto{\pgfqpoint{2.690702in}{1.048883in}}%
\pgfpathlineto{\pgfqpoint{2.691942in}{1.048699in}}%
\pgfpathlineto{\pgfqpoint{2.693182in}{1.048575in}}%
\pgfpathlineto{\pgfqpoint{2.694422in}{1.048439in}}%
\pgfpathlineto{\pgfqpoint{2.695662in}{1.048339in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{1.048292in}}%
\pgfpathlineto{\pgfqpoint{2.698142in}{1.048220in}}%
\pgfpathlineto{\pgfqpoint{2.699382in}{1.048076in}}%
\pgfpathlineto{\pgfqpoint{2.700622in}{1.047857in}}%
\pgfpathlineto{\pgfqpoint{2.701862in}{1.047656in}}%
\pgfpathlineto{\pgfqpoint{2.703102in}{1.047465in}}%
\pgfpathlineto{\pgfqpoint{2.704342in}{1.047217in}}%
\pgfpathlineto{\pgfqpoint{2.705582in}{1.047001in}}%
\pgfpathlineto{\pgfqpoint{2.706822in}{1.046741in}}%
\pgfpathlineto{\pgfqpoint{2.708062in}{1.046530in}}%
\pgfpathlineto{\pgfqpoint{2.709302in}{1.046363in}}%
\pgfpathlineto{\pgfqpoint{2.710542in}{1.046217in}}%
\pgfpathlineto{\pgfqpoint{2.711782in}{1.046080in}}%
\pgfpathlineto{\pgfqpoint{2.713022in}{1.045900in}}%
\pgfpathlineto{\pgfqpoint{2.714262in}{1.045774in}}%
\pgfpathlineto{\pgfqpoint{2.715502in}{1.045652in}}%
\pgfpathlineto{\pgfqpoint{2.716742in}{1.045592in}}%
\pgfpathlineto{\pgfqpoint{2.717982in}{1.045395in}}%
\pgfpathlineto{\pgfqpoint{2.719222in}{1.045047in}}%
\pgfpathlineto{\pgfqpoint{2.720462in}{1.044677in}}%
\pgfpathlineto{\pgfqpoint{2.721702in}{1.044376in}}%
\pgfpathlineto{\pgfqpoint{2.722942in}{1.044015in}}%
\pgfpathlineto{\pgfqpoint{2.724182in}{1.043729in}}%
\pgfpathlineto{\pgfqpoint{2.725422in}{1.043450in}}%
\pgfpathlineto{\pgfqpoint{2.726662in}{1.043173in}}%
\pgfpathlineto{\pgfqpoint{2.727902in}{1.042975in}}%
\pgfpathlineto{\pgfqpoint{2.729142in}{1.042780in}}%
\pgfpathlineto{\pgfqpoint{2.730382in}{1.042592in}}%
\pgfpathlineto{\pgfqpoint{2.731622in}{1.042430in}}%
\pgfpathlineto{\pgfqpoint{2.732862in}{1.042276in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.042177in}}%
\pgfpathlineto{\pgfqpoint{2.735342in}{1.041903in}}%
\pgfpathlineto{\pgfqpoint{2.736582in}{1.041745in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{1.041571in}}%
\pgfpathlineto{\pgfqpoint{2.739062in}{1.041352in}}%
\pgfpathlineto{\pgfqpoint{2.740302in}{1.041169in}}%
\pgfpathlineto{\pgfqpoint{2.741542in}{1.040994in}}%
\pgfpathlineto{\pgfqpoint{2.742782in}{1.040947in}}%
\pgfpathlineto{\pgfqpoint{2.744022in}{1.040777in}}%
\pgfpathlineto{\pgfqpoint{2.745262in}{1.040612in}}%
\pgfpathlineto{\pgfqpoint{2.746502in}{1.040506in}}%
\pgfpathlineto{\pgfqpoint{2.747742in}{1.040365in}}%
\pgfpathlineto{\pgfqpoint{2.748982in}{1.040173in}}%
\pgfpathlineto{\pgfqpoint{2.750222in}{1.040067in}}%
\pgfpathlineto{\pgfqpoint{2.751462in}{1.039868in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{1.039602in}}%
\pgfpathlineto{\pgfqpoint{2.753942in}{1.039452in}}%
\pgfpathlineto{\pgfqpoint{2.755182in}{1.039351in}}%
\pgfpathlineto{\pgfqpoint{2.756422in}{1.039206in}}%
\pgfpathlineto{\pgfqpoint{2.757662in}{1.039034in}}%
\pgfpathlineto{\pgfqpoint{2.758902in}{1.038888in}}%
\pgfpathlineto{\pgfqpoint{2.760142in}{1.038777in}}%
\pgfpathlineto{\pgfqpoint{2.761382in}{1.038593in}}%
\pgfpathlineto{\pgfqpoint{2.762622in}{1.038369in}}%
\pgfpathlineto{\pgfqpoint{2.763862in}{1.038031in}}%
\pgfpathlineto{\pgfqpoint{2.765102in}{1.037656in}}%
\pgfpathlineto{\pgfqpoint{2.766342in}{1.037271in}}%
\pgfpathlineto{\pgfqpoint{2.767582in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{2.768822in}{1.036720in}}%
\pgfpathlineto{\pgfqpoint{2.770062in}{1.036489in}}%
\pgfpathlineto{\pgfqpoint{2.771302in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{2.772542in}{1.036136in}}%
\pgfpathlineto{\pgfqpoint{2.773782in}{1.036059in}}%
\pgfpathlineto{\pgfqpoint{2.775022in}{1.036003in}}%
\pgfpathlineto{\pgfqpoint{2.776262in}{1.035863in}}%
\pgfpathlineto{\pgfqpoint{2.777502in}{1.035771in}}%
\pgfpathlineto{\pgfqpoint{2.778742in}{1.035661in}}%
\pgfpathlineto{\pgfqpoint{2.779982in}{1.035489in}}%
\pgfpathlineto{\pgfqpoint{2.781222in}{1.035388in}}%
\pgfpathlineto{\pgfqpoint{2.782462in}{1.035227in}}%
\pgfpathlineto{\pgfqpoint{2.783702in}{1.034978in}}%
\pgfpathlineto{\pgfqpoint{2.784942in}{1.034773in}}%
\pgfpathlineto{\pgfqpoint{2.786182in}{1.034581in}}%
\pgfpathlineto{\pgfqpoint{2.787422in}{1.034405in}}%
\pgfpathlineto{\pgfqpoint{2.788662in}{1.034217in}}%
\pgfpathlineto{\pgfqpoint{2.789902in}{1.034025in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{2.792382in}{1.033747in}}%
\pgfpathlineto{\pgfqpoint{2.793622in}{1.033543in}}%
\pgfpathlineto{\pgfqpoint{2.794862in}{1.033407in}}%
\pgfpathlineto{\pgfqpoint{2.796102in}{1.033265in}}%
\pgfpathlineto{\pgfqpoint{2.797342in}{1.033118in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{1.033028in}}%
\pgfpathlineto{\pgfqpoint{2.799822in}{1.032883in}}%
\pgfpathlineto{\pgfqpoint{2.801062in}{1.032756in}}%
\pgfpathlineto{\pgfqpoint{2.802302in}{1.032540in}}%
\pgfpathlineto{\pgfqpoint{2.803542in}{1.032399in}}%
\pgfpathlineto{\pgfqpoint{2.804782in}{1.032367in}}%
\pgfpathlineto{\pgfqpoint{2.806022in}{1.032404in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{1.032260in}}%
\pgfpathlineto{\pgfqpoint{2.808502in}{1.031994in}}%
\pgfpathlineto{\pgfqpoint{2.809742in}{1.031813in}}%
\pgfpathlineto{\pgfqpoint{2.810982in}{1.031682in}}%
\pgfpathlineto{\pgfqpoint{2.812222in}{1.031516in}}%
\pgfpathlineto{\pgfqpoint{2.813462in}{1.031329in}}%
\pgfpathlineto{\pgfqpoint{2.814702in}{1.031132in}}%
\pgfpathlineto{\pgfqpoint{2.815942in}{1.031038in}}%
\pgfpathlineto{\pgfqpoint{2.817182in}{1.030932in}}%
\pgfpathlineto{\pgfqpoint{2.818422in}{1.030717in}}%
\pgfpathlineto{\pgfqpoint{2.819662in}{1.030524in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.030336in}}%
\pgfpathlineto{\pgfqpoint{2.822142in}{1.030160in}}%
\pgfpathlineto{\pgfqpoint{2.823382in}{1.029994in}}%
\pgfpathlineto{\pgfqpoint{2.824622in}{1.029773in}}%
\pgfpathlineto{\pgfqpoint{2.825862in}{1.029553in}}%
\pgfpathlineto{\pgfqpoint{2.827102in}{1.029381in}}%
\pgfpathlineto{\pgfqpoint{2.828342in}{1.029198in}}%
\pgfpathlineto{\pgfqpoint{2.829582in}{1.028996in}}%
\pgfpathlineto{\pgfqpoint{2.830822in}{1.028760in}}%
\pgfpathlineto{\pgfqpoint{2.832062in}{1.028523in}}%
\pgfpathlineto{\pgfqpoint{2.833302in}{1.028302in}}%
\pgfpathlineto{\pgfqpoint{2.834542in}{1.028109in}}%
\pgfpathlineto{\pgfqpoint{2.835782in}{1.027941in}}%
\pgfpathlineto{\pgfqpoint{2.837022in}{1.027809in}}%
\pgfpathlineto{\pgfqpoint{2.838262in}{1.027739in}}%
\pgfpathlineto{\pgfqpoint{2.839502in}{1.027674in}}%
\pgfpathlineto{\pgfqpoint{2.840742in}{1.027598in}}%
\pgfpathlineto{\pgfqpoint{2.841982in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{2.843222in}{1.027129in}}%
\pgfpathlineto{\pgfqpoint{2.844462in}{1.026781in}}%
\pgfpathlineto{\pgfqpoint{2.845702in}{1.026509in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{1.026287in}}%
\pgfpathlineto{\pgfqpoint{2.848182in}{1.026118in}}%
\pgfpathlineto{\pgfqpoint{2.849422in}{1.026046in}}%
\pgfpathlineto{\pgfqpoint{2.850662in}{1.025997in}}%
\pgfpathlineto{\pgfqpoint{2.851902in}{1.025812in}}%
\pgfpathlineto{\pgfqpoint{2.853142in}{1.025512in}}%
\pgfpathlineto{\pgfqpoint{2.854382in}{1.025455in}}%
\pgfpathlineto{\pgfqpoint{2.855622in}{1.025390in}}%
\pgfpathlineto{\pgfqpoint{2.856862in}{1.025229in}}%
\pgfpathlineto{\pgfqpoint{2.858102in}{1.025182in}}%
\pgfpathlineto{\pgfqpoint{2.859342in}{1.025148in}}%
\pgfpathlineto{\pgfqpoint{2.860582in}{1.025009in}}%
\pgfpathlineto{\pgfqpoint{2.861822in}{1.024840in}}%
\pgfpathlineto{\pgfqpoint{2.863062in}{1.024627in}}%
\pgfpathlineto{\pgfqpoint{2.864302in}{1.024400in}}%
\pgfpathlineto{\pgfqpoint{2.865542in}{1.024252in}}%
\pgfpathlineto{\pgfqpoint{2.866782in}{1.024249in}}%
\pgfpathlineto{\pgfqpoint{2.868022in}{1.023901in}}%
\pgfpathlineto{\pgfqpoint{2.869262in}{1.023613in}}%
\pgfpathlineto{\pgfqpoint{2.870502in}{1.023413in}}%
\pgfpathlineto{\pgfqpoint{2.871742in}{1.023156in}}%
\pgfpathlineto{\pgfqpoint{2.872982in}{1.022951in}}%
\pgfpathlineto{\pgfqpoint{2.874222in}{1.022842in}}%
\pgfpathlineto{\pgfqpoint{2.875462in}{1.022753in}}%
\pgfpathlineto{\pgfqpoint{2.876702in}{1.022583in}}%
\pgfpathlineto{\pgfqpoint{2.877942in}{1.022439in}}%
\pgfpathlineto{\pgfqpoint{2.879182in}{1.022360in}}%
\pgfpathlineto{\pgfqpoint{2.880422in}{1.022301in}}%
\pgfpathlineto{\pgfqpoint{2.881662in}{1.022217in}}%
\pgfpathlineto{\pgfqpoint{2.882902in}{1.022061in}}%
\pgfpathlineto{\pgfqpoint{2.884142in}{1.021946in}}%
\pgfpathlineto{\pgfqpoint{2.885382in}{1.021737in}}%
\pgfpathlineto{\pgfqpoint{2.886622in}{1.021443in}}%
\pgfpathlineto{\pgfqpoint{2.887862in}{1.021180in}}%
\pgfpathlineto{\pgfqpoint{2.889102in}{1.020894in}}%
\pgfpathlineto{\pgfqpoint{2.890342in}{1.020590in}}%
\pgfpathlineto{\pgfqpoint{2.891582in}{1.020306in}}%
\pgfpathlineto{\pgfqpoint{2.892822in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{2.894062in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{2.895302in}{1.019824in}}%
\pgfpathlineto{\pgfqpoint{2.896542in}{1.019679in}}%
\pgfpathlineto{\pgfqpoint{2.897782in}{1.019573in}}%
\pgfpathlineto{\pgfqpoint{2.899022in}{1.019477in}}%
\pgfpathlineto{\pgfqpoint{2.900262in}{1.019324in}}%
\pgfpathlineto{\pgfqpoint{2.901502in}{1.019103in}}%
\pgfpathlineto{\pgfqpoint{2.902742in}{1.018894in}}%
\pgfpathlineto{\pgfqpoint{2.903982in}{1.018759in}}%
\pgfpathlineto{\pgfqpoint{2.905222in}{1.018582in}}%
\pgfpathlineto{\pgfqpoint{2.906462in}{1.018395in}}%
\pgfpathlineto{\pgfqpoint{2.907702in}{1.018236in}}%
\pgfpathlineto{\pgfqpoint{2.908942in}{1.018148in}}%
\pgfpathlineto{\pgfqpoint{2.910182in}{1.018042in}}%
\pgfpathlineto{\pgfqpoint{2.911422in}{1.017806in}}%
\pgfpathlineto{\pgfqpoint{2.912662in}{1.017410in}}%
\pgfpathlineto{\pgfqpoint{2.913902in}{1.017010in}}%
\pgfpathlineto{\pgfqpoint{2.915142in}{1.016755in}}%
\pgfpathlineto{\pgfqpoint{2.916382in}{1.016810in}}%
\pgfpathlineto{\pgfqpoint{2.917622in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{2.918862in}{1.017199in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{1.017230in}}%
\pgfpathlineto{\pgfqpoint{2.921342in}{1.017133in}}%
\pgfpathlineto{\pgfqpoint{2.922582in}{1.016935in}}%
\pgfpathlineto{\pgfqpoint{2.923822in}{1.016668in}}%
\pgfpathlineto{\pgfqpoint{2.925062in}{1.016423in}}%
\pgfpathlineto{\pgfqpoint{2.926302in}{1.016216in}}%
\pgfpathlineto{\pgfqpoint{2.927542in}{1.016113in}}%
\pgfpathlineto{\pgfqpoint{2.928782in}{1.016060in}}%
\pgfpathlineto{\pgfqpoint{2.930022in}{1.015865in}}%
\pgfpathlineto{\pgfqpoint{2.931262in}{1.015533in}}%
\pgfpathlineto{\pgfqpoint{2.932502in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.933742in}{1.014982in}}%
\pgfpathlineto{\pgfqpoint{2.934982in}{1.014750in}}%
\pgfpathlineto{\pgfqpoint{2.936222in}{1.014620in}}%
\pgfpathlineto{\pgfqpoint{2.937462in}{1.014450in}}%
\pgfpathlineto{\pgfqpoint{2.938702in}{1.014215in}}%
\pgfpathlineto{\pgfqpoint{2.939942in}{1.014022in}}%
\pgfpathlineto{\pgfqpoint{2.941182in}{1.013872in}}%
\pgfpathlineto{\pgfqpoint{2.942422in}{1.013683in}}%
\pgfpathlineto{\pgfqpoint{2.943662in}{1.013559in}}%
\pgfpathlineto{\pgfqpoint{2.944902in}{1.013390in}}%
\pgfpathlineto{\pgfqpoint{2.946142in}{1.013240in}}%
\pgfpathlineto{\pgfqpoint{2.947382in}{1.013070in}}%
\pgfpathlineto{\pgfqpoint{2.948622in}{1.012909in}}%
\pgfpathlineto{\pgfqpoint{2.949862in}{1.012739in}}%
\pgfpathlineto{\pgfqpoint{2.951102in}{1.012576in}}%
\pgfpathlineto{\pgfqpoint{2.952342in}{1.012421in}}%
\pgfpathlineto{\pgfqpoint{2.953582in}{1.012246in}}%
\pgfpathlineto{\pgfqpoint{2.954822in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{2.956062in}{1.011946in}}%
\pgfpathlineto{\pgfqpoint{2.957302in}{1.011861in}}%
\pgfpathlineto{\pgfqpoint{2.958542in}{1.011844in}}%
\pgfpathlineto{\pgfqpoint{2.959782in}{1.011853in}}%
\pgfpathlineto{\pgfqpoint{2.961022in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{2.962262in}{1.011958in}}%
\pgfpathlineto{\pgfqpoint{2.963502in}{1.012113in}}%
\pgfpathlineto{\pgfqpoint{2.964742in}{1.012267in}}%
\pgfpathlineto{\pgfqpoint{2.965982in}{1.012403in}}%
\pgfpathlineto{\pgfqpoint{2.967222in}{1.012353in}}%
\pgfpathlineto{\pgfqpoint{2.968462in}{1.012067in}}%
\pgfpathlineto{\pgfqpoint{2.969702in}{1.011651in}}%
\pgfpathlineto{\pgfqpoint{2.970942in}{1.011291in}}%
\pgfpathlineto{\pgfqpoint{2.972182in}{1.010908in}}%
\pgfpathlineto{\pgfqpoint{2.973422in}{1.010588in}}%
\pgfpathlineto{\pgfqpoint{2.974662in}{1.010295in}}%
\pgfpathlineto{\pgfqpoint{2.975902in}{1.010085in}}%
\pgfpathlineto{\pgfqpoint{2.977142in}{1.009855in}}%
\pgfpathlineto{\pgfqpoint{2.978382in}{1.009628in}}%
\pgfpathlineto{\pgfqpoint{2.979622in}{1.009412in}}%
\pgfpathlineto{\pgfqpoint{2.980862in}{1.009254in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.009037in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.009794in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.009794in}}%
\pgfpathlineto{\pgfqpoint{2.980862in}{1.009995in}}%
\pgfpathlineto{\pgfqpoint{2.979622in}{1.010175in}}%
\pgfpathlineto{\pgfqpoint{2.978382in}{1.010416in}}%
\pgfpathlineto{\pgfqpoint{2.977142in}{1.010638in}}%
\pgfpathlineto{\pgfqpoint{2.975902in}{1.010845in}}%
\pgfpathlineto{\pgfqpoint{2.974662in}{1.011087in}}%
\pgfpathlineto{\pgfqpoint{2.973422in}{1.011449in}}%
\pgfpathlineto{\pgfqpoint{2.972182in}{1.011797in}}%
\pgfpathlineto{\pgfqpoint{2.970942in}{1.012272in}}%
\pgfpathlineto{\pgfqpoint{2.969702in}{1.012756in}}%
\pgfpathlineto{\pgfqpoint{2.968462in}{1.013309in}}%
\pgfpathlineto{\pgfqpoint{2.967222in}{1.013690in}}%
\pgfpathlineto{\pgfqpoint{2.965982in}{1.013739in}}%
\pgfpathlineto{\pgfqpoint{2.964742in}{1.013559in}}%
\pgfpathlineto{\pgfqpoint{2.963502in}{1.013312in}}%
\pgfpathlineto{\pgfqpoint{2.962262in}{1.013041in}}%
\pgfpathlineto{\pgfqpoint{2.961022in}{1.012863in}}%
\pgfpathlineto{\pgfqpoint{2.959782in}{1.012754in}}%
\pgfpathlineto{\pgfqpoint{2.958542in}{1.012685in}}%
\pgfpathlineto{\pgfqpoint{2.957302in}{1.012671in}}%
\pgfpathlineto{\pgfqpoint{2.956062in}{1.012720in}}%
\pgfpathlineto{\pgfqpoint{2.954822in}{1.012783in}}%
\pgfpathlineto{\pgfqpoint{2.953582in}{1.012930in}}%
\pgfpathlineto{\pgfqpoint{2.952342in}{1.013094in}}%
\pgfpathlineto{\pgfqpoint{2.951102in}{1.013233in}}%
\pgfpathlineto{\pgfqpoint{2.949862in}{1.013386in}}%
\pgfpathlineto{\pgfqpoint{2.948622in}{1.013552in}}%
\pgfpathlineto{\pgfqpoint{2.947382in}{1.013717in}}%
\pgfpathlineto{\pgfqpoint{2.946142in}{1.013895in}}%
\pgfpathlineto{\pgfqpoint{2.944902in}{1.014048in}}%
\pgfpathlineto{\pgfqpoint{2.943662in}{1.014215in}}%
\pgfpathlineto{\pgfqpoint{2.942422in}{1.014332in}}%
\pgfpathlineto{\pgfqpoint{2.941182in}{1.014533in}}%
\pgfpathlineto{\pgfqpoint{2.939942in}{1.014716in}}%
\pgfpathlineto{\pgfqpoint{2.938702in}{1.014920in}}%
\pgfpathlineto{\pgfqpoint{2.937462in}{1.015179in}}%
\pgfpathlineto{\pgfqpoint{2.936222in}{1.015393in}}%
\pgfpathlineto{\pgfqpoint{2.934982in}{1.015578in}}%
\pgfpathlineto{\pgfqpoint{2.933742in}{1.015850in}}%
\pgfpathlineto{\pgfqpoint{2.932502in}{1.016179in}}%
\pgfpathlineto{\pgfqpoint{2.931262in}{1.016411in}}%
\pgfpathlineto{\pgfqpoint{2.930022in}{1.016755in}}%
\pgfpathlineto{\pgfqpoint{2.928782in}{1.016933in}}%
\pgfpathlineto{\pgfqpoint{2.927542in}{1.016960in}}%
\pgfpathlineto{\pgfqpoint{2.926302in}{1.017050in}}%
\pgfpathlineto{\pgfqpoint{2.925062in}{1.017278in}}%
\pgfpathlineto{\pgfqpoint{2.923822in}{1.017562in}}%
\pgfpathlineto{\pgfqpoint{2.922582in}{1.017889in}}%
\pgfpathlineto{\pgfqpoint{2.921342in}{1.018163in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{1.018326in}}%
\pgfpathlineto{\pgfqpoint{2.918862in}{1.018328in}}%
\pgfpathlineto{\pgfqpoint{2.917622in}{1.018162in}}%
\pgfpathlineto{\pgfqpoint{2.916382in}{1.017931in}}%
\pgfpathlineto{\pgfqpoint{2.915142in}{1.017818in}}%
\pgfpathlineto{\pgfqpoint{2.913902in}{1.017961in}}%
\pgfpathlineto{\pgfqpoint{2.912662in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{2.911422in}{1.018546in}}%
\pgfpathlineto{\pgfqpoint{2.910182in}{1.018743in}}%
\pgfpathlineto{\pgfqpoint{2.908942in}{1.018836in}}%
\pgfpathlineto{\pgfqpoint{2.907702in}{1.018922in}}%
\pgfpathlineto{\pgfqpoint{2.906462in}{1.019071in}}%
\pgfpathlineto{\pgfqpoint{2.905222in}{1.019243in}}%
\pgfpathlineto{\pgfqpoint{2.903982in}{1.019409in}}%
\pgfpathlineto{\pgfqpoint{2.902742in}{1.019527in}}%
\pgfpathlineto{\pgfqpoint{2.901502in}{1.019713in}}%
\pgfpathlineto{\pgfqpoint{2.900262in}{1.019918in}}%
\pgfpathlineto{\pgfqpoint{2.899022in}{1.020067in}}%
\pgfpathlineto{\pgfqpoint{2.897782in}{1.020167in}}%
\pgfpathlineto{\pgfqpoint{2.896542in}{1.020281in}}%
\pgfpathlineto{\pgfqpoint{2.895302in}{1.020440in}}%
\pgfpathlineto{\pgfqpoint{2.894062in}{1.020572in}}%
\pgfpathlineto{\pgfqpoint{2.892822in}{1.020752in}}%
\pgfpathlineto{\pgfqpoint{2.891582in}{1.020970in}}%
\pgfpathlineto{\pgfqpoint{2.890342in}{1.021261in}}%
\pgfpathlineto{\pgfqpoint{2.889102in}{1.021586in}}%
\pgfpathlineto{\pgfqpoint{2.887862in}{1.021927in}}%
\pgfpathlineto{\pgfqpoint{2.886622in}{1.022256in}}%
\pgfpathlineto{\pgfqpoint{2.885382in}{1.022607in}}%
\pgfpathlineto{\pgfqpoint{2.884142in}{1.022858in}}%
\pgfpathlineto{\pgfqpoint{2.882902in}{1.023020in}}%
\pgfpathlineto{\pgfqpoint{2.881662in}{1.023180in}}%
\pgfpathlineto{\pgfqpoint{2.880422in}{1.023240in}}%
\pgfpathlineto{\pgfqpoint{2.879182in}{1.023255in}}%
\pgfpathlineto{\pgfqpoint{2.877942in}{1.023273in}}%
\pgfpathlineto{\pgfqpoint{2.876702in}{1.023376in}}%
\pgfpathlineto{\pgfqpoint{2.875462in}{1.023508in}}%
\pgfpathlineto{\pgfqpoint{2.874222in}{1.023561in}}%
\pgfpathlineto{\pgfqpoint{2.872982in}{1.023642in}}%
\pgfpathlineto{\pgfqpoint{2.871742in}{1.023831in}}%
\pgfpathlineto{\pgfqpoint{2.870502in}{1.024076in}}%
\pgfpathlineto{\pgfqpoint{2.869262in}{1.024258in}}%
\pgfpathlineto{\pgfqpoint{2.868022in}{1.024537in}}%
\pgfpathlineto{\pgfqpoint{2.866782in}{1.024888in}}%
\pgfpathlineto{\pgfqpoint{2.865542in}{1.024917in}}%
\pgfpathlineto{\pgfqpoint{2.864302in}{1.025057in}}%
\pgfpathlineto{\pgfqpoint{2.863062in}{1.025270in}}%
\pgfpathlineto{\pgfqpoint{2.861822in}{1.025506in}}%
\pgfpathlineto{\pgfqpoint{2.860582in}{1.025701in}}%
\pgfpathlineto{\pgfqpoint{2.859342in}{1.025857in}}%
\pgfpathlineto{\pgfqpoint{2.858102in}{1.025895in}}%
\pgfpathlineto{\pgfqpoint{2.856862in}{1.025927in}}%
\pgfpathlineto{\pgfqpoint{2.855622in}{1.026134in}}%
\pgfpathlineto{\pgfqpoint{2.854382in}{1.026236in}}%
\pgfpathlineto{\pgfqpoint{2.853142in}{1.026289in}}%
\pgfpathlineto{\pgfqpoint{2.851902in}{1.026548in}}%
\pgfpathlineto{\pgfqpoint{2.850662in}{1.026726in}}%
\pgfpathlineto{\pgfqpoint{2.849422in}{1.026778in}}%
\pgfpathlineto{\pgfqpoint{2.848182in}{1.026819in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{1.026975in}}%
\pgfpathlineto{\pgfqpoint{2.845702in}{1.027209in}}%
\pgfpathlineto{\pgfqpoint{2.844462in}{1.027504in}}%
\pgfpathlineto{\pgfqpoint{2.843222in}{1.027876in}}%
\pgfpathlineto{\pgfqpoint{2.841982in}{1.028225in}}%
\pgfpathlineto{\pgfqpoint{2.840742in}{1.028421in}}%
\pgfpathlineto{\pgfqpoint{2.839502in}{1.028489in}}%
\pgfpathlineto{\pgfqpoint{2.838262in}{1.028523in}}%
\pgfpathlineto{\pgfqpoint{2.837022in}{1.028551in}}%
\pgfpathlineto{\pgfqpoint{2.835782in}{1.028644in}}%
\pgfpathlineto{\pgfqpoint{2.834542in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{2.833302in}{1.028964in}}%
\pgfpathlineto{\pgfqpoint{2.832062in}{1.029172in}}%
\pgfpathlineto{\pgfqpoint{2.830822in}{1.029405in}}%
\pgfpathlineto{\pgfqpoint{2.829582in}{1.029631in}}%
\pgfpathlineto{\pgfqpoint{2.828342in}{1.029828in}}%
\pgfpathlineto{\pgfqpoint{2.827102in}{1.030007in}}%
\pgfpathlineto{\pgfqpoint{2.825862in}{1.030173in}}%
\pgfpathlineto{\pgfqpoint{2.824622in}{1.030395in}}%
\pgfpathlineto{\pgfqpoint{2.823382in}{1.030622in}}%
\pgfpathlineto{\pgfqpoint{2.822142in}{1.030760in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.030915in}}%
\pgfpathlineto{\pgfqpoint{2.819662in}{1.031106in}}%
\pgfpathlineto{\pgfqpoint{2.818422in}{1.031310in}}%
\pgfpathlineto{\pgfqpoint{2.817182in}{1.031555in}}%
\pgfpathlineto{\pgfqpoint{2.815942in}{1.031690in}}%
\pgfpathlineto{\pgfqpoint{2.814702in}{1.031822in}}%
\pgfpathlineto{\pgfqpoint{2.813462in}{1.032082in}}%
\pgfpathlineto{\pgfqpoint{2.812222in}{1.032355in}}%
\pgfpathlineto{\pgfqpoint{2.810982in}{1.032596in}}%
\pgfpathlineto{\pgfqpoint{2.809742in}{1.032789in}}%
\pgfpathlineto{\pgfqpoint{2.808502in}{1.033009in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{1.033306in}}%
\pgfpathlineto{\pgfqpoint{2.806022in}{1.033458in}}%
\pgfpathlineto{\pgfqpoint{2.804782in}{1.033413in}}%
\pgfpathlineto{\pgfqpoint{2.803542in}{1.033419in}}%
\pgfpathlineto{\pgfqpoint{2.802302in}{1.033542in}}%
\pgfpathlineto{\pgfqpoint{2.801062in}{1.033728in}}%
\pgfpathlineto{\pgfqpoint{2.799822in}{1.033836in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{1.033962in}}%
\pgfpathlineto{\pgfqpoint{2.797342in}{1.034019in}}%
\pgfpathlineto{\pgfqpoint{2.796102in}{1.034133in}}%
\pgfpathlineto{\pgfqpoint{2.794862in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{2.793622in}{1.034359in}}%
\pgfpathlineto{\pgfqpoint{2.792382in}{1.034531in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{1.034637in}}%
\pgfpathlineto{\pgfqpoint{2.789902in}{1.034787in}}%
\pgfpathlineto{\pgfqpoint{2.788662in}{1.034968in}}%
\pgfpathlineto{\pgfqpoint{2.787422in}{1.035147in}}%
\pgfpathlineto{\pgfqpoint{2.786182in}{1.035311in}}%
\pgfpathlineto{\pgfqpoint{2.784942in}{1.035495in}}%
\pgfpathlineto{\pgfqpoint{2.783702in}{1.035689in}}%
\pgfpathlineto{\pgfqpoint{2.782462in}{1.035933in}}%
\pgfpathlineto{\pgfqpoint{2.781222in}{1.036096in}}%
\pgfpathlineto{\pgfqpoint{2.779982in}{1.036200in}}%
\pgfpathlineto{\pgfqpoint{2.778742in}{1.036385in}}%
\pgfpathlineto{\pgfqpoint{2.777502in}{1.036511in}}%
\pgfpathlineto{\pgfqpoint{2.776262in}{1.036603in}}%
\pgfpathlineto{\pgfqpoint{2.775022in}{1.036730in}}%
\pgfpathlineto{\pgfqpoint{2.773782in}{1.036778in}}%
\pgfpathlineto{\pgfqpoint{2.772542in}{1.036859in}}%
\pgfpathlineto{\pgfqpoint{2.771302in}{1.037026in}}%
\pgfpathlineto{\pgfqpoint{2.770062in}{1.037213in}}%
\pgfpathlineto{\pgfqpoint{2.768822in}{1.037444in}}%
\pgfpathlineto{\pgfqpoint{2.767582in}{1.037660in}}%
\pgfpathlineto{\pgfqpoint{2.766342in}{1.038000in}}%
\pgfpathlineto{\pgfqpoint{2.765102in}{1.038407in}}%
\pgfpathlineto{\pgfqpoint{2.763862in}{1.038825in}}%
\pgfpathlineto{\pgfqpoint{2.762622in}{1.039219in}}%
\pgfpathlineto{\pgfqpoint{2.761382in}{1.039475in}}%
\pgfpathlineto{\pgfqpoint{2.760142in}{1.039686in}}%
\pgfpathlineto{\pgfqpoint{2.758902in}{1.039845in}}%
\pgfpathlineto{\pgfqpoint{2.757662in}{1.039990in}}%
\pgfpathlineto{\pgfqpoint{2.756422in}{1.040128in}}%
\pgfpathlineto{\pgfqpoint{2.755182in}{1.040248in}}%
\pgfpathlineto{\pgfqpoint{2.753942in}{1.040334in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{1.040454in}}%
\pgfpathlineto{\pgfqpoint{2.751462in}{1.040671in}}%
\pgfpathlineto{\pgfqpoint{2.750222in}{1.040834in}}%
\pgfpathlineto{\pgfqpoint{2.748982in}{1.040920in}}%
\pgfpathlineto{\pgfqpoint{2.747742in}{1.041103in}}%
\pgfpathlineto{\pgfqpoint{2.746502in}{1.041230in}}%
\pgfpathlineto{\pgfqpoint{2.745262in}{1.041314in}}%
\pgfpathlineto{\pgfqpoint{2.744022in}{1.041455in}}%
\pgfpathlineto{\pgfqpoint{2.742782in}{1.041610in}}%
\pgfpathlineto{\pgfqpoint{2.741542in}{1.041670in}}%
\pgfpathlineto{\pgfqpoint{2.740302in}{1.041837in}}%
\pgfpathlineto{\pgfqpoint{2.739062in}{1.042018in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{1.042243in}}%
\pgfpathlineto{\pgfqpoint{2.736582in}{1.042425in}}%
\pgfpathlineto{\pgfqpoint{2.735342in}{1.042591in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.042864in}}%
\pgfpathlineto{\pgfqpoint{2.732862in}{1.042986in}}%
\pgfpathlineto{\pgfqpoint{2.731622in}{1.043153in}}%
\pgfpathlineto{\pgfqpoint{2.730382in}{1.043332in}}%
\pgfpathlineto{\pgfqpoint{2.729142in}{1.043529in}}%
\pgfpathlineto{\pgfqpoint{2.727902in}{1.043718in}}%
\pgfpathlineto{\pgfqpoint{2.726662in}{1.043915in}}%
\pgfpathlineto{\pgfqpoint{2.725422in}{1.044197in}}%
\pgfpathlineto{\pgfqpoint{2.724182in}{1.044466in}}%
\pgfpathlineto{\pgfqpoint{2.722942in}{1.044738in}}%
\pgfpathlineto{\pgfqpoint{2.721702in}{1.045090in}}%
\pgfpathlineto{\pgfqpoint{2.720462in}{1.045397in}}%
\pgfpathlineto{\pgfqpoint{2.719222in}{1.045780in}}%
\pgfpathlineto{\pgfqpoint{2.717982in}{1.046148in}}%
\pgfpathlineto{\pgfqpoint{2.716742in}{1.046356in}}%
\pgfpathlineto{\pgfqpoint{2.715502in}{1.046402in}}%
\pgfpathlineto{\pgfqpoint{2.714262in}{1.046512in}}%
\pgfpathlineto{\pgfqpoint{2.713022in}{1.046628in}}%
\pgfpathlineto{\pgfqpoint{2.711782in}{1.046798in}}%
\pgfpathlineto{\pgfqpoint{2.710542in}{1.046945in}}%
\pgfpathlineto{\pgfqpoint{2.709302in}{1.047098in}}%
\pgfpathlineto{\pgfqpoint{2.708062in}{1.047271in}}%
\pgfpathlineto{\pgfqpoint{2.706822in}{1.047495in}}%
\pgfpathlineto{\pgfqpoint{2.705582in}{1.047776in}}%
\pgfpathlineto{\pgfqpoint{2.704342in}{1.047996in}}%
\pgfpathlineto{\pgfqpoint{2.703102in}{1.048242in}}%
\pgfpathlineto{\pgfqpoint{2.701862in}{1.048422in}}%
\pgfpathlineto{\pgfqpoint{2.700622in}{1.048619in}}%
\pgfpathlineto{\pgfqpoint{2.699382in}{1.048840in}}%
\pgfpathlineto{\pgfqpoint{2.698142in}{1.048967in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{1.049008in}}%
\pgfpathlineto{\pgfqpoint{2.695662in}{1.049026in}}%
\pgfpathlineto{\pgfqpoint{2.694422in}{1.049110in}}%
\pgfpathlineto{\pgfqpoint{2.693182in}{1.049255in}}%
\pgfpathlineto{\pgfqpoint{2.691942in}{1.049379in}}%
\pgfpathlineto{\pgfqpoint{2.690702in}{1.049557in}}%
\pgfpathlineto{\pgfqpoint{2.689462in}{1.049826in}}%
\pgfpathlineto{\pgfqpoint{2.688222in}{1.050168in}}%
\pgfpathlineto{\pgfqpoint{2.686982in}{1.050546in}}%
\pgfpathlineto{\pgfqpoint{2.685742in}{1.050846in}}%
\pgfpathlineto{\pgfqpoint{2.684502in}{1.051111in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{1.051361in}}%
\pgfpathlineto{\pgfqpoint{2.682022in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{2.680782in}{1.051641in}}%
\pgfpathlineto{\pgfqpoint{2.679542in}{1.051774in}}%
\pgfpathlineto{\pgfqpoint{2.678302in}{1.051916in}}%
\pgfpathlineto{\pgfqpoint{2.677062in}{1.052082in}}%
\pgfpathlineto{\pgfqpoint{2.675822in}{1.052203in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.052353in}}%
\pgfpathlineto{\pgfqpoint{2.673342in}{1.052515in}}%
\pgfpathlineto{\pgfqpoint{2.672102in}{1.052564in}}%
\pgfpathlineto{\pgfqpoint{2.670862in}{1.052656in}}%
\pgfpathlineto{\pgfqpoint{2.669622in}{1.052828in}}%
\pgfpathlineto{\pgfqpoint{2.668382in}{1.052959in}}%
\pgfpathlineto{\pgfqpoint{2.667142in}{1.053048in}}%
\pgfpathlineto{\pgfqpoint{2.665902in}{1.053176in}}%
\pgfpathlineto{\pgfqpoint{2.664662in}{1.053330in}}%
\pgfpathlineto{\pgfqpoint{2.663422in}{1.053489in}}%
\pgfpathlineto{\pgfqpoint{2.662182in}{1.053676in}}%
\pgfpathlineto{\pgfqpoint{2.660942in}{1.053879in}}%
\pgfpathlineto{\pgfqpoint{2.659702in}{1.054062in}}%
\pgfpathlineto{\pgfqpoint{2.658462in}{1.054253in}}%
\pgfpathlineto{\pgfqpoint{2.657222in}{1.054512in}}%
\pgfpathlineto{\pgfqpoint{2.655982in}{1.054726in}}%
\pgfpathlineto{\pgfqpoint{2.654742in}{1.054886in}}%
\pgfpathlineto{\pgfqpoint{2.653502in}{1.055039in}}%
\pgfpathlineto{\pgfqpoint{2.652262in}{1.055246in}}%
\pgfpathlineto{\pgfqpoint{2.651022in}{1.055425in}}%
\pgfpathlineto{\pgfqpoint{2.649782in}{1.055593in}}%
\pgfpathlineto{\pgfqpoint{2.648542in}{1.055796in}}%
\pgfpathlineto{\pgfqpoint{2.647302in}{1.056003in}}%
\pgfpathlineto{\pgfqpoint{2.646062in}{1.056206in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.056490in}}%
\pgfpathlineto{\pgfqpoint{2.643582in}{1.056818in}}%
\pgfpathlineto{\pgfqpoint{2.642342in}{1.057191in}}%
\pgfpathlineto{\pgfqpoint{2.641102in}{1.057595in}}%
\pgfpathlineto{\pgfqpoint{2.639862in}{1.057965in}}%
\pgfpathlineto{\pgfqpoint{2.638622in}{1.058404in}}%
\pgfpathlineto{\pgfqpoint{2.637382in}{1.058739in}}%
\pgfpathlineto{\pgfqpoint{2.636142in}{1.058953in}}%
\pgfpathlineto{\pgfqpoint{2.634902in}{1.059097in}}%
\pgfpathlineto{\pgfqpoint{2.633662in}{1.059179in}}%
\pgfpathlineto{\pgfqpoint{2.632422in}{1.059189in}}%
\pgfpathlineto{\pgfqpoint{2.631182in}{1.059187in}}%
\pgfpathlineto{\pgfqpoint{2.629942in}{1.059215in}}%
\pgfpathlineto{\pgfqpoint{2.628702in}{1.059268in}}%
\pgfpathlineto{\pgfqpoint{2.627462in}{1.059375in}}%
\pgfpathlineto{\pgfqpoint{2.626222in}{1.059460in}}%
\pgfpathlineto{\pgfqpoint{2.624982in}{1.059618in}}%
\pgfpathlineto{\pgfqpoint{2.623742in}{1.059782in}}%
\pgfpathlineto{\pgfqpoint{2.622502in}{1.059918in}}%
\pgfpathlineto{\pgfqpoint{2.621262in}{1.060071in}}%
\pgfpathlineto{\pgfqpoint{2.620022in}{1.060231in}}%
\pgfpathlineto{\pgfqpoint{2.618782in}{1.060391in}}%
\pgfpathlineto{\pgfqpoint{2.617542in}{1.060465in}}%
\pgfpathlineto{\pgfqpoint{2.616302in}{1.060584in}}%
\pgfpathlineto{\pgfqpoint{2.615062in}{1.060732in}}%
\pgfpathlineto{\pgfqpoint{2.613822in}{1.060912in}}%
\pgfpathlineto{\pgfqpoint{2.612582in}{1.061104in}}%
\pgfpathlineto{\pgfqpoint{2.611342in}{1.061317in}}%
\pgfpathlineto{\pgfqpoint{2.610102in}{1.061565in}}%
\pgfpathlineto{\pgfqpoint{2.608862in}{1.061777in}}%
\pgfpathlineto{\pgfqpoint{2.607622in}{1.061981in}}%
\pgfpathlineto{\pgfqpoint{2.606382in}{1.062257in}}%
\pgfpathlineto{\pgfqpoint{2.605142in}{1.062612in}}%
\pgfpathlineto{\pgfqpoint{2.603902in}{1.062967in}}%
\pgfpathlineto{\pgfqpoint{2.602662in}{1.063261in}}%
\pgfpathlineto{\pgfqpoint{2.601422in}{1.063555in}}%
\pgfpathlineto{\pgfqpoint{2.600182in}{1.063861in}}%
\pgfpathlineto{\pgfqpoint{2.598942in}{1.064065in}}%
\pgfpathlineto{\pgfqpoint{2.597702in}{1.064289in}}%
\pgfpathlineto{\pgfqpoint{2.596462in}{1.064517in}}%
\pgfpathlineto{\pgfqpoint{2.595222in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{2.593982in}{1.065172in}}%
\pgfpathlineto{\pgfqpoint{2.592742in}{1.065483in}}%
\pgfpathlineto{\pgfqpoint{2.591502in}{1.065680in}}%
\pgfpathlineto{\pgfqpoint{2.590262in}{1.065794in}}%
\pgfpathlineto{\pgfqpoint{2.589022in}{1.065965in}}%
\pgfpathlineto{\pgfqpoint{2.587782in}{1.066090in}}%
\pgfpathlineto{\pgfqpoint{2.586542in}{1.066120in}}%
\pgfpathlineto{\pgfqpoint{2.585302in}{1.066173in}}%
\pgfpathlineto{\pgfqpoint{2.584062in}{1.066312in}}%
\pgfpathlineto{\pgfqpoint{2.582822in}{1.066422in}}%
\pgfpathlineto{\pgfqpoint{2.581582in}{1.066570in}}%
\pgfpathlineto{\pgfqpoint{2.580342in}{1.066781in}}%
\pgfpathlineto{\pgfqpoint{2.579102in}{1.066920in}}%
\pgfpathlineto{\pgfqpoint{2.577862in}{1.066997in}}%
\pgfpathlineto{\pgfqpoint{2.576622in}{1.067100in}}%
\pgfpathlineto{\pgfqpoint{2.575382in}{1.067243in}}%
\pgfpathlineto{\pgfqpoint{2.574142in}{1.067441in}}%
\pgfpathlineto{\pgfqpoint{2.572902in}{1.067645in}}%
\pgfpathlineto{\pgfqpoint{2.571662in}{1.067881in}}%
\pgfpathlineto{\pgfqpoint{2.570422in}{1.068125in}}%
\pgfpathlineto{\pgfqpoint{2.569182in}{1.068317in}}%
\pgfpathlineto{\pgfqpoint{2.567942in}{1.068460in}}%
\pgfpathlineto{\pgfqpoint{2.566702in}{1.068681in}}%
\pgfpathlineto{\pgfqpoint{2.565462in}{1.068899in}}%
\pgfpathlineto{\pgfqpoint{2.564222in}{1.069115in}}%
\pgfpathlineto{\pgfqpoint{2.562982in}{1.069361in}}%
\pgfpathlineto{\pgfqpoint{2.561742in}{1.069632in}}%
\pgfpathlineto{\pgfqpoint{2.560502in}{1.069911in}}%
\pgfpathlineto{\pgfqpoint{2.559262in}{1.070156in}}%
\pgfpathlineto{\pgfqpoint{2.558022in}{1.070300in}}%
\pgfpathlineto{\pgfqpoint{2.556782in}{1.070433in}}%
\pgfpathlineto{\pgfqpoint{2.555542in}{1.070628in}}%
\pgfpathlineto{\pgfqpoint{2.554302in}{1.070791in}}%
\pgfpathlineto{\pgfqpoint{2.553062in}{1.070945in}}%
\pgfpathlineto{\pgfqpoint{2.551822in}{1.071091in}}%
\pgfpathlineto{\pgfqpoint{2.550582in}{1.071210in}}%
\pgfpathlineto{\pgfqpoint{2.549342in}{1.071314in}}%
\pgfpathlineto{\pgfqpoint{2.548102in}{1.071428in}}%
\pgfpathlineto{\pgfqpoint{2.546862in}{1.071563in}}%
\pgfpathlineto{\pgfqpoint{2.545622in}{1.071694in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.071848in}}%
\pgfpathlineto{\pgfqpoint{2.543142in}{1.071957in}}%
\pgfpathlineto{\pgfqpoint{2.541902in}{1.072150in}}%
\pgfpathlineto{\pgfqpoint{2.540662in}{1.072344in}}%
\pgfpathlineto{\pgfqpoint{2.539422in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{2.538182in}{1.072678in}}%
\pgfpathlineto{\pgfqpoint{2.536942in}{1.072878in}}%
\pgfpathlineto{\pgfqpoint{2.535702in}{1.073157in}}%
\pgfpathlineto{\pgfqpoint{2.534462in}{1.073348in}}%
\pgfpathlineto{\pgfqpoint{2.533222in}{1.073598in}}%
\pgfpathlineto{\pgfqpoint{2.531982in}{1.073880in}}%
\pgfpathlineto{\pgfqpoint{2.530742in}{1.074170in}}%
\pgfpathlineto{\pgfqpoint{2.529502in}{1.074388in}}%
\pgfpathlineto{\pgfqpoint{2.528262in}{1.074596in}}%
\pgfpathlineto{\pgfqpoint{2.527022in}{1.074782in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{1.074973in}}%
\pgfpathlineto{\pgfqpoint{2.524542in}{1.075102in}}%
\pgfpathlineto{\pgfqpoint{2.523302in}{1.075317in}}%
\pgfpathlineto{\pgfqpoint{2.522062in}{1.075607in}}%
\pgfpathlineto{\pgfqpoint{2.520822in}{1.075789in}}%
\pgfpathlineto{\pgfqpoint{2.519582in}{1.076163in}}%
\pgfpathlineto{\pgfqpoint{2.518342in}{1.076674in}}%
\pgfpathlineto{\pgfqpoint{2.517102in}{1.077106in}}%
\pgfpathlineto{\pgfqpoint{2.515862in}{1.077625in}}%
\pgfpathlineto{\pgfqpoint{2.514622in}{1.078137in}}%
\pgfpathlineto{\pgfqpoint{2.513382in}{1.078459in}}%
\pgfpathlineto{\pgfqpoint{2.512142in}{1.078382in}}%
\pgfpathlineto{\pgfqpoint{2.510902in}{1.078202in}}%
\pgfpathlineto{\pgfqpoint{2.509662in}{1.077973in}}%
\pgfpathlineto{\pgfqpoint{2.508422in}{1.077934in}}%
\pgfpathlineto{\pgfqpoint{2.507182in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.077954in}}%
\pgfpathlineto{\pgfqpoint{2.504702in}{1.078096in}}%
\pgfpathlineto{\pgfqpoint{2.503462in}{1.078303in}}%
\pgfpathlineto{\pgfqpoint{2.502222in}{1.078482in}}%
\pgfpathlineto{\pgfqpoint{2.500982in}{1.078634in}}%
\pgfpathlineto{\pgfqpoint{2.499742in}{1.078826in}}%
\pgfpathlineto{\pgfqpoint{2.498502in}{1.078989in}}%
\pgfpathlineto{\pgfqpoint{2.497262in}{1.079142in}}%
\pgfpathlineto{\pgfqpoint{2.496022in}{1.079363in}}%
\pgfpathlineto{\pgfqpoint{2.494782in}{1.079603in}}%
\pgfpathlineto{\pgfqpoint{2.493542in}{1.079889in}}%
\pgfpathlineto{\pgfqpoint{2.492302in}{1.080169in}}%
\pgfpathlineto{\pgfqpoint{2.491062in}{1.080404in}}%
\pgfpathlineto{\pgfqpoint{2.489822in}{1.080644in}}%
\pgfpathlineto{\pgfqpoint{2.488582in}{1.080949in}}%
\pgfpathlineto{\pgfqpoint{2.487342in}{1.081247in}}%
\pgfpathlineto{\pgfqpoint{2.486102in}{1.081582in}}%
\pgfpathlineto{\pgfqpoint{2.484862in}{1.082017in}}%
\pgfpathlineto{\pgfqpoint{2.483622in}{1.082530in}}%
\pgfpathlineto{\pgfqpoint{2.482382in}{1.082989in}}%
\pgfpathlineto{\pgfqpoint{2.481142in}{1.083336in}}%
\pgfpathlineto{\pgfqpoint{2.479902in}{1.083772in}}%
\pgfpathlineto{\pgfqpoint{2.478662in}{1.083957in}}%
\pgfpathlineto{\pgfqpoint{2.477422in}{1.084039in}}%
\pgfpathlineto{\pgfqpoint{2.476182in}{1.084319in}}%
\pgfpathlineto{\pgfqpoint{2.474942in}{1.084747in}}%
\pgfpathlineto{\pgfqpoint{2.473702in}{1.085014in}}%
\pgfpathlineto{\pgfqpoint{2.472462in}{1.085283in}}%
\pgfpathlineto{\pgfqpoint{2.471222in}{1.085414in}}%
\pgfpathlineto{\pgfqpoint{2.469982in}{1.085504in}}%
\pgfpathlineto{\pgfqpoint{2.468742in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{2.467502in}{1.085754in}}%
\pgfpathlineto{\pgfqpoint{2.466262in}{1.085862in}}%
\pgfpathlineto{\pgfqpoint{2.465022in}{1.085945in}}%
\pgfpathlineto{\pgfqpoint{2.463782in}{1.086049in}}%
\pgfpathlineto{\pgfqpoint{2.462542in}{1.086023in}}%
\pgfpathlineto{\pgfqpoint{2.461302in}{1.085941in}}%
\pgfpathlineto{\pgfqpoint{2.460062in}{1.086092in}}%
\pgfpathlineto{\pgfqpoint{2.458822in}{1.086229in}}%
\pgfpathlineto{\pgfqpoint{2.457582in}{1.086413in}}%
\pgfpathlineto{\pgfqpoint{2.456342in}{1.086701in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{1.087072in}}%
\pgfpathlineto{\pgfqpoint{2.453862in}{1.087388in}}%
\pgfpathlineto{\pgfqpoint{2.452622in}{1.087659in}}%
\pgfpathlineto{\pgfqpoint{2.451382in}{1.087932in}}%
\pgfpathlineto{\pgfqpoint{2.450142in}{1.088167in}}%
\pgfpathlineto{\pgfqpoint{2.448902in}{1.088303in}}%
\pgfpathlineto{\pgfqpoint{2.447662in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{2.446422in}{1.088731in}}%
\pgfpathlineto{\pgfqpoint{2.445182in}{1.088980in}}%
\pgfpathlineto{\pgfqpoint{2.443942in}{1.089268in}}%
\pgfpathlineto{\pgfqpoint{2.442702in}{1.089633in}}%
\pgfpathlineto{\pgfqpoint{2.441462in}{1.089960in}}%
\pgfpathlineto{\pgfqpoint{2.440222in}{1.090294in}}%
\pgfpathlineto{\pgfqpoint{2.438982in}{1.090598in}}%
\pgfpathlineto{\pgfqpoint{2.437742in}{1.090947in}}%
\pgfpathlineto{\pgfqpoint{2.436502in}{1.091231in}}%
\pgfpathlineto{\pgfqpoint{2.435262in}{1.091567in}}%
\pgfpathlineto{\pgfqpoint{2.434022in}{1.091865in}}%
\pgfpathlineto{\pgfqpoint{2.432782in}{1.092032in}}%
\pgfpathlineto{\pgfqpoint{2.431542in}{1.092232in}}%
\pgfpathlineto{\pgfqpoint{2.430302in}{1.092358in}}%
\pgfpathlineto{\pgfqpoint{2.429062in}{1.092358in}}%
\pgfpathlineto{\pgfqpoint{2.427822in}{1.092430in}}%
\pgfpathlineto{\pgfqpoint{2.426582in}{1.092665in}}%
\pgfpathlineto{\pgfqpoint{2.425342in}{1.092834in}}%
\pgfpathlineto{\pgfqpoint{2.424102in}{1.092967in}}%
\pgfpathlineto{\pgfqpoint{2.422862in}{1.093206in}}%
\pgfpathlineto{\pgfqpoint{2.421622in}{1.093434in}}%
\pgfpathlineto{\pgfqpoint{2.420382in}{1.093546in}}%
\pgfpathlineto{\pgfqpoint{2.419142in}{1.093533in}}%
\pgfpathlineto{\pgfqpoint{2.417902in}{1.093680in}}%
\pgfpathlineto{\pgfqpoint{2.416662in}{1.093914in}}%
\pgfpathlineto{\pgfqpoint{2.415422in}{1.094161in}}%
\pgfpathlineto{\pgfqpoint{2.414182in}{1.094344in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.094580in}}%
\pgfpathlineto{\pgfqpoint{2.411702in}{1.094814in}}%
\pgfpathlineto{\pgfqpoint{2.410462in}{1.095018in}}%
\pgfpathlineto{\pgfqpoint{2.409222in}{1.095256in}}%
\pgfpathlineto{\pgfqpoint{2.407982in}{1.095489in}}%
\pgfpathlineto{\pgfqpoint{2.406742in}{1.095749in}}%
\pgfpathlineto{\pgfqpoint{2.405502in}{1.096103in}}%
\pgfpathlineto{\pgfqpoint{2.404262in}{1.096483in}}%
\pgfpathlineto{\pgfqpoint{2.403022in}{1.096808in}}%
\pgfpathlineto{\pgfqpoint{2.401782in}{1.097188in}}%
\pgfpathlineto{\pgfqpoint{2.400542in}{1.097440in}}%
\pgfpathlineto{\pgfqpoint{2.399302in}{1.097548in}}%
\pgfpathlineto{\pgfqpoint{2.398062in}{1.097687in}}%
\pgfpathlineto{\pgfqpoint{2.396822in}{1.097735in}}%
\pgfpathlineto{\pgfqpoint{2.395582in}{1.097701in}}%
\pgfpathlineto{\pgfqpoint{2.394342in}{1.097834in}}%
\pgfpathlineto{\pgfqpoint{2.393102in}{1.098417in}}%
\pgfpathlineto{\pgfqpoint{2.391862in}{1.098972in}}%
\pgfpathlineto{\pgfqpoint{2.390622in}{1.099275in}}%
\pgfpathlineto{\pgfqpoint{2.389382in}{1.099141in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{1.098833in}}%
\pgfpathlineto{\pgfqpoint{2.386902in}{1.098716in}}%
\pgfpathlineto{\pgfqpoint{2.385662in}{1.098788in}}%
\pgfpathlineto{\pgfqpoint{2.384422in}{1.099021in}}%
\pgfpathlineto{\pgfqpoint{2.383182in}{1.099229in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{1.099494in}}%
\pgfpathlineto{\pgfqpoint{2.380702in}{1.099806in}}%
\pgfpathlineto{\pgfqpoint{2.379462in}{1.100100in}}%
\pgfpathlineto{\pgfqpoint{2.378222in}{1.100432in}}%
\pgfpathlineto{\pgfqpoint{2.376982in}{1.100674in}}%
\pgfpathlineto{\pgfqpoint{2.375742in}{1.100885in}}%
\pgfpathlineto{\pgfqpoint{2.374502in}{1.101149in}}%
\pgfpathlineto{\pgfqpoint{2.373262in}{1.101447in}}%
\pgfpathlineto{\pgfqpoint{2.372022in}{1.101675in}}%
\pgfpathlineto{\pgfqpoint{2.370782in}{1.101821in}}%
\pgfpathlineto{\pgfqpoint{2.369542in}{1.102016in}}%
\pgfpathlineto{\pgfqpoint{2.368302in}{1.102274in}}%
\pgfpathlineto{\pgfqpoint{2.367062in}{1.102482in}}%
\pgfpathlineto{\pgfqpoint{2.365822in}{1.102610in}}%
\pgfpathlineto{\pgfqpoint{2.364582in}{1.102867in}}%
\pgfpathlineto{\pgfqpoint{2.363342in}{1.103271in}}%
\pgfpathlineto{\pgfqpoint{2.362102in}{1.103735in}}%
\pgfpathlineto{\pgfqpoint{2.360862in}{1.104265in}}%
\pgfpathlineto{\pgfqpoint{2.359622in}{1.104771in}}%
\pgfpathlineto{\pgfqpoint{2.358382in}{1.105689in}}%
\pgfpathlineto{\pgfqpoint{2.357142in}{1.106434in}}%
\pgfpathlineto{\pgfqpoint{2.355902in}{1.107003in}}%
\pgfpathlineto{\pgfqpoint{2.354662in}{1.107595in}}%
\pgfpathlineto{\pgfqpoint{2.353422in}{1.107968in}}%
\pgfpathlineto{\pgfqpoint{2.352182in}{1.107849in}}%
\pgfpathlineto{\pgfqpoint{2.350942in}{1.107890in}}%
\pgfpathlineto{\pgfqpoint{2.349702in}{1.107871in}}%
\pgfpathlineto{\pgfqpoint{2.348462in}{1.107660in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{1.107557in}}%
\pgfpathlineto{\pgfqpoint{2.345982in}{1.107467in}}%
\pgfpathlineto{\pgfqpoint{2.344742in}{1.107482in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{1.107419in}}%
\pgfpathlineto{\pgfqpoint{2.342262in}{1.107461in}}%
\pgfpathlineto{\pgfqpoint{2.341022in}{1.107581in}}%
\pgfpathlineto{\pgfqpoint{2.339782in}{1.107845in}}%
\pgfpathlineto{\pgfqpoint{2.338542in}{1.108114in}}%
\pgfpathlineto{\pgfqpoint{2.337302in}{1.108265in}}%
\pgfpathlineto{\pgfqpoint{2.336062in}{1.108572in}}%
\pgfpathlineto{\pgfqpoint{2.334822in}{1.108811in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{1.109002in}}%
\pgfpathlineto{\pgfqpoint{2.332342in}{1.109202in}}%
\pgfpathlineto{\pgfqpoint{2.331102in}{1.109463in}}%
\pgfpathlineto{\pgfqpoint{2.329862in}{1.109861in}}%
\pgfpathlineto{\pgfqpoint{2.328622in}{1.110204in}}%
\pgfpathlineto{\pgfqpoint{2.327382in}{1.110512in}}%
\pgfpathlineto{\pgfqpoint{2.326142in}{1.110799in}}%
\pgfpathlineto{\pgfqpoint{2.324902in}{1.111079in}}%
\pgfpathlineto{\pgfqpoint{2.323662in}{1.111216in}}%
\pgfpathlineto{\pgfqpoint{2.322422in}{1.111354in}}%
\pgfpathlineto{\pgfqpoint{2.321182in}{1.111519in}}%
\pgfpathlineto{\pgfqpoint{2.319942in}{1.111606in}}%
\pgfpathlineto{\pgfqpoint{2.318702in}{1.111714in}}%
\pgfpathlineto{\pgfqpoint{2.317462in}{1.111946in}}%
\pgfpathlineto{\pgfqpoint{2.316222in}{1.112364in}}%
\pgfpathlineto{\pgfqpoint{2.314982in}{1.112824in}}%
\pgfpathlineto{\pgfqpoint{2.313742in}{1.113320in}}%
\pgfpathlineto{\pgfqpoint{2.312502in}{1.113663in}}%
\pgfpathlineto{\pgfqpoint{2.311262in}{1.114013in}}%
\pgfpathlineto{\pgfqpoint{2.310022in}{1.114314in}}%
\pgfpathlineto{\pgfqpoint{2.308782in}{1.114466in}}%
\pgfpathlineto{\pgfqpoint{2.307542in}{1.114660in}}%
\pgfpathlineto{\pgfqpoint{2.306302in}{1.114845in}}%
\pgfpathlineto{\pgfqpoint{2.305062in}{1.114965in}}%
\pgfpathlineto{\pgfqpoint{2.303822in}{1.115000in}}%
\pgfpathlineto{\pgfqpoint{2.302582in}{1.115077in}}%
\pgfpathlineto{\pgfqpoint{2.301342in}{1.115350in}}%
\pgfpathlineto{\pgfqpoint{2.300102in}{1.115584in}}%
\pgfpathlineto{\pgfqpoint{2.298862in}{1.115885in}}%
\pgfpathlineto{\pgfqpoint{2.297622in}{1.116332in}}%
\pgfpathlineto{\pgfqpoint{2.296382in}{1.116770in}}%
\pgfpathlineto{\pgfqpoint{2.295142in}{1.117087in}}%
\pgfpathlineto{\pgfqpoint{2.293902in}{1.117410in}}%
\pgfpathlineto{\pgfqpoint{2.292662in}{1.117663in}}%
\pgfpathlineto{\pgfqpoint{2.291422in}{1.117943in}}%
\pgfpathlineto{\pgfqpoint{2.290182in}{1.118141in}}%
\pgfpathlineto{\pgfqpoint{2.288942in}{1.118279in}}%
\pgfpathlineto{\pgfqpoint{2.287702in}{1.118599in}}%
\pgfpathlineto{\pgfqpoint{2.286462in}{1.118925in}}%
\pgfpathlineto{\pgfqpoint{2.285222in}{1.119097in}}%
\pgfpathlineto{\pgfqpoint{2.283982in}{1.119135in}}%
\pgfpathlineto{\pgfqpoint{2.282742in}{1.119340in}}%
\pgfpathlineto{\pgfqpoint{2.281502in}{1.119665in}}%
\pgfpathlineto{\pgfqpoint{2.280262in}{1.119989in}}%
\pgfpathlineto{\pgfqpoint{2.279022in}{1.120244in}}%
\pgfpathlineto{\pgfqpoint{2.277782in}{1.120528in}}%
\pgfpathlineto{\pgfqpoint{2.276542in}{1.120776in}}%
\pgfpathlineto{\pgfqpoint{2.275302in}{1.120960in}}%
\pgfpathlineto{\pgfqpoint{2.274062in}{1.120998in}}%
\pgfpathlineto{\pgfqpoint{2.272822in}{1.121070in}}%
\pgfpathlineto{\pgfqpoint{2.271582in}{1.121135in}}%
\pgfpathlineto{\pgfqpoint{2.270342in}{1.121258in}}%
\pgfpathlineto{\pgfqpoint{2.269102in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{2.267862in}{1.122082in}}%
\pgfpathlineto{\pgfqpoint{2.266622in}{1.122532in}}%
\pgfpathlineto{\pgfqpoint{2.265382in}{1.122973in}}%
\pgfpathlineto{\pgfqpoint{2.264142in}{1.123191in}}%
\pgfpathlineto{\pgfqpoint{2.262902in}{1.123378in}}%
\pgfpathlineto{\pgfqpoint{2.261662in}{1.123514in}}%
\pgfpathlineto{\pgfqpoint{2.260422in}{1.123735in}}%
\pgfpathlineto{\pgfqpoint{2.259182in}{1.123976in}}%
\pgfpathlineto{\pgfqpoint{2.257942in}{1.124261in}}%
\pgfpathlineto{\pgfqpoint{2.256702in}{1.124622in}}%
\pgfpathlineto{\pgfqpoint{2.255462in}{1.124850in}}%
\pgfpathlineto{\pgfqpoint{2.254222in}{1.125005in}}%
\pgfpathlineto{\pgfqpoint{2.252982in}{1.125231in}}%
\pgfpathlineto{\pgfqpoint{2.251742in}{1.125515in}}%
\pgfpathlineto{\pgfqpoint{2.250502in}{1.125760in}}%
\pgfpathlineto{\pgfqpoint{2.249262in}{1.126077in}}%
\pgfpathlineto{\pgfqpoint{2.248022in}{1.126330in}}%
\pgfpathlineto{\pgfqpoint{2.246782in}{1.126538in}}%
\pgfpathlineto{\pgfqpoint{2.245542in}{1.126855in}}%
\pgfpathlineto{\pgfqpoint{2.244302in}{1.127227in}}%
\pgfpathlineto{\pgfqpoint{2.243062in}{1.127570in}}%
\pgfpathlineto{\pgfqpoint{2.241822in}{1.127574in}}%
\pgfpathlineto{\pgfqpoint{2.240582in}{1.127718in}}%
\pgfpathlineto{\pgfqpoint{2.239342in}{1.127990in}}%
\pgfpathlineto{\pgfqpoint{2.238102in}{1.128245in}}%
\pgfpathlineto{\pgfqpoint{2.236862in}{1.128411in}}%
\pgfpathlineto{\pgfqpoint{2.235622in}{1.128417in}}%
\pgfpathlineto{\pgfqpoint{2.234382in}{1.128947in}}%
\pgfpathlineto{\pgfqpoint{2.233142in}{1.129471in}}%
\pgfpathlineto{\pgfqpoint{2.231902in}{1.129826in}}%
\pgfpathlineto{\pgfqpoint{2.230662in}{1.130142in}}%
\pgfpathlineto{\pgfqpoint{2.229422in}{1.130516in}}%
\pgfpathlineto{\pgfqpoint{2.228182in}{1.130524in}}%
\pgfpathlineto{\pgfqpoint{2.226942in}{1.130527in}}%
\pgfpathlineto{\pgfqpoint{2.225702in}{1.130684in}}%
\pgfpathlineto{\pgfqpoint{2.224462in}{1.130900in}}%
\pgfpathlineto{\pgfqpoint{2.223222in}{1.131082in}}%
\pgfpathlineto{\pgfqpoint{2.221982in}{1.131249in}}%
\pgfpathlineto{\pgfqpoint{2.220742in}{1.131555in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{1.131803in}}%
\pgfpathlineto{\pgfqpoint{2.218262in}{1.132029in}}%
\pgfpathlineto{\pgfqpoint{2.217022in}{1.132257in}}%
\pgfpathlineto{\pgfqpoint{2.215782in}{1.132487in}}%
\pgfpathlineto{\pgfqpoint{2.214542in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{2.213302in}{1.133038in}}%
\pgfpathlineto{\pgfqpoint{2.212062in}{1.133214in}}%
\pgfpathlineto{\pgfqpoint{2.210822in}{1.133422in}}%
\pgfpathlineto{\pgfqpoint{2.209582in}{1.133799in}}%
\pgfpathlineto{\pgfqpoint{2.208342in}{1.134209in}}%
\pgfpathlineto{\pgfqpoint{2.207102in}{1.134471in}}%
\pgfpathlineto{\pgfqpoint{2.205862in}{1.134850in}}%
\pgfpathlineto{\pgfqpoint{2.204622in}{1.135249in}}%
\pgfpathlineto{\pgfqpoint{2.203382in}{1.135714in}}%
\pgfpathlineto{\pgfqpoint{2.202142in}{1.136104in}}%
\pgfpathlineto{\pgfqpoint{2.200902in}{1.136459in}}%
\pgfpathlineto{\pgfqpoint{2.199662in}{1.136828in}}%
\pgfpathlineto{\pgfqpoint{2.198422in}{1.136919in}}%
\pgfpathlineto{\pgfqpoint{2.197182in}{1.137131in}}%
\pgfpathlineto{\pgfqpoint{2.195942in}{1.137528in}}%
\pgfpathlineto{\pgfqpoint{2.194702in}{1.137973in}}%
\pgfpathlineto{\pgfqpoint{2.193462in}{1.138351in}}%
\pgfpathlineto{\pgfqpoint{2.192222in}{1.139046in}}%
\pgfpathlineto{\pgfqpoint{2.190982in}{1.139525in}}%
\pgfpathlineto{\pgfqpoint{2.189742in}{1.139738in}}%
\pgfpathlineto{\pgfqpoint{2.188502in}{1.139868in}}%
\pgfpathlineto{\pgfqpoint{2.187262in}{1.139985in}}%
\pgfpathlineto{\pgfqpoint{2.186022in}{1.140178in}}%
\pgfpathlineto{\pgfqpoint{2.184782in}{1.140180in}}%
\pgfpathlineto{\pgfqpoint{2.183542in}{1.140133in}}%
\pgfpathlineto{\pgfqpoint{2.182302in}{1.140110in}}%
\pgfpathlineto{\pgfqpoint{2.181062in}{1.140328in}}%
\pgfpathlineto{\pgfqpoint{2.179822in}{1.140398in}}%
\pgfpathlineto{\pgfqpoint{2.178582in}{1.140312in}}%
\pgfpathlineto{\pgfqpoint{2.177342in}{1.140272in}}%
\pgfpathlineto{\pgfqpoint{2.176102in}{1.140334in}}%
\pgfpathlineto{\pgfqpoint{2.174862in}{1.140469in}}%
\pgfpathlineto{\pgfqpoint{2.173622in}{1.140775in}}%
\pgfpathlineto{\pgfqpoint{2.172382in}{1.141215in}}%
\pgfpathlineto{\pgfqpoint{2.171142in}{1.141554in}}%
\pgfpathlineto{\pgfqpoint{2.169902in}{1.141797in}}%
\pgfpathlineto{\pgfqpoint{2.168662in}{1.142065in}}%
\pgfpathlineto{\pgfqpoint{2.167422in}{1.142385in}}%
\pgfpathlineto{\pgfqpoint{2.166182in}{1.142608in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{1.142917in}}%
\pgfpathlineto{\pgfqpoint{2.163702in}{1.143232in}}%
\pgfpathlineto{\pgfqpoint{2.162462in}{1.143523in}}%
\pgfpathlineto{\pgfqpoint{2.161222in}{1.144035in}}%
\pgfpathlineto{\pgfqpoint{2.159982in}{1.144339in}}%
\pgfpathlineto{\pgfqpoint{2.158742in}{1.144673in}}%
\pgfpathlineto{\pgfqpoint{2.157502in}{1.145171in}}%
\pgfpathlineto{\pgfqpoint{2.156262in}{1.145530in}}%
\pgfpathlineto{\pgfqpoint{2.155022in}{1.145754in}}%
\pgfpathlineto{\pgfqpoint{2.153782in}{1.145714in}}%
\pgfpathlineto{\pgfqpoint{2.152542in}{1.145922in}}%
\pgfpathlineto{\pgfqpoint{2.151302in}{1.146140in}}%
\pgfpathlineto{\pgfqpoint{2.150062in}{1.146275in}}%
\pgfpathlineto{\pgfqpoint{2.148822in}{1.146384in}}%
\pgfpathlineto{\pgfqpoint{2.147582in}{1.146456in}}%
\pgfpathlineto{\pgfqpoint{2.146342in}{1.146509in}}%
\pgfpathlineto{\pgfqpoint{2.145102in}{1.146559in}}%
\pgfpathlineto{\pgfqpoint{2.143862in}{1.146821in}}%
\pgfpathlineto{\pgfqpoint{2.142622in}{1.147205in}}%
\pgfpathlineto{\pgfqpoint{2.141382in}{1.147656in}}%
\pgfpathlineto{\pgfqpoint{2.140142in}{1.148096in}}%
\pgfpathlineto{\pgfqpoint{2.138902in}{1.148395in}}%
\pgfpathlineto{\pgfqpoint{2.137662in}{1.148742in}}%
\pgfpathlineto{\pgfqpoint{2.136422in}{1.149125in}}%
\pgfpathlineto{\pgfqpoint{2.135182in}{1.149343in}}%
\pgfpathlineto{\pgfqpoint{2.133942in}{1.149363in}}%
\pgfpathlineto{\pgfqpoint{2.132702in}{1.149737in}}%
\pgfpathlineto{\pgfqpoint{2.131462in}{1.150098in}}%
\pgfpathlineto{\pgfqpoint{2.130222in}{1.150305in}}%
\pgfpathlineto{\pgfqpoint{2.128982in}{1.150736in}}%
\pgfpathlineto{\pgfqpoint{2.127742in}{1.151261in}}%
\pgfpathlineto{\pgfqpoint{2.126502in}{1.151732in}}%
\pgfpathlineto{\pgfqpoint{2.125262in}{1.152012in}}%
\pgfpathlineto{\pgfqpoint{2.124022in}{1.152260in}}%
\pgfpathlineto{\pgfqpoint{2.122782in}{1.152365in}}%
\pgfpathlineto{\pgfqpoint{2.121542in}{1.152417in}}%
\pgfpathlineto{\pgfqpoint{2.120302in}{1.152720in}}%
\pgfpathlineto{\pgfqpoint{2.119062in}{1.153165in}}%
\pgfpathlineto{\pgfqpoint{2.117822in}{1.153413in}}%
\pgfpathlineto{\pgfqpoint{2.116582in}{1.153623in}}%
\pgfpathlineto{\pgfqpoint{2.115342in}{1.153897in}}%
\pgfpathlineto{\pgfqpoint{2.114102in}{1.154339in}}%
\pgfpathlineto{\pgfqpoint{2.112862in}{1.154876in}}%
\pgfpathlineto{\pgfqpoint{2.111622in}{1.155367in}}%
\pgfpathlineto{\pgfqpoint{2.110382in}{1.156112in}}%
\pgfpathlineto{\pgfqpoint{2.109142in}{1.156796in}}%
\pgfpathlineto{\pgfqpoint{2.107902in}{1.157171in}}%
\pgfpathlineto{\pgfqpoint{2.106662in}{1.157124in}}%
\pgfpathlineto{\pgfqpoint{2.105422in}{1.157062in}}%
\pgfpathlineto{\pgfqpoint{2.104182in}{1.157190in}}%
\pgfpathlineto{\pgfqpoint{2.102942in}{1.157300in}}%
\pgfpathlineto{\pgfqpoint{2.101702in}{1.157494in}}%
\pgfpathlineto{\pgfqpoint{2.100462in}{1.157845in}}%
\pgfpathlineto{\pgfqpoint{2.099222in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{2.097982in}{1.158308in}}%
\pgfpathlineto{\pgfqpoint{2.096742in}{1.158442in}}%
\pgfpathlineto{\pgfqpoint{2.095502in}{1.158574in}}%
\pgfpathlineto{\pgfqpoint{2.094262in}{1.158833in}}%
\pgfpathlineto{\pgfqpoint{2.093022in}{1.159099in}}%
\pgfpathlineto{\pgfqpoint{2.091782in}{1.159312in}}%
\pgfpathlineto{\pgfqpoint{2.090542in}{1.159785in}}%
\pgfpathlineto{\pgfqpoint{2.089302in}{1.160122in}}%
\pgfpathlineto{\pgfqpoint{2.088062in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{2.086822in}{1.160377in}}%
\pgfpathlineto{\pgfqpoint{2.085582in}{1.160496in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{1.160860in}}%
\pgfpathlineto{\pgfqpoint{2.083102in}{1.161020in}}%
\pgfpathlineto{\pgfqpoint{2.081862in}{1.161233in}}%
\pgfpathlineto{\pgfqpoint{2.080622in}{1.161568in}}%
\pgfpathlineto{\pgfqpoint{2.079382in}{1.162074in}}%
\pgfpathlineto{\pgfqpoint{2.078142in}{1.162511in}}%
\pgfpathlineto{\pgfqpoint{2.076902in}{1.162959in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{1.163519in}}%
\pgfpathlineto{\pgfqpoint{2.074422in}{1.163870in}}%
\pgfpathlineto{\pgfqpoint{2.073182in}{1.164172in}}%
\pgfpathlineto{\pgfqpoint{2.071942in}{1.164380in}}%
\pgfpathlineto{\pgfqpoint{2.070702in}{1.164762in}}%
\pgfpathlineto{\pgfqpoint{2.069462in}{1.165299in}}%
\pgfpathlineto{\pgfqpoint{2.068222in}{1.165903in}}%
\pgfpathlineto{\pgfqpoint{2.066982in}{1.166344in}}%
\pgfpathlineto{\pgfqpoint{2.065742in}{1.166809in}}%
\pgfpathlineto{\pgfqpoint{2.064502in}{1.166746in}}%
\pgfpathlineto{\pgfqpoint{2.063262in}{1.166573in}}%
\pgfpathlineto{\pgfqpoint{2.062022in}{1.166773in}}%
\pgfpathlineto{\pgfqpoint{2.060782in}{1.167160in}}%
\pgfpathlineto{\pgfqpoint{2.059542in}{1.167655in}}%
\pgfpathlineto{\pgfqpoint{2.058302in}{1.167695in}}%
\pgfpathlineto{\pgfqpoint{2.057062in}{1.167908in}}%
\pgfpathlineto{\pgfqpoint{2.055822in}{1.168119in}}%
\pgfpathlineto{\pgfqpoint{2.054582in}{1.168185in}}%
\pgfpathlineto{\pgfqpoint{2.053342in}{1.168171in}}%
\pgfpathlineto{\pgfqpoint{2.052102in}{1.168154in}}%
\pgfpathlineto{\pgfqpoint{2.050862in}{1.168282in}}%
\pgfpathlineto{\pgfqpoint{2.049622in}{1.168420in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{1.168649in}}%
\pgfpathlineto{\pgfqpoint{2.047142in}{1.168941in}}%
\pgfpathlineto{\pgfqpoint{2.045902in}{1.169257in}}%
\pgfpathlineto{\pgfqpoint{2.044662in}{1.169584in}}%
\pgfpathlineto{\pgfqpoint{2.043422in}{1.169915in}}%
\pgfpathlineto{\pgfqpoint{2.042182in}{1.170242in}}%
\pgfpathlineto{\pgfqpoint{2.040942in}{1.170564in}}%
\pgfpathlineto{\pgfqpoint{2.039702in}{1.170853in}}%
\pgfpathlineto{\pgfqpoint{2.038462in}{1.171151in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{1.171631in}}%
\pgfpathlineto{\pgfqpoint{2.035982in}{1.172132in}}%
\pgfpathlineto{\pgfqpoint{2.034742in}{1.172477in}}%
\pgfpathlineto{\pgfqpoint{2.033502in}{1.172716in}}%
\pgfpathlineto{\pgfqpoint{2.032262in}{1.172996in}}%
\pgfpathlineto{\pgfqpoint{2.031022in}{1.173672in}}%
\pgfpathlineto{\pgfqpoint{2.029782in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{2.028542in}{1.174792in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{2.026062in}{1.176171in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.176493in}}%
\pgfpathlineto{\pgfqpoint{2.023582in}{1.176655in}}%
\pgfpathlineto{\pgfqpoint{2.022342in}{1.176880in}}%
\pgfpathlineto{\pgfqpoint{2.021102in}{1.176925in}}%
\pgfpathlineto{\pgfqpoint{2.019862in}{1.176930in}}%
\pgfpathlineto{\pgfqpoint{2.018622in}{1.177151in}}%
\pgfpathlineto{\pgfqpoint{2.017382in}{1.177463in}}%
\pgfpathlineto{\pgfqpoint{2.016142in}{1.177462in}}%
\pgfpathlineto{\pgfqpoint{2.014902in}{1.177356in}}%
\pgfpathlineto{\pgfqpoint{2.013662in}{1.177535in}}%
\pgfpathlineto{\pgfqpoint{2.012422in}{1.177909in}}%
\pgfpathlineto{\pgfqpoint{2.011182in}{1.178377in}}%
\pgfpathlineto{\pgfqpoint{2.009942in}{1.178661in}}%
\pgfpathlineto{\pgfqpoint{2.008702in}{1.179003in}}%
\pgfpathlineto{\pgfqpoint{2.007462in}{1.179481in}}%
\pgfpathlineto{\pgfqpoint{2.006222in}{1.179802in}}%
\pgfpathlineto{\pgfqpoint{2.004982in}{1.179685in}}%
\pgfpathlineto{\pgfqpoint{2.003742in}{1.179590in}}%
\pgfpathlineto{\pgfqpoint{2.002502in}{1.179810in}}%
\pgfpathlineto{\pgfqpoint{2.001262in}{1.179944in}}%
\pgfpathlineto{\pgfqpoint{2.000022in}{1.180132in}}%
\pgfpathlineto{\pgfqpoint{1.998782in}{1.180447in}}%
\pgfpathlineto{\pgfqpoint{1.997542in}{1.180830in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.181215in}}%
\pgfpathlineto{\pgfqpoint{1.995062in}{1.181578in}}%
\pgfpathlineto{\pgfqpoint{1.993822in}{1.182000in}}%
\pgfpathlineto{\pgfqpoint{1.992582in}{1.182365in}}%
\pgfpathlineto{\pgfqpoint{1.991342in}{1.182830in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{1.183532in}}%
\pgfpathlineto{\pgfqpoint{1.988862in}{1.184196in}}%
\pgfpathlineto{\pgfqpoint{1.987622in}{1.184768in}}%
\pgfpathlineto{\pgfqpoint{1.986382in}{1.185330in}}%
\pgfpathlineto{\pgfqpoint{1.985142in}{1.185660in}}%
\pgfpathlineto{\pgfqpoint{1.983902in}{1.185854in}}%
\pgfpathlineto{\pgfqpoint{1.982662in}{1.186262in}}%
\pgfpathlineto{\pgfqpoint{1.981422in}{1.186333in}}%
\pgfpathlineto{\pgfqpoint{1.980182in}{1.186478in}}%
\pgfpathlineto{\pgfqpoint{1.978942in}{1.186696in}}%
\pgfpathlineto{\pgfqpoint{1.977702in}{1.187021in}}%
\pgfpathlineto{\pgfqpoint{1.976462in}{1.187367in}}%
\pgfpathlineto{\pgfqpoint{1.975222in}{1.187679in}}%
\pgfpathlineto{\pgfqpoint{1.973982in}{1.188026in}}%
\pgfpathlineto{\pgfqpoint{1.972742in}{1.188363in}}%
\pgfpathlineto{\pgfqpoint{1.971502in}{1.188629in}}%
\pgfpathlineto{\pgfqpoint{1.970262in}{1.188879in}}%
\pgfpathlineto{\pgfqpoint{1.969022in}{1.189059in}}%
\pgfpathlineto{\pgfqpoint{1.967782in}{1.189110in}}%
\pgfpathlineto{\pgfqpoint{1.966542in}{1.189077in}}%
\pgfpathlineto{\pgfqpoint{1.965302in}{1.189192in}}%
\pgfpathlineto{\pgfqpoint{1.964062in}{1.189296in}}%
\pgfpathlineto{\pgfqpoint{1.962822in}{1.189427in}}%
\pgfpathlineto{\pgfqpoint{1.961582in}{1.189649in}}%
\pgfpathlineto{\pgfqpoint{1.960342in}{1.190080in}}%
\pgfpathlineto{\pgfqpoint{1.959102in}{1.190545in}}%
\pgfpathlineto{\pgfqpoint{1.957862in}{1.191038in}}%
\pgfpathlineto{\pgfqpoint{1.956622in}{1.191409in}}%
\pgfpathlineto{\pgfqpoint{1.955382in}{1.191767in}}%
\pgfpathlineto{\pgfqpoint{1.954142in}{1.192371in}}%
\pgfpathlineto{\pgfqpoint{1.952902in}{1.192739in}}%
\pgfpathlineto{\pgfqpoint{1.951662in}{1.193067in}}%
\pgfpathlineto{\pgfqpoint{1.950422in}{1.193525in}}%
\pgfpathlineto{\pgfqpoint{1.949182in}{1.193927in}}%
\pgfpathlineto{\pgfqpoint{1.947942in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{1.946702in}{1.194448in}}%
\pgfpathlineto{\pgfqpoint{1.945462in}{1.194646in}}%
\pgfpathlineto{\pgfqpoint{1.944222in}{1.194881in}}%
\pgfpathlineto{\pgfqpoint{1.942982in}{1.195308in}}%
\pgfpathlineto{\pgfqpoint{1.941742in}{1.196111in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{1.196878in}}%
\pgfpathlineto{\pgfqpoint{1.939262in}{1.197383in}}%
\pgfpathlineto{\pgfqpoint{1.938022in}{1.197686in}}%
\pgfpathlineto{\pgfqpoint{1.936782in}{1.197659in}}%
\pgfpathlineto{\pgfqpoint{1.935542in}{1.197715in}}%
\pgfpathlineto{\pgfqpoint{1.934302in}{1.197827in}}%
\pgfpathlineto{\pgfqpoint{1.933062in}{1.197805in}}%
\pgfpathlineto{\pgfqpoint{1.931822in}{1.197935in}}%
\pgfpathlineto{\pgfqpoint{1.930582in}{1.198265in}}%
\pgfpathlineto{\pgfqpoint{1.929342in}{1.198459in}}%
\pgfpathlineto{\pgfqpoint{1.928102in}{1.198541in}}%
\pgfpathlineto{\pgfqpoint{1.926862in}{1.198709in}}%
\pgfpathlineto{\pgfqpoint{1.925622in}{1.198933in}}%
\pgfpathlineto{\pgfqpoint{1.924382in}{1.199162in}}%
\pgfpathlineto{\pgfqpoint{1.923142in}{1.199446in}}%
\pgfpathlineto{\pgfqpoint{1.921902in}{1.199765in}}%
\pgfpathlineto{\pgfqpoint{1.920662in}{1.200137in}}%
\pgfpathlineto{\pgfqpoint{1.919422in}{1.200492in}}%
\pgfpathlineto{\pgfqpoint{1.918182in}{1.200956in}}%
\pgfpathlineto{\pgfqpoint{1.916942in}{1.201400in}}%
\pgfpathlineto{\pgfqpoint{1.915702in}{1.201751in}}%
\pgfpathlineto{\pgfqpoint{1.914462in}{1.201905in}}%
\pgfpathlineto{\pgfqpoint{1.913222in}{1.202037in}}%
\pgfpathlineto{\pgfqpoint{1.911982in}{1.202355in}}%
\pgfpathlineto{\pgfqpoint{1.910742in}{1.202642in}}%
\pgfpathlineto{\pgfqpoint{1.909502in}{1.202989in}}%
\pgfpathlineto{\pgfqpoint{1.908262in}{1.203261in}}%
\pgfpathlineto{\pgfqpoint{1.907022in}{1.203654in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{1.204302in}}%
\pgfpathlineto{\pgfqpoint{1.904542in}{1.204770in}}%
\pgfpathlineto{\pgfqpoint{1.903302in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{1.902062in}{1.205596in}}%
\pgfpathlineto{\pgfqpoint{1.900822in}{1.206374in}}%
\pgfpathlineto{\pgfqpoint{1.899582in}{1.206908in}}%
\pgfpathlineto{\pgfqpoint{1.898342in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.897102in}{1.207516in}}%
\pgfpathlineto{\pgfqpoint{1.895862in}{1.207467in}}%
\pgfpathlineto{\pgfqpoint{1.894622in}{1.207392in}}%
\pgfpathlineto{\pgfqpoint{1.893382in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.892142in}{1.207645in}}%
\pgfpathlineto{\pgfqpoint{1.890902in}{1.207799in}}%
\pgfpathlineto{\pgfqpoint{1.889662in}{1.208041in}}%
\pgfpathlineto{\pgfqpoint{1.888422in}{1.208436in}}%
\pgfpathlineto{\pgfqpoint{1.887182in}{1.208876in}}%
\pgfpathlineto{\pgfqpoint{1.885942in}{1.209216in}}%
\pgfpathlineto{\pgfqpoint{1.884702in}{1.209569in}}%
\pgfpathlineto{\pgfqpoint{1.883462in}{1.209959in}}%
\pgfpathlineto{\pgfqpoint{1.882222in}{1.210435in}}%
\pgfpathlineto{\pgfqpoint{1.880982in}{1.210982in}}%
\pgfpathlineto{\pgfqpoint{1.879742in}{1.211328in}}%
\pgfpathlineto{\pgfqpoint{1.878502in}{1.211749in}}%
\pgfpathlineto{\pgfqpoint{1.877262in}{1.212148in}}%
\pgfpathlineto{\pgfqpoint{1.876022in}{1.212457in}}%
\pgfpathlineto{\pgfqpoint{1.874782in}{1.212611in}}%
\pgfpathlineto{\pgfqpoint{1.873542in}{1.212731in}}%
\pgfpathlineto{\pgfqpoint{1.872302in}{1.212974in}}%
\pgfpathlineto{\pgfqpoint{1.871062in}{1.213293in}}%
\pgfpathlineto{\pgfqpoint{1.869822in}{1.213761in}}%
\pgfpathlineto{\pgfqpoint{1.868582in}{1.214177in}}%
\pgfpathlineto{\pgfqpoint{1.867342in}{1.214657in}}%
\pgfpathlineto{\pgfqpoint{1.866102in}{1.215034in}}%
\pgfpathlineto{\pgfqpoint{1.864862in}{1.215413in}}%
\pgfpathlineto{\pgfqpoint{1.863622in}{1.215940in}}%
\pgfpathlineto{\pgfqpoint{1.862382in}{1.216399in}}%
\pgfpathlineto{\pgfqpoint{1.861142in}{1.216890in}}%
\pgfpathlineto{\pgfqpoint{1.859902in}{1.217407in}}%
\pgfpathlineto{\pgfqpoint{1.858662in}{1.218013in}}%
\pgfpathlineto{\pgfqpoint{1.857422in}{1.218320in}}%
\pgfpathlineto{\pgfqpoint{1.856182in}{1.218435in}}%
\pgfpathlineto{\pgfqpoint{1.854942in}{1.218385in}}%
\pgfpathlineto{\pgfqpoint{1.853702in}{1.218484in}}%
\pgfpathlineto{\pgfqpoint{1.852462in}{1.218903in}}%
\pgfpathlineto{\pgfqpoint{1.851222in}{1.219166in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{1.219491in}}%
\pgfpathlineto{\pgfqpoint{1.848742in}{1.219886in}}%
\pgfpathlineto{\pgfqpoint{1.847502in}{1.220282in}}%
\pgfpathlineto{\pgfqpoint{1.846262in}{1.220640in}}%
\pgfpathlineto{\pgfqpoint{1.845022in}{1.220969in}}%
\pgfpathlineto{\pgfqpoint{1.843782in}{1.221253in}}%
\pgfpathlineto{\pgfqpoint{1.842542in}{1.221461in}}%
\pgfpathlineto{\pgfqpoint{1.841302in}{1.221768in}}%
\pgfpathlineto{\pgfqpoint{1.840062in}{1.222154in}}%
\pgfpathlineto{\pgfqpoint{1.838822in}{1.222534in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.222805in}}%
\pgfpathlineto{\pgfqpoint{1.836342in}{1.223266in}}%
\pgfpathlineto{\pgfqpoint{1.835102in}{1.223747in}}%
\pgfpathlineto{\pgfqpoint{1.833862in}{1.224207in}}%
\pgfpathlineto{\pgfqpoint{1.832622in}{1.224704in}}%
\pgfpathlineto{\pgfqpoint{1.831382in}{1.224953in}}%
\pgfpathlineto{\pgfqpoint{1.830142in}{1.225279in}}%
\pgfpathlineto{\pgfqpoint{1.828902in}{1.225811in}}%
\pgfpathlineto{\pgfqpoint{1.827662in}{1.226266in}}%
\pgfpathlineto{\pgfqpoint{1.826422in}{1.226448in}}%
\pgfpathlineto{\pgfqpoint{1.825182in}{1.226866in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{1.227226in}}%
\pgfpathlineto{\pgfqpoint{1.822702in}{1.227132in}}%
\pgfpathlineto{\pgfqpoint{1.821462in}{1.227084in}}%
\pgfpathlineto{\pgfqpoint{1.820222in}{1.227156in}}%
\pgfpathlineto{\pgfqpoint{1.818982in}{1.227282in}}%
\pgfpathlineto{\pgfqpoint{1.817742in}{1.227368in}}%
\pgfpathlineto{\pgfqpoint{1.816502in}{1.227595in}}%
\pgfpathlineto{\pgfqpoint{1.815262in}{1.227931in}}%
\pgfpathlineto{\pgfqpoint{1.814022in}{1.228232in}}%
\pgfpathlineto{\pgfqpoint{1.812782in}{1.228434in}}%
\pgfpathlineto{\pgfqpoint{1.811542in}{1.228763in}}%
\pgfpathlineto{\pgfqpoint{1.810302in}{1.229049in}}%
\pgfpathlineto{\pgfqpoint{1.809062in}{1.229207in}}%
\pgfpathlineto{\pgfqpoint{1.807822in}{1.229308in}}%
\pgfpathlineto{\pgfqpoint{1.806582in}{1.229476in}}%
\pgfpathlineto{\pgfqpoint{1.805342in}{1.229930in}}%
\pgfpathlineto{\pgfqpoint{1.804102in}{1.230338in}}%
\pgfpathlineto{\pgfqpoint{1.802862in}{1.230673in}}%
\pgfpathlineto{\pgfqpoint{1.801622in}{1.231097in}}%
\pgfpathlineto{\pgfqpoint{1.800382in}{1.231596in}}%
\pgfpathlineto{\pgfqpoint{1.799142in}{1.232160in}}%
\pgfpathlineto{\pgfqpoint{1.797902in}{1.232595in}}%
\pgfpathlineto{\pgfqpoint{1.796662in}{1.233014in}}%
\pgfpathlineto{\pgfqpoint{1.795422in}{1.233476in}}%
\pgfpathlineto{\pgfqpoint{1.794182in}{1.233830in}}%
\pgfpathlineto{\pgfqpoint{1.792942in}{1.234347in}}%
\pgfpathlineto{\pgfqpoint{1.791702in}{1.235041in}}%
\pgfpathlineto{\pgfqpoint{1.790462in}{1.235536in}}%
\pgfpathlineto{\pgfqpoint{1.789222in}{1.235765in}}%
\pgfpathlineto{\pgfqpoint{1.787982in}{1.236070in}}%
\pgfpathlineto{\pgfqpoint{1.786742in}{1.236525in}}%
\pgfpathlineto{\pgfqpoint{1.785502in}{1.237062in}}%
\pgfpathlineto{\pgfqpoint{1.784262in}{1.237309in}}%
\pgfpathlineto{\pgfqpoint{1.783022in}{1.237494in}}%
\pgfpathlineto{\pgfqpoint{1.781782in}{1.237867in}}%
\pgfpathlineto{\pgfqpoint{1.780542in}{1.238381in}}%
\pgfpathlineto{\pgfqpoint{1.779302in}{1.238675in}}%
\pgfpathlineto{\pgfqpoint{1.778062in}{1.238668in}}%
\pgfpathlineto{\pgfqpoint{1.776822in}{1.238854in}}%
\pgfpathlineto{\pgfqpoint{1.775582in}{1.238828in}}%
\pgfpathlineto{\pgfqpoint{1.774342in}{1.238712in}}%
\pgfpathlineto{\pgfqpoint{1.773102in}{1.238826in}}%
\pgfpathlineto{\pgfqpoint{1.771862in}{1.239091in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.239332in}}%
\pgfpathlineto{\pgfqpoint{1.769382in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{1.768142in}{1.240224in}}%
\pgfpathlineto{\pgfqpoint{1.766902in}{1.240697in}}%
\pgfpathlineto{\pgfqpoint{1.765662in}{1.241069in}}%
\pgfpathlineto{\pgfqpoint{1.764422in}{1.241421in}}%
\pgfpathlineto{\pgfqpoint{1.763182in}{1.241943in}}%
\pgfpathlineto{\pgfqpoint{1.761942in}{1.242449in}}%
\pgfpathlineto{\pgfqpoint{1.760702in}{1.242857in}}%
\pgfpathlineto{\pgfqpoint{1.759462in}{1.243211in}}%
\pgfpathlineto{\pgfqpoint{1.758222in}{1.243537in}}%
\pgfpathlineto{\pgfqpoint{1.756982in}{1.244064in}}%
\pgfpathlineto{\pgfqpoint{1.755742in}{1.244528in}}%
\pgfpathlineto{\pgfqpoint{1.754502in}{1.244842in}}%
\pgfpathlineto{\pgfqpoint{1.753262in}{1.245333in}}%
\pgfpathlineto{\pgfqpoint{1.752022in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.246572in}}%
\pgfpathlineto{\pgfqpoint{1.749542in}{1.246905in}}%
\pgfpathlineto{\pgfqpoint{1.748302in}{1.247283in}}%
\pgfpathlineto{\pgfqpoint{1.747062in}{1.247711in}}%
\pgfpathlineto{\pgfqpoint{1.745822in}{1.248073in}}%
\pgfpathlineto{\pgfqpoint{1.744582in}{1.248456in}}%
\pgfpathlineto{\pgfqpoint{1.743342in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{1.742102in}{1.249257in}}%
\pgfpathlineto{\pgfqpoint{1.740862in}{1.249858in}}%
\pgfpathlineto{\pgfqpoint{1.739622in}{1.250569in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{1.251087in}}%
\pgfpathlineto{\pgfqpoint{1.737142in}{1.251518in}}%
\pgfpathlineto{\pgfqpoint{1.735902in}{1.251342in}}%
\pgfpathlineto{\pgfqpoint{1.734662in}{1.251296in}}%
\pgfpathlineto{\pgfqpoint{1.733422in}{1.251447in}}%
\pgfpathlineto{\pgfqpoint{1.732182in}{1.251684in}}%
\pgfpathlineto{\pgfqpoint{1.730942in}{1.251927in}}%
\pgfpathlineto{\pgfqpoint{1.729702in}{1.252074in}}%
\pgfpathlineto{\pgfqpoint{1.728462in}{1.252353in}}%
\pgfpathlineto{\pgfqpoint{1.727222in}{1.252723in}}%
\pgfpathlineto{\pgfqpoint{1.725982in}{1.252956in}}%
\pgfpathlineto{\pgfqpoint{1.724742in}{1.253185in}}%
\pgfpathlineto{\pgfqpoint{1.723502in}{1.253597in}}%
\pgfpathlineto{\pgfqpoint{1.722262in}{1.253963in}}%
\pgfpathlineto{\pgfqpoint{1.721022in}{1.254245in}}%
\pgfpathlineto{\pgfqpoint{1.719782in}{1.254559in}}%
\pgfpathlineto{\pgfqpoint{1.718542in}{1.254928in}}%
\pgfpathlineto{\pgfqpoint{1.717302in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{1.716062in}{1.255585in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{1.255973in}}%
\pgfpathlineto{\pgfqpoint{1.713582in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.712342in}{1.256635in}}%
\pgfpathlineto{\pgfqpoint{1.711102in}{1.257079in}}%
\pgfpathlineto{\pgfqpoint{1.709862in}{1.257660in}}%
\pgfpathlineto{\pgfqpoint{1.708622in}{1.258324in}}%
\pgfpathlineto{\pgfqpoint{1.707382in}{1.258754in}}%
\pgfpathlineto{\pgfqpoint{1.706142in}{1.259297in}}%
\pgfpathlineto{\pgfqpoint{1.704902in}{1.259977in}}%
\pgfpathlineto{\pgfqpoint{1.703662in}{1.260763in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{1.261150in}}%
\pgfpathlineto{\pgfqpoint{1.701182in}{1.261303in}}%
\pgfpathlineto{\pgfqpoint{1.699942in}{1.261618in}}%
\pgfpathlineto{\pgfqpoint{1.698702in}{1.261990in}}%
\pgfpathlineto{\pgfqpoint{1.697462in}{1.262189in}}%
\pgfpathlineto{\pgfqpoint{1.696222in}{1.262359in}}%
\pgfpathlineto{\pgfqpoint{1.694982in}{1.262732in}}%
\pgfpathlineto{\pgfqpoint{1.693742in}{1.263016in}}%
\pgfpathlineto{\pgfqpoint{1.692502in}{1.263258in}}%
\pgfpathlineto{\pgfqpoint{1.691262in}{1.263526in}}%
\pgfpathlineto{\pgfqpoint{1.690022in}{1.263815in}}%
\pgfpathlineto{\pgfqpoint{1.688782in}{1.263984in}}%
\pgfpathlineto{\pgfqpoint{1.687542in}{1.264152in}}%
\pgfpathlineto{\pgfqpoint{1.686302in}{1.264580in}}%
\pgfpathlineto{\pgfqpoint{1.685062in}{1.265070in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{1.265672in}}%
\pgfpathlineto{\pgfqpoint{1.682582in}{1.266084in}}%
\pgfpathlineto{\pgfqpoint{1.681342in}{1.266393in}}%
\pgfpathlineto{\pgfqpoint{1.680102in}{1.266852in}}%
\pgfpathlineto{\pgfqpoint{1.678862in}{1.267176in}}%
\pgfpathlineto{\pgfqpoint{1.677622in}{1.267455in}}%
\pgfpathlineto{\pgfqpoint{1.676382in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{1.675142in}{1.267859in}}%
\pgfpathlineto{\pgfqpoint{1.673902in}{1.268232in}}%
\pgfpathlineto{\pgfqpoint{1.672662in}{1.268535in}}%
\pgfpathlineto{\pgfqpoint{1.671422in}{1.268807in}}%
\pgfpathlineto{\pgfqpoint{1.670182in}{1.269182in}}%
\pgfpathlineto{\pgfqpoint{1.668942in}{1.269665in}}%
\pgfpathlineto{\pgfqpoint{1.667702in}{1.270087in}}%
\pgfpathlineto{\pgfqpoint{1.666462in}{1.270650in}}%
\pgfpathlineto{\pgfqpoint{1.665222in}{1.271363in}}%
\pgfpathlineto{\pgfqpoint{1.663982in}{1.272056in}}%
\pgfpathlineto{\pgfqpoint{1.662742in}{1.272749in}}%
\pgfpathlineto{\pgfqpoint{1.661502in}{1.273500in}}%
\pgfpathlineto{\pgfqpoint{1.660262in}{1.274033in}}%
\pgfpathlineto{\pgfqpoint{1.659022in}{1.274333in}}%
\pgfpathlineto{\pgfqpoint{1.657782in}{1.274486in}}%
\pgfpathlineto{\pgfqpoint{1.656542in}{1.274587in}}%
\pgfpathlineto{\pgfqpoint{1.655302in}{1.274625in}}%
\pgfpathlineto{\pgfqpoint{1.654062in}{1.274517in}}%
\pgfpathlineto{\pgfqpoint{1.652822in}{1.274757in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{1.275105in}}%
\pgfpathlineto{\pgfqpoint{1.650342in}{1.275530in}}%
\pgfpathlineto{\pgfqpoint{1.649102in}{1.275969in}}%
\pgfpathlineto{\pgfqpoint{1.647862in}{1.276406in}}%
\pgfpathlineto{\pgfqpoint{1.646622in}{1.276875in}}%
\pgfpathlineto{\pgfqpoint{1.645382in}{1.277328in}}%
\pgfpathlineto{\pgfqpoint{1.644142in}{1.277783in}}%
\pgfpathlineto{\pgfqpoint{1.642902in}{1.278297in}}%
\pgfpathlineto{\pgfqpoint{1.641662in}{1.278839in}}%
\pgfpathlineto{\pgfqpoint{1.640422in}{1.279339in}}%
\pgfpathlineto{\pgfqpoint{1.639182in}{1.279797in}}%
\pgfpathlineto{\pgfqpoint{1.637942in}{1.280243in}}%
\pgfpathlineto{\pgfqpoint{1.636702in}{1.280778in}}%
\pgfpathlineto{\pgfqpoint{1.635462in}{1.281250in}}%
\pgfpathlineto{\pgfqpoint{1.634222in}{1.281493in}}%
\pgfpathlineto{\pgfqpoint{1.632982in}{1.281942in}}%
\pgfpathlineto{\pgfqpoint{1.631742in}{1.282469in}}%
\pgfpathlineto{\pgfqpoint{1.630502in}{1.282763in}}%
\pgfpathlineto{\pgfqpoint{1.629262in}{1.282942in}}%
\pgfpathlineto{\pgfqpoint{1.628022in}{1.283152in}}%
\pgfpathlineto{\pgfqpoint{1.626782in}{1.283626in}}%
\pgfpathlineto{\pgfqpoint{1.625542in}{1.283887in}}%
\pgfpathlineto{\pgfqpoint{1.624302in}{1.284133in}}%
\pgfpathlineto{\pgfqpoint{1.623062in}{1.284606in}}%
\pgfpathlineto{\pgfqpoint{1.621822in}{1.285172in}}%
\pgfpathlineto{\pgfqpoint{1.620582in}{1.285519in}}%
\pgfpathlineto{\pgfqpoint{1.619342in}{1.285784in}}%
\pgfpathlineto{\pgfqpoint{1.618102in}{1.286277in}}%
\pgfpathlineto{\pgfqpoint{1.616862in}{1.286908in}}%
\pgfpathlineto{\pgfqpoint{1.615622in}{1.287754in}}%
\pgfpathlineto{\pgfqpoint{1.614382in}{1.288833in}}%
\pgfpathlineto{\pgfqpoint{1.613142in}{1.289848in}}%
\pgfpathlineto{\pgfqpoint{1.611902in}{1.290524in}}%
\pgfpathlineto{\pgfqpoint{1.610662in}{1.290834in}}%
\pgfpathlineto{\pgfqpoint{1.609422in}{1.290990in}}%
\pgfpathlineto{\pgfqpoint{1.608182in}{1.291072in}}%
\pgfpathlineto{\pgfqpoint{1.606942in}{1.291214in}}%
\pgfpathlineto{\pgfqpoint{1.605702in}{1.291370in}}%
\pgfpathlineto{\pgfqpoint{1.604462in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.603222in}{1.292063in}}%
\pgfpathlineto{\pgfqpoint{1.601982in}{1.292514in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{1.292835in}}%
\pgfpathlineto{\pgfqpoint{1.599502in}{1.293113in}}%
\pgfpathlineto{\pgfqpoint{1.598262in}{1.293604in}}%
\pgfpathlineto{\pgfqpoint{1.597022in}{1.294071in}}%
\pgfpathlineto{\pgfqpoint{1.595782in}{1.294435in}}%
\pgfpathlineto{\pgfqpoint{1.594542in}{1.294742in}}%
\pgfpathlineto{\pgfqpoint{1.593302in}{1.295005in}}%
\pgfpathlineto{\pgfqpoint{1.592062in}{1.295251in}}%
\pgfpathlineto{\pgfqpoint{1.590822in}{1.295518in}}%
\pgfpathlineto{\pgfqpoint{1.589582in}{1.295805in}}%
\pgfpathlineto{\pgfqpoint{1.588342in}{1.296097in}}%
\pgfpathlineto{\pgfqpoint{1.587102in}{1.296310in}}%
\pgfpathlineto{\pgfqpoint{1.585862in}{1.296634in}}%
\pgfpathlineto{\pgfqpoint{1.584622in}{1.297157in}}%
\pgfpathlineto{\pgfqpoint{1.583382in}{1.297756in}}%
\pgfpathlineto{\pgfqpoint{1.582142in}{1.298370in}}%
\pgfpathlineto{\pgfqpoint{1.580902in}{1.298971in}}%
\pgfpathlineto{\pgfqpoint{1.579662in}{1.299477in}}%
\pgfpathlineto{\pgfqpoint{1.578422in}{1.299928in}}%
\pgfpathlineto{\pgfqpoint{1.577182in}{1.300204in}}%
\pgfpathlineto{\pgfqpoint{1.575942in}{1.300489in}}%
\pgfpathlineto{\pgfqpoint{1.574702in}{1.300899in}}%
\pgfpathlineto{\pgfqpoint{1.573462in}{1.301323in}}%
\pgfpathlineto{\pgfqpoint{1.572222in}{1.301734in}}%
\pgfpathlineto{\pgfqpoint{1.570982in}{1.302069in}}%
\pgfpathlineto{\pgfqpoint{1.569742in}{1.302467in}}%
\pgfpathlineto{\pgfqpoint{1.568502in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{1.567262in}{1.303389in}}%
\pgfpathlineto{\pgfqpoint{1.566022in}{1.303974in}}%
\pgfpathlineto{\pgfqpoint{1.564782in}{1.304527in}}%
\pgfpathlineto{\pgfqpoint{1.563542in}{1.304933in}}%
\pgfpathlineto{\pgfqpoint{1.562302in}{1.305292in}}%
\pgfpathlineto{\pgfqpoint{1.561062in}{1.305606in}}%
\pgfpathlineto{\pgfqpoint{1.559822in}{1.306028in}}%
\pgfpathlineto{\pgfqpoint{1.558582in}{1.306381in}}%
\pgfpathlineto{\pgfqpoint{1.557342in}{1.306623in}}%
\pgfpathlineto{\pgfqpoint{1.556102in}{1.307034in}}%
\pgfpathlineto{\pgfqpoint{1.554862in}{1.307633in}}%
\pgfpathlineto{\pgfqpoint{1.553622in}{1.308245in}}%
\pgfpathlineto{\pgfqpoint{1.552382in}{1.308605in}}%
\pgfpathlineto{\pgfqpoint{1.551142in}{1.308967in}}%
\pgfpathlineto{\pgfqpoint{1.549902in}{1.309397in}}%
\pgfpathlineto{\pgfqpoint{1.548662in}{1.309662in}}%
\pgfpathlineto{\pgfqpoint{1.547422in}{1.309865in}}%
\pgfpathlineto{\pgfqpoint{1.546182in}{1.310130in}}%
\pgfpathlineto{\pgfqpoint{1.544942in}{1.310431in}}%
\pgfpathlineto{\pgfqpoint{1.543702in}{1.310943in}}%
\pgfpathlineto{\pgfqpoint{1.542462in}{1.311401in}}%
\pgfpathlineto{\pgfqpoint{1.541222in}{1.311854in}}%
\pgfpathlineto{\pgfqpoint{1.539982in}{1.312399in}}%
\pgfpathlineto{\pgfqpoint{1.538742in}{1.312995in}}%
\pgfpathlineto{\pgfqpoint{1.537502in}{1.313559in}}%
\pgfpathlineto{\pgfqpoint{1.536262in}{1.314207in}}%
\pgfpathlineto{\pgfqpoint{1.535022in}{1.314767in}}%
\pgfpathlineto{\pgfqpoint{1.533782in}{1.315139in}}%
\pgfpathlineto{\pgfqpoint{1.532542in}{1.315465in}}%
\pgfpathlineto{\pgfqpoint{1.531302in}{1.315895in}}%
\pgfpathlineto{\pgfqpoint{1.530062in}{1.316239in}}%
\pgfpathlineto{\pgfqpoint{1.528822in}{1.316428in}}%
\pgfpathlineto{\pgfqpoint{1.527582in}{1.316694in}}%
\pgfpathlineto{\pgfqpoint{1.526342in}{1.317057in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.317555in}}%
\pgfpathlineto{\pgfqpoint{1.523862in}{1.318142in}}%
\pgfpathlineto{\pgfqpoint{1.522622in}{1.318668in}}%
\pgfpathlineto{\pgfqpoint{1.521382in}{1.319202in}}%
\pgfpathlineto{\pgfqpoint{1.520142in}{1.319772in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{1.320254in}}%
\pgfpathlineto{\pgfqpoint{1.517662in}{1.320787in}}%
\pgfpathlineto{\pgfqpoint{1.516422in}{1.321312in}}%
\pgfpathlineto{\pgfqpoint{1.515182in}{1.321853in}}%
\pgfpathlineto{\pgfqpoint{1.513942in}{1.322478in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{1.323028in}}%
\pgfpathlineto{\pgfqpoint{1.511462in}{1.323508in}}%
\pgfpathlineto{\pgfqpoint{1.510222in}{1.323855in}}%
\pgfpathlineto{\pgfqpoint{1.508982in}{1.324312in}}%
\pgfpathlineto{\pgfqpoint{1.507742in}{1.324840in}}%
\pgfpathlineto{\pgfqpoint{1.506502in}{1.325332in}}%
\pgfpathlineto{\pgfqpoint{1.505262in}{1.325824in}}%
\pgfpathlineto{\pgfqpoint{1.504022in}{1.326146in}}%
\pgfpathlineto{\pgfqpoint{1.502782in}{1.326538in}}%
\pgfpathlineto{\pgfqpoint{1.501542in}{1.327009in}}%
\pgfpathlineto{\pgfqpoint{1.500302in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{1.499062in}{1.327788in}}%
\pgfpathlineto{\pgfqpoint{1.497822in}{1.328118in}}%
\pgfpathlineto{\pgfqpoint{1.496582in}{1.328628in}}%
\pgfpathlineto{\pgfqpoint{1.495342in}{1.329198in}}%
\pgfpathlineto{\pgfqpoint{1.494102in}{1.329747in}}%
\pgfpathlineto{\pgfqpoint{1.492862in}{1.330393in}}%
\pgfpathlineto{\pgfqpoint{1.491622in}{1.330987in}}%
\pgfpathlineto{\pgfqpoint{1.490382in}{1.331453in}}%
\pgfpathlineto{\pgfqpoint{1.489142in}{1.331932in}}%
\pgfpathlineto{\pgfqpoint{1.487902in}{1.332467in}}%
\pgfpathlineto{\pgfqpoint{1.486662in}{1.332941in}}%
\pgfpathlineto{\pgfqpoint{1.485422in}{1.333337in}}%
\pgfpathlineto{\pgfqpoint{1.484182in}{1.333697in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{1.334122in}}%
\pgfpathlineto{\pgfqpoint{1.481702in}{1.334405in}}%
\pgfpathlineto{\pgfqpoint{1.480462in}{1.334662in}}%
\pgfpathlineto{\pgfqpoint{1.479222in}{1.334976in}}%
\pgfpathlineto{\pgfqpoint{1.477982in}{1.335310in}}%
\pgfpathlineto{\pgfqpoint{1.476742in}{1.335576in}}%
\pgfpathlineto{\pgfqpoint{1.475502in}{1.335970in}}%
\pgfpathlineto{\pgfqpoint{1.474262in}{1.336376in}}%
\pgfpathlineto{\pgfqpoint{1.473022in}{1.336783in}}%
\pgfpathlineto{\pgfqpoint{1.471782in}{1.337230in}}%
\pgfpathlineto{\pgfqpoint{1.470542in}{1.337706in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{1.338116in}}%
\pgfpathlineto{\pgfqpoint{1.468062in}{1.338542in}}%
\pgfpathlineto{\pgfqpoint{1.466822in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{1.465582in}{1.339407in}}%
\pgfpathlineto{\pgfqpoint{1.464342in}{1.339906in}}%
\pgfpathlineto{\pgfqpoint{1.463102in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.461862in}{1.340855in}}%
\pgfpathlineto{\pgfqpoint{1.460622in}{1.341377in}}%
\pgfpathlineto{\pgfqpoint{1.459382in}{1.341926in}}%
\pgfpathlineto{\pgfqpoint{1.458142in}{1.342582in}}%
\pgfpathlineto{\pgfqpoint{1.456902in}{1.343199in}}%
\pgfpathlineto{\pgfqpoint{1.455662in}{1.343735in}}%
\pgfpathlineto{\pgfqpoint{1.454422in}{1.344379in}}%
\pgfpathlineto{\pgfqpoint{1.453182in}{1.344948in}}%
\pgfpathlineto{\pgfqpoint{1.451942in}{1.345462in}}%
\pgfpathlineto{\pgfqpoint{1.450702in}{1.346019in}}%
\pgfpathlineto{\pgfqpoint{1.449462in}{1.346483in}}%
\pgfpathlineto{\pgfqpoint{1.448222in}{1.346954in}}%
\pgfpathlineto{\pgfqpoint{1.446982in}{1.347436in}}%
\pgfpathlineto{\pgfqpoint{1.445742in}{1.347759in}}%
\pgfpathlineto{\pgfqpoint{1.444502in}{1.348086in}}%
\pgfpathlineto{\pgfqpoint{1.443262in}{1.348559in}}%
\pgfpathlineto{\pgfqpoint{1.442022in}{1.349023in}}%
\pgfpathlineto{\pgfqpoint{1.440782in}{1.349494in}}%
\pgfpathlineto{\pgfqpoint{1.439542in}{1.350025in}}%
\pgfpathlineto{\pgfqpoint{1.438302in}{1.350481in}}%
\pgfpathlineto{\pgfqpoint{1.437062in}{1.350914in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.351370in}}%
\pgfpathlineto{\pgfqpoint{1.434582in}{1.351862in}}%
\pgfpathlineto{\pgfqpoint{1.433342in}{1.352339in}}%
\pgfpathlineto{\pgfqpoint{1.432102in}{1.352744in}}%
\pgfpathlineto{\pgfqpoint{1.430862in}{1.353061in}}%
\pgfpathlineto{\pgfqpoint{1.429622in}{1.353434in}}%
\pgfpathlineto{\pgfqpoint{1.428382in}{1.353733in}}%
\pgfpathlineto{\pgfqpoint{1.427142in}{1.354038in}}%
\pgfpathlineto{\pgfqpoint{1.425902in}{1.354480in}}%
\pgfpathlineto{\pgfqpoint{1.424662in}{1.354948in}}%
\pgfpathlineto{\pgfqpoint{1.423422in}{1.355391in}}%
\pgfpathlineto{\pgfqpoint{1.422182in}{1.355831in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{1.356292in}}%
\pgfpathlineto{\pgfqpoint{1.419702in}{1.356782in}}%
\pgfpathlineto{\pgfqpoint{1.418462in}{1.357370in}}%
\pgfpathlineto{\pgfqpoint{1.417222in}{1.358010in}}%
\pgfpathlineto{\pgfqpoint{1.415982in}{1.358599in}}%
\pgfpathlineto{\pgfqpoint{1.414742in}{1.359145in}}%
\pgfpathlineto{\pgfqpoint{1.413502in}{1.359792in}}%
\pgfpathlineto{\pgfqpoint{1.412262in}{1.360233in}}%
\pgfpathlineto{\pgfqpoint{1.411022in}{1.360671in}}%
\pgfpathlineto{\pgfqpoint{1.409782in}{1.361183in}}%
\pgfpathlineto{\pgfqpoint{1.408542in}{1.361731in}}%
\pgfpathlineto{\pgfqpoint{1.407302in}{1.362224in}}%
\pgfpathlineto{\pgfqpoint{1.406062in}{1.362661in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{1.363028in}}%
\pgfpathlineto{\pgfqpoint{1.403582in}{1.363374in}}%
\pgfpathlineto{\pgfqpoint{1.402342in}{1.363699in}}%
\pgfpathlineto{\pgfqpoint{1.401102in}{1.364105in}}%
\pgfpathlineto{\pgfqpoint{1.399862in}{1.364502in}}%
\pgfpathlineto{\pgfqpoint{1.398622in}{1.364954in}}%
\pgfpathlineto{\pgfqpoint{1.397382in}{1.365469in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{1.365894in}}%
\pgfpathlineto{\pgfqpoint{1.394902in}{1.366390in}}%
\pgfpathlineto{\pgfqpoint{1.393662in}{1.366933in}}%
\pgfpathlineto{\pgfqpoint{1.392422in}{1.367537in}}%
\pgfpathlineto{\pgfqpoint{1.391182in}{1.368114in}}%
\pgfpathlineto{\pgfqpoint{1.389942in}{1.368723in}}%
\pgfpathlineto{\pgfqpoint{1.388702in}{1.369352in}}%
\pgfpathlineto{\pgfqpoint{1.387462in}{1.369948in}}%
\pgfpathlineto{\pgfqpoint{1.386222in}{1.370470in}}%
\pgfpathlineto{\pgfqpoint{1.384982in}{1.371056in}}%
\pgfpathlineto{\pgfqpoint{1.383742in}{1.371647in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.372176in}}%
\pgfpathlineto{\pgfqpoint{1.381262in}{1.372638in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.378782in}{1.373973in}}%
\pgfpathlineto{\pgfqpoint{1.377542in}{1.374536in}}%
\pgfpathlineto{\pgfqpoint{1.376302in}{1.374903in}}%
\pgfpathlineto{\pgfqpoint{1.375062in}{1.375246in}}%
\pgfpathlineto{\pgfqpoint{1.373822in}{1.375628in}}%
\pgfpathlineto{\pgfqpoint{1.372582in}{1.376040in}}%
\pgfpathlineto{\pgfqpoint{1.371342in}{1.376429in}}%
\pgfpathlineto{\pgfqpoint{1.370102in}{1.376990in}}%
\pgfpathlineto{\pgfqpoint{1.368862in}{1.377637in}}%
\pgfpathlineto{\pgfqpoint{1.367622in}{1.378138in}}%
\pgfpathlineto{\pgfqpoint{1.366382in}{1.378537in}}%
\pgfpathlineto{\pgfqpoint{1.365142in}{1.379028in}}%
\pgfpathlineto{\pgfqpoint{1.363902in}{1.379528in}}%
\pgfpathlineto{\pgfqpoint{1.362662in}{1.380024in}}%
\pgfpathlineto{\pgfqpoint{1.361422in}{1.380551in}}%
\pgfpathlineto{\pgfqpoint{1.360182in}{1.381080in}}%
\pgfpathlineto{\pgfqpoint{1.358942in}{1.381597in}}%
\pgfpathlineto{\pgfqpoint{1.357702in}{1.382078in}}%
\pgfpathlineto{\pgfqpoint{1.356462in}{1.382547in}}%
\pgfpathlineto{\pgfqpoint{1.355222in}{1.382953in}}%
\pgfpathlineto{\pgfqpoint{1.353982in}{1.383460in}}%
\pgfpathlineto{\pgfqpoint{1.352742in}{1.383940in}}%
\pgfpathlineto{\pgfqpoint{1.351502in}{1.384460in}}%
\pgfpathlineto{\pgfqpoint{1.350262in}{1.385029in}}%
\pgfpathlineto{\pgfqpoint{1.349022in}{1.385632in}}%
\pgfpathlineto{\pgfqpoint{1.347782in}{1.386209in}}%
\pgfpathlineto{\pgfqpoint{1.346542in}{1.386689in}}%
\pgfpathlineto{\pgfqpoint{1.345302in}{1.387265in}}%
\pgfpathlineto{\pgfqpoint{1.344062in}{1.387837in}}%
\pgfpathlineto{\pgfqpoint{1.342822in}{1.388244in}}%
\pgfpathlineto{\pgfqpoint{1.341582in}{1.388669in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{1.389200in}}%
\pgfpathlineto{\pgfqpoint{1.339102in}{1.389724in}}%
\pgfpathlineto{\pgfqpoint{1.337862in}{1.390326in}}%
\pgfpathlineto{\pgfqpoint{1.336622in}{1.391068in}}%
\pgfpathlineto{\pgfqpoint{1.335382in}{1.391817in}}%
\pgfpathlineto{\pgfqpoint{1.334142in}{1.392586in}}%
\pgfpathlineto{\pgfqpoint{1.332902in}{1.393445in}}%
\pgfpathlineto{\pgfqpoint{1.331662in}{1.394111in}}%
\pgfpathlineto{\pgfqpoint{1.330422in}{1.394785in}}%
\pgfpathlineto{\pgfqpoint{1.329182in}{1.395508in}}%
\pgfpathlineto{\pgfqpoint{1.327942in}{1.396034in}}%
\pgfpathlineto{\pgfqpoint{1.326702in}{1.396323in}}%
\pgfpathlineto{\pgfqpoint{1.325462in}{1.396535in}}%
\pgfpathlineto{\pgfqpoint{1.324222in}{1.396588in}}%
\pgfpathlineto{\pgfqpoint{1.322982in}{1.396691in}}%
\pgfpathlineto{\pgfqpoint{1.321742in}{1.396867in}}%
\pgfpathlineto{\pgfqpoint{1.320502in}{1.397306in}}%
\pgfpathlineto{\pgfqpoint{1.319262in}{1.397768in}}%
\pgfpathlineto{\pgfqpoint{1.318022in}{1.398233in}}%
\pgfpathlineto{\pgfqpoint{1.316782in}{1.398675in}}%
\pgfpathlineto{\pgfqpoint{1.315542in}{1.399046in}}%
\pgfpathlineto{\pgfqpoint{1.314302in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.313062in}{1.399795in}}%
\pgfpathlineto{\pgfqpoint{1.311822in}{1.400181in}}%
\pgfpathlineto{\pgfqpoint{1.310582in}{1.400626in}}%
\pgfpathlineto{\pgfqpoint{1.309342in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.308102in}{1.401612in}}%
\pgfpathlineto{\pgfqpoint{1.306862in}{1.402145in}}%
\pgfpathlineto{\pgfqpoint{1.305622in}{1.402745in}}%
\pgfpathlineto{\pgfqpoint{1.304382in}{1.403327in}}%
\pgfpathlineto{\pgfqpoint{1.303142in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.301902in}{1.404543in}}%
\pgfpathlineto{\pgfqpoint{1.300662in}{1.405190in}}%
\pgfpathlineto{\pgfqpoint{1.299422in}{1.405826in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{1.406502in}}%
\pgfpathlineto{\pgfqpoint{1.296942in}{1.407318in}}%
\pgfpathlineto{\pgfqpoint{1.295702in}{1.407998in}}%
\pgfpathlineto{\pgfqpoint{1.294462in}{1.408615in}}%
\pgfpathlineto{\pgfqpoint{1.293222in}{1.409244in}}%
\pgfpathlineto{\pgfqpoint{1.291982in}{1.409812in}}%
\pgfpathlineto{\pgfqpoint{1.290742in}{1.410357in}}%
\pgfpathlineto{\pgfqpoint{1.289502in}{1.410870in}}%
\pgfpathlineto{\pgfqpoint{1.288262in}{1.411465in}}%
\pgfpathlineto{\pgfqpoint{1.287022in}{1.412167in}}%
\pgfpathlineto{\pgfqpoint{1.285782in}{1.412645in}}%
\pgfpathlineto{\pgfqpoint{1.284542in}{1.413165in}}%
\pgfpathlineto{\pgfqpoint{1.283302in}{1.413657in}}%
\pgfpathlineto{\pgfqpoint{1.282062in}{1.414161in}}%
\pgfpathlineto{\pgfqpoint{1.280822in}{1.414623in}}%
\pgfpathlineto{\pgfqpoint{1.279582in}{1.414990in}}%
\pgfpathlineto{\pgfqpoint{1.278342in}{1.415470in}}%
\pgfpathlineto{\pgfqpoint{1.277102in}{1.416054in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{1.416546in}}%
\pgfpathlineto{\pgfqpoint{1.274622in}{1.417016in}}%
\pgfpathlineto{\pgfqpoint{1.273382in}{1.417563in}}%
\pgfpathlineto{\pgfqpoint{1.272142in}{1.418200in}}%
\pgfpathlineto{\pgfqpoint{1.270902in}{1.418804in}}%
\pgfpathlineto{\pgfqpoint{1.269662in}{1.419492in}}%
\pgfpathlineto{\pgfqpoint{1.268422in}{1.420205in}}%
\pgfpathlineto{\pgfqpoint{1.267182in}{1.420918in}}%
\pgfpathlineto{\pgfqpoint{1.265942in}{1.421603in}}%
\pgfpathlineto{\pgfqpoint{1.264702in}{1.422244in}}%
\pgfpathlineto{\pgfqpoint{1.263462in}{1.422881in}}%
\pgfpathlineto{\pgfqpoint{1.262222in}{1.423541in}}%
\pgfpathlineto{\pgfqpoint{1.260982in}{1.424252in}}%
\pgfpathlineto{\pgfqpoint{1.259742in}{1.425010in}}%
\pgfpathlineto{\pgfqpoint{1.258502in}{1.425674in}}%
\pgfpathlineto{\pgfqpoint{1.257262in}{1.426329in}}%
\pgfpathlineto{\pgfqpoint{1.256022in}{1.426991in}}%
\pgfpathlineto{\pgfqpoint{1.254782in}{1.427655in}}%
\pgfpathlineto{\pgfqpoint{1.253542in}{1.428364in}}%
\pgfpathlineto{\pgfqpoint{1.252302in}{1.429037in}}%
\pgfpathlineto{\pgfqpoint{1.251062in}{1.429358in}}%
\pgfpathlineto{\pgfqpoint{1.249822in}{1.429982in}}%
\pgfpathlineto{\pgfqpoint{1.248582in}{1.430638in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{1.431069in}}%
\pgfpathlineto{\pgfqpoint{1.246102in}{1.431268in}}%
\pgfpathlineto{\pgfqpoint{1.244862in}{1.431502in}}%
\pgfpathlineto{\pgfqpoint{1.243622in}{1.431890in}}%
\pgfpathlineto{\pgfqpoint{1.242382in}{1.432298in}}%
\pgfpathlineto{\pgfqpoint{1.241142in}{1.432732in}}%
\pgfpathlineto{\pgfqpoint{1.239902in}{1.433289in}}%
\pgfpathlineto{\pgfqpoint{1.238662in}{1.433953in}}%
\pgfpathlineto{\pgfqpoint{1.237422in}{1.434538in}}%
\pgfpathlineto{\pgfqpoint{1.236182in}{1.435121in}}%
\pgfpathlineto{\pgfqpoint{1.234942in}{1.435715in}}%
\pgfpathlineto{\pgfqpoint{1.233702in}{1.436354in}}%
\pgfpathlineto{\pgfqpoint{1.232462in}{1.436995in}}%
\pgfpathlineto{\pgfqpoint{1.231222in}{1.437640in}}%
\pgfpathlineto{\pgfqpoint{1.229982in}{1.438377in}}%
\pgfpathlineto{\pgfqpoint{1.228742in}{1.439036in}}%
\pgfpathlineto{\pgfqpoint{1.227502in}{1.439572in}}%
\pgfpathlineto{\pgfqpoint{1.226262in}{1.439968in}}%
\pgfpathlineto{\pgfqpoint{1.225022in}{1.440405in}}%
\pgfpathlineto{\pgfqpoint{1.223782in}{1.440896in}}%
\pgfpathlineto{\pgfqpoint{1.222542in}{1.441341in}}%
\pgfpathlineto{\pgfqpoint{1.221302in}{1.441840in}}%
\pgfpathlineto{\pgfqpoint{1.220062in}{1.442525in}}%
\pgfpathlineto{\pgfqpoint{1.218822in}{1.443335in}}%
\pgfpathlineto{\pgfqpoint{1.217582in}{1.444081in}}%
\pgfpathlineto{\pgfqpoint{1.216342in}{1.444743in}}%
\pgfpathlineto{\pgfqpoint{1.215102in}{1.445315in}}%
\pgfpathlineto{\pgfqpoint{1.213862in}{1.445653in}}%
\pgfpathlineto{\pgfqpoint{1.212622in}{1.445984in}}%
\pgfpathlineto{\pgfqpoint{1.211382in}{1.446649in}}%
\pgfpathlineto{\pgfqpoint{1.210142in}{1.447618in}}%
\pgfpathlineto{\pgfqpoint{1.208902in}{1.448643in}}%
\pgfpathlineto{\pgfqpoint{1.207662in}{1.449600in}}%
\pgfpathlineto{\pgfqpoint{1.206422in}{1.450165in}}%
\pgfpathlineto{\pgfqpoint{1.205182in}{1.450532in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{1.450661in}}%
\pgfpathlineto{\pgfqpoint{1.202702in}{1.450830in}}%
\pgfpathlineto{\pgfqpoint{1.201462in}{1.451259in}}%
\pgfpathlineto{\pgfqpoint{1.200222in}{1.451815in}}%
\pgfpathlineto{\pgfqpoint{1.198982in}{1.452281in}}%
\pgfpathlineto{\pgfqpoint{1.197742in}{1.452685in}}%
\pgfpathlineto{\pgfqpoint{1.196502in}{1.453007in}}%
\pgfpathlineto{\pgfqpoint{1.195262in}{1.453492in}}%
\pgfpathlineto{\pgfqpoint{1.194022in}{1.453918in}}%
\pgfpathlineto{\pgfqpoint{1.192782in}{1.454361in}}%
\pgfpathlineto{\pgfqpoint{1.191542in}{1.454867in}}%
\pgfpathlineto{\pgfqpoint{1.190302in}{1.455513in}}%
\pgfpathlineto{\pgfqpoint{1.189062in}{1.456185in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{1.456971in}}%
\pgfpathlineto{\pgfqpoint{1.186582in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{1.185342in}{1.458479in}}%
\pgfpathlineto{\pgfqpoint{1.184102in}{1.459204in}}%
\pgfpathlineto{\pgfqpoint{1.182862in}{1.459835in}}%
\pgfpathlineto{\pgfqpoint{1.181622in}{1.460598in}}%
\pgfpathlineto{\pgfqpoint{1.180382in}{1.461236in}}%
\pgfpathlineto{\pgfqpoint{1.179142in}{1.461897in}}%
\pgfpathlineto{\pgfqpoint{1.177902in}{1.462362in}}%
\pgfpathlineto{\pgfqpoint{1.176662in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{1.175422in}{1.463586in}}%
\pgfpathlineto{\pgfqpoint{1.174182in}{1.464148in}}%
\pgfpathlineto{\pgfqpoint{1.172942in}{1.464866in}}%
\pgfpathlineto{\pgfqpoint{1.171702in}{1.465872in}}%
\pgfpathlineto{\pgfqpoint{1.170462in}{1.467019in}}%
\pgfpathlineto{\pgfqpoint{1.169222in}{1.467677in}}%
\pgfpathlineto{\pgfqpoint{1.167982in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{1.166742in}{1.468747in}}%
\pgfpathlineto{\pgfqpoint{1.165502in}{1.469036in}}%
\pgfpathlineto{\pgfqpoint{1.164262in}{1.469221in}}%
\pgfpathlineto{\pgfqpoint{1.163022in}{1.469585in}}%
\pgfpathlineto{\pgfqpoint{1.161782in}{1.470047in}}%
\pgfpathlineto{\pgfqpoint{1.160542in}{1.470484in}}%
\pgfpathlineto{\pgfqpoint{1.159302in}{1.471078in}}%
\pgfpathlineto{\pgfqpoint{1.158062in}{1.471638in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.472287in}}%
\pgfpathlineto{\pgfqpoint{1.155582in}{1.472871in}}%
\pgfpathlineto{\pgfqpoint{1.154342in}{1.473300in}}%
\pgfpathlineto{\pgfqpoint{1.153102in}{1.473845in}}%
\pgfpathlineto{\pgfqpoint{1.151862in}{1.474616in}}%
\pgfpathlineto{\pgfqpoint{1.150622in}{1.475481in}}%
\pgfpathlineto{\pgfqpoint{1.149382in}{1.476035in}}%
\pgfpathlineto{\pgfqpoint{1.148142in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.146902in}{1.477272in}}%
\pgfpathlineto{\pgfqpoint{1.145662in}{1.477712in}}%
\pgfpathlineto{\pgfqpoint{1.144422in}{1.478039in}}%
\pgfpathlineto{\pgfqpoint{1.143182in}{1.478523in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{1.479245in}}%
\pgfpathlineto{\pgfqpoint{1.140702in}{1.479839in}}%
\pgfpathlineto{\pgfqpoint{1.139462in}{1.480725in}}%
\pgfpathlineto{\pgfqpoint{1.138222in}{1.481708in}}%
\pgfpathlineto{\pgfqpoint{1.136982in}{1.482571in}}%
\pgfpathlineto{\pgfqpoint{1.135742in}{1.483260in}}%
\pgfpathlineto{\pgfqpoint{1.134502in}{1.484071in}}%
\pgfpathlineto{\pgfqpoint{1.133262in}{1.484913in}}%
\pgfpathlineto{\pgfqpoint{1.132022in}{1.485698in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.486461in}}%
\pgfpathlineto{\pgfqpoint{1.129542in}{1.487205in}}%
\pgfpathlineto{\pgfqpoint{1.128302in}{1.487989in}}%
\pgfpathlineto{\pgfqpoint{1.127062in}{1.488479in}}%
\pgfpathlineto{\pgfqpoint{1.125822in}{1.488926in}}%
\pgfpathlineto{\pgfqpoint{1.124582in}{1.489296in}}%
\pgfpathlineto{\pgfqpoint{1.123342in}{1.489838in}}%
\pgfpathlineto{\pgfqpoint{1.122102in}{1.490340in}}%
\pgfpathlineto{\pgfqpoint{1.120862in}{1.490662in}}%
\pgfpathlineto{\pgfqpoint{1.119622in}{1.491258in}}%
\pgfpathlineto{\pgfqpoint{1.118382in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.117142in}{1.492933in}}%
\pgfpathlineto{\pgfqpoint{1.115902in}{1.493797in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{1.494658in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.495544in}}%
\pgfpathlineto{\pgfqpoint{1.112182in}{1.496360in}}%
\pgfpathlineto{\pgfqpoint{1.110942in}{1.497114in}}%
\pgfpathlineto{\pgfqpoint{1.109702in}{1.497941in}}%
\pgfpathlineto{\pgfqpoint{1.108462in}{1.498842in}}%
\pgfpathlineto{\pgfqpoint{1.107222in}{1.499430in}}%
\pgfpathlineto{\pgfqpoint{1.105982in}{1.499993in}}%
\pgfpathlineto{\pgfqpoint{1.104742in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{1.103502in}{1.501829in}}%
\pgfpathlineto{\pgfqpoint{1.102262in}{1.502671in}}%
\pgfpathlineto{\pgfqpoint{1.101022in}{1.503230in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{1.503979in}}%
\pgfpathlineto{\pgfqpoint{1.098542in}{1.504703in}}%
\pgfpathlineto{\pgfqpoint{1.097302in}{1.505125in}}%
\pgfpathlineto{\pgfqpoint{1.096062in}{1.505325in}}%
\pgfpathlineto{\pgfqpoint{1.094822in}{1.505531in}}%
\pgfpathlineto{\pgfqpoint{1.093582in}{1.506083in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.506526in}}%
\pgfpathlineto{\pgfqpoint{1.091102in}{1.507059in}}%
\pgfpathlineto{\pgfqpoint{1.089862in}{1.507668in}}%
\pgfpathlineto{\pgfqpoint{1.088622in}{1.508318in}}%
\pgfpathlineto{\pgfqpoint{1.087382in}{1.508768in}}%
\pgfpathlineto{\pgfqpoint{1.086142in}{1.509210in}}%
\pgfpathlineto{\pgfqpoint{1.084902in}{1.510019in}}%
\pgfpathlineto{\pgfqpoint{1.083662in}{1.510968in}}%
\pgfpathlineto{\pgfqpoint{1.082422in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.081182in}{1.512938in}}%
\pgfpathlineto{\pgfqpoint{1.079942in}{1.513953in}}%
\pgfpathlineto{\pgfqpoint{1.078702in}{1.514326in}}%
\pgfpathlineto{\pgfqpoint{1.077462in}{1.514437in}}%
\pgfpathlineto{\pgfqpoint{1.076222in}{1.514731in}}%
\pgfpathlineto{\pgfqpoint{1.074982in}{1.515387in}}%
\pgfpathlineto{\pgfqpoint{1.073742in}{1.516145in}}%
\pgfpathlineto{\pgfqpoint{1.072502in}{1.516695in}}%
\pgfpathlineto{\pgfqpoint{1.071262in}{1.517416in}}%
\pgfpathlineto{\pgfqpoint{1.070022in}{1.518258in}}%
\pgfpathlineto{\pgfqpoint{1.068782in}{1.519010in}}%
\pgfpathlineto{\pgfqpoint{1.067542in}{1.519606in}}%
\pgfpathlineto{\pgfqpoint{1.066302in}{1.520257in}}%
\pgfpathlineto{\pgfqpoint{1.065062in}{1.520955in}}%
\pgfpathlineto{\pgfqpoint{1.063822in}{1.521701in}}%
\pgfpathlineto{\pgfqpoint{1.062582in}{1.522479in}}%
\pgfpathlineto{\pgfqpoint{1.061342in}{1.523390in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{1.524327in}}%
\pgfpathlineto{\pgfqpoint{1.058862in}{1.525206in}}%
\pgfpathlineto{\pgfqpoint{1.057622in}{1.526112in}}%
\pgfpathlineto{\pgfqpoint{1.056382in}{1.527097in}}%
\pgfpathlineto{\pgfqpoint{1.055142in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.053902in}{1.528790in}}%
\pgfpathlineto{\pgfqpoint{1.052662in}{1.529118in}}%
\pgfpathlineto{\pgfqpoint{1.051422in}{1.529797in}}%
\pgfpathlineto{\pgfqpoint{1.050182in}{1.530551in}}%
\pgfpathlineto{\pgfqpoint{1.048942in}{1.531186in}}%
\pgfpathlineto{\pgfqpoint{1.047702in}{1.531363in}}%
\pgfpathlineto{\pgfqpoint{1.046462in}{1.531754in}}%
\pgfpathlineto{\pgfqpoint{1.045222in}{1.532241in}}%
\pgfpathlineto{\pgfqpoint{1.043982in}{1.532463in}}%
\pgfpathlineto{\pgfqpoint{1.042742in}{1.532967in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{1.533934in}}%
\pgfpathlineto{\pgfqpoint{1.040262in}{1.534758in}}%
\pgfpathlineto{\pgfqpoint{1.039022in}{1.535301in}}%
\pgfpathlineto{\pgfqpoint{1.037782in}{1.535953in}}%
\pgfpathlineto{\pgfqpoint{1.036542in}{1.536563in}}%
\pgfpathlineto{\pgfqpoint{1.035302in}{1.537200in}}%
\pgfpathlineto{\pgfqpoint{1.034062in}{1.537904in}}%
\pgfpathlineto{\pgfqpoint{1.032822in}{1.538869in}}%
\pgfpathlineto{\pgfqpoint{1.031582in}{1.539852in}}%
\pgfpathlineto{\pgfqpoint{1.030342in}{1.540649in}}%
\pgfpathlineto{\pgfqpoint{1.029102in}{1.541335in}}%
\pgfpathlineto{\pgfqpoint{1.027862in}{1.541849in}}%
\pgfpathlineto{\pgfqpoint{1.026622in}{1.542458in}}%
\pgfpathlineto{\pgfqpoint{1.025382in}{1.543135in}}%
\pgfpathlineto{\pgfqpoint{1.024142in}{1.543644in}}%
\pgfpathlineto{\pgfqpoint{1.022902in}{1.544313in}}%
\pgfpathlineto{\pgfqpoint{1.021662in}{1.545239in}}%
\pgfpathlineto{\pgfqpoint{1.020422in}{1.546225in}}%
\pgfpathlineto{\pgfqpoint{1.019182in}{1.547004in}}%
\pgfpathlineto{\pgfqpoint{1.017942in}{1.547730in}}%
\pgfpathlineto{\pgfqpoint{1.016702in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{1.015462in}{1.549321in}}%
\pgfpathlineto{\pgfqpoint{1.014222in}{1.549808in}}%
\pgfpathlineto{\pgfqpoint{1.012982in}{1.550441in}}%
\pgfpathlineto{\pgfqpoint{1.011742in}{1.551436in}}%
\pgfpathlineto{\pgfqpoint{1.010502in}{1.552495in}}%
\pgfpathlineto{\pgfqpoint{1.009262in}{1.553927in}}%
\pgfpathlineto{\pgfqpoint{1.008022in}{1.555303in}}%
\pgfpathlineto{\pgfqpoint{1.006782in}{1.556340in}}%
\pgfpathlineto{\pgfqpoint{1.005542in}{1.556737in}}%
\pgfpathlineto{\pgfqpoint{1.004302in}{1.557076in}}%
\pgfpathlineto{\pgfqpoint{1.003062in}{1.557646in}}%
\pgfpathlineto{\pgfqpoint{1.001822in}{1.558202in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.558652in}}%
\pgfpathlineto{\pgfqpoint{0.999342in}{1.558996in}}%
\pgfpathlineto{\pgfqpoint{0.998102in}{1.559596in}}%
\pgfpathlineto{\pgfqpoint{0.996862in}{1.560266in}}%
\pgfpathlineto{\pgfqpoint{0.995622in}{1.560872in}}%
\pgfpathlineto{\pgfqpoint{0.994382in}{1.561562in}}%
\pgfpathlineto{\pgfqpoint{0.993142in}{1.562372in}}%
\pgfpathlineto{\pgfqpoint{0.991902in}{1.563209in}}%
\pgfpathlineto{\pgfqpoint{0.990662in}{1.564044in}}%
\pgfpathlineto{\pgfqpoint{0.989422in}{1.564892in}}%
\pgfpathlineto{\pgfqpoint{0.988182in}{1.565771in}}%
\pgfpathlineto{\pgfqpoint{0.986942in}{1.566607in}}%
\pgfpathlineto{\pgfqpoint{0.985702in}{1.567260in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.568195in}}%
\pgfpathlineto{\pgfqpoint{0.983222in}{1.569242in}}%
\pgfpathlineto{\pgfqpoint{0.981982in}{1.570063in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.570847in}}%
\pgfpathlineto{\pgfqpoint{0.979502in}{1.571730in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{1.572697in}}%
\pgfpathlineto{\pgfqpoint{0.977022in}{1.573331in}}%
\pgfpathlineto{\pgfqpoint{0.975782in}{1.573858in}}%
\pgfpathlineto{\pgfqpoint{0.974542in}{1.574607in}}%
\pgfpathlineto{\pgfqpoint{0.973302in}{1.575433in}}%
\pgfpathlineto{\pgfqpoint{0.972062in}{1.576185in}}%
\pgfpathlineto{\pgfqpoint{0.970822in}{1.576712in}}%
\pgfpathlineto{\pgfqpoint{0.969582in}{1.577377in}}%
\pgfpathlineto{\pgfqpoint{0.968342in}{1.578079in}}%
\pgfpathlineto{\pgfqpoint{0.967102in}{1.578713in}}%
\pgfpathlineto{\pgfqpoint{0.965862in}{1.579398in}}%
\pgfpathlineto{\pgfqpoint{0.964622in}{1.580040in}}%
\pgfpathlineto{\pgfqpoint{0.963382in}{1.580741in}}%
\pgfpathlineto{\pgfqpoint{0.962142in}{1.581595in}}%
\pgfpathlineto{\pgfqpoint{0.960902in}{1.582569in}}%
\pgfpathlineto{\pgfqpoint{0.959662in}{1.583731in}}%
\pgfpathlineto{\pgfqpoint{0.958422in}{1.584922in}}%
\pgfpathlineto{\pgfqpoint{0.957182in}{1.585646in}}%
\pgfpathlineto{\pgfqpoint{0.955942in}{1.586399in}}%
\pgfpathlineto{\pgfqpoint{0.954702in}{1.587108in}}%
\pgfpathlineto{\pgfqpoint{0.953462in}{1.587864in}}%
\pgfpathlineto{\pgfqpoint{0.952222in}{1.588525in}}%
\pgfpathlineto{\pgfqpoint{0.950982in}{1.589158in}}%
\pgfpathlineto{\pgfqpoint{0.949742in}{1.590043in}}%
\pgfpathlineto{\pgfqpoint{0.948502in}{1.590766in}}%
\pgfpathlineto{\pgfqpoint{0.947262in}{1.591444in}}%
\pgfpathlineto{\pgfqpoint{0.946022in}{1.591936in}}%
\pgfpathlineto{\pgfqpoint{0.944782in}{1.592446in}}%
\pgfpathlineto{\pgfqpoint{0.943542in}{1.593111in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{1.593628in}}%
\pgfpathlineto{\pgfqpoint{0.941062in}{1.594239in}}%
\pgfpathlineto{\pgfqpoint{0.939822in}{1.594896in}}%
\pgfpathlineto{\pgfqpoint{0.938582in}{1.595517in}}%
\pgfpathlineto{\pgfqpoint{0.937342in}{1.596166in}}%
\pgfpathlineto{\pgfqpoint{0.936102in}{1.596852in}}%
\pgfpathlineto{\pgfqpoint{0.934862in}{1.597514in}}%
\pgfpathlineto{\pgfqpoint{0.933622in}{1.598269in}}%
\pgfpathlineto{\pgfqpoint{0.932382in}{1.599158in}}%
\pgfpathlineto{\pgfqpoint{0.931142in}{1.600218in}}%
\pgfpathlineto{\pgfqpoint{0.929902in}{1.601562in}}%
\pgfpathlineto{\pgfqpoint{0.928662in}{1.602801in}}%
\pgfpathlineto{\pgfqpoint{0.927422in}{1.603980in}}%
\pgfpathlineto{\pgfqpoint{0.926182in}{1.605289in}}%
\pgfpathlineto{\pgfqpoint{0.924942in}{1.606847in}}%
\pgfpathlineto{\pgfqpoint{0.923702in}{1.608137in}}%
\pgfpathlineto{\pgfqpoint{0.922462in}{1.608665in}}%
\pgfpathlineto{\pgfqpoint{0.921222in}{1.609495in}}%
\pgfpathlineto{\pgfqpoint{0.919982in}{1.610190in}}%
\pgfpathlineto{\pgfqpoint{0.918742in}{1.610506in}}%
\pgfpathlineto{\pgfqpoint{0.917502in}{1.610670in}}%
\pgfpathlineto{\pgfqpoint{0.916262in}{1.611159in}}%
\pgfpathlineto{\pgfqpoint{0.915022in}{1.611740in}}%
\pgfpathlineto{\pgfqpoint{0.913782in}{1.612225in}}%
\pgfpathlineto{\pgfqpoint{0.912542in}{1.612916in}}%
\pgfpathlineto{\pgfqpoint{0.911302in}{1.613717in}}%
\pgfpathlineto{\pgfqpoint{0.910062in}{1.614350in}}%
\pgfpathlineto{\pgfqpoint{0.908822in}{1.614938in}}%
\pgfpathlineto{\pgfqpoint{0.907582in}{1.615648in}}%
\pgfpathlineto{\pgfqpoint{0.906342in}{1.616427in}}%
\pgfpathlineto{\pgfqpoint{0.905102in}{1.617207in}}%
\pgfpathlineto{\pgfqpoint{0.903862in}{1.618055in}}%
\pgfpathlineto{\pgfqpoint{0.902622in}{1.619022in}}%
\pgfpathlineto{\pgfqpoint{0.901382in}{1.620199in}}%
\pgfpathlineto{\pgfqpoint{0.900142in}{1.621346in}}%
\pgfpathlineto{\pgfqpoint{0.898902in}{1.622331in}}%
\pgfpathlineto{\pgfqpoint{0.897662in}{1.623153in}}%
\pgfpathlineto{\pgfqpoint{0.896422in}{1.624181in}}%
\pgfpathlineto{\pgfqpoint{0.895182in}{1.625406in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{1.626291in}}%
\pgfpathlineto{\pgfqpoint{0.892702in}{1.627037in}}%
\pgfpathlineto{\pgfqpoint{0.891462in}{1.627825in}}%
\pgfpathlineto{\pgfqpoint{0.890222in}{1.628652in}}%
\pgfpathlineto{\pgfqpoint{0.888982in}{1.629500in}}%
\pgfpathlineto{\pgfqpoint{0.887742in}{1.630211in}}%
\pgfpathlineto{\pgfqpoint{0.886502in}{1.630908in}}%
\pgfpathlineto{\pgfqpoint{0.885262in}{1.631619in}}%
\pgfpathlineto{\pgfqpoint{0.884022in}{1.632603in}}%
\pgfpathlineto{\pgfqpoint{0.882782in}{1.633917in}}%
\pgfpathlineto{\pgfqpoint{0.881542in}{1.635486in}}%
\pgfpathlineto{\pgfqpoint{0.880302in}{1.636810in}}%
\pgfpathlineto{\pgfqpoint{0.879062in}{1.638037in}}%
\pgfpathlineto{\pgfqpoint{0.877822in}{1.638987in}}%
\pgfpathlineto{\pgfqpoint{0.876582in}{1.639676in}}%
\pgfpathlineto{\pgfqpoint{0.875342in}{1.640234in}}%
\pgfpathlineto{\pgfqpoint{0.874102in}{1.640914in}}%
\pgfpathlineto{\pgfqpoint{0.872862in}{1.641870in}}%
\pgfpathlineto{\pgfqpoint{0.871622in}{1.642735in}}%
\pgfpathlineto{\pgfqpoint{0.870382in}{1.643469in}}%
\pgfpathlineto{\pgfqpoint{0.869142in}{1.644123in}}%
\pgfpathlineto{\pgfqpoint{0.867902in}{1.644916in}}%
\pgfpathlineto{\pgfqpoint{0.866662in}{1.645720in}}%
\pgfpathlineto{\pgfqpoint{0.865422in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{0.864182in}{1.647544in}}%
\pgfpathlineto{\pgfqpoint{0.862942in}{1.648437in}}%
\pgfpathlineto{\pgfqpoint{0.861702in}{1.649131in}}%
\pgfpathlineto{\pgfqpoint{0.860462in}{1.649935in}}%
\pgfpathlineto{\pgfqpoint{0.859222in}{1.650734in}}%
\pgfpathlineto{\pgfqpoint{0.857982in}{1.651423in}}%
\pgfpathlineto{\pgfqpoint{0.856742in}{1.651972in}}%
\pgfpathlineto{\pgfqpoint{0.855502in}{1.652430in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{1.653029in}}%
\pgfpathlineto{\pgfqpoint{0.853022in}{1.653602in}}%
\pgfpathlineto{\pgfqpoint{0.851782in}{1.654172in}}%
\pgfpathlineto{\pgfqpoint{0.850542in}{1.654836in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.655652in}}%
\pgfpathlineto{\pgfqpoint{0.848062in}{1.656580in}}%
\pgfpathlineto{\pgfqpoint{0.846822in}{1.657406in}}%
\pgfpathlineto{\pgfqpoint{0.845582in}{1.658283in}}%
\pgfpathlineto{\pgfqpoint{0.844342in}{1.659350in}}%
\pgfpathlineto{\pgfqpoint{0.843102in}{1.660358in}}%
\pgfpathlineto{\pgfqpoint{0.841862in}{1.661434in}}%
\pgfpathlineto{\pgfqpoint{0.840622in}{1.662501in}}%
\pgfpathlineto{\pgfqpoint{0.839382in}{1.663660in}}%
\pgfpathlineto{\pgfqpoint{0.838142in}{1.664761in}}%
\pgfpathlineto{\pgfqpoint{0.836902in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{0.835662in}{1.666379in}}%
\pgfpathlineto{\pgfqpoint{0.834422in}{1.667211in}}%
\pgfpathlineto{\pgfqpoint{0.833182in}{1.668207in}}%
\pgfpathlineto{\pgfqpoint{0.831942in}{1.669042in}}%
\pgfpathlineto{\pgfqpoint{0.830702in}{1.669862in}}%
\pgfpathlineto{\pgfqpoint{0.829462in}{1.670734in}}%
\pgfpathlineto{\pgfqpoint{0.828222in}{1.671704in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{1.672454in}}%
\pgfpathlineto{\pgfqpoint{0.825742in}{1.673236in}}%
\pgfpathlineto{\pgfqpoint{0.824502in}{1.674135in}}%
\pgfpathlineto{\pgfqpoint{0.823262in}{1.675274in}}%
\pgfpathlineto{\pgfqpoint{0.822022in}{1.676447in}}%
\pgfpathlineto{\pgfqpoint{0.820782in}{1.677384in}}%
\pgfpathlineto{\pgfqpoint{0.819542in}{1.678441in}}%
\pgfpathlineto{\pgfqpoint{0.818302in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{0.817062in}{1.680094in}}%
\pgfpathlineto{\pgfqpoint{0.815822in}{1.680807in}}%
\pgfpathlineto{\pgfqpoint{0.814582in}{1.681690in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{1.682650in}}%
\pgfpathlineto{\pgfqpoint{0.812102in}{1.683586in}}%
\pgfpathlineto{\pgfqpoint{0.810862in}{1.684677in}}%
\pgfpathlineto{\pgfqpoint{0.809622in}{1.685901in}}%
\pgfpathlineto{\pgfqpoint{0.808382in}{1.687317in}}%
\pgfpathlineto{\pgfqpoint{0.807142in}{1.688597in}}%
\pgfpathlineto{\pgfqpoint{0.805902in}{1.689921in}}%
\pgfpathlineto{\pgfqpoint{0.804662in}{1.691203in}}%
\pgfpathlineto{\pgfqpoint{0.803422in}{1.692342in}}%
\pgfpathlineto{\pgfqpoint{0.802182in}{1.693181in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{1.693969in}}%
\pgfpathlineto{\pgfqpoint{0.799702in}{1.694818in}}%
\pgfpathlineto{\pgfqpoint{0.798462in}{1.695462in}}%
\pgfpathlineto{\pgfqpoint{0.797222in}{1.696033in}}%
\pgfpathlineto{\pgfqpoint{0.795982in}{1.696928in}}%
\pgfpathlineto{\pgfqpoint{0.794742in}{1.698087in}}%
\pgfpathlineto{\pgfqpoint{0.793502in}{1.699245in}}%
\pgfpathlineto{\pgfqpoint{0.792262in}{1.700416in}}%
\pgfpathlineto{\pgfqpoint{0.791022in}{1.701699in}}%
\pgfpathlineto{\pgfqpoint{0.789782in}{1.702849in}}%
\pgfpathlineto{\pgfqpoint{0.788542in}{1.703814in}}%
\pgfpathlineto{\pgfqpoint{0.787302in}{1.704714in}}%
\pgfpathlineto{\pgfqpoint{0.786062in}{1.705642in}}%
\pgfpathlineto{\pgfqpoint{0.784822in}{1.706404in}}%
\pgfpathlineto{\pgfqpoint{0.783582in}{1.707071in}}%
\pgfpathlineto{\pgfqpoint{0.782342in}{1.707818in}}%
\pgfpathlineto{\pgfqpoint{0.781102in}{1.708629in}}%
\pgfpathlineto{\pgfqpoint{0.779862in}{1.709442in}}%
\pgfpathlineto{\pgfqpoint{0.778622in}{1.710265in}}%
\pgfpathlineto{\pgfqpoint{0.777382in}{1.711189in}}%
\pgfpathlineto{\pgfqpoint{0.776142in}{1.712183in}}%
\pgfpathlineto{\pgfqpoint{0.774902in}{1.713338in}}%
\pgfpathlineto{\pgfqpoint{0.773662in}{1.714608in}}%
\pgfpathlineto{\pgfqpoint{0.772422in}{1.715841in}}%
\pgfpathlineto{\pgfqpoint{0.771182in}{1.717096in}}%
\pgfpathlineto{\pgfqpoint{0.769942in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{0.768702in}{1.719567in}}%
\pgfpathlineto{\pgfqpoint{0.767462in}{1.720615in}}%
\pgfpathlineto{\pgfqpoint{0.766222in}{1.721756in}}%
\pgfpathlineto{\pgfqpoint{0.764982in}{1.723219in}}%
\pgfpathlineto{\pgfqpoint{0.763742in}{1.724532in}}%
\pgfpathlineto{\pgfqpoint{0.762502in}{1.725631in}}%
\pgfpathlineto{\pgfqpoint{0.761262in}{1.726541in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{1.727489in}}%
\pgfpathlineto{\pgfqpoint{0.758782in}{1.728355in}}%
\pgfpathlineto{\pgfqpoint{0.757542in}{1.729354in}}%
\pgfpathlineto{\pgfqpoint{0.756302in}{1.730229in}}%
\pgfpathlineto{\pgfqpoint{0.755062in}{1.731124in}}%
\pgfpathlineto{\pgfqpoint{0.753822in}{1.731743in}}%
\pgfpathlineto{\pgfqpoint{0.752582in}{1.732512in}}%
\pgfpathlineto{\pgfqpoint{0.751342in}{1.733162in}}%
\pgfpathlineto{\pgfqpoint{0.750102in}{1.733640in}}%
\pgfpathlineto{\pgfqpoint{0.748862in}{1.734245in}}%
\pgfpathlineto{\pgfqpoint{0.747622in}{1.734831in}}%
\pgfpathlineto{\pgfqpoint{0.746382in}{1.735410in}}%
\pgfpathlineto{\pgfqpoint{0.745142in}{1.735989in}}%
\pgfpathlineto{\pgfqpoint{0.743902in}{1.736653in}}%
\pgfpathlineto{\pgfqpoint{0.742662in}{1.737679in}}%
\pgfpathlineto{\pgfqpoint{0.741422in}{1.738948in}}%
\pgfpathlineto{\pgfqpoint{0.740182in}{1.740401in}}%
\pgfpathlineto{\pgfqpoint{0.738942in}{1.741896in}}%
\pgfpathlineto{\pgfqpoint{0.737702in}{1.743375in}}%
\pgfpathlineto{\pgfqpoint{0.736462in}{1.744883in}}%
\pgfpathlineto{\pgfqpoint{0.735222in}{1.746294in}}%
\pgfpathlineto{\pgfqpoint{0.733982in}{1.747559in}}%
\pgfpathlineto{\pgfqpoint{0.732742in}{1.748716in}}%
\pgfpathlineto{\pgfqpoint{0.731502in}{1.749417in}}%
\pgfpathlineto{\pgfqpoint{0.730262in}{1.749910in}}%
\pgfpathlineto{\pgfqpoint{0.729022in}{1.750560in}}%
\pgfpathlineto{\pgfqpoint{0.727782in}{1.751378in}}%
\pgfpathlineto{\pgfqpoint{0.726542in}{1.752169in}}%
\pgfpathlineto{\pgfqpoint{0.725302in}{1.752931in}}%
\pgfpathlineto{\pgfqpoint{0.724062in}{1.753772in}}%
\pgfpathlineto{\pgfqpoint{0.722822in}{1.754751in}}%
\pgfpathlineto{\pgfqpoint{0.721582in}{1.755747in}}%
\pgfpathlineto{\pgfqpoint{0.720342in}{1.756643in}}%
\pgfpathlineto{\pgfqpoint{0.719102in}{1.757336in}}%
\pgfpathlineto{\pgfqpoint{0.717862in}{1.758178in}}%
\pgfpathlineto{\pgfqpoint{0.716622in}{1.759405in}}%
\pgfpathlineto{\pgfqpoint{0.715382in}{1.762523in}}%
\pgfpathlineto{\pgfqpoint{0.714142in}{1.765630in}}%
\pgfpathlineto{\pgfqpoint{0.712902in}{1.768427in}}%
\pgfpathlineto{\pgfqpoint{0.711662in}{1.770093in}}%
\pgfpathlineto{\pgfqpoint{0.710422in}{1.770612in}}%
\pgfpathlineto{\pgfqpoint{0.709182in}{1.770179in}}%
\pgfpathlineto{\pgfqpoint{0.707942in}{1.770328in}}%
\pgfpathlineto{\pgfqpoint{0.706702in}{1.770922in}}%
\pgfpathlineto{\pgfqpoint{0.705462in}{1.771640in}}%
\pgfpathlineto{\pgfqpoint{0.704222in}{1.772496in}}%
\pgfpathlineto{\pgfqpoint{0.702982in}{1.773401in}}%
\pgfpathlineto{\pgfqpoint{0.701742in}{1.774279in}}%
\pgfpathlineto{\pgfqpoint{0.700502in}{1.775412in}}%
\pgfpathlineto{\pgfqpoint{0.699262in}{1.776455in}}%
\pgfpathlineto{\pgfqpoint{0.698022in}{1.777499in}}%
\pgfpathlineto{\pgfqpoint{0.696782in}{1.778600in}}%
\pgfpathlineto{\pgfqpoint{0.695542in}{1.779739in}}%
\pgfpathlineto{\pgfqpoint{0.694302in}{1.780839in}}%
\pgfpathlineto{\pgfqpoint{0.693062in}{1.781827in}}%
\pgfpathlineto{\pgfqpoint{0.691822in}{1.782884in}}%
\pgfpathlineto{\pgfqpoint{0.690582in}{1.783981in}}%
\pgfpathlineto{\pgfqpoint{0.689342in}{1.785108in}}%
\pgfpathlineto{\pgfqpoint{0.688102in}{1.786247in}}%
\pgfpathlineto{\pgfqpoint{0.686862in}{1.787411in}}%
\pgfpathlineto{\pgfqpoint{0.685622in}{1.788583in}}%
\pgfpathlineto{\pgfqpoint{0.684382in}{1.789732in}}%
\pgfpathlineto{\pgfqpoint{0.683142in}{1.791055in}}%
\pgfpathlineto{\pgfqpoint{0.681902in}{1.792675in}}%
\pgfpathlineto{\pgfqpoint{0.680662in}{1.794488in}}%
\pgfpathlineto{\pgfqpoint{0.679422in}{1.796122in}}%
\pgfpathlineto{\pgfqpoint{0.678182in}{1.797419in}}%
\pgfpathlineto{\pgfqpoint{0.676942in}{1.798682in}}%
\pgfpathlineto{\pgfqpoint{0.675702in}{1.799576in}}%
\pgfpathlineto{\pgfqpoint{0.674462in}{1.800211in}}%
\pgfpathlineto{\pgfqpoint{0.673222in}{1.800970in}}%
\pgfpathlineto{\pgfqpoint{0.671982in}{1.801848in}}%
\pgfpathlineto{\pgfqpoint{0.670742in}{1.802557in}}%
\pgfpathlineto{\pgfqpoint{0.669502in}{1.803521in}}%
\pgfpathlineto{\pgfqpoint{0.668262in}{1.804629in}}%
\pgfpathlineto{\pgfqpoint{0.667022in}{1.805839in}}%
\pgfpathlineto{\pgfqpoint{0.665782in}{1.807039in}}%
\pgfpathlineto{\pgfqpoint{0.664542in}{1.808094in}}%
\pgfpathlineto{\pgfqpoint{0.663302in}{1.809176in}}%
\pgfpathlineto{\pgfqpoint{0.662062in}{1.810146in}}%
\pgfpathlineto{\pgfqpoint{0.660822in}{1.811158in}}%
\pgfpathlineto{\pgfqpoint{0.659582in}{1.812153in}}%
\pgfpathlineto{\pgfqpoint{0.658342in}{1.813260in}}%
\pgfpathlineto{\pgfqpoint{0.657102in}{1.814457in}}%
\pgfpathlineto{\pgfqpoint{0.655862in}{1.815699in}}%
\pgfpathlineto{\pgfqpoint{0.654622in}{1.817096in}}%
\pgfpathlineto{\pgfqpoint{0.653382in}{1.818660in}}%
\pgfpathlineto{\pgfqpoint{0.652142in}{1.820362in}}%
\pgfpathlineto{\pgfqpoint{0.650902in}{1.822065in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.823688in}}%
\pgfpathlineto{\pgfqpoint{0.648422in}{1.825435in}}%
\pgfpathlineto{\pgfqpoint{0.647182in}{1.827239in}}%
\pgfpathlineto{\pgfqpoint{0.645942in}{1.829132in}}%
\pgfpathlineto{\pgfqpoint{0.644702in}{1.830822in}}%
\pgfpathlineto{\pgfqpoint{0.643462in}{1.831956in}}%
\pgfpathlineto{\pgfqpoint{0.642222in}{1.833368in}}%
\pgfpathlineto{\pgfqpoint{0.640982in}{1.834384in}}%
\pgfpathlineto{\pgfqpoint{0.639742in}{1.835071in}}%
\pgfpathlineto{\pgfqpoint{0.638502in}{1.835841in}}%
\pgfpathlineto{\pgfqpoint{0.637262in}{1.836735in}}%
\pgfpathlineto{\pgfqpoint{0.636022in}{1.837710in}}%
\pgfpathlineto{\pgfqpoint{0.634782in}{1.838568in}}%
\pgfpathlineto{\pgfqpoint{0.633542in}{1.839658in}}%
\pgfpathlineto{\pgfqpoint{0.632302in}{1.840900in}}%
\pgfpathlineto{\pgfqpoint{0.631062in}{1.841780in}}%
\pgfpathlineto{\pgfqpoint{0.629822in}{1.842442in}}%
\pgfpathlineto{\pgfqpoint{0.628582in}{1.843181in}}%
\pgfpathlineto{\pgfqpoint{0.627342in}{1.843876in}}%
\pgfpathlineto{\pgfqpoint{0.626102in}{1.844700in}}%
\pgfpathlineto{\pgfqpoint{0.624862in}{1.845659in}}%
\pgfpathlineto{\pgfqpoint{0.623622in}{1.846629in}}%
\pgfpathlineto{\pgfqpoint{0.622382in}{1.847806in}}%
\pgfpathlineto{\pgfqpoint{0.621142in}{1.849094in}}%
\pgfpathlineto{\pgfqpoint{0.619902in}{1.850355in}}%
\pgfpathlineto{\pgfqpoint{0.618662in}{1.851650in}}%
\pgfpathlineto{\pgfqpoint{0.617422in}{1.853071in}}%
\pgfpathlineto{\pgfqpoint{0.616182in}{1.854335in}}%
\pgfpathlineto{\pgfqpoint{0.614942in}{1.855502in}}%
\pgfpathlineto{\pgfqpoint{0.613702in}{1.856826in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{1.858052in}}%
\pgfpathlineto{\pgfqpoint{0.611222in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{0.609982in}{1.860438in}}%
\pgfpathlineto{\pgfqpoint{0.608742in}{1.861753in}}%
\pgfpathlineto{\pgfqpoint{0.607502in}{1.863013in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{1.864216in}}%
\pgfpathlineto{\pgfqpoint{0.605022in}{1.865349in}}%
\pgfpathlineto{\pgfqpoint{0.603782in}{1.866692in}}%
\pgfpathlineto{\pgfqpoint{0.602542in}{1.868145in}}%
\pgfpathlineto{\pgfqpoint{0.601302in}{1.869441in}}%
\pgfpathlineto{\pgfqpoint{0.600062in}{1.870598in}}%
\pgfpathlineto{\pgfqpoint{0.598822in}{1.872027in}}%
\pgfpathlineto{\pgfqpoint{0.597582in}{1.873542in}}%
\pgfpathlineto{\pgfqpoint{0.596342in}{1.874636in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.875489in}}%
\pgfpathlineto{\pgfqpoint{0.593862in}{1.876354in}}%
\pgfpathlineto{\pgfqpoint{0.592622in}{1.877277in}}%
\pgfpathlineto{\pgfqpoint{0.591382in}{1.878433in}}%
\pgfpathlineto{\pgfqpoint{0.590142in}{1.879684in}}%
\pgfpathlineto{\pgfqpoint{0.588902in}{1.880914in}}%
\pgfpathlineto{\pgfqpoint{0.587662in}{1.882071in}}%
\pgfpathlineto{\pgfqpoint{0.586422in}{1.883147in}}%
\pgfpathlineto{\pgfqpoint{0.585182in}{1.884299in}}%
\pgfpathlineto{\pgfqpoint{0.583942in}{1.885456in}}%
\pgfpathlineto{\pgfqpoint{0.582702in}{1.886627in}}%
\pgfpathlineto{\pgfqpoint{0.581462in}{1.887958in}}%
\pgfpathlineto{\pgfqpoint{0.580222in}{1.889357in}}%
\pgfpathlineto{\pgfqpoint{0.578982in}{1.890715in}}%
\pgfpathlineto{\pgfqpoint{0.577742in}{1.891996in}}%
\pgfpathlineto{\pgfqpoint{0.576502in}{1.893229in}}%
\pgfpathlineto{\pgfqpoint{0.575262in}{1.894539in}}%
\pgfpathlineto{\pgfqpoint{0.574022in}{1.895955in}}%
\pgfpathlineto{\pgfqpoint{0.572782in}{1.897202in}}%
\pgfpathlineto{\pgfqpoint{0.571542in}{1.898271in}}%
\pgfpathlineto{\pgfqpoint{0.570302in}{1.899624in}}%
\pgfpathlineto{\pgfqpoint{0.569062in}{1.900984in}}%
\pgfpathlineto{\pgfqpoint{0.567822in}{1.902328in}}%
\pgfpathlineto{\pgfqpoint{0.566582in}{1.903674in}}%
\pgfpathlineto{\pgfqpoint{0.565342in}{1.905074in}}%
\pgfpathlineto{\pgfqpoint{0.564102in}{1.906397in}}%
\pgfpathlineto{\pgfqpoint{0.562862in}{1.907701in}}%
\pgfpathlineto{\pgfqpoint{0.561622in}{1.908942in}}%
\pgfpathlineto{\pgfqpoint{0.560382in}{1.910429in}}%
\pgfpathlineto{\pgfqpoint{0.559142in}{1.912135in}}%
\pgfpathlineto{\pgfqpoint{0.557902in}{1.913781in}}%
\pgfpathlineto{\pgfqpoint{0.556662in}{1.915601in}}%
\pgfpathlineto{\pgfqpoint{0.555422in}{1.917357in}}%
\pgfpathlineto{\pgfqpoint{0.554182in}{1.918655in}}%
\pgfpathlineto{\pgfqpoint{0.552942in}{1.919614in}}%
\pgfpathlineto{\pgfqpoint{0.551702in}{1.920693in}}%
\pgfpathlineto{\pgfqpoint{0.550462in}{1.922215in}}%
\pgfpathlineto{\pgfqpoint{0.549222in}{1.923404in}}%
\pgfpathlineto{\pgfqpoint{0.547982in}{1.924734in}}%
\pgfpathlineto{\pgfqpoint{0.546742in}{1.926091in}}%
\pgfpathlineto{\pgfqpoint{0.545502in}{1.926709in}}%
\pgfpathlineto{\pgfqpoint{0.544262in}{1.927825in}}%
\pgfpathlineto{\pgfqpoint{0.543022in}{1.929282in}}%
\pgfpathlineto{\pgfqpoint{0.541782in}{1.930542in}}%
\pgfpathlineto{\pgfqpoint{0.540542in}{1.931918in}}%
\pgfpathlineto{\pgfqpoint{0.539302in}{1.933391in}}%
\pgfpathlineto{\pgfqpoint{0.538062in}{1.934732in}}%
\pgfpathlineto{\pgfqpoint{0.536822in}{1.936151in}}%
\pgfpathlineto{\pgfqpoint{0.535582in}{1.937475in}}%
\pgfpathlineto{\pgfqpoint{0.534342in}{1.938697in}}%
\pgfpathlineto{\pgfqpoint{0.533102in}{1.939979in}}%
\pgfpathlineto{\pgfqpoint{0.531862in}{1.941445in}}%
\pgfpathlineto{\pgfqpoint{0.530622in}{1.942969in}}%
\pgfpathlineto{\pgfqpoint{0.529382in}{1.944570in}}%
\pgfpathlineto{\pgfqpoint{0.528142in}{1.946400in}}%
\pgfpathlineto{\pgfqpoint{0.526902in}{1.948244in}}%
\pgfpathlineto{\pgfqpoint{0.525662in}{1.949889in}}%
\pgfpathlineto{\pgfqpoint{0.524422in}{1.951608in}}%
\pgfpathlineto{\pgfqpoint{0.523182in}{1.953332in}}%
\pgfpathlineto{\pgfqpoint{0.521942in}{1.955012in}}%
\pgfpathlineto{\pgfqpoint{0.520702in}{1.956689in}}%
\pgfpathlineto{\pgfqpoint{0.519462in}{1.957889in}}%
\pgfpathlineto{\pgfqpoint{0.518222in}{1.959038in}}%
\pgfpathlineto{\pgfqpoint{0.516982in}{1.960290in}}%
\pgfpathlineto{\pgfqpoint{0.515742in}{1.961930in}}%
\pgfpathlineto{\pgfqpoint{0.514502in}{1.963398in}}%
\pgfpathlineto{\pgfqpoint{0.513262in}{1.964568in}}%
\pgfpathlineto{\pgfqpoint{0.512022in}{1.965677in}}%
\pgfpathlineto{\pgfqpoint{0.510782in}{1.966941in}}%
\pgfpathlineto{\pgfqpoint{0.509542in}{1.968077in}}%
\pgfpathlineto{\pgfqpoint{0.508302in}{1.969180in}}%
\pgfpathlineto{\pgfqpoint{0.507062in}{1.970455in}}%
\pgfpathlineto{\pgfqpoint{0.505822in}{1.972004in}}%
\pgfpathlineto{\pgfqpoint{0.504582in}{1.973483in}}%
\pgfpathlineto{\pgfqpoint{0.503342in}{1.974966in}}%
\pgfpathlineto{\pgfqpoint{0.502102in}{1.976441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.502102in}{0.961417in}}{\pgfqpoint{2.982102in}{1.945535in}}{%
\pgfpathmoveto{\pgfqpoint{0.502102in}{1.945535in}}%
\pgfpathlineto{\pgfqpoint{0.502102in}{1.747476in}}%
\pgfpathlineto{\pgfqpoint{0.503342in}{1.746378in}}%
\pgfpathlineto{\pgfqpoint{0.504582in}{1.745282in}}%
\pgfpathlineto{\pgfqpoint{0.505822in}{1.744188in}}%
\pgfpathlineto{\pgfqpoint{0.507062in}{1.743095in}}%
\pgfpathlineto{\pgfqpoint{0.508302in}{1.742005in}}%
\pgfpathlineto{\pgfqpoint{0.509542in}{1.740917in}}%
\pgfpathlineto{\pgfqpoint{0.510782in}{1.739830in}}%
\pgfpathlineto{\pgfqpoint{0.512022in}{1.738746in}}%
\pgfpathlineto{\pgfqpoint{0.513262in}{1.737663in}}%
\pgfpathlineto{\pgfqpoint{0.514502in}{1.736583in}}%
\pgfpathlineto{\pgfqpoint{0.515742in}{1.735504in}}%
\pgfpathlineto{\pgfqpoint{0.516982in}{1.734427in}}%
\pgfpathlineto{\pgfqpoint{0.518222in}{1.733352in}}%
\pgfpathlineto{\pgfqpoint{0.519462in}{1.732279in}}%
\pgfpathlineto{\pgfqpoint{0.520702in}{1.731208in}}%
\pgfpathlineto{\pgfqpoint{0.521942in}{1.730139in}}%
\pgfpathlineto{\pgfqpoint{0.523182in}{1.729071in}}%
\pgfpathlineto{\pgfqpoint{0.524422in}{1.728006in}}%
\pgfpathlineto{\pgfqpoint{0.525662in}{1.726942in}}%
\pgfpathlineto{\pgfqpoint{0.526902in}{1.725881in}}%
\pgfpathlineto{\pgfqpoint{0.528142in}{1.724821in}}%
\pgfpathlineto{\pgfqpoint{0.529382in}{1.723763in}}%
\pgfpathlineto{\pgfqpoint{0.530622in}{1.722707in}}%
\pgfpathlineto{\pgfqpoint{0.531862in}{1.721652in}}%
\pgfpathlineto{\pgfqpoint{0.533102in}{1.720600in}}%
\pgfpathlineto{\pgfqpoint{0.534342in}{1.719549in}}%
\pgfpathlineto{\pgfqpoint{0.535582in}{1.718500in}}%
\pgfpathlineto{\pgfqpoint{0.536822in}{1.717453in}}%
\pgfpathlineto{\pgfqpoint{0.538062in}{1.716408in}}%
\pgfpathlineto{\pgfqpoint{0.539302in}{1.715365in}}%
\pgfpathlineto{\pgfqpoint{0.540542in}{1.714324in}}%
\pgfpathlineto{\pgfqpoint{0.541782in}{1.713284in}}%
\pgfpathlineto{\pgfqpoint{0.543022in}{1.712246in}}%
\pgfpathlineto{\pgfqpoint{0.544262in}{1.711210in}}%
\pgfpathlineto{\pgfqpoint{0.545502in}{1.710176in}}%
\pgfpathlineto{\pgfqpoint{0.546742in}{1.709143in}}%
\pgfpathlineto{\pgfqpoint{0.547982in}{1.708112in}}%
\pgfpathlineto{\pgfqpoint{0.549222in}{1.707084in}}%
\pgfpathlineto{\pgfqpoint{0.550462in}{1.706056in}}%
\pgfpathlineto{\pgfqpoint{0.551702in}{1.705031in}}%
\pgfpathlineto{\pgfqpoint{0.552942in}{1.704007in}}%
\pgfpathlineto{\pgfqpoint{0.554182in}{1.702986in}}%
\pgfpathlineto{\pgfqpoint{0.555422in}{1.701966in}}%
\pgfpathlineto{\pgfqpoint{0.556662in}{1.700947in}}%
\pgfpathlineto{\pgfqpoint{0.557902in}{1.699931in}}%
\pgfpathlineto{\pgfqpoint{0.559142in}{1.698916in}}%
\pgfpathlineto{\pgfqpoint{0.560382in}{1.697903in}}%
\pgfpathlineto{\pgfqpoint{0.561622in}{1.696891in}}%
\pgfpathlineto{\pgfqpoint{0.562862in}{1.695882in}}%
\pgfpathlineto{\pgfqpoint{0.564102in}{1.694874in}}%
\pgfpathlineto{\pgfqpoint{0.565342in}{1.693868in}}%
\pgfpathlineto{\pgfqpoint{0.566582in}{1.692863in}}%
\pgfpathlineto{\pgfqpoint{0.567822in}{1.691861in}}%
\pgfpathlineto{\pgfqpoint{0.569062in}{1.690860in}}%
\pgfpathlineto{\pgfqpoint{0.570302in}{1.689860in}}%
\pgfpathlineto{\pgfqpoint{0.571542in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{0.572782in}{1.687867in}}%
\pgfpathlineto{\pgfqpoint{0.574022in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{0.575262in}{1.685880in}}%
\pgfpathlineto{\pgfqpoint{0.576502in}{1.684889in}}%
\pgfpathlineto{\pgfqpoint{0.577742in}{1.683900in}}%
\pgfpathlineto{\pgfqpoint{0.578982in}{1.682913in}}%
\pgfpathlineto{\pgfqpoint{0.580222in}{1.681927in}}%
\pgfpathlineto{\pgfqpoint{0.581462in}{1.680943in}}%
\pgfpathlineto{\pgfqpoint{0.582702in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{0.583942in}{1.678979in}}%
\pgfpathlineto{\pgfqpoint{0.585182in}{1.678000in}}%
\pgfpathlineto{\pgfqpoint{0.586422in}{1.677023in}}%
\pgfpathlineto{\pgfqpoint{0.587662in}{1.676047in}}%
\pgfpathlineto{\pgfqpoint{0.588902in}{1.675072in}}%
\pgfpathlineto{\pgfqpoint{0.590142in}{1.674100in}}%
\pgfpathlineto{\pgfqpoint{0.591382in}{1.673129in}}%
\pgfpathlineto{\pgfqpoint{0.592622in}{1.672159in}}%
\pgfpathlineto{\pgfqpoint{0.593862in}{1.671192in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.670226in}}%
\pgfpathlineto{\pgfqpoint{0.596342in}{1.669261in}}%
\pgfpathlineto{\pgfqpoint{0.597582in}{1.668298in}}%
\pgfpathlineto{\pgfqpoint{0.598822in}{1.667337in}}%
\pgfpathlineto{\pgfqpoint{0.600062in}{1.666377in}}%
\pgfpathlineto{\pgfqpoint{0.601302in}{1.665419in}}%
\pgfpathlineto{\pgfqpoint{0.602542in}{1.664463in}}%
\pgfpathlineto{\pgfqpoint{0.603782in}{1.663508in}}%
\pgfpathlineto{\pgfqpoint{0.605022in}{1.662555in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{1.661603in}}%
\pgfpathlineto{\pgfqpoint{0.607502in}{1.660653in}}%
\pgfpathlineto{\pgfqpoint{0.608742in}{1.659704in}}%
\pgfpathlineto{\pgfqpoint{0.609982in}{1.658757in}}%
\pgfpathlineto{\pgfqpoint{0.611222in}{1.657812in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{1.656868in}}%
\pgfpathlineto{\pgfqpoint{0.613702in}{1.655926in}}%
\pgfpathlineto{\pgfqpoint{0.614942in}{1.654985in}}%
\pgfpathlineto{\pgfqpoint{0.616182in}{1.654046in}}%
\pgfpathlineto{\pgfqpoint{0.617422in}{1.653108in}}%
\pgfpathlineto{\pgfqpoint{0.618662in}{1.652172in}}%
\pgfpathlineto{\pgfqpoint{0.619902in}{1.651238in}}%
\pgfpathlineto{\pgfqpoint{0.621142in}{1.650305in}}%
\pgfpathlineto{\pgfqpoint{0.622382in}{1.649373in}}%
\pgfpathlineto{\pgfqpoint{0.623622in}{1.648443in}}%
\pgfpathlineto{\pgfqpoint{0.624862in}{1.647515in}}%
\pgfpathlineto{\pgfqpoint{0.626102in}{1.646588in}}%
\pgfpathlineto{\pgfqpoint{0.627342in}{1.645663in}}%
\pgfpathlineto{\pgfqpoint{0.628582in}{1.644739in}}%
\pgfpathlineto{\pgfqpoint{0.629822in}{1.643816in}}%
\pgfpathlineto{\pgfqpoint{0.631062in}{1.642896in}}%
\pgfpathlineto{\pgfqpoint{0.632302in}{1.641976in}}%
\pgfpathlineto{\pgfqpoint{0.633542in}{1.641058in}}%
\pgfpathlineto{\pgfqpoint{0.634782in}{1.640142in}}%
\pgfpathlineto{\pgfqpoint{0.636022in}{1.639227in}}%
\pgfpathlineto{\pgfqpoint{0.637262in}{1.638314in}}%
\pgfpathlineto{\pgfqpoint{0.638502in}{1.637402in}}%
\pgfpathlineto{\pgfqpoint{0.639742in}{1.636492in}}%
\pgfpathlineto{\pgfqpoint{0.640982in}{1.635583in}}%
\pgfpathlineto{\pgfqpoint{0.642222in}{1.634675in}}%
\pgfpathlineto{\pgfqpoint{0.643462in}{1.633769in}}%
\pgfpathlineto{\pgfqpoint{0.644702in}{1.632865in}}%
\pgfpathlineto{\pgfqpoint{0.645942in}{1.631962in}}%
\pgfpathlineto{\pgfqpoint{0.647182in}{1.631060in}}%
\pgfpathlineto{\pgfqpoint{0.648422in}{1.630160in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.629261in}}%
\pgfpathlineto{\pgfqpoint{0.650902in}{1.628364in}}%
\pgfpathlineto{\pgfqpoint{0.652142in}{1.627468in}}%
\pgfpathlineto{\pgfqpoint{0.653382in}{1.626574in}}%
\pgfpathlineto{\pgfqpoint{0.654622in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{0.655862in}{1.624790in}}%
\pgfpathlineto{\pgfqpoint{0.657102in}{1.623900in}}%
\pgfpathlineto{\pgfqpoint{0.658342in}{1.623011in}}%
\pgfpathlineto{\pgfqpoint{0.659582in}{1.622124in}}%
\pgfpathlineto{\pgfqpoint{0.660822in}{1.621238in}}%
\pgfpathlineto{\pgfqpoint{0.662062in}{1.620354in}}%
\pgfpathlineto{\pgfqpoint{0.663302in}{1.619471in}}%
\pgfpathlineto{\pgfqpoint{0.664542in}{1.618589in}}%
\pgfpathlineto{\pgfqpoint{0.665782in}{1.617709in}}%
\pgfpathlineto{\pgfqpoint{0.667022in}{1.616830in}}%
\pgfpathlineto{\pgfqpoint{0.668262in}{1.615953in}}%
\pgfpathlineto{\pgfqpoint{0.669502in}{1.615077in}}%
\pgfpathlineto{\pgfqpoint{0.670742in}{1.614203in}}%
\pgfpathlineto{\pgfqpoint{0.671982in}{1.613330in}}%
\pgfpathlineto{\pgfqpoint{0.673222in}{1.612458in}}%
\pgfpathlineto{\pgfqpoint{0.674462in}{1.611588in}}%
\pgfpathlineto{\pgfqpoint{0.675702in}{1.610719in}}%
\pgfpathlineto{\pgfqpoint{0.676942in}{1.609851in}}%
\pgfpathlineto{\pgfqpoint{0.678182in}{1.608985in}}%
\pgfpathlineto{\pgfqpoint{0.679422in}{1.608120in}}%
\pgfpathlineto{\pgfqpoint{0.680662in}{1.607256in}}%
\pgfpathlineto{\pgfqpoint{0.681902in}{1.606394in}}%
\pgfpathlineto{\pgfqpoint{0.683142in}{1.605534in}}%
\pgfpathlineto{\pgfqpoint{0.684382in}{1.604674in}}%
\pgfpathlineto{\pgfqpoint{0.685622in}{1.603816in}}%
\pgfpathlineto{\pgfqpoint{0.686862in}{1.602959in}}%
\pgfpathlineto{\pgfqpoint{0.688102in}{1.602104in}}%
\pgfpathlineto{\pgfqpoint{0.689342in}{1.601250in}}%
\pgfpathlineto{\pgfqpoint{0.690582in}{1.600397in}}%
\pgfpathlineto{\pgfqpoint{0.691822in}{1.599546in}}%
\pgfpathlineto{\pgfqpoint{0.693062in}{1.598696in}}%
\pgfpathlineto{\pgfqpoint{0.694302in}{1.597848in}}%
\pgfpathlineto{\pgfqpoint{0.695542in}{1.597000in}}%
\pgfpathlineto{\pgfqpoint{0.696782in}{1.596154in}}%
\pgfpathlineto{\pgfqpoint{0.698022in}{1.595310in}}%
\pgfpathlineto{\pgfqpoint{0.699262in}{1.594466in}}%
\pgfpathlineto{\pgfqpoint{0.700502in}{1.593624in}}%
\pgfpathlineto{\pgfqpoint{0.701742in}{1.592783in}}%
\pgfpathlineto{\pgfqpoint{0.702982in}{1.591944in}}%
\pgfpathlineto{\pgfqpoint{0.704222in}{1.591106in}}%
\pgfpathlineto{\pgfqpoint{0.705462in}{1.590269in}}%
\pgfpathlineto{\pgfqpoint{0.706702in}{1.589434in}}%
\pgfpathlineto{\pgfqpoint{0.707942in}{1.588599in}}%
\pgfpathlineto{\pgfqpoint{0.709182in}{1.587767in}}%
\pgfpathlineto{\pgfqpoint{0.710422in}{1.586935in}}%
\pgfpathlineto{\pgfqpoint{0.711662in}{1.586105in}}%
\pgfpathlineto{\pgfqpoint{0.712902in}{1.585276in}}%
\pgfpathlineto{\pgfqpoint{0.714142in}{1.584448in}}%
\pgfpathlineto{\pgfqpoint{0.715382in}{1.583621in}}%
\pgfpathlineto{\pgfqpoint{0.716622in}{1.582796in}}%
\pgfpathlineto{\pgfqpoint{0.717862in}{1.581972in}}%
\pgfpathlineto{\pgfqpoint{0.719102in}{1.581150in}}%
\pgfpathlineto{\pgfqpoint{0.720342in}{1.580328in}}%
\pgfpathlineto{\pgfqpoint{0.721582in}{1.579508in}}%
\pgfpathlineto{\pgfqpoint{0.722822in}{1.578689in}}%
\pgfpathlineto{\pgfqpoint{0.724062in}{1.577872in}}%
\pgfpathlineto{\pgfqpoint{0.725302in}{1.577055in}}%
\pgfpathlineto{\pgfqpoint{0.726542in}{1.576240in}}%
\pgfpathlineto{\pgfqpoint{0.727782in}{1.575426in}}%
\pgfpathlineto{\pgfqpoint{0.729022in}{1.574614in}}%
\pgfpathlineto{\pgfqpoint{0.730262in}{1.573802in}}%
\pgfpathlineto{\pgfqpoint{0.731502in}{1.572992in}}%
\pgfpathlineto{\pgfqpoint{0.732742in}{1.572183in}}%
\pgfpathlineto{\pgfqpoint{0.733982in}{1.571376in}}%
\pgfpathlineto{\pgfqpoint{0.735222in}{1.570569in}}%
\pgfpathlineto{\pgfqpoint{0.736462in}{1.569764in}}%
\pgfpathlineto{\pgfqpoint{0.737702in}{1.568960in}}%
\pgfpathlineto{\pgfqpoint{0.738942in}{1.568158in}}%
\pgfpathlineto{\pgfqpoint{0.740182in}{1.567356in}}%
\pgfpathlineto{\pgfqpoint{0.741422in}{1.566556in}}%
\pgfpathlineto{\pgfqpoint{0.742662in}{1.565757in}}%
\pgfpathlineto{\pgfqpoint{0.743902in}{1.564959in}}%
\pgfpathlineto{\pgfqpoint{0.745142in}{1.564162in}}%
\pgfpathlineto{\pgfqpoint{0.746382in}{1.563367in}}%
\pgfpathlineto{\pgfqpoint{0.747622in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{0.748862in}{1.561780in}}%
\pgfpathlineto{\pgfqpoint{0.750102in}{1.560988in}}%
\pgfpathlineto{\pgfqpoint{0.751342in}{1.560197in}}%
\pgfpathlineto{\pgfqpoint{0.752582in}{1.559408in}}%
\pgfpathlineto{\pgfqpoint{0.753822in}{1.558620in}}%
\pgfpathlineto{\pgfqpoint{0.755062in}{1.557833in}}%
\pgfpathlineto{\pgfqpoint{0.756302in}{1.557047in}}%
\pgfpathlineto{\pgfqpoint{0.757542in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{0.758782in}{1.555479in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{1.554696in}}%
\pgfpathlineto{\pgfqpoint{0.761262in}{1.553915in}}%
\pgfpathlineto{\pgfqpoint{0.762502in}{1.553135in}}%
\pgfpathlineto{\pgfqpoint{0.763742in}{1.552357in}}%
\pgfpathlineto{\pgfqpoint{0.764982in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{0.766222in}{1.550803in}}%
\pgfpathlineto{\pgfqpoint{0.767462in}{1.550027in}}%
\pgfpathlineto{\pgfqpoint{0.768702in}{1.549253in}}%
\pgfpathlineto{\pgfqpoint{0.769942in}{1.548480in}}%
\pgfpathlineto{\pgfqpoint{0.771182in}{1.547708in}}%
\pgfpathlineto{\pgfqpoint{0.772422in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{0.773662in}{1.546168in}}%
\pgfpathlineto{\pgfqpoint{0.774902in}{1.545400in}}%
\pgfpathlineto{\pgfqpoint{0.776142in}{1.544633in}}%
\pgfpathlineto{\pgfqpoint{0.777382in}{1.543867in}}%
\pgfpathlineto{\pgfqpoint{0.778622in}{1.543102in}}%
\pgfpathlineto{\pgfqpoint{0.779862in}{1.542338in}}%
\pgfpathlineto{\pgfqpoint{0.781102in}{1.541575in}}%
\pgfpathlineto{\pgfqpoint{0.782342in}{1.540814in}}%
\pgfpathlineto{\pgfqpoint{0.783582in}{1.540053in}}%
\pgfpathlineto{\pgfqpoint{0.784822in}{1.539294in}}%
\pgfpathlineto{\pgfqpoint{0.786062in}{1.538536in}}%
\pgfpathlineto{\pgfqpoint{0.787302in}{1.537779in}}%
\pgfpathlineto{\pgfqpoint{0.788542in}{1.537023in}}%
\pgfpathlineto{\pgfqpoint{0.789782in}{1.536268in}}%
\pgfpathlineto{\pgfqpoint{0.791022in}{1.535514in}}%
\pgfpathlineto{\pgfqpoint{0.792262in}{1.534762in}}%
\pgfpathlineto{\pgfqpoint{0.793502in}{1.534010in}}%
\pgfpathlineto{\pgfqpoint{0.794742in}{1.533260in}}%
\pgfpathlineto{\pgfqpoint{0.795982in}{1.532511in}}%
\pgfpathlineto{\pgfqpoint{0.797222in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{0.798462in}{1.531016in}}%
\pgfpathlineto{\pgfqpoint{0.799702in}{1.530270in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{1.529525in}}%
\pgfpathlineto{\pgfqpoint{0.802182in}{1.528781in}}%
\pgfpathlineto{\pgfqpoint{0.803422in}{1.528038in}}%
\pgfpathlineto{\pgfqpoint{0.804662in}{1.527297in}}%
\pgfpathlineto{\pgfqpoint{0.805902in}{1.526556in}}%
\pgfpathlineto{\pgfqpoint{0.807142in}{1.525817in}}%
\pgfpathlineto{\pgfqpoint{0.808382in}{1.525078in}}%
\pgfpathlineto{\pgfqpoint{0.809622in}{1.524341in}}%
\pgfpathlineto{\pgfqpoint{0.810862in}{1.523605in}}%
\pgfpathlineto{\pgfqpoint{0.812102in}{1.522870in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{1.522136in}}%
\pgfpathlineto{\pgfqpoint{0.814582in}{1.521403in}}%
\pgfpathlineto{\pgfqpoint{0.815822in}{1.520671in}}%
\pgfpathlineto{\pgfqpoint{0.817062in}{1.519940in}}%
\pgfpathlineto{\pgfqpoint{0.818302in}{1.519210in}}%
\pgfpathlineto{\pgfqpoint{0.819542in}{1.518482in}}%
\pgfpathlineto{\pgfqpoint{0.820782in}{1.517754in}}%
\pgfpathlineto{\pgfqpoint{0.822022in}{1.517027in}}%
\pgfpathlineto{\pgfqpoint{0.823262in}{1.516302in}}%
\pgfpathlineto{\pgfqpoint{0.824502in}{1.515577in}}%
\pgfpathlineto{\pgfqpoint{0.825742in}{1.514854in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{1.514131in}}%
\pgfpathlineto{\pgfqpoint{0.828222in}{1.513410in}}%
\pgfpathlineto{\pgfqpoint{0.829462in}{1.512690in}}%
\pgfpathlineto{\pgfqpoint{0.830702in}{1.511971in}}%
\pgfpathlineto{\pgfqpoint{0.831942in}{1.511252in}}%
\pgfpathlineto{\pgfqpoint{0.833182in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{0.834422in}{1.509819in}}%
\pgfpathlineto{\pgfqpoint{0.835662in}{1.509104in}}%
\pgfpathlineto{\pgfqpoint{0.836902in}{1.508390in}}%
\pgfpathlineto{\pgfqpoint{0.838142in}{1.507677in}}%
\pgfpathlineto{\pgfqpoint{0.839382in}{1.506964in}}%
\pgfpathlineto{\pgfqpoint{0.840622in}{1.506253in}}%
\pgfpathlineto{\pgfqpoint{0.841862in}{1.505543in}}%
\pgfpathlineto{\pgfqpoint{0.843102in}{1.504834in}}%
\pgfpathlineto{\pgfqpoint{0.844342in}{1.504126in}}%
\pgfpathlineto{\pgfqpoint{0.845582in}{1.503419in}}%
\pgfpathlineto{\pgfqpoint{0.846822in}{1.502713in}}%
\pgfpathlineto{\pgfqpoint{0.848062in}{1.502008in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.501304in}}%
\pgfpathlineto{\pgfqpoint{0.850542in}{1.500601in}}%
\pgfpathlineto{\pgfqpoint{0.851782in}{1.499899in}}%
\pgfpathlineto{\pgfqpoint{0.853022in}{1.499199in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{1.498499in}}%
\pgfpathlineto{\pgfqpoint{0.855502in}{1.497800in}}%
\pgfpathlineto{\pgfqpoint{0.856742in}{1.497102in}}%
\pgfpathlineto{\pgfqpoint{0.857982in}{1.496405in}}%
\pgfpathlineto{\pgfqpoint{0.859222in}{1.495709in}}%
\pgfpathlineto{\pgfqpoint{0.860462in}{1.495014in}}%
\pgfpathlineto{\pgfqpoint{0.861702in}{1.494320in}}%
\pgfpathlineto{\pgfqpoint{0.862942in}{1.493627in}}%
\pgfpathlineto{\pgfqpoint{0.864182in}{1.492935in}}%
\pgfpathlineto{\pgfqpoint{0.865422in}{1.492243in}}%
\pgfpathlineto{\pgfqpoint{0.866662in}{1.491553in}}%
\pgfpathlineto{\pgfqpoint{0.867902in}{1.490864in}}%
\pgfpathlineto{\pgfqpoint{0.869142in}{1.490176in}}%
\pgfpathlineto{\pgfqpoint{0.870382in}{1.489489in}}%
\pgfpathlineto{\pgfqpoint{0.871622in}{1.488803in}}%
\pgfpathlineto{\pgfqpoint{0.872862in}{1.488117in}}%
\pgfpathlineto{\pgfqpoint{0.874102in}{1.487433in}}%
\pgfpathlineto{\pgfqpoint{0.875342in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.876582in}{1.486067in}}%
\pgfpathlineto{\pgfqpoint{0.877822in}{1.485386in}}%
\pgfpathlineto{\pgfqpoint{0.879062in}{1.484706in}}%
\pgfpathlineto{\pgfqpoint{0.880302in}{1.484026in}}%
\pgfpathlineto{\pgfqpoint{0.881542in}{1.483347in}}%
\pgfpathlineto{\pgfqpoint{0.882782in}{1.482670in}}%
\pgfpathlineto{\pgfqpoint{0.884022in}{1.481993in}}%
\pgfpathlineto{\pgfqpoint{0.885262in}{1.481318in}}%
\pgfpathlineto{\pgfqpoint{0.886502in}{1.480643in}}%
\pgfpathlineto{\pgfqpoint{0.887742in}{1.479969in}}%
\pgfpathlineto{\pgfqpoint{0.888982in}{1.479296in}}%
\pgfpathlineto{\pgfqpoint{0.890222in}{1.478624in}}%
\pgfpathlineto{\pgfqpoint{0.891462in}{1.477953in}}%
\pgfpathlineto{\pgfqpoint{0.892702in}{1.477283in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{1.476614in}}%
\pgfpathlineto{\pgfqpoint{0.895182in}{1.475946in}}%
\pgfpathlineto{\pgfqpoint{0.896422in}{1.475278in}}%
\pgfpathlineto{\pgfqpoint{0.897662in}{1.474612in}}%
\pgfpathlineto{\pgfqpoint{0.898902in}{1.473947in}}%
\pgfpathlineto{\pgfqpoint{0.900142in}{1.473282in}}%
\pgfpathlineto{\pgfqpoint{0.901382in}{1.472619in}}%
\pgfpathlineto{\pgfqpoint{0.902622in}{1.471956in}}%
\pgfpathlineto{\pgfqpoint{0.903862in}{1.471294in}}%
\pgfpathlineto{\pgfqpoint{0.905102in}{1.470633in}}%
\pgfpathlineto{\pgfqpoint{0.906342in}{1.469973in}}%
\pgfpathlineto{\pgfqpoint{0.907582in}{1.469314in}}%
\pgfpathlineto{\pgfqpoint{0.908822in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.910062in}{1.467999in}}%
\pgfpathlineto{\pgfqpoint{0.911302in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{0.912542in}{1.466687in}}%
\pgfpathlineto{\pgfqpoint{0.913782in}{1.466033in}}%
\pgfpathlineto{\pgfqpoint{0.915022in}{1.465379in}}%
\pgfpathlineto{\pgfqpoint{0.916262in}{1.464727in}}%
\pgfpathlineto{\pgfqpoint{0.917502in}{1.464075in}}%
\pgfpathlineto{\pgfqpoint{0.918742in}{1.463424in}}%
\pgfpathlineto{\pgfqpoint{0.919982in}{1.462774in}}%
\pgfpathlineto{\pgfqpoint{0.921222in}{1.462125in}}%
\pgfpathlineto{\pgfqpoint{0.922462in}{1.461477in}}%
\pgfpathlineto{\pgfqpoint{0.923702in}{1.460829in}}%
\pgfpathlineto{\pgfqpoint{0.924942in}{1.460183in}}%
\pgfpathlineto{\pgfqpoint{0.926182in}{1.459537in}}%
\pgfpathlineto{\pgfqpoint{0.927422in}{1.458893in}}%
\pgfpathlineto{\pgfqpoint{0.928662in}{1.458249in}}%
\pgfpathlineto{\pgfqpoint{0.929902in}{1.457606in}}%
\pgfpathlineto{\pgfqpoint{0.931142in}{1.456964in}}%
\pgfpathlineto{\pgfqpoint{0.932382in}{1.456323in}}%
\pgfpathlineto{\pgfqpoint{0.933622in}{1.455682in}}%
\pgfpathlineto{\pgfqpoint{0.934862in}{1.455043in}}%
\pgfpathlineto{\pgfqpoint{0.936102in}{1.454404in}}%
\pgfpathlineto{\pgfqpoint{0.937342in}{1.453767in}}%
\pgfpathlineto{\pgfqpoint{0.938582in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{0.939822in}{1.452494in}}%
\pgfpathlineto{\pgfqpoint{0.941062in}{1.451859in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{1.451225in}}%
\pgfpathlineto{\pgfqpoint{0.943542in}{1.450591in}}%
\pgfpathlineto{\pgfqpoint{0.944782in}{1.449959in}}%
\pgfpathlineto{\pgfqpoint{0.946022in}{1.449327in}}%
\pgfpathlineto{\pgfqpoint{0.947262in}{1.448696in}}%
\pgfpathlineto{\pgfqpoint{0.948502in}{1.448066in}}%
\pgfpathlineto{\pgfqpoint{0.949742in}{1.447437in}}%
\pgfpathlineto{\pgfqpoint{0.950982in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{0.952222in}{1.446182in}}%
\pgfpathlineto{\pgfqpoint{0.953462in}{1.445555in}}%
\pgfpathlineto{\pgfqpoint{0.954702in}{1.444929in}}%
\pgfpathlineto{\pgfqpoint{0.955942in}{1.444304in}}%
\pgfpathlineto{\pgfqpoint{0.957182in}{1.443680in}}%
\pgfpathlineto{\pgfqpoint{0.958422in}{1.443057in}}%
\pgfpathlineto{\pgfqpoint{0.959662in}{1.442435in}}%
\pgfpathlineto{\pgfqpoint{0.960902in}{1.441813in}}%
\pgfpathlineto{\pgfqpoint{0.962142in}{1.441192in}}%
\pgfpathlineto{\pgfqpoint{0.963382in}{1.440573in}}%
\pgfpathlineto{\pgfqpoint{0.964622in}{1.439954in}}%
\pgfpathlineto{\pgfqpoint{0.965862in}{1.439335in}}%
\pgfpathlineto{\pgfqpoint{0.967102in}{1.438718in}}%
\pgfpathlineto{\pgfqpoint{0.968342in}{1.438101in}}%
\pgfpathlineto{\pgfqpoint{0.969582in}{1.437486in}}%
\pgfpathlineto{\pgfqpoint{0.970822in}{1.436871in}}%
\pgfpathlineto{\pgfqpoint{0.972062in}{1.436257in}}%
\pgfpathlineto{\pgfqpoint{0.973302in}{1.435643in}}%
\pgfpathlineto{\pgfqpoint{0.974542in}{1.435031in}}%
\pgfpathlineto{\pgfqpoint{0.975782in}{1.434419in}}%
\pgfpathlineto{\pgfqpoint{0.977022in}{1.433808in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{1.433198in}}%
\pgfpathlineto{\pgfqpoint{0.979502in}{1.432589in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.431981in}}%
\pgfpathlineto{\pgfqpoint{0.981982in}{1.431373in}}%
\pgfpathlineto{\pgfqpoint{0.983222in}{1.430766in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.430160in}}%
\pgfpathlineto{\pgfqpoint{0.985702in}{1.429555in}}%
\pgfpathlineto{\pgfqpoint{0.986942in}{1.428951in}}%
\pgfpathlineto{\pgfqpoint{0.988182in}{1.428347in}}%
\pgfpathlineto{\pgfqpoint{0.989422in}{1.427745in}}%
\pgfpathlineto{\pgfqpoint{0.990662in}{1.427143in}}%
\pgfpathlineto{\pgfqpoint{0.991902in}{1.426541in}}%
\pgfpathlineto{\pgfqpoint{0.993142in}{1.425941in}}%
\pgfpathlineto{\pgfqpoint{0.994382in}{1.425341in}}%
\pgfpathlineto{\pgfqpoint{0.995622in}{1.424743in}}%
\pgfpathlineto{\pgfqpoint{0.996862in}{1.424145in}}%
\pgfpathlineto{\pgfqpoint{0.998102in}{1.423547in}}%
\pgfpathlineto{\pgfqpoint{0.999342in}{1.422951in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.422355in}}%
\pgfpathlineto{\pgfqpoint{1.001822in}{1.421760in}}%
\pgfpathlineto{\pgfqpoint{1.003062in}{1.421166in}}%
\pgfpathlineto{\pgfqpoint{1.004302in}{1.420573in}}%
\pgfpathlineto{\pgfqpoint{1.005542in}{1.419980in}}%
\pgfpathlineto{\pgfqpoint{1.006782in}{1.419388in}}%
\pgfpathlineto{\pgfqpoint{1.008022in}{1.418797in}}%
\pgfpathlineto{\pgfqpoint{1.009262in}{1.418207in}}%
\pgfpathlineto{\pgfqpoint{1.010502in}{1.417618in}}%
\pgfpathlineto{\pgfqpoint{1.011742in}{1.417029in}}%
\pgfpathlineto{\pgfqpoint{1.012982in}{1.416441in}}%
\pgfpathlineto{\pgfqpoint{1.014222in}{1.415854in}}%
\pgfpathlineto{\pgfqpoint{1.015462in}{1.415268in}}%
\pgfpathlineto{\pgfqpoint{1.016702in}{1.414682in}}%
\pgfpathlineto{\pgfqpoint{1.017942in}{1.414097in}}%
\pgfpathlineto{\pgfqpoint{1.019182in}{1.413513in}}%
\pgfpathlineto{\pgfqpoint{1.020422in}{1.412930in}}%
\pgfpathlineto{\pgfqpoint{1.021662in}{1.412347in}}%
\pgfpathlineto{\pgfqpoint{1.022902in}{1.411765in}}%
\pgfpathlineto{\pgfqpoint{1.024142in}{1.411184in}}%
\pgfpathlineto{\pgfqpoint{1.025382in}{1.410604in}}%
\pgfpathlineto{\pgfqpoint{1.026622in}{1.410024in}}%
\pgfpathlineto{\pgfqpoint{1.027862in}{1.409445in}}%
\pgfpathlineto{\pgfqpoint{1.029102in}{1.408867in}}%
\pgfpathlineto{\pgfqpoint{1.030342in}{1.408290in}}%
\pgfpathlineto{\pgfqpoint{1.031582in}{1.407714in}}%
\pgfpathlineto{\pgfqpoint{1.032822in}{1.407138in}}%
\pgfpathlineto{\pgfqpoint{1.034062in}{1.406563in}}%
\pgfpathlineto{\pgfqpoint{1.035302in}{1.405988in}}%
\pgfpathlineto{\pgfqpoint{1.036542in}{1.405415in}}%
\pgfpathlineto{\pgfqpoint{1.037782in}{1.404842in}}%
\pgfpathlineto{\pgfqpoint{1.039022in}{1.404270in}}%
\pgfpathlineto{\pgfqpoint{1.040262in}{1.403698in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{1.403128in}}%
\pgfpathlineto{\pgfqpoint{1.042742in}{1.402558in}}%
\pgfpathlineto{\pgfqpoint{1.043982in}{1.401989in}}%
\pgfpathlineto{\pgfqpoint{1.045222in}{1.401420in}}%
\pgfpathlineto{\pgfqpoint{1.046462in}{1.400852in}}%
\pgfpathlineto{\pgfqpoint{1.047702in}{1.400285in}}%
\pgfpathlineto{\pgfqpoint{1.048942in}{1.399719in}}%
\pgfpathlineto{\pgfqpoint{1.050182in}{1.399154in}}%
\pgfpathlineto{\pgfqpoint{1.051422in}{1.398589in}}%
\pgfpathlineto{\pgfqpoint{1.052662in}{1.398025in}}%
\pgfpathlineto{\pgfqpoint{1.053902in}{1.397461in}}%
\pgfpathlineto{\pgfqpoint{1.055142in}{1.396899in}}%
\pgfpathlineto{\pgfqpoint{1.056382in}{1.396337in}}%
\pgfpathlineto{\pgfqpoint{1.057622in}{1.395775in}}%
\pgfpathlineto{\pgfqpoint{1.058862in}{1.395215in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{1.394655in}}%
\pgfpathlineto{\pgfqpoint{1.061342in}{1.394096in}}%
\pgfpathlineto{\pgfqpoint{1.062582in}{1.393538in}}%
\pgfpathlineto{\pgfqpoint{1.063822in}{1.392980in}}%
\pgfpathlineto{\pgfqpoint{1.065062in}{1.392423in}}%
\pgfpathlineto{\pgfqpoint{1.066302in}{1.391867in}}%
\pgfpathlineto{\pgfqpoint{1.067542in}{1.391311in}}%
\pgfpathlineto{\pgfqpoint{1.068782in}{1.390757in}}%
\pgfpathlineto{\pgfqpoint{1.070022in}{1.390202in}}%
\pgfpathlineto{\pgfqpoint{1.071262in}{1.389649in}}%
\pgfpathlineto{\pgfqpoint{1.072502in}{1.389096in}}%
\pgfpathlineto{\pgfqpoint{1.073742in}{1.388544in}}%
\pgfpathlineto{\pgfqpoint{1.074982in}{1.387993in}}%
\pgfpathlineto{\pgfqpoint{1.076222in}{1.387442in}}%
\pgfpathlineto{\pgfqpoint{1.077462in}{1.386892in}}%
\pgfpathlineto{\pgfqpoint{1.078702in}{1.386343in}}%
\pgfpathlineto{\pgfqpoint{1.079942in}{1.385795in}}%
\pgfpathlineto{\pgfqpoint{1.081182in}{1.385247in}}%
\pgfpathlineto{\pgfqpoint{1.082422in}{1.384700in}}%
\pgfpathlineto{\pgfqpoint{1.083662in}{1.384153in}}%
\pgfpathlineto{\pgfqpoint{1.084902in}{1.383607in}}%
\pgfpathlineto{\pgfqpoint{1.086142in}{1.383062in}}%
\pgfpathlineto{\pgfqpoint{1.087382in}{1.382518in}}%
\pgfpathlineto{\pgfqpoint{1.088622in}{1.381974in}}%
\pgfpathlineto{\pgfqpoint{1.089862in}{1.381431in}}%
\pgfpathlineto{\pgfqpoint{1.091102in}{1.380889in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.380347in}}%
\pgfpathlineto{\pgfqpoint{1.093582in}{1.379806in}}%
\pgfpathlineto{\pgfqpoint{1.094822in}{1.379266in}}%
\pgfpathlineto{\pgfqpoint{1.096062in}{1.378726in}}%
\pgfpathlineto{\pgfqpoint{1.097302in}{1.378187in}}%
\pgfpathlineto{\pgfqpoint{1.098542in}{1.377649in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{1.377111in}}%
\pgfpathlineto{\pgfqpoint{1.101022in}{1.376574in}}%
\pgfpathlineto{\pgfqpoint{1.102262in}{1.376038in}}%
\pgfpathlineto{\pgfqpoint{1.103502in}{1.375502in}}%
\pgfpathlineto{\pgfqpoint{1.104742in}{1.374967in}}%
\pgfpathlineto{\pgfqpoint{1.105982in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{1.107222in}{1.373899in}}%
\pgfpathlineto{\pgfqpoint{1.108462in}{1.373367in}}%
\pgfpathlineto{\pgfqpoint{1.109702in}{1.372834in}}%
\pgfpathlineto{\pgfqpoint{1.110942in}{1.372303in}}%
\pgfpathlineto{\pgfqpoint{1.112182in}{1.371772in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.371241in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{1.370712in}}%
\pgfpathlineto{\pgfqpoint{1.115902in}{1.370183in}}%
\pgfpathlineto{\pgfqpoint{1.117142in}{1.369654in}}%
\pgfpathlineto{\pgfqpoint{1.118382in}{1.369127in}}%
\pgfpathlineto{\pgfqpoint{1.119622in}{1.368600in}}%
\pgfpathlineto{\pgfqpoint{1.120862in}{1.368073in}}%
\pgfpathlineto{\pgfqpoint{1.122102in}{1.367548in}}%
\pgfpathlineto{\pgfqpoint{1.123342in}{1.367022in}}%
\pgfpathlineto{\pgfqpoint{1.124582in}{1.366498in}}%
\pgfpathlineto{\pgfqpoint{1.125822in}{1.365974in}}%
\pgfpathlineto{\pgfqpoint{1.127062in}{1.365451in}}%
\pgfpathlineto{\pgfqpoint{1.128302in}{1.364929in}}%
\pgfpathlineto{\pgfqpoint{1.129542in}{1.364407in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.363886in}}%
\pgfpathlineto{\pgfqpoint{1.132022in}{1.363365in}}%
\pgfpathlineto{\pgfqpoint{1.133262in}{1.362845in}}%
\pgfpathlineto{\pgfqpoint{1.134502in}{1.362326in}}%
\pgfpathlineto{\pgfqpoint{1.135742in}{1.361807in}}%
\pgfpathlineto{\pgfqpoint{1.136982in}{1.361289in}}%
\pgfpathlineto{\pgfqpoint{1.138222in}{1.360772in}}%
\pgfpathlineto{\pgfqpoint{1.139462in}{1.360255in}}%
\pgfpathlineto{\pgfqpoint{1.140702in}{1.359739in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{1.359223in}}%
\pgfpathlineto{\pgfqpoint{1.143182in}{1.358709in}}%
\pgfpathlineto{\pgfqpoint{1.144422in}{1.358194in}}%
\pgfpathlineto{\pgfqpoint{1.145662in}{1.357681in}}%
\pgfpathlineto{\pgfqpoint{1.146902in}{1.357168in}}%
\pgfpathlineto{\pgfqpoint{1.148142in}{1.356656in}}%
\pgfpathlineto{\pgfqpoint{1.149382in}{1.356144in}}%
\pgfpathlineto{\pgfqpoint{1.150622in}{1.355633in}}%
\pgfpathlineto{\pgfqpoint{1.151862in}{1.355122in}}%
\pgfpathlineto{\pgfqpoint{1.153102in}{1.354612in}}%
\pgfpathlineto{\pgfqpoint{1.154342in}{1.354103in}}%
\pgfpathlineto{\pgfqpoint{1.155582in}{1.353595in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.353087in}}%
\pgfpathlineto{\pgfqpoint{1.158062in}{1.352579in}}%
\pgfpathlineto{\pgfqpoint{1.159302in}{1.352073in}}%
\pgfpathlineto{\pgfqpoint{1.160542in}{1.351566in}}%
\pgfpathlineto{\pgfqpoint{1.161782in}{1.351061in}}%
\pgfpathlineto{\pgfqpoint{1.163022in}{1.350556in}}%
\pgfpathlineto{\pgfqpoint{1.164262in}{1.350052in}}%
\pgfpathlineto{\pgfqpoint{1.165502in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{1.166742in}{1.349045in}}%
\pgfpathlineto{\pgfqpoint{1.167982in}{1.348542in}}%
\pgfpathlineto{\pgfqpoint{1.169222in}{1.348041in}}%
\pgfpathlineto{\pgfqpoint{1.170462in}{1.347539in}}%
\pgfpathlineto{\pgfqpoint{1.171702in}{1.347039in}}%
\pgfpathlineto{\pgfqpoint{1.172942in}{1.346539in}}%
\pgfpathlineto{\pgfqpoint{1.174182in}{1.346039in}}%
\pgfpathlineto{\pgfqpoint{1.175422in}{1.345540in}}%
\pgfpathlineto{\pgfqpoint{1.176662in}{1.345042in}}%
\pgfpathlineto{\pgfqpoint{1.177902in}{1.344545in}}%
\pgfpathlineto{\pgfqpoint{1.179142in}{1.344048in}}%
\pgfpathlineto{\pgfqpoint{1.180382in}{1.343551in}}%
\pgfpathlineto{\pgfqpoint{1.181622in}{1.343055in}}%
\pgfpathlineto{\pgfqpoint{1.182862in}{1.342560in}}%
\pgfpathlineto{\pgfqpoint{1.184102in}{1.342065in}}%
\pgfpathlineto{\pgfqpoint{1.185342in}{1.341571in}}%
\pgfpathlineto{\pgfqpoint{1.186582in}{1.341078in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{1.340585in}}%
\pgfpathlineto{\pgfqpoint{1.189062in}{1.340093in}}%
\pgfpathlineto{\pgfqpoint{1.190302in}{1.339601in}}%
\pgfpathlineto{\pgfqpoint{1.191542in}{1.339110in}}%
\pgfpathlineto{\pgfqpoint{1.192782in}{1.338619in}}%
\pgfpathlineto{\pgfqpoint{1.194022in}{1.338129in}}%
\pgfpathlineto{\pgfqpoint{1.195262in}{1.337640in}}%
\pgfpathlineto{\pgfqpoint{1.196502in}{1.337151in}}%
\pgfpathlineto{\pgfqpoint{1.197742in}{1.336663in}}%
\pgfpathlineto{\pgfqpoint{1.198982in}{1.336176in}}%
\pgfpathlineto{\pgfqpoint{1.200222in}{1.335689in}}%
\pgfpathlineto{\pgfqpoint{1.201462in}{1.335202in}}%
\pgfpathlineto{\pgfqpoint{1.202702in}{1.334716in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{1.334231in}}%
\pgfpathlineto{\pgfqpoint{1.205182in}{1.333746in}}%
\pgfpathlineto{\pgfqpoint{1.206422in}{1.333262in}}%
\pgfpathlineto{\pgfqpoint{1.207662in}{1.332779in}}%
\pgfpathlineto{\pgfqpoint{1.208902in}{1.332296in}}%
\pgfpathlineto{\pgfqpoint{1.210142in}{1.331813in}}%
\pgfpathlineto{\pgfqpoint{1.211382in}{1.331331in}}%
\pgfpathlineto{\pgfqpoint{1.212622in}{1.330850in}}%
\pgfpathlineto{\pgfqpoint{1.213862in}{1.330369in}}%
\pgfpathlineto{\pgfqpoint{1.215102in}{1.329889in}}%
\pgfpathlineto{\pgfqpoint{1.216342in}{1.329410in}}%
\pgfpathlineto{\pgfqpoint{1.217582in}{1.328931in}}%
\pgfpathlineto{\pgfqpoint{1.218822in}{1.328452in}}%
\pgfpathlineto{\pgfqpoint{1.220062in}{1.327974in}}%
\pgfpathlineto{\pgfqpoint{1.221302in}{1.327497in}}%
\pgfpathlineto{\pgfqpoint{1.222542in}{1.327020in}}%
\pgfpathlineto{\pgfqpoint{1.223782in}{1.326544in}}%
\pgfpathlineto{\pgfqpoint{1.225022in}{1.326069in}}%
\pgfpathlineto{\pgfqpoint{1.226262in}{1.325594in}}%
\pgfpathlineto{\pgfqpoint{1.227502in}{1.325119in}}%
\pgfpathlineto{\pgfqpoint{1.228742in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{1.229982in}{1.324172in}}%
\pgfpathlineto{\pgfqpoint{1.231222in}{1.323699in}}%
\pgfpathlineto{\pgfqpoint{1.232462in}{1.323227in}}%
\pgfpathlineto{\pgfqpoint{1.233702in}{1.322755in}}%
\pgfpathlineto{\pgfqpoint{1.234942in}{1.322284in}}%
\pgfpathlineto{\pgfqpoint{1.236182in}{1.321813in}}%
\pgfpathlineto{\pgfqpoint{1.237422in}{1.321343in}}%
\pgfpathlineto{\pgfqpoint{1.238662in}{1.320874in}}%
\pgfpathlineto{\pgfqpoint{1.239902in}{1.320405in}}%
\pgfpathlineto{\pgfqpoint{1.241142in}{1.319936in}}%
\pgfpathlineto{\pgfqpoint{1.242382in}{1.319468in}}%
\pgfpathlineto{\pgfqpoint{1.243622in}{1.319001in}}%
\pgfpathlineto{\pgfqpoint{1.244862in}{1.318534in}}%
\pgfpathlineto{\pgfqpoint{1.246102in}{1.318068in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{1.317602in}}%
\pgfpathlineto{\pgfqpoint{1.248582in}{1.317137in}}%
\pgfpathlineto{\pgfqpoint{1.249822in}{1.316673in}}%
\pgfpathlineto{\pgfqpoint{1.251062in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{1.252302in}{1.315745in}}%
\pgfpathlineto{\pgfqpoint{1.253542in}{1.315282in}}%
\pgfpathlineto{\pgfqpoint{1.254782in}{1.314820in}}%
\pgfpathlineto{\pgfqpoint{1.256022in}{1.314358in}}%
\pgfpathlineto{\pgfqpoint{1.257262in}{1.313897in}}%
\pgfpathlineto{\pgfqpoint{1.258502in}{1.313436in}}%
\pgfpathlineto{\pgfqpoint{1.259742in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{1.260982in}{1.312516in}}%
\pgfpathlineto{\pgfqpoint{1.262222in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{1.263462in}{1.311598in}}%
\pgfpathlineto{\pgfqpoint{1.264702in}{1.311140in}}%
\pgfpathlineto{\pgfqpoint{1.265942in}{1.310682in}}%
\pgfpathlineto{\pgfqpoint{1.267182in}{1.310225in}}%
\pgfpathlineto{\pgfqpoint{1.268422in}{1.309768in}}%
\pgfpathlineto{\pgfqpoint{1.269662in}{1.309312in}}%
\pgfpathlineto{\pgfqpoint{1.270902in}{1.308857in}}%
\pgfpathlineto{\pgfqpoint{1.272142in}{1.308402in}}%
\pgfpathlineto{\pgfqpoint{1.273382in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{1.274622in}{1.307493in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{1.307040in}}%
\pgfpathlineto{\pgfqpoint{1.277102in}{1.306587in}}%
\pgfpathlineto{\pgfqpoint{1.278342in}{1.306135in}}%
\pgfpathlineto{\pgfqpoint{1.279582in}{1.305683in}}%
\pgfpathlineto{\pgfqpoint{1.280822in}{1.305231in}}%
\pgfpathlineto{\pgfqpoint{1.282062in}{1.304781in}}%
\pgfpathlineto{\pgfqpoint{1.283302in}{1.304330in}}%
\pgfpathlineto{\pgfqpoint{1.284542in}{1.303880in}}%
\pgfpathlineto{\pgfqpoint{1.285782in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{1.287022in}{1.302982in}}%
\pgfpathlineto{\pgfqpoint{1.288262in}{1.302534in}}%
\pgfpathlineto{\pgfqpoint{1.289502in}{1.302086in}}%
\pgfpathlineto{\pgfqpoint{1.290742in}{1.301639in}}%
\pgfpathlineto{\pgfqpoint{1.291982in}{1.301193in}}%
\pgfpathlineto{\pgfqpoint{1.293222in}{1.300746in}}%
\pgfpathlineto{\pgfqpoint{1.294462in}{1.300301in}}%
\pgfpathlineto{\pgfqpoint{1.295702in}{1.299855in}}%
\pgfpathlineto{\pgfqpoint{1.296942in}{1.299411in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{1.298967in}}%
\pgfpathlineto{\pgfqpoint{1.299422in}{1.298523in}}%
\pgfpathlineto{\pgfqpoint{1.300662in}{1.298080in}}%
\pgfpathlineto{\pgfqpoint{1.301902in}{1.297637in}}%
\pgfpathlineto{\pgfqpoint{1.303142in}{1.297195in}}%
\pgfpathlineto{\pgfqpoint{1.304382in}{1.296753in}}%
\pgfpathlineto{\pgfqpoint{1.305622in}{1.296312in}}%
\pgfpathlineto{\pgfqpoint{1.306862in}{1.295872in}}%
\pgfpathlineto{\pgfqpoint{1.308102in}{1.295431in}}%
\pgfpathlineto{\pgfqpoint{1.309342in}{1.294992in}}%
\pgfpathlineto{\pgfqpoint{1.310582in}{1.294553in}}%
\pgfpathlineto{\pgfqpoint{1.311822in}{1.294114in}}%
\pgfpathlineto{\pgfqpoint{1.313062in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{1.314302in}{1.293238in}}%
\pgfpathlineto{\pgfqpoint{1.315542in}{1.292801in}}%
\pgfpathlineto{\pgfqpoint{1.316782in}{1.292364in}}%
\pgfpathlineto{\pgfqpoint{1.318022in}{1.291928in}}%
\pgfpathlineto{\pgfqpoint{1.319262in}{1.291493in}}%
\pgfpathlineto{\pgfqpoint{1.320502in}{1.291057in}}%
\pgfpathlineto{\pgfqpoint{1.321742in}{1.290623in}}%
\pgfpathlineto{\pgfqpoint{1.322982in}{1.290189in}}%
\pgfpathlineto{\pgfqpoint{1.324222in}{1.289755in}}%
\pgfpathlineto{\pgfqpoint{1.325462in}{1.289322in}}%
\pgfpathlineto{\pgfqpoint{1.326702in}{1.288889in}}%
\pgfpathlineto{\pgfqpoint{1.327942in}{1.288457in}}%
\pgfpathlineto{\pgfqpoint{1.329182in}{1.288025in}}%
\pgfpathlineto{\pgfqpoint{1.330422in}{1.287594in}}%
\pgfpathlineto{\pgfqpoint{1.331662in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{1.332902in}{1.286732in}}%
\pgfpathlineto{\pgfqpoint{1.334142in}{1.286303in}}%
\pgfpathlineto{\pgfqpoint{1.335382in}{1.285873in}}%
\pgfpathlineto{\pgfqpoint{1.336622in}{1.285444in}}%
\pgfpathlineto{\pgfqpoint{1.337862in}{1.285016in}}%
\pgfpathlineto{\pgfqpoint{1.339102in}{1.284588in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{1.284161in}}%
\pgfpathlineto{\pgfqpoint{1.341582in}{1.283734in}}%
\pgfpathlineto{\pgfqpoint{1.342822in}{1.283307in}}%
\pgfpathlineto{\pgfqpoint{1.344062in}{1.282881in}}%
\pgfpathlineto{\pgfqpoint{1.345302in}{1.282456in}}%
\pgfpathlineto{\pgfqpoint{1.346542in}{1.282031in}}%
\pgfpathlineto{\pgfqpoint{1.347782in}{1.281606in}}%
\pgfpathlineto{\pgfqpoint{1.349022in}{1.281182in}}%
\pgfpathlineto{\pgfqpoint{1.350262in}{1.280759in}}%
\pgfpathlineto{\pgfqpoint{1.351502in}{1.280335in}}%
\pgfpathlineto{\pgfqpoint{1.352742in}{1.279913in}}%
\pgfpathlineto{\pgfqpoint{1.353982in}{1.279491in}}%
\pgfpathlineto{\pgfqpoint{1.355222in}{1.279069in}}%
\pgfpathlineto{\pgfqpoint{1.356462in}{1.278648in}}%
\pgfpathlineto{\pgfqpoint{1.357702in}{1.278227in}}%
\pgfpathlineto{\pgfqpoint{1.358942in}{1.277806in}}%
\pgfpathlineto{\pgfqpoint{1.360182in}{1.277387in}}%
\pgfpathlineto{\pgfqpoint{1.361422in}{1.276967in}}%
\pgfpathlineto{\pgfqpoint{1.362662in}{1.276548in}}%
\pgfpathlineto{\pgfqpoint{1.363902in}{1.276130in}}%
\pgfpathlineto{\pgfqpoint{1.365142in}{1.275712in}}%
\pgfpathlineto{\pgfqpoint{1.366382in}{1.275294in}}%
\pgfpathlineto{\pgfqpoint{1.367622in}{1.274877in}}%
\pgfpathlineto{\pgfqpoint{1.368862in}{1.274461in}}%
\pgfpathlineto{\pgfqpoint{1.370102in}{1.274044in}}%
\pgfpathlineto{\pgfqpoint{1.371342in}{1.273629in}}%
\pgfpathlineto{\pgfqpoint{1.372582in}{1.273213in}}%
\pgfpathlineto{\pgfqpoint{1.373822in}{1.272799in}}%
\pgfpathlineto{\pgfqpoint{1.375062in}{1.272384in}}%
\pgfpathlineto{\pgfqpoint{1.376302in}{1.271970in}}%
\pgfpathlineto{\pgfqpoint{1.377542in}{1.271557in}}%
\pgfpathlineto{\pgfqpoint{1.378782in}{1.271144in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.270732in}}%
\pgfpathlineto{\pgfqpoint{1.381262in}{1.270320in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.269908in}}%
\pgfpathlineto{\pgfqpoint{1.383742in}{1.269497in}}%
\pgfpathlineto{\pgfqpoint{1.384982in}{1.269086in}}%
\pgfpathlineto{\pgfqpoint{1.386222in}{1.268676in}}%
\pgfpathlineto{\pgfqpoint{1.387462in}{1.268266in}}%
\pgfpathlineto{\pgfqpoint{1.388702in}{1.267857in}}%
\pgfpathlineto{\pgfqpoint{1.389942in}{1.267448in}}%
\pgfpathlineto{\pgfqpoint{1.391182in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{1.392422in}{1.266632in}}%
\pgfpathlineto{\pgfqpoint{1.393662in}{1.266224in}}%
\pgfpathlineto{\pgfqpoint{1.394902in}{1.265817in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{1.265410in}}%
\pgfpathlineto{\pgfqpoint{1.397382in}{1.265004in}}%
\pgfpathlineto{\pgfqpoint{1.398622in}{1.264598in}}%
\pgfpathlineto{\pgfqpoint{1.399862in}{1.264193in}}%
\pgfpathlineto{\pgfqpoint{1.401102in}{1.263788in}}%
\pgfpathlineto{\pgfqpoint{1.402342in}{1.263384in}}%
\pgfpathlineto{\pgfqpoint{1.403582in}{1.262980in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{1.262576in}}%
\pgfpathlineto{\pgfqpoint{1.406062in}{1.262173in}}%
\pgfpathlineto{\pgfqpoint{1.407302in}{1.261770in}}%
\pgfpathlineto{\pgfqpoint{1.408542in}{1.261368in}}%
\pgfpathlineto{\pgfqpoint{1.409782in}{1.260966in}}%
\pgfpathlineto{\pgfqpoint{1.411022in}{1.260565in}}%
\pgfpathlineto{\pgfqpoint{1.412262in}{1.260164in}}%
\pgfpathlineto{\pgfqpoint{1.413502in}{1.259763in}}%
\pgfpathlineto{\pgfqpoint{1.414742in}{1.259363in}}%
\pgfpathlineto{\pgfqpoint{1.415982in}{1.258964in}}%
\pgfpathlineto{\pgfqpoint{1.417222in}{1.258565in}}%
\pgfpathlineto{\pgfqpoint{1.418462in}{1.258166in}}%
\pgfpathlineto{\pgfqpoint{1.419702in}{1.257767in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{1.257370in}}%
\pgfpathlineto{\pgfqpoint{1.422182in}{1.256972in}}%
\pgfpathlineto{\pgfqpoint{1.423422in}{1.256575in}}%
\pgfpathlineto{\pgfqpoint{1.424662in}{1.256178in}}%
\pgfpathlineto{\pgfqpoint{1.425902in}{1.255782in}}%
\pgfpathlineto{\pgfqpoint{1.427142in}{1.255387in}}%
\pgfpathlineto{\pgfqpoint{1.428382in}{1.254991in}}%
\pgfpathlineto{\pgfqpoint{1.429622in}{1.254596in}}%
\pgfpathlineto{\pgfqpoint{1.430862in}{1.254202in}}%
\pgfpathlineto{\pgfqpoint{1.432102in}{1.253808in}}%
\pgfpathlineto{\pgfqpoint{1.433342in}{1.253414in}}%
\pgfpathlineto{\pgfqpoint{1.434582in}{1.253021in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.252628in}}%
\pgfpathlineto{\pgfqpoint{1.437062in}{1.252236in}}%
\pgfpathlineto{\pgfqpoint{1.438302in}{1.251844in}}%
\pgfpathlineto{\pgfqpoint{1.439542in}{1.251452in}}%
\pgfpathlineto{\pgfqpoint{1.440782in}{1.251061in}}%
\pgfpathlineto{\pgfqpoint{1.442022in}{1.250671in}}%
\pgfpathlineto{\pgfqpoint{1.443262in}{1.250280in}}%
\pgfpathlineto{\pgfqpoint{1.444502in}{1.249891in}}%
\pgfpathlineto{\pgfqpoint{1.445742in}{1.249501in}}%
\pgfpathlineto{\pgfqpoint{1.446982in}{1.249112in}}%
\pgfpathlineto{\pgfqpoint{1.448222in}{1.248724in}}%
\pgfpathlineto{\pgfqpoint{1.449462in}{1.248335in}}%
\pgfpathlineto{\pgfqpoint{1.450702in}{1.247948in}}%
\pgfpathlineto{\pgfqpoint{1.451942in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{1.453182in}{1.247173in}}%
\pgfpathlineto{\pgfqpoint{1.454422in}{1.246787in}}%
\pgfpathlineto{\pgfqpoint{1.455662in}{1.246401in}}%
\pgfpathlineto{\pgfqpoint{1.456902in}{1.246015in}}%
\pgfpathlineto{\pgfqpoint{1.458142in}{1.245630in}}%
\pgfpathlineto{\pgfqpoint{1.459382in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{1.460622in}{1.244861in}}%
\pgfpathlineto{\pgfqpoint{1.461862in}{1.244476in}}%
\pgfpathlineto{\pgfqpoint{1.463102in}{1.244093in}}%
\pgfpathlineto{\pgfqpoint{1.464342in}{1.243710in}}%
\pgfpathlineto{\pgfqpoint{1.465582in}{1.243327in}}%
\pgfpathlineto{\pgfqpoint{1.466822in}{1.242944in}}%
\pgfpathlineto{\pgfqpoint{1.468062in}{1.242562in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{1.242181in}}%
\pgfpathlineto{\pgfqpoint{1.470542in}{1.241800in}}%
\pgfpathlineto{\pgfqpoint{1.471782in}{1.241419in}}%
\pgfpathlineto{\pgfqpoint{1.473022in}{1.241038in}}%
\pgfpathlineto{\pgfqpoint{1.474262in}{1.240658in}}%
\pgfpathlineto{\pgfqpoint{1.475502in}{1.240279in}}%
\pgfpathlineto{\pgfqpoint{1.476742in}{1.239900in}}%
\pgfpathlineto{\pgfqpoint{1.477982in}{1.239521in}}%
\pgfpathlineto{\pgfqpoint{1.479222in}{1.239143in}}%
\pgfpathlineto{\pgfqpoint{1.480462in}{1.238765in}}%
\pgfpathlineto{\pgfqpoint{1.481702in}{1.238387in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{1.238010in}}%
\pgfpathlineto{\pgfqpoint{1.484182in}{1.237633in}}%
\pgfpathlineto{\pgfqpoint{1.485422in}{1.237257in}}%
\pgfpathlineto{\pgfqpoint{1.486662in}{1.236881in}}%
\pgfpathlineto{\pgfqpoint{1.487902in}{1.236505in}}%
\pgfpathlineto{\pgfqpoint{1.489142in}{1.236130in}}%
\pgfpathlineto{\pgfqpoint{1.490382in}{1.235755in}}%
\pgfpathlineto{\pgfqpoint{1.491622in}{1.235381in}}%
\pgfpathlineto{\pgfqpoint{1.492862in}{1.235007in}}%
\pgfpathlineto{\pgfqpoint{1.494102in}{1.234633in}}%
\pgfpathlineto{\pgfqpoint{1.495342in}{1.234260in}}%
\pgfpathlineto{\pgfqpoint{1.496582in}{1.233887in}}%
\pgfpathlineto{\pgfqpoint{1.497822in}{1.233514in}}%
\pgfpathlineto{\pgfqpoint{1.499062in}{1.233142in}}%
\pgfpathlineto{\pgfqpoint{1.500302in}{1.232771in}}%
\pgfpathlineto{\pgfqpoint{1.501542in}{1.232399in}}%
\pgfpathlineto{\pgfqpoint{1.502782in}{1.232029in}}%
\pgfpathlineto{\pgfqpoint{1.504022in}{1.231658in}}%
\pgfpathlineto{\pgfqpoint{1.505262in}{1.231288in}}%
\pgfpathlineto{\pgfqpoint{1.506502in}{1.230918in}}%
\pgfpathlineto{\pgfqpoint{1.507742in}{1.230549in}}%
\pgfpathlineto{\pgfqpoint{1.508982in}{1.230180in}}%
\pgfpathlineto{\pgfqpoint{1.510222in}{1.229811in}}%
\pgfpathlineto{\pgfqpoint{1.511462in}{1.229443in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{1.229075in}}%
\pgfpathlineto{\pgfqpoint{1.513942in}{1.228708in}}%
\pgfpathlineto{\pgfqpoint{1.515182in}{1.228341in}}%
\pgfpathlineto{\pgfqpoint{1.516422in}{1.227974in}}%
\pgfpathlineto{\pgfqpoint{1.517662in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{1.227242in}}%
\pgfpathlineto{\pgfqpoint{1.520142in}{1.226877in}}%
\pgfpathlineto{\pgfqpoint{1.521382in}{1.226512in}}%
\pgfpathlineto{\pgfqpoint{1.522622in}{1.226147in}}%
\pgfpathlineto{\pgfqpoint{1.523862in}{1.225782in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.225418in}}%
\pgfpathlineto{\pgfqpoint{1.526342in}{1.225055in}}%
\pgfpathlineto{\pgfqpoint{1.527582in}{1.224692in}}%
\pgfpathlineto{\pgfqpoint{1.528822in}{1.224329in}}%
\pgfpathlineto{\pgfqpoint{1.530062in}{1.223966in}}%
\pgfpathlineto{\pgfqpoint{1.531302in}{1.223604in}}%
\pgfpathlineto{\pgfqpoint{1.532542in}{1.223242in}}%
\pgfpathlineto{\pgfqpoint{1.533782in}{1.222881in}}%
\pgfpathlineto{\pgfqpoint{1.535022in}{1.222520in}}%
\pgfpathlineto{\pgfqpoint{1.536262in}{1.222159in}}%
\pgfpathlineto{\pgfqpoint{1.537502in}{1.221799in}}%
\pgfpathlineto{\pgfqpoint{1.538742in}{1.221439in}}%
\pgfpathlineto{\pgfqpoint{1.539982in}{1.221080in}}%
\pgfpathlineto{\pgfqpoint{1.541222in}{1.220721in}}%
\pgfpathlineto{\pgfqpoint{1.542462in}{1.220362in}}%
\pgfpathlineto{\pgfqpoint{1.543702in}{1.220004in}}%
\pgfpathlineto{\pgfqpoint{1.544942in}{1.219646in}}%
\pgfpathlineto{\pgfqpoint{1.546182in}{1.219288in}}%
\pgfpathlineto{\pgfqpoint{1.547422in}{1.218931in}}%
\pgfpathlineto{\pgfqpoint{1.548662in}{1.218574in}}%
\pgfpathlineto{\pgfqpoint{1.549902in}{1.218217in}}%
\pgfpathlineto{\pgfqpoint{1.551142in}{1.217861in}}%
\pgfpathlineto{\pgfqpoint{1.552382in}{1.217505in}}%
\pgfpathlineto{\pgfqpoint{1.553622in}{1.217150in}}%
\pgfpathlineto{\pgfqpoint{1.554862in}{1.216795in}}%
\pgfpathlineto{\pgfqpoint{1.556102in}{1.216440in}}%
\pgfpathlineto{\pgfqpoint{1.557342in}{1.216086in}}%
\pgfpathlineto{\pgfqpoint{1.558582in}{1.215732in}}%
\pgfpathlineto{\pgfqpoint{1.559822in}{1.215378in}}%
\pgfpathlineto{\pgfqpoint{1.561062in}{1.215025in}}%
\pgfpathlineto{\pgfqpoint{1.562302in}{1.214672in}}%
\pgfpathlineto{\pgfqpoint{1.563542in}{1.214319in}}%
\pgfpathlineto{\pgfqpoint{1.564782in}{1.213967in}}%
\pgfpathlineto{\pgfqpoint{1.566022in}{1.213615in}}%
\pgfpathlineto{\pgfqpoint{1.567262in}{1.213264in}}%
\pgfpathlineto{\pgfqpoint{1.568502in}{1.212913in}}%
\pgfpathlineto{\pgfqpoint{1.569742in}{1.212562in}}%
\pgfpathlineto{\pgfqpoint{1.570982in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{1.572222in}{1.211862in}}%
\pgfpathlineto{\pgfqpoint{1.573462in}{1.211512in}}%
\pgfpathlineto{\pgfqpoint{1.574702in}{1.211163in}}%
\pgfpathlineto{\pgfqpoint{1.575942in}{1.210814in}}%
\pgfpathlineto{\pgfqpoint{1.577182in}{1.210465in}}%
\pgfpathlineto{\pgfqpoint{1.578422in}{1.210117in}}%
\pgfpathlineto{\pgfqpoint{1.579662in}{1.209769in}}%
\pgfpathlineto{\pgfqpoint{1.580902in}{1.209421in}}%
\pgfpathlineto{\pgfqpoint{1.582142in}{1.209074in}}%
\pgfpathlineto{\pgfqpoint{1.583382in}{1.208727in}}%
\pgfpathlineto{\pgfqpoint{1.584622in}{1.208381in}}%
\pgfpathlineto{\pgfqpoint{1.585862in}{1.208035in}}%
\pgfpathlineto{\pgfqpoint{1.587102in}{1.207689in}}%
\pgfpathlineto{\pgfqpoint{1.588342in}{1.207344in}}%
\pgfpathlineto{\pgfqpoint{1.589582in}{1.206999in}}%
\pgfpathlineto{\pgfqpoint{1.590822in}{1.206654in}}%
\pgfpathlineto{\pgfqpoint{1.592062in}{1.206309in}}%
\pgfpathlineto{\pgfqpoint{1.593302in}{1.205965in}}%
\pgfpathlineto{\pgfqpoint{1.594542in}{1.205622in}}%
\pgfpathlineto{\pgfqpoint{1.595782in}{1.205278in}}%
\pgfpathlineto{\pgfqpoint{1.597022in}{1.204935in}}%
\pgfpathlineto{\pgfqpoint{1.598262in}{1.204593in}}%
\pgfpathlineto{\pgfqpoint{1.599502in}{1.204250in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{1.203908in}}%
\pgfpathlineto{\pgfqpoint{1.601982in}{1.203567in}}%
\pgfpathlineto{\pgfqpoint{1.603222in}{1.203226in}}%
\pgfpathlineto{\pgfqpoint{1.604462in}{1.202885in}}%
\pgfpathlineto{\pgfqpoint{1.605702in}{1.202544in}}%
\pgfpathlineto{\pgfqpoint{1.606942in}{1.202204in}}%
\pgfpathlineto{\pgfqpoint{1.608182in}{1.201864in}}%
\pgfpathlineto{\pgfqpoint{1.609422in}{1.201524in}}%
\pgfpathlineto{\pgfqpoint{1.610662in}{1.201185in}}%
\pgfpathlineto{\pgfqpoint{1.611902in}{1.200846in}}%
\pgfpathlineto{\pgfqpoint{1.613142in}{1.200508in}}%
\pgfpathlineto{\pgfqpoint{1.614382in}{1.200170in}}%
\pgfpathlineto{\pgfqpoint{1.615622in}{1.199832in}}%
\pgfpathlineto{\pgfqpoint{1.616862in}{1.199494in}}%
\pgfpathlineto{\pgfqpoint{1.618102in}{1.199157in}}%
\pgfpathlineto{\pgfqpoint{1.619342in}{1.198820in}}%
\pgfpathlineto{\pgfqpoint{1.620582in}{1.198484in}}%
\pgfpathlineto{\pgfqpoint{1.621822in}{1.198148in}}%
\pgfpathlineto{\pgfqpoint{1.623062in}{1.197812in}}%
\pgfpathlineto{\pgfqpoint{1.624302in}{1.197476in}}%
\pgfpathlineto{\pgfqpoint{1.625542in}{1.197141in}}%
\pgfpathlineto{\pgfqpoint{1.626782in}{1.196806in}}%
\pgfpathlineto{\pgfqpoint{1.628022in}{1.196472in}}%
\pgfpathlineto{\pgfqpoint{1.629262in}{1.196138in}}%
\pgfpathlineto{\pgfqpoint{1.630502in}{1.195804in}}%
\pgfpathlineto{\pgfqpoint{1.631742in}{1.195470in}}%
\pgfpathlineto{\pgfqpoint{1.632982in}{1.195137in}}%
\pgfpathlineto{\pgfqpoint{1.634222in}{1.194804in}}%
\pgfpathlineto{\pgfqpoint{1.635462in}{1.194472in}}%
\pgfpathlineto{\pgfqpoint{1.636702in}{1.194140in}}%
\pgfpathlineto{\pgfqpoint{1.637942in}{1.193808in}}%
\pgfpathlineto{\pgfqpoint{1.639182in}{1.193476in}}%
\pgfpathlineto{\pgfqpoint{1.640422in}{1.193145in}}%
\pgfpathlineto{\pgfqpoint{1.641662in}{1.192814in}}%
\pgfpathlineto{\pgfqpoint{1.642902in}{1.192484in}}%
\pgfpathlineto{\pgfqpoint{1.644142in}{1.192154in}}%
\pgfpathlineto{\pgfqpoint{1.645382in}{1.191824in}}%
\pgfpathlineto{\pgfqpoint{1.646622in}{1.191494in}}%
\pgfpathlineto{\pgfqpoint{1.647862in}{1.191165in}}%
\pgfpathlineto{\pgfqpoint{1.649102in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{1.650342in}{1.190508in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{1.190179in}}%
\pgfpathlineto{\pgfqpoint{1.652822in}{1.189852in}}%
\pgfpathlineto{\pgfqpoint{1.654062in}{1.189524in}}%
\pgfpathlineto{\pgfqpoint{1.655302in}{1.189197in}}%
\pgfpathlineto{\pgfqpoint{1.656542in}{1.188870in}}%
\pgfpathlineto{\pgfqpoint{1.657782in}{1.188543in}}%
\pgfpathlineto{\pgfqpoint{1.659022in}{1.188217in}}%
\pgfpathlineto{\pgfqpoint{1.660262in}{1.187891in}}%
\pgfpathlineto{\pgfqpoint{1.661502in}{1.187565in}}%
\pgfpathlineto{\pgfqpoint{1.662742in}{1.187240in}}%
\pgfpathlineto{\pgfqpoint{1.663982in}{1.186915in}}%
\pgfpathlineto{\pgfqpoint{1.665222in}{1.186590in}}%
\pgfpathlineto{\pgfqpoint{1.666462in}{1.186266in}}%
\pgfpathlineto{\pgfqpoint{1.667702in}{1.185942in}}%
\pgfpathlineto{\pgfqpoint{1.668942in}{1.185618in}}%
\pgfpathlineto{\pgfqpoint{1.670182in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.671422in}{1.184972in}}%
\pgfpathlineto{\pgfqpoint{1.672662in}{1.184649in}}%
\pgfpathlineto{\pgfqpoint{1.673902in}{1.184327in}}%
\pgfpathlineto{\pgfqpoint{1.675142in}{1.184004in}}%
\pgfpathlineto{\pgfqpoint{1.676382in}{1.183683in}}%
\pgfpathlineto{\pgfqpoint{1.677622in}{1.183361in}}%
\pgfpathlineto{\pgfqpoint{1.678862in}{1.183040in}}%
\pgfpathlineto{\pgfqpoint{1.680102in}{1.182719in}}%
\pgfpathlineto{\pgfqpoint{1.681342in}{1.182398in}}%
\pgfpathlineto{\pgfqpoint{1.682582in}{1.182078in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{1.181758in}}%
\pgfpathlineto{\pgfqpoint{1.685062in}{1.181439in}}%
\pgfpathlineto{\pgfqpoint{1.686302in}{1.181119in}}%
\pgfpathlineto{\pgfqpoint{1.687542in}{1.180800in}}%
\pgfpathlineto{\pgfqpoint{1.688782in}{1.180482in}}%
\pgfpathlineto{\pgfqpoint{1.690022in}{1.180163in}}%
\pgfpathlineto{\pgfqpoint{1.691262in}{1.179845in}}%
\pgfpathlineto{\pgfqpoint{1.692502in}{1.179527in}}%
\pgfpathlineto{\pgfqpoint{1.693742in}{1.179210in}}%
\pgfpathlineto{\pgfqpoint{1.694982in}{1.178893in}}%
\pgfpathlineto{\pgfqpoint{1.696222in}{1.178576in}}%
\pgfpathlineto{\pgfqpoint{1.697462in}{1.178260in}}%
\pgfpathlineto{\pgfqpoint{1.698702in}{1.177943in}}%
\pgfpathlineto{\pgfqpoint{1.699942in}{1.177627in}}%
\pgfpathlineto{\pgfqpoint{1.701182in}{1.177312in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{1.176997in}}%
\pgfpathlineto{\pgfqpoint{1.703662in}{1.176682in}}%
\pgfpathlineto{\pgfqpoint{1.704902in}{1.176367in}}%
\pgfpathlineto{\pgfqpoint{1.706142in}{1.176053in}}%
\pgfpathlineto{\pgfqpoint{1.707382in}{1.175739in}}%
\pgfpathlineto{\pgfqpoint{1.708622in}{1.175425in}}%
\pgfpathlineto{\pgfqpoint{1.709862in}{1.175111in}}%
\pgfpathlineto{\pgfqpoint{1.711102in}{1.174798in}}%
\pgfpathlineto{\pgfqpoint{1.712342in}{1.174485in}}%
\pgfpathlineto{\pgfqpoint{1.713582in}{1.174173in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{1.173861in}}%
\pgfpathlineto{\pgfqpoint{1.716062in}{1.173549in}}%
\pgfpathlineto{\pgfqpoint{1.717302in}{1.173237in}}%
\pgfpathlineto{\pgfqpoint{1.718542in}{1.172926in}}%
\pgfpathlineto{\pgfqpoint{1.719782in}{1.172615in}}%
\pgfpathlineto{\pgfqpoint{1.721022in}{1.172304in}}%
\pgfpathlineto{\pgfqpoint{1.722262in}{1.171993in}}%
\pgfpathlineto{\pgfqpoint{1.723502in}{1.171683in}}%
\pgfpathlineto{\pgfqpoint{1.724742in}{1.171373in}}%
\pgfpathlineto{\pgfqpoint{1.725982in}{1.171064in}}%
\pgfpathlineto{\pgfqpoint{1.727222in}{1.170755in}}%
\pgfpathlineto{\pgfqpoint{1.728462in}{1.170446in}}%
\pgfpathlineto{\pgfqpoint{1.729702in}{1.170137in}}%
\pgfpathlineto{\pgfqpoint{1.730942in}{1.169829in}}%
\pgfpathlineto{\pgfqpoint{1.732182in}{1.169521in}}%
\pgfpathlineto{\pgfqpoint{1.733422in}{1.169213in}}%
\pgfpathlineto{\pgfqpoint{1.734662in}{1.168905in}}%
\pgfpathlineto{\pgfqpoint{1.735902in}{1.168598in}}%
\pgfpathlineto{\pgfqpoint{1.737142in}{1.168291in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{1.167985in}}%
\pgfpathlineto{\pgfqpoint{1.739622in}{1.167679in}}%
\pgfpathlineto{\pgfqpoint{1.740862in}{1.167373in}}%
\pgfpathlineto{\pgfqpoint{1.742102in}{1.167067in}}%
\pgfpathlineto{\pgfqpoint{1.743342in}{1.166761in}}%
\pgfpathlineto{\pgfqpoint{1.744582in}{1.166456in}}%
\pgfpathlineto{\pgfqpoint{1.745822in}{1.166151in}}%
\pgfpathlineto{\pgfqpoint{1.747062in}{1.165847in}}%
\pgfpathlineto{\pgfqpoint{1.748302in}{1.165543in}}%
\pgfpathlineto{\pgfqpoint{1.749542in}{1.165239in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.164935in}}%
\pgfpathlineto{\pgfqpoint{1.752022in}{1.164632in}}%
\pgfpathlineto{\pgfqpoint{1.753262in}{1.164329in}}%
\pgfpathlineto{\pgfqpoint{1.754502in}{1.164026in}}%
\pgfpathlineto{\pgfqpoint{1.755742in}{1.163723in}}%
\pgfpathlineto{\pgfqpoint{1.756982in}{1.163421in}}%
\pgfpathlineto{\pgfqpoint{1.758222in}{1.163119in}}%
\pgfpathlineto{\pgfqpoint{1.759462in}{1.162818in}}%
\pgfpathlineto{\pgfqpoint{1.760702in}{1.162516in}}%
\pgfpathlineto{\pgfqpoint{1.761942in}{1.162215in}}%
\pgfpathlineto{\pgfqpoint{1.763182in}{1.161914in}}%
\pgfpathlineto{\pgfqpoint{1.764422in}{1.161614in}}%
\pgfpathlineto{\pgfqpoint{1.765662in}{1.161314in}}%
\pgfpathlineto{\pgfqpoint{1.766902in}{1.161014in}}%
\pgfpathlineto{\pgfqpoint{1.768142in}{1.160714in}}%
\pgfpathlineto{\pgfqpoint{1.769382in}{1.160415in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.160116in}}%
\pgfpathlineto{\pgfqpoint{1.771862in}{1.159817in}}%
\pgfpathlineto{\pgfqpoint{1.773102in}{1.159518in}}%
\pgfpathlineto{\pgfqpoint{1.774342in}{1.159220in}}%
\pgfpathlineto{\pgfqpoint{1.775582in}{1.158922in}}%
\pgfpathlineto{\pgfqpoint{1.776822in}{1.158625in}}%
\pgfpathlineto{\pgfqpoint{1.778062in}{1.158327in}}%
\pgfpathlineto{\pgfqpoint{1.779302in}{1.158030in}}%
\pgfpathlineto{\pgfqpoint{1.780542in}{1.157733in}}%
\pgfpathlineto{\pgfqpoint{1.781782in}{1.157437in}}%
\pgfpathlineto{\pgfqpoint{1.783022in}{1.157141in}}%
\pgfpathlineto{\pgfqpoint{1.784262in}{1.156845in}}%
\pgfpathlineto{\pgfqpoint{1.785502in}{1.156549in}}%
\pgfpathlineto{\pgfqpoint{1.786742in}{1.156254in}}%
\pgfpathlineto{\pgfqpoint{1.787982in}{1.155958in}}%
\pgfpathlineto{\pgfqpoint{1.789222in}{1.155664in}}%
\pgfpathlineto{\pgfqpoint{1.790462in}{1.155369in}}%
\pgfpathlineto{\pgfqpoint{1.791702in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{1.792942in}{1.154781in}}%
\pgfpathlineto{\pgfqpoint{1.794182in}{1.154487in}}%
\pgfpathlineto{\pgfqpoint{1.795422in}{1.154193in}}%
\pgfpathlineto{\pgfqpoint{1.796662in}{1.153900in}}%
\pgfpathlineto{\pgfqpoint{1.797902in}{1.153607in}}%
\pgfpathlineto{\pgfqpoint{1.799142in}{1.153315in}}%
\pgfpathlineto{\pgfqpoint{1.800382in}{1.153022in}}%
\pgfpathlineto{\pgfqpoint{1.801622in}{1.152730in}}%
\pgfpathlineto{\pgfqpoint{1.802862in}{1.152438in}}%
\pgfpathlineto{\pgfqpoint{1.804102in}{1.152147in}}%
\pgfpathlineto{\pgfqpoint{1.805342in}{1.151856in}}%
\pgfpathlineto{\pgfqpoint{1.806582in}{1.151565in}}%
\pgfpathlineto{\pgfqpoint{1.807822in}{1.151274in}}%
\pgfpathlineto{\pgfqpoint{1.809062in}{1.150983in}}%
\pgfpathlineto{\pgfqpoint{1.810302in}{1.150693in}}%
\pgfpathlineto{\pgfqpoint{1.811542in}{1.150403in}}%
\pgfpathlineto{\pgfqpoint{1.812782in}{1.150114in}}%
\pgfpathlineto{\pgfqpoint{1.814022in}{1.149824in}}%
\pgfpathlineto{\pgfqpoint{1.815262in}{1.149535in}}%
\pgfpathlineto{\pgfqpoint{1.816502in}{1.149246in}}%
\pgfpathlineto{\pgfqpoint{1.817742in}{1.148958in}}%
\pgfpathlineto{\pgfqpoint{1.818982in}{1.148670in}}%
\pgfpathlineto{\pgfqpoint{1.820222in}{1.148382in}}%
\pgfpathlineto{\pgfqpoint{1.821462in}{1.148094in}}%
\pgfpathlineto{\pgfqpoint{1.822702in}{1.147806in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{1.147519in}}%
\pgfpathlineto{\pgfqpoint{1.825182in}{1.147232in}}%
\pgfpathlineto{\pgfqpoint{1.826422in}{1.146945in}}%
\pgfpathlineto{\pgfqpoint{1.827662in}{1.146659in}}%
\pgfpathlineto{\pgfqpoint{1.828902in}{1.146373in}}%
\pgfpathlineto{\pgfqpoint{1.830142in}{1.146087in}}%
\pgfpathlineto{\pgfqpoint{1.831382in}{1.145801in}}%
\pgfpathlineto{\pgfqpoint{1.832622in}{1.145516in}}%
\pgfpathlineto{\pgfqpoint{1.833862in}{1.145231in}}%
\pgfpathlineto{\pgfqpoint{1.835102in}{1.144946in}}%
\pgfpathlineto{\pgfqpoint{1.836342in}{1.144662in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.144377in}}%
\pgfpathlineto{\pgfqpoint{1.838822in}{1.144093in}}%
\pgfpathlineto{\pgfqpoint{1.840062in}{1.143810in}}%
\pgfpathlineto{\pgfqpoint{1.841302in}{1.143526in}}%
\pgfpathlineto{\pgfqpoint{1.842542in}{1.143243in}}%
\pgfpathlineto{\pgfqpoint{1.843782in}{1.142960in}}%
\pgfpathlineto{\pgfqpoint{1.845022in}{1.142677in}}%
\pgfpathlineto{\pgfqpoint{1.846262in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{1.847502in}{1.142112in}}%
\pgfpathlineto{\pgfqpoint{1.848742in}{1.141830in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{1.141549in}}%
\pgfpathlineto{\pgfqpoint{1.851222in}{1.141267in}}%
\pgfpathlineto{\pgfqpoint{1.852462in}{1.140986in}}%
\pgfpathlineto{\pgfqpoint{1.853702in}{1.140705in}}%
\pgfpathlineto{\pgfqpoint{1.854942in}{1.140425in}}%
\pgfpathlineto{\pgfqpoint{1.856182in}{1.140144in}}%
\pgfpathlineto{\pgfqpoint{1.857422in}{1.139864in}}%
\pgfpathlineto{\pgfqpoint{1.858662in}{1.139584in}}%
\pgfpathlineto{\pgfqpoint{1.859902in}{1.139305in}}%
\pgfpathlineto{\pgfqpoint{1.861142in}{1.139025in}}%
\pgfpathlineto{\pgfqpoint{1.862382in}{1.138746in}}%
\pgfpathlineto{\pgfqpoint{1.863622in}{1.138467in}}%
\pgfpathlineto{\pgfqpoint{1.864862in}{1.138189in}}%
\pgfpathlineto{\pgfqpoint{1.866102in}{1.137910in}}%
\pgfpathlineto{\pgfqpoint{1.867342in}{1.137632in}}%
\pgfpathlineto{\pgfqpoint{1.868582in}{1.137355in}}%
\pgfpathlineto{\pgfqpoint{1.869822in}{1.137077in}}%
\pgfpathlineto{\pgfqpoint{1.871062in}{1.136800in}}%
\pgfpathlineto{\pgfqpoint{1.872302in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{1.873542in}{1.136246in}}%
\pgfpathlineto{\pgfqpoint{1.874782in}{1.135969in}}%
\pgfpathlineto{\pgfqpoint{1.876022in}{1.135693in}}%
\pgfpathlineto{\pgfqpoint{1.877262in}{1.135417in}}%
\pgfpathlineto{\pgfqpoint{1.878502in}{1.135141in}}%
\pgfpathlineto{\pgfqpoint{1.879742in}{1.134866in}}%
\pgfpathlineto{\pgfqpoint{1.880982in}{1.134590in}}%
\pgfpathlineto{\pgfqpoint{1.882222in}{1.134315in}}%
\pgfpathlineto{\pgfqpoint{1.883462in}{1.134041in}}%
\pgfpathlineto{\pgfqpoint{1.884702in}{1.133766in}}%
\pgfpathlineto{\pgfqpoint{1.885942in}{1.133492in}}%
\pgfpathlineto{\pgfqpoint{1.887182in}{1.133218in}}%
\pgfpathlineto{\pgfqpoint{1.888422in}{1.132944in}}%
\pgfpathlineto{\pgfqpoint{1.889662in}{1.132670in}}%
\pgfpathlineto{\pgfqpoint{1.890902in}{1.132397in}}%
\pgfpathlineto{\pgfqpoint{1.892142in}{1.132124in}}%
\pgfpathlineto{\pgfqpoint{1.893382in}{1.131851in}}%
\pgfpathlineto{\pgfqpoint{1.894622in}{1.131579in}}%
\pgfpathlineto{\pgfqpoint{1.895862in}{1.131307in}}%
\pgfpathlineto{\pgfqpoint{1.897102in}{1.131034in}}%
\pgfpathlineto{\pgfqpoint{1.898342in}{1.130763in}}%
\pgfpathlineto{\pgfqpoint{1.899582in}{1.130491in}}%
\pgfpathlineto{\pgfqpoint{1.900822in}{1.130220in}}%
\pgfpathlineto{\pgfqpoint{1.902062in}{1.129949in}}%
\pgfpathlineto{\pgfqpoint{1.903302in}{1.129678in}}%
\pgfpathlineto{\pgfqpoint{1.904542in}{1.129407in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{1.129137in}}%
\pgfpathlineto{\pgfqpoint{1.907022in}{1.128867in}}%
\pgfpathlineto{\pgfqpoint{1.908262in}{1.128597in}}%
\pgfpathlineto{\pgfqpoint{1.909502in}{1.128328in}}%
\pgfpathlineto{\pgfqpoint{1.910742in}{1.128058in}}%
\pgfpathlineto{\pgfqpoint{1.911982in}{1.127789in}}%
\pgfpathlineto{\pgfqpoint{1.913222in}{1.127520in}}%
\pgfpathlineto{\pgfqpoint{1.914462in}{1.127252in}}%
\pgfpathlineto{\pgfqpoint{1.915702in}{1.126983in}}%
\pgfpathlineto{\pgfqpoint{1.916942in}{1.126715in}}%
\pgfpathlineto{\pgfqpoint{1.918182in}{1.126447in}}%
\pgfpathlineto{\pgfqpoint{1.919422in}{1.126180in}}%
\pgfpathlineto{\pgfqpoint{1.920662in}{1.125912in}}%
\pgfpathlineto{\pgfqpoint{1.921902in}{1.125645in}}%
\pgfpathlineto{\pgfqpoint{1.923142in}{1.125378in}}%
\pgfpathlineto{\pgfqpoint{1.924382in}{1.125112in}}%
\pgfpathlineto{\pgfqpoint{1.925622in}{1.124845in}}%
\pgfpathlineto{\pgfqpoint{1.926862in}{1.124579in}}%
\pgfpathlineto{\pgfqpoint{1.928102in}{1.124313in}}%
\pgfpathlineto{\pgfqpoint{1.929342in}{1.124047in}}%
\pgfpathlineto{\pgfqpoint{1.930582in}{1.123782in}}%
\pgfpathlineto{\pgfqpoint{1.931822in}{1.123517in}}%
\pgfpathlineto{\pgfqpoint{1.933062in}{1.123252in}}%
\pgfpathlineto{\pgfqpoint{1.934302in}{1.122987in}}%
\pgfpathlineto{\pgfqpoint{1.935542in}{1.122722in}}%
\pgfpathlineto{\pgfqpoint{1.936782in}{1.122458in}}%
\pgfpathlineto{\pgfqpoint{1.938022in}{1.122194in}}%
\pgfpathlineto{\pgfqpoint{1.939262in}{1.121930in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{1.121666in}}%
\pgfpathlineto{\pgfqpoint{1.941742in}{1.121403in}}%
\pgfpathlineto{\pgfqpoint{1.942982in}{1.121140in}}%
\pgfpathlineto{\pgfqpoint{1.944222in}{1.120877in}}%
\pgfpathlineto{\pgfqpoint{1.945462in}{1.120615in}}%
\pgfpathlineto{\pgfqpoint{1.946702in}{1.120352in}}%
\pgfpathlineto{\pgfqpoint{1.947942in}{1.120090in}}%
\pgfpathlineto{\pgfqpoint{1.949182in}{1.119828in}}%
\pgfpathlineto{\pgfqpoint{1.950422in}{1.119566in}}%
\pgfpathlineto{\pgfqpoint{1.951662in}{1.119305in}}%
\pgfpathlineto{\pgfqpoint{1.952902in}{1.119044in}}%
\pgfpathlineto{\pgfqpoint{1.954142in}{1.118783in}}%
\pgfpathlineto{\pgfqpoint{1.955382in}{1.118522in}}%
\pgfpathlineto{\pgfqpoint{1.956622in}{1.118261in}}%
\pgfpathlineto{\pgfqpoint{1.957862in}{1.118001in}}%
\pgfpathlineto{\pgfqpoint{1.959102in}{1.117741in}}%
\pgfpathlineto{\pgfqpoint{1.960342in}{1.117481in}}%
\pgfpathlineto{\pgfqpoint{1.961582in}{1.117221in}}%
\pgfpathlineto{\pgfqpoint{1.962822in}{1.116962in}}%
\pgfpathlineto{\pgfqpoint{1.964062in}{1.116703in}}%
\pgfpathlineto{\pgfqpoint{1.965302in}{1.116444in}}%
\pgfpathlineto{\pgfqpoint{1.966542in}{1.116185in}}%
\pgfpathlineto{\pgfqpoint{1.967782in}{1.115927in}}%
\pgfpathlineto{\pgfqpoint{1.969022in}{1.115669in}}%
\pgfpathlineto{\pgfqpoint{1.970262in}{1.115411in}}%
\pgfpathlineto{\pgfqpoint{1.971502in}{1.115153in}}%
\pgfpathlineto{\pgfqpoint{1.972742in}{1.114895in}}%
\pgfpathlineto{\pgfqpoint{1.973982in}{1.114638in}}%
\pgfpathlineto{\pgfqpoint{1.975222in}{1.114381in}}%
\pgfpathlineto{\pgfqpoint{1.976462in}{1.114124in}}%
\pgfpathlineto{\pgfqpoint{1.977702in}{1.113867in}}%
\pgfpathlineto{\pgfqpoint{1.978942in}{1.113611in}}%
\pgfpathlineto{\pgfqpoint{1.980182in}{1.113355in}}%
\pgfpathlineto{\pgfqpoint{1.981422in}{1.113099in}}%
\pgfpathlineto{\pgfqpoint{1.982662in}{1.112843in}}%
\pgfpathlineto{\pgfqpoint{1.983902in}{1.112588in}}%
\pgfpathlineto{\pgfqpoint{1.985142in}{1.112332in}}%
\pgfpathlineto{\pgfqpoint{1.986382in}{1.112077in}}%
\pgfpathlineto{\pgfqpoint{1.987622in}{1.111823in}}%
\pgfpathlineto{\pgfqpoint{1.988862in}{1.111568in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{1.111314in}}%
\pgfpathlineto{\pgfqpoint{1.991342in}{1.111059in}}%
\pgfpathlineto{\pgfqpoint{1.992582in}{1.110805in}}%
\pgfpathlineto{\pgfqpoint{1.993822in}{1.110552in}}%
\pgfpathlineto{\pgfqpoint{1.995062in}{1.110298in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.110045in}}%
\pgfpathlineto{\pgfqpoint{1.997542in}{1.109792in}}%
\pgfpathlineto{\pgfqpoint{1.998782in}{1.109539in}}%
\pgfpathlineto{\pgfqpoint{2.000022in}{1.109287in}}%
\pgfpathlineto{\pgfqpoint{2.001262in}{1.109034in}}%
\pgfpathlineto{\pgfqpoint{2.002502in}{1.108782in}}%
\pgfpathlineto{\pgfqpoint{2.003742in}{1.108530in}}%
\pgfpathlineto{\pgfqpoint{2.004982in}{1.108278in}}%
\pgfpathlineto{\pgfqpoint{2.006222in}{1.108027in}}%
\pgfpathlineto{\pgfqpoint{2.007462in}{1.107776in}}%
\pgfpathlineto{\pgfqpoint{2.008702in}{1.107525in}}%
\pgfpathlineto{\pgfqpoint{2.009942in}{1.107274in}}%
\pgfpathlineto{\pgfqpoint{2.011182in}{1.107023in}}%
\pgfpathlineto{\pgfqpoint{2.012422in}{1.106773in}}%
\pgfpathlineto{\pgfqpoint{2.013662in}{1.106523in}}%
\pgfpathlineto{\pgfqpoint{2.014902in}{1.106273in}}%
\pgfpathlineto{\pgfqpoint{2.016142in}{1.106023in}}%
\pgfpathlineto{\pgfqpoint{2.017382in}{1.105774in}}%
\pgfpathlineto{\pgfqpoint{2.018622in}{1.105524in}}%
\pgfpathlineto{\pgfqpoint{2.019862in}{1.105275in}}%
\pgfpathlineto{\pgfqpoint{2.021102in}{1.105026in}}%
\pgfpathlineto{\pgfqpoint{2.022342in}{1.104778in}}%
\pgfpathlineto{\pgfqpoint{2.023582in}{1.104529in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.104281in}}%
\pgfpathlineto{\pgfqpoint{2.026062in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.103785in}}%
\pgfpathlineto{\pgfqpoint{2.028542in}{1.103538in}}%
\pgfpathlineto{\pgfqpoint{2.029782in}{1.103290in}}%
\pgfpathlineto{\pgfqpoint{2.031022in}{1.103043in}}%
\pgfpathlineto{\pgfqpoint{2.032262in}{1.102796in}}%
\pgfpathlineto{\pgfqpoint{2.033502in}{1.102550in}}%
\pgfpathlineto{\pgfqpoint{2.034742in}{1.102303in}}%
\pgfpathlineto{\pgfqpoint{2.035982in}{1.102057in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{1.101811in}}%
\pgfpathlineto{\pgfqpoint{2.038462in}{1.101565in}}%
\pgfpathlineto{\pgfqpoint{2.039702in}{1.101319in}}%
\pgfpathlineto{\pgfqpoint{2.040942in}{1.101074in}}%
\pgfpathlineto{\pgfqpoint{2.042182in}{1.100829in}}%
\pgfpathlineto{\pgfqpoint{2.043422in}{1.100584in}}%
\pgfpathlineto{\pgfqpoint{2.044662in}{1.100339in}}%
\pgfpathlineto{\pgfqpoint{2.045902in}{1.100095in}}%
\pgfpathlineto{\pgfqpoint{2.047142in}{1.099850in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{1.099606in}}%
\pgfpathlineto{\pgfqpoint{2.049622in}{1.099362in}}%
\pgfpathlineto{\pgfqpoint{2.050862in}{1.099118in}}%
\pgfpathlineto{\pgfqpoint{2.052102in}{1.098875in}}%
\pgfpathlineto{\pgfqpoint{2.053342in}{1.098632in}}%
\pgfpathlineto{\pgfqpoint{2.054582in}{1.098389in}}%
\pgfpathlineto{\pgfqpoint{2.055822in}{1.098146in}}%
\pgfpathlineto{\pgfqpoint{2.057062in}{1.097903in}}%
\pgfpathlineto{\pgfqpoint{2.058302in}{1.097661in}}%
\pgfpathlineto{\pgfqpoint{2.059542in}{1.097418in}}%
\pgfpathlineto{\pgfqpoint{2.060782in}{1.097176in}}%
\pgfpathlineto{\pgfqpoint{2.062022in}{1.096934in}}%
\pgfpathlineto{\pgfqpoint{2.063262in}{1.096693in}}%
\pgfpathlineto{\pgfqpoint{2.064502in}{1.096451in}}%
\pgfpathlineto{\pgfqpoint{2.065742in}{1.096210in}}%
\pgfpathlineto{\pgfqpoint{2.066982in}{1.095969in}}%
\pgfpathlineto{\pgfqpoint{2.068222in}{1.095728in}}%
\pgfpathlineto{\pgfqpoint{2.069462in}{1.095488in}}%
\pgfpathlineto{\pgfqpoint{2.070702in}{1.095247in}}%
\pgfpathlineto{\pgfqpoint{2.071942in}{1.095007in}}%
\pgfpathlineto{\pgfqpoint{2.073182in}{1.094767in}}%
\pgfpathlineto{\pgfqpoint{2.074422in}{1.094528in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{1.094288in}}%
\pgfpathlineto{\pgfqpoint{2.076902in}{1.094049in}}%
\pgfpathlineto{\pgfqpoint{2.078142in}{1.093809in}}%
\pgfpathlineto{\pgfqpoint{2.079382in}{1.093571in}}%
\pgfpathlineto{\pgfqpoint{2.080622in}{1.093332in}}%
\pgfpathlineto{\pgfqpoint{2.081862in}{1.093093in}}%
\pgfpathlineto{\pgfqpoint{2.083102in}{1.092855in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{1.092617in}}%
\pgfpathlineto{\pgfqpoint{2.085582in}{1.092379in}}%
\pgfpathlineto{\pgfqpoint{2.086822in}{1.092141in}}%
\pgfpathlineto{\pgfqpoint{2.088062in}{1.091904in}}%
\pgfpathlineto{\pgfqpoint{2.089302in}{1.091666in}}%
\pgfpathlineto{\pgfqpoint{2.090542in}{1.091429in}}%
\pgfpathlineto{\pgfqpoint{2.091782in}{1.091192in}}%
\pgfpathlineto{\pgfqpoint{2.093022in}{1.090956in}}%
\pgfpathlineto{\pgfqpoint{2.094262in}{1.090719in}}%
\pgfpathlineto{\pgfqpoint{2.095502in}{1.090483in}}%
\pgfpathlineto{\pgfqpoint{2.096742in}{1.090247in}}%
\pgfpathlineto{\pgfqpoint{2.097982in}{1.090011in}}%
\pgfpathlineto{\pgfqpoint{2.099222in}{1.089775in}}%
\pgfpathlineto{\pgfqpoint{2.100462in}{1.089540in}}%
\pgfpathlineto{\pgfqpoint{2.101702in}{1.089305in}}%
\pgfpathlineto{\pgfqpoint{2.102942in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{2.104182in}{1.088835in}}%
\pgfpathlineto{\pgfqpoint{2.105422in}{1.088600in}}%
\pgfpathlineto{\pgfqpoint{2.106662in}{1.088365in}}%
\pgfpathlineto{\pgfqpoint{2.107902in}{1.088131in}}%
\pgfpathlineto{\pgfqpoint{2.109142in}{1.087897in}}%
\pgfpathlineto{\pgfqpoint{2.110382in}{1.087663in}}%
\pgfpathlineto{\pgfqpoint{2.111622in}{1.087429in}}%
\pgfpathlineto{\pgfqpoint{2.112862in}{1.087196in}}%
\pgfpathlineto{\pgfqpoint{2.114102in}{1.086963in}}%
\pgfpathlineto{\pgfqpoint{2.115342in}{1.086730in}}%
\pgfpathlineto{\pgfqpoint{2.116582in}{1.086497in}}%
\pgfpathlineto{\pgfqpoint{2.117822in}{1.086264in}}%
\pgfpathlineto{\pgfqpoint{2.119062in}{1.086031in}}%
\pgfpathlineto{\pgfqpoint{2.120302in}{1.085799in}}%
\pgfpathlineto{\pgfqpoint{2.121542in}{1.085567in}}%
\pgfpathlineto{\pgfqpoint{2.122782in}{1.085335in}}%
\pgfpathlineto{\pgfqpoint{2.124022in}{1.085103in}}%
\pgfpathlineto{\pgfqpoint{2.125262in}{1.084872in}}%
\pgfpathlineto{\pgfqpoint{2.126502in}{1.084641in}}%
\pgfpathlineto{\pgfqpoint{2.127742in}{1.084409in}}%
\pgfpathlineto{\pgfqpoint{2.128982in}{1.084178in}}%
\pgfpathlineto{\pgfqpoint{2.130222in}{1.083948in}}%
\pgfpathlineto{\pgfqpoint{2.131462in}{1.083717in}}%
\pgfpathlineto{\pgfqpoint{2.132702in}{1.083487in}}%
\pgfpathlineto{\pgfqpoint{2.133942in}{1.083257in}}%
\pgfpathlineto{\pgfqpoint{2.135182in}{1.083027in}}%
\pgfpathlineto{\pgfqpoint{2.136422in}{1.082797in}}%
\pgfpathlineto{\pgfqpoint{2.137662in}{1.082567in}}%
\pgfpathlineto{\pgfqpoint{2.138902in}{1.082338in}}%
\pgfpathlineto{\pgfqpoint{2.140142in}{1.082109in}}%
\pgfpathlineto{\pgfqpoint{2.141382in}{1.081880in}}%
\pgfpathlineto{\pgfqpoint{2.142622in}{1.081651in}}%
\pgfpathlineto{\pgfqpoint{2.143862in}{1.081422in}}%
\pgfpathlineto{\pgfqpoint{2.145102in}{1.081194in}}%
\pgfpathlineto{\pgfqpoint{2.146342in}{1.080966in}}%
\pgfpathlineto{\pgfqpoint{2.147582in}{1.080738in}}%
\pgfpathlineto{\pgfqpoint{2.148822in}{1.080510in}}%
\pgfpathlineto{\pgfqpoint{2.150062in}{1.080282in}}%
\pgfpathlineto{\pgfqpoint{2.151302in}{1.080055in}}%
\pgfpathlineto{\pgfqpoint{2.152542in}{1.079827in}}%
\pgfpathlineto{\pgfqpoint{2.153782in}{1.079600in}}%
\pgfpathlineto{\pgfqpoint{2.155022in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{2.156262in}{1.079147in}}%
\pgfpathlineto{\pgfqpoint{2.157502in}{1.078920in}}%
\pgfpathlineto{\pgfqpoint{2.158742in}{1.078694in}}%
\pgfpathlineto{\pgfqpoint{2.159982in}{1.078468in}}%
\pgfpathlineto{\pgfqpoint{2.161222in}{1.078242in}}%
\pgfpathlineto{\pgfqpoint{2.162462in}{1.078016in}}%
\pgfpathlineto{\pgfqpoint{2.163702in}{1.077791in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{1.077565in}}%
\pgfpathlineto{\pgfqpoint{2.166182in}{1.077340in}}%
\pgfpathlineto{\pgfqpoint{2.167422in}{1.077115in}}%
\pgfpathlineto{\pgfqpoint{2.168662in}{1.076890in}}%
\pgfpathlineto{\pgfqpoint{2.169902in}{1.076666in}}%
\pgfpathlineto{\pgfqpoint{2.171142in}{1.076441in}}%
\pgfpathlineto{\pgfqpoint{2.172382in}{1.076217in}}%
\pgfpathlineto{\pgfqpoint{2.173622in}{1.075993in}}%
\pgfpathlineto{\pgfqpoint{2.174862in}{1.075769in}}%
\pgfpathlineto{\pgfqpoint{2.176102in}{1.075545in}}%
\pgfpathlineto{\pgfqpoint{2.177342in}{1.075322in}}%
\pgfpathlineto{\pgfqpoint{2.178582in}{1.075098in}}%
\pgfpathlineto{\pgfqpoint{2.179822in}{1.074875in}}%
\pgfpathlineto{\pgfqpoint{2.181062in}{1.074652in}}%
\pgfpathlineto{\pgfqpoint{2.182302in}{1.074430in}}%
\pgfpathlineto{\pgfqpoint{2.183542in}{1.074207in}}%
\pgfpathlineto{\pgfqpoint{2.184782in}{1.073985in}}%
\pgfpathlineto{\pgfqpoint{2.186022in}{1.073762in}}%
\pgfpathlineto{\pgfqpoint{2.187262in}{1.073540in}}%
\pgfpathlineto{\pgfqpoint{2.188502in}{1.073319in}}%
\pgfpathlineto{\pgfqpoint{2.189742in}{1.073097in}}%
\pgfpathlineto{\pgfqpoint{2.190982in}{1.072875in}}%
\pgfpathlineto{\pgfqpoint{2.192222in}{1.072654in}}%
\pgfpathlineto{\pgfqpoint{2.193462in}{1.072433in}}%
\pgfpathlineto{\pgfqpoint{2.194702in}{1.072212in}}%
\pgfpathlineto{\pgfqpoint{2.195942in}{1.071991in}}%
\pgfpathlineto{\pgfqpoint{2.197182in}{1.071771in}}%
\pgfpathlineto{\pgfqpoint{2.198422in}{1.071550in}}%
\pgfpathlineto{\pgfqpoint{2.199662in}{1.071330in}}%
\pgfpathlineto{\pgfqpoint{2.200902in}{1.071110in}}%
\pgfpathlineto{\pgfqpoint{2.202142in}{1.070890in}}%
\pgfpathlineto{\pgfqpoint{2.203382in}{1.070671in}}%
\pgfpathlineto{\pgfqpoint{2.204622in}{1.070451in}}%
\pgfpathlineto{\pgfqpoint{2.205862in}{1.070232in}}%
\pgfpathlineto{\pgfqpoint{2.207102in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{2.208342in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{2.209582in}{1.069575in}}%
\pgfpathlineto{\pgfqpoint{2.210822in}{1.069357in}}%
\pgfpathlineto{\pgfqpoint{2.212062in}{1.069138in}}%
\pgfpathlineto{\pgfqpoint{2.213302in}{1.068920in}}%
\pgfpathlineto{\pgfqpoint{2.214542in}{1.068702in}}%
\pgfpathlineto{\pgfqpoint{2.215782in}{1.068484in}}%
\pgfpathlineto{\pgfqpoint{2.217022in}{1.068267in}}%
\pgfpathlineto{\pgfqpoint{2.218262in}{1.068049in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{1.067832in}}%
\pgfpathlineto{\pgfqpoint{2.220742in}{1.067615in}}%
\pgfpathlineto{\pgfqpoint{2.221982in}{1.067398in}}%
\pgfpathlineto{\pgfqpoint{2.223222in}{1.067181in}}%
\pgfpathlineto{\pgfqpoint{2.224462in}{1.066964in}}%
\pgfpathlineto{\pgfqpoint{2.225702in}{1.066748in}}%
\pgfpathlineto{\pgfqpoint{2.226942in}{1.066532in}}%
\pgfpathlineto{\pgfqpoint{2.228182in}{1.066316in}}%
\pgfpathlineto{\pgfqpoint{2.229422in}{1.066100in}}%
\pgfpathlineto{\pgfqpoint{2.230662in}{1.065884in}}%
\pgfpathlineto{\pgfqpoint{2.231902in}{1.065669in}}%
\pgfpathlineto{\pgfqpoint{2.233142in}{1.065453in}}%
\pgfpathlineto{\pgfqpoint{2.234382in}{1.065238in}}%
\pgfpathlineto{\pgfqpoint{2.235622in}{1.065023in}}%
\pgfpathlineto{\pgfqpoint{2.236862in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{2.238102in}{1.064594in}}%
\pgfpathlineto{\pgfqpoint{2.239342in}{1.064379in}}%
\pgfpathlineto{\pgfqpoint{2.240582in}{1.064165in}}%
\pgfpathlineto{\pgfqpoint{2.241822in}{1.063951in}}%
\pgfpathlineto{\pgfqpoint{2.243062in}{1.063737in}}%
\pgfpathlineto{\pgfqpoint{2.244302in}{1.063523in}}%
\pgfpathlineto{\pgfqpoint{2.245542in}{1.063309in}}%
\pgfpathlineto{\pgfqpoint{2.246782in}{1.063096in}}%
\pgfpathlineto{\pgfqpoint{2.248022in}{1.062883in}}%
\pgfpathlineto{\pgfqpoint{2.249262in}{1.062670in}}%
\pgfpathlineto{\pgfqpoint{2.250502in}{1.062457in}}%
\pgfpathlineto{\pgfqpoint{2.251742in}{1.062244in}}%
\pgfpathlineto{\pgfqpoint{2.252982in}{1.062031in}}%
\pgfpathlineto{\pgfqpoint{2.254222in}{1.061819in}}%
\pgfpathlineto{\pgfqpoint{2.255462in}{1.061607in}}%
\pgfpathlineto{\pgfqpoint{2.256702in}{1.061395in}}%
\pgfpathlineto{\pgfqpoint{2.257942in}{1.061183in}}%
\pgfpathlineto{\pgfqpoint{2.259182in}{1.060971in}}%
\pgfpathlineto{\pgfqpoint{2.260422in}{1.060760in}}%
\pgfpathlineto{\pgfqpoint{2.261662in}{1.060548in}}%
\pgfpathlineto{\pgfqpoint{2.262902in}{1.060337in}}%
\pgfpathlineto{\pgfqpoint{2.264142in}{1.060126in}}%
\pgfpathlineto{\pgfqpoint{2.265382in}{1.059915in}}%
\pgfpathlineto{\pgfqpoint{2.266622in}{1.059705in}}%
\pgfpathlineto{\pgfqpoint{2.267862in}{1.059494in}}%
\pgfpathlineto{\pgfqpoint{2.269102in}{1.059284in}}%
\pgfpathlineto{\pgfqpoint{2.270342in}{1.059074in}}%
\pgfpathlineto{\pgfqpoint{2.271582in}{1.058864in}}%
\pgfpathlineto{\pgfqpoint{2.272822in}{1.058654in}}%
\pgfpathlineto{\pgfqpoint{2.274062in}{1.058444in}}%
\pgfpathlineto{\pgfqpoint{2.275302in}{1.058235in}}%
\pgfpathlineto{\pgfqpoint{2.276542in}{1.058025in}}%
\pgfpathlineto{\pgfqpoint{2.277782in}{1.057816in}}%
\pgfpathlineto{\pgfqpoint{2.279022in}{1.057607in}}%
\pgfpathlineto{\pgfqpoint{2.280262in}{1.057399in}}%
\pgfpathlineto{\pgfqpoint{2.281502in}{1.057190in}}%
\pgfpathlineto{\pgfqpoint{2.282742in}{1.056981in}}%
\pgfpathlineto{\pgfqpoint{2.283982in}{1.056773in}}%
\pgfpathlineto{\pgfqpoint{2.285222in}{1.056565in}}%
\pgfpathlineto{\pgfqpoint{2.286462in}{1.056357in}}%
\pgfpathlineto{\pgfqpoint{2.287702in}{1.056149in}}%
\pgfpathlineto{\pgfqpoint{2.288942in}{1.055942in}}%
\pgfpathlineto{\pgfqpoint{2.290182in}{1.055734in}}%
\pgfpathlineto{\pgfqpoint{2.291422in}{1.055527in}}%
\pgfpathlineto{\pgfqpoint{2.292662in}{1.055320in}}%
\pgfpathlineto{\pgfqpoint{2.293902in}{1.055113in}}%
\pgfpathlineto{\pgfqpoint{2.295142in}{1.054906in}}%
\pgfpathlineto{\pgfqpoint{2.296382in}{1.054699in}}%
\pgfpathlineto{\pgfqpoint{2.297622in}{1.054493in}}%
\pgfpathlineto{\pgfqpoint{2.298862in}{1.054287in}}%
\pgfpathlineto{\pgfqpoint{2.300102in}{1.054081in}}%
\pgfpathlineto{\pgfqpoint{2.301342in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{2.302582in}{1.053669in}}%
\pgfpathlineto{\pgfqpoint{2.303822in}{1.053463in}}%
\pgfpathlineto{\pgfqpoint{2.305062in}{1.053258in}}%
\pgfpathlineto{\pgfqpoint{2.306302in}{1.053053in}}%
\pgfpathlineto{\pgfqpoint{2.307542in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{2.308782in}{1.052642in}}%
\pgfpathlineto{\pgfqpoint{2.310022in}{1.052438in}}%
\pgfpathlineto{\pgfqpoint{2.311262in}{1.052233in}}%
\pgfpathlineto{\pgfqpoint{2.312502in}{1.052029in}}%
\pgfpathlineto{\pgfqpoint{2.313742in}{1.051824in}}%
\pgfpathlineto{\pgfqpoint{2.314982in}{1.051620in}}%
\pgfpathlineto{\pgfqpoint{2.316222in}{1.051416in}}%
\pgfpathlineto{\pgfqpoint{2.317462in}{1.051212in}}%
\pgfpathlineto{\pgfqpoint{2.318702in}{1.051009in}}%
\pgfpathlineto{\pgfqpoint{2.319942in}{1.050805in}}%
\pgfpathlineto{\pgfqpoint{2.321182in}{1.050602in}}%
\pgfpathlineto{\pgfqpoint{2.322422in}{1.050399in}}%
\pgfpathlineto{\pgfqpoint{2.323662in}{1.050196in}}%
\pgfpathlineto{\pgfqpoint{2.324902in}{1.049993in}}%
\pgfpathlineto{\pgfqpoint{2.326142in}{1.049790in}}%
\pgfpathlineto{\pgfqpoint{2.327382in}{1.049588in}}%
\pgfpathlineto{\pgfqpoint{2.328622in}{1.049385in}}%
\pgfpathlineto{\pgfqpoint{2.329862in}{1.049183in}}%
\pgfpathlineto{\pgfqpoint{2.331102in}{1.048981in}}%
\pgfpathlineto{\pgfqpoint{2.332342in}{1.048779in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{1.048577in}}%
\pgfpathlineto{\pgfqpoint{2.334822in}{1.048376in}}%
\pgfpathlineto{\pgfqpoint{2.336062in}{1.048174in}}%
\pgfpathlineto{\pgfqpoint{2.337302in}{1.047973in}}%
\pgfpathlineto{\pgfqpoint{2.338542in}{1.047772in}}%
\pgfpathlineto{\pgfqpoint{2.339782in}{1.047571in}}%
\pgfpathlineto{\pgfqpoint{2.341022in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{2.342262in}{1.047170in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{1.046969in}}%
\pgfpathlineto{\pgfqpoint{2.344742in}{1.046769in}}%
\pgfpathlineto{\pgfqpoint{2.345982in}{1.046569in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{1.046369in}}%
\pgfpathlineto{\pgfqpoint{2.348462in}{1.046169in}}%
\pgfpathlineto{\pgfqpoint{2.349702in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{2.350942in}{1.045770in}}%
\pgfpathlineto{\pgfqpoint{2.352182in}{1.045571in}}%
\pgfpathlineto{\pgfqpoint{2.353422in}{1.045372in}}%
\pgfpathlineto{\pgfqpoint{2.354662in}{1.045173in}}%
\pgfpathlineto{\pgfqpoint{2.355902in}{1.044974in}}%
\pgfpathlineto{\pgfqpoint{2.357142in}{1.044775in}}%
\pgfpathlineto{\pgfqpoint{2.358382in}{1.044576in}}%
\pgfpathlineto{\pgfqpoint{2.359622in}{1.044378in}}%
\pgfpathlineto{\pgfqpoint{2.360862in}{1.044180in}}%
\pgfpathlineto{\pgfqpoint{2.362102in}{1.043982in}}%
\pgfpathlineto{\pgfqpoint{2.363342in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{2.364582in}{1.043586in}}%
\pgfpathlineto{\pgfqpoint{2.365822in}{1.043388in}}%
\pgfpathlineto{\pgfqpoint{2.367062in}{1.043191in}}%
\pgfpathlineto{\pgfqpoint{2.368302in}{1.042994in}}%
\pgfpathlineto{\pgfqpoint{2.369542in}{1.042797in}}%
\pgfpathlineto{\pgfqpoint{2.370782in}{1.042600in}}%
\pgfpathlineto{\pgfqpoint{2.372022in}{1.042403in}}%
\pgfpathlineto{\pgfqpoint{2.373262in}{1.042206in}}%
\pgfpathlineto{\pgfqpoint{2.374502in}{1.042010in}}%
\pgfpathlineto{\pgfqpoint{2.375742in}{1.041813in}}%
\pgfpathlineto{\pgfqpoint{2.376982in}{1.041617in}}%
\pgfpathlineto{\pgfqpoint{2.378222in}{1.041421in}}%
\pgfpathlineto{\pgfqpoint{2.379462in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{2.380702in}{1.041029in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{1.040834in}}%
\pgfpathlineto{\pgfqpoint{2.383182in}{1.040638in}}%
\pgfpathlineto{\pgfqpoint{2.384422in}{1.040443in}}%
\pgfpathlineto{\pgfqpoint{2.385662in}{1.040248in}}%
\pgfpathlineto{\pgfqpoint{2.386902in}{1.040053in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{1.039858in}}%
\pgfpathlineto{\pgfqpoint{2.389382in}{1.039663in}}%
\pgfpathlineto{\pgfqpoint{2.390622in}{1.039469in}}%
\pgfpathlineto{\pgfqpoint{2.391862in}{1.039275in}}%
\pgfpathlineto{\pgfqpoint{2.393102in}{1.039080in}}%
\pgfpathlineto{\pgfqpoint{2.394342in}{1.038886in}}%
\pgfpathlineto{\pgfqpoint{2.395582in}{1.038692in}}%
\pgfpathlineto{\pgfqpoint{2.396822in}{1.038499in}}%
\pgfpathlineto{\pgfqpoint{2.398062in}{1.038305in}}%
\pgfpathlineto{\pgfqpoint{2.399302in}{1.038111in}}%
\pgfpathlineto{\pgfqpoint{2.400542in}{1.037918in}}%
\pgfpathlineto{\pgfqpoint{2.401782in}{1.037725in}}%
\pgfpathlineto{\pgfqpoint{2.403022in}{1.037532in}}%
\pgfpathlineto{\pgfqpoint{2.404262in}{1.037339in}}%
\pgfpathlineto{\pgfqpoint{2.405502in}{1.037146in}}%
\pgfpathlineto{\pgfqpoint{2.406742in}{1.036954in}}%
\pgfpathlineto{\pgfqpoint{2.407982in}{1.036761in}}%
\pgfpathlineto{\pgfqpoint{2.409222in}{1.036569in}}%
\pgfpathlineto{\pgfqpoint{2.410462in}{1.036377in}}%
\pgfpathlineto{\pgfqpoint{2.411702in}{1.036185in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.035993in}}%
\pgfpathlineto{\pgfqpoint{2.414182in}{1.035802in}}%
\pgfpathlineto{\pgfqpoint{2.415422in}{1.035610in}}%
\pgfpathlineto{\pgfqpoint{2.416662in}{1.035419in}}%
\pgfpathlineto{\pgfqpoint{2.417902in}{1.035228in}}%
\pgfpathlineto{\pgfqpoint{2.419142in}{1.035037in}}%
\pgfpathlineto{\pgfqpoint{2.420382in}{1.034846in}}%
\pgfpathlineto{\pgfqpoint{2.421622in}{1.034655in}}%
\pgfpathlineto{\pgfqpoint{2.422862in}{1.034464in}}%
\pgfpathlineto{\pgfqpoint{2.424102in}{1.034274in}}%
\pgfpathlineto{\pgfqpoint{2.425342in}{1.034083in}}%
\pgfpathlineto{\pgfqpoint{2.426582in}{1.033893in}}%
\pgfpathlineto{\pgfqpoint{2.427822in}{1.033703in}}%
\pgfpathlineto{\pgfqpoint{2.429062in}{1.033513in}}%
\pgfpathlineto{\pgfqpoint{2.430302in}{1.033324in}}%
\pgfpathlineto{\pgfqpoint{2.431542in}{1.033134in}}%
\pgfpathlineto{\pgfqpoint{2.432782in}{1.032945in}}%
\pgfpathlineto{\pgfqpoint{2.434022in}{1.032755in}}%
\pgfpathlineto{\pgfqpoint{2.435262in}{1.032566in}}%
\pgfpathlineto{\pgfqpoint{2.436502in}{1.032377in}}%
\pgfpathlineto{\pgfqpoint{2.437742in}{1.032188in}}%
\pgfpathlineto{\pgfqpoint{2.438982in}{1.032000in}}%
\pgfpathlineto{\pgfqpoint{2.440222in}{1.031811in}}%
\pgfpathlineto{\pgfqpoint{2.441462in}{1.031623in}}%
\pgfpathlineto{\pgfqpoint{2.442702in}{1.031434in}}%
\pgfpathlineto{\pgfqpoint{2.443942in}{1.031246in}}%
\pgfpathlineto{\pgfqpoint{2.445182in}{1.031058in}}%
\pgfpathlineto{\pgfqpoint{2.446422in}{1.030871in}}%
\pgfpathlineto{\pgfqpoint{2.447662in}{1.030683in}}%
\pgfpathlineto{\pgfqpoint{2.448902in}{1.030495in}}%
\pgfpathlineto{\pgfqpoint{2.450142in}{1.030308in}}%
\pgfpathlineto{\pgfqpoint{2.451382in}{1.030121in}}%
\pgfpathlineto{\pgfqpoint{2.452622in}{1.029934in}}%
\pgfpathlineto{\pgfqpoint{2.453862in}{1.029747in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{1.029560in}}%
\pgfpathlineto{\pgfqpoint{2.456342in}{1.029373in}}%
\pgfpathlineto{\pgfqpoint{2.457582in}{1.029187in}}%
\pgfpathlineto{\pgfqpoint{2.458822in}{1.029000in}}%
\pgfpathlineto{\pgfqpoint{2.460062in}{1.028814in}}%
\pgfpathlineto{\pgfqpoint{2.461302in}{1.028628in}}%
\pgfpathlineto{\pgfqpoint{2.462542in}{1.028442in}}%
\pgfpathlineto{\pgfqpoint{2.463782in}{1.028256in}}%
\pgfpathlineto{\pgfqpoint{2.465022in}{1.028070in}}%
\pgfpathlineto{\pgfqpoint{2.466262in}{1.027885in}}%
\pgfpathlineto{\pgfqpoint{2.467502in}{1.027699in}}%
\pgfpathlineto{\pgfqpoint{2.468742in}{1.027514in}}%
\pgfpathlineto{\pgfqpoint{2.469982in}{1.027329in}}%
\pgfpathlineto{\pgfqpoint{2.471222in}{1.027144in}}%
\pgfpathlineto{\pgfqpoint{2.472462in}{1.026959in}}%
\pgfpathlineto{\pgfqpoint{2.473702in}{1.026775in}}%
\pgfpathlineto{\pgfqpoint{2.474942in}{1.026590in}}%
\pgfpathlineto{\pgfqpoint{2.476182in}{1.026406in}}%
\pgfpathlineto{\pgfqpoint{2.477422in}{1.026221in}}%
\pgfpathlineto{\pgfqpoint{2.478662in}{1.026037in}}%
\pgfpathlineto{\pgfqpoint{2.479902in}{1.025853in}}%
\pgfpathlineto{\pgfqpoint{2.481142in}{1.025669in}}%
\pgfpathlineto{\pgfqpoint{2.482382in}{1.025486in}}%
\pgfpathlineto{\pgfqpoint{2.483622in}{1.025302in}}%
\pgfpathlineto{\pgfqpoint{2.484862in}{1.025119in}}%
\pgfpathlineto{\pgfqpoint{2.486102in}{1.024935in}}%
\pgfpathlineto{\pgfqpoint{2.487342in}{1.024752in}}%
\pgfpathlineto{\pgfqpoint{2.488582in}{1.024569in}}%
\pgfpathlineto{\pgfqpoint{2.489822in}{1.024386in}}%
\pgfpathlineto{\pgfqpoint{2.491062in}{1.024204in}}%
\pgfpathlineto{\pgfqpoint{2.492302in}{1.024021in}}%
\pgfpathlineto{\pgfqpoint{2.493542in}{1.023839in}}%
\pgfpathlineto{\pgfqpoint{2.494782in}{1.023656in}}%
\pgfpathlineto{\pgfqpoint{2.496022in}{1.023474in}}%
\pgfpathlineto{\pgfqpoint{2.497262in}{1.023292in}}%
\pgfpathlineto{\pgfqpoint{2.498502in}{1.023110in}}%
\pgfpathlineto{\pgfqpoint{2.499742in}{1.022929in}}%
\pgfpathlineto{\pgfqpoint{2.500982in}{1.022747in}}%
\pgfpathlineto{\pgfqpoint{2.502222in}{1.022566in}}%
\pgfpathlineto{\pgfqpoint{2.503462in}{1.022384in}}%
\pgfpathlineto{\pgfqpoint{2.504702in}{1.022203in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.022022in}}%
\pgfpathlineto{\pgfqpoint{2.507182in}{1.021841in}}%
\pgfpathlineto{\pgfqpoint{2.508422in}{1.021660in}}%
\pgfpathlineto{\pgfqpoint{2.509662in}{1.021480in}}%
\pgfpathlineto{\pgfqpoint{2.510902in}{1.021299in}}%
\pgfpathlineto{\pgfqpoint{2.512142in}{1.021119in}}%
\pgfpathlineto{\pgfqpoint{2.513382in}{1.020939in}}%
\pgfpathlineto{\pgfqpoint{2.514622in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{2.515862in}{1.020578in}}%
\pgfpathlineto{\pgfqpoint{2.517102in}{1.020399in}}%
\pgfpathlineto{\pgfqpoint{2.518342in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{2.519582in}{1.020039in}}%
\pgfpathlineto{\pgfqpoint{2.520822in}{1.019860in}}%
\pgfpathlineto{\pgfqpoint{2.522062in}{1.019681in}}%
\pgfpathlineto{\pgfqpoint{2.523302in}{1.019502in}}%
\pgfpathlineto{\pgfqpoint{2.524542in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{1.019144in}}%
\pgfpathlineto{\pgfqpoint{2.527022in}{1.018965in}}%
\pgfpathlineto{\pgfqpoint{2.528262in}{1.018786in}}%
\pgfpathlineto{\pgfqpoint{2.529502in}{1.018608in}}%
\pgfpathlineto{\pgfqpoint{2.530742in}{1.018430in}}%
\pgfpathlineto{\pgfqpoint{2.531982in}{1.018251in}}%
\pgfpathlineto{\pgfqpoint{2.533222in}{1.018073in}}%
\pgfpathlineto{\pgfqpoint{2.534462in}{1.017895in}}%
\pgfpathlineto{\pgfqpoint{2.535702in}{1.017718in}}%
\pgfpathlineto{\pgfqpoint{2.536942in}{1.017540in}}%
\pgfpathlineto{\pgfqpoint{2.538182in}{1.017362in}}%
\pgfpathlineto{\pgfqpoint{2.539422in}{1.017185in}}%
\pgfpathlineto{\pgfqpoint{2.540662in}{1.017008in}}%
\pgfpathlineto{\pgfqpoint{2.541902in}{1.016831in}}%
\pgfpathlineto{\pgfqpoint{2.543142in}{1.016654in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.016477in}}%
\pgfpathlineto{\pgfqpoint{2.545622in}{1.016300in}}%
\pgfpathlineto{\pgfqpoint{2.546862in}{1.016123in}}%
\pgfpathlineto{\pgfqpoint{2.548102in}{1.015947in}}%
\pgfpathlineto{\pgfqpoint{2.549342in}{1.015771in}}%
\pgfpathlineto{\pgfqpoint{2.550582in}{1.015594in}}%
\pgfpathlineto{\pgfqpoint{2.551822in}{1.015418in}}%
\pgfpathlineto{\pgfqpoint{2.553062in}{1.015242in}}%
\pgfpathlineto{\pgfqpoint{2.554302in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{2.555542in}{1.014891in}}%
\pgfpathlineto{\pgfqpoint{2.556782in}{1.014715in}}%
\pgfpathlineto{\pgfqpoint{2.558022in}{1.014540in}}%
\pgfpathlineto{\pgfqpoint{2.559262in}{1.014365in}}%
\pgfpathlineto{\pgfqpoint{2.560502in}{1.014190in}}%
\pgfpathlineto{\pgfqpoint{2.561742in}{1.014015in}}%
\pgfpathlineto{\pgfqpoint{2.562982in}{1.013840in}}%
\pgfpathlineto{\pgfqpoint{2.564222in}{1.013665in}}%
\pgfpathlineto{\pgfqpoint{2.565462in}{1.013490in}}%
\pgfpathlineto{\pgfqpoint{2.566702in}{1.013316in}}%
\pgfpathlineto{\pgfqpoint{2.567942in}{1.013141in}}%
\pgfpathlineto{\pgfqpoint{2.569182in}{1.012967in}}%
\pgfpathlineto{\pgfqpoint{2.570422in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{2.571662in}{1.012619in}}%
\pgfpathlineto{\pgfqpoint{2.572902in}{1.012445in}}%
\pgfpathlineto{\pgfqpoint{2.574142in}{1.012272in}}%
\pgfpathlineto{\pgfqpoint{2.575382in}{1.012098in}}%
\pgfpathlineto{\pgfqpoint{2.576622in}{1.011924in}}%
\pgfpathlineto{\pgfqpoint{2.577862in}{1.011751in}}%
\pgfpathlineto{\pgfqpoint{2.579102in}{1.011578in}}%
\pgfpathlineto{\pgfqpoint{2.580342in}{1.011405in}}%
\pgfpathlineto{\pgfqpoint{2.581582in}{1.011232in}}%
\pgfpathlineto{\pgfqpoint{2.582822in}{1.011059in}}%
\pgfpathlineto{\pgfqpoint{2.584062in}{1.010886in}}%
\pgfpathlineto{\pgfqpoint{2.585302in}{1.010714in}}%
\pgfpathlineto{\pgfqpoint{2.586542in}{1.010541in}}%
\pgfpathlineto{\pgfqpoint{2.587782in}{1.010369in}}%
\pgfpathlineto{\pgfqpoint{2.589022in}{1.010197in}}%
\pgfpathlineto{\pgfqpoint{2.590262in}{1.010025in}}%
\pgfpathlineto{\pgfqpoint{2.591502in}{1.009853in}}%
\pgfpathlineto{\pgfqpoint{2.592742in}{1.009681in}}%
\pgfpathlineto{\pgfqpoint{2.593982in}{1.009510in}}%
\pgfpathlineto{\pgfqpoint{2.595222in}{1.009338in}}%
\pgfpathlineto{\pgfqpoint{2.596462in}{1.009167in}}%
\pgfpathlineto{\pgfqpoint{2.597702in}{1.008995in}}%
\pgfpathlineto{\pgfqpoint{2.598942in}{1.008824in}}%
\pgfpathlineto{\pgfqpoint{2.600182in}{1.008653in}}%
\pgfpathlineto{\pgfqpoint{2.601422in}{1.008482in}}%
\pgfpathlineto{\pgfqpoint{2.602662in}{1.008312in}}%
\pgfpathlineto{\pgfqpoint{2.603902in}{1.008141in}}%
\pgfpathlineto{\pgfqpoint{2.605142in}{1.007970in}}%
\pgfpathlineto{\pgfqpoint{2.606382in}{1.007800in}}%
\pgfpathlineto{\pgfqpoint{2.607622in}{1.007630in}}%
\pgfpathlineto{\pgfqpoint{2.608862in}{1.007460in}}%
\pgfpathlineto{\pgfqpoint{2.610102in}{1.007290in}}%
\pgfpathlineto{\pgfqpoint{2.611342in}{1.007120in}}%
\pgfpathlineto{\pgfqpoint{2.612582in}{1.006950in}}%
\pgfpathlineto{\pgfqpoint{2.613822in}{1.006780in}}%
\pgfpathlineto{\pgfqpoint{2.615062in}{1.006611in}}%
\pgfpathlineto{\pgfqpoint{2.616302in}{1.006441in}}%
\pgfpathlineto{\pgfqpoint{2.617542in}{1.006272in}}%
\pgfpathlineto{\pgfqpoint{2.618782in}{1.006103in}}%
\pgfpathlineto{\pgfqpoint{2.620022in}{1.005934in}}%
\pgfpathlineto{\pgfqpoint{2.621262in}{1.005765in}}%
\pgfpathlineto{\pgfqpoint{2.622502in}{1.005596in}}%
\pgfpathlineto{\pgfqpoint{2.623742in}{1.005428in}}%
\pgfpathlineto{\pgfqpoint{2.624982in}{1.005259in}}%
\pgfpathlineto{\pgfqpoint{2.626222in}{1.005091in}}%
\pgfpathlineto{\pgfqpoint{2.627462in}{1.004923in}}%
\pgfpathlineto{\pgfqpoint{2.628702in}{1.004754in}}%
\pgfpathlineto{\pgfqpoint{2.629942in}{1.004586in}}%
\pgfpathlineto{\pgfqpoint{2.631182in}{1.004419in}}%
\pgfpathlineto{\pgfqpoint{2.632422in}{1.004251in}}%
\pgfpathlineto{\pgfqpoint{2.633662in}{1.004083in}}%
\pgfpathlineto{\pgfqpoint{2.634902in}{1.003916in}}%
\pgfpathlineto{\pgfqpoint{2.636142in}{1.003748in}}%
\pgfpathlineto{\pgfqpoint{2.637382in}{1.003581in}}%
\pgfpathlineto{\pgfqpoint{2.638622in}{1.003414in}}%
\pgfpathlineto{\pgfqpoint{2.639862in}{1.003247in}}%
\pgfpathlineto{\pgfqpoint{2.641102in}{1.003080in}}%
\pgfpathlineto{\pgfqpoint{2.642342in}{1.002913in}}%
\pgfpathlineto{\pgfqpoint{2.643582in}{1.002746in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.002580in}}%
\pgfpathlineto{\pgfqpoint{2.646062in}{1.002413in}}%
\pgfpathlineto{\pgfqpoint{2.647302in}{1.002247in}}%
\pgfpathlineto{\pgfqpoint{2.648542in}{1.002081in}}%
\pgfpathlineto{\pgfqpoint{2.649782in}{1.001915in}}%
\pgfpathlineto{\pgfqpoint{2.651022in}{1.001749in}}%
\pgfpathlineto{\pgfqpoint{2.652262in}{1.001583in}}%
\pgfpathlineto{\pgfqpoint{2.653502in}{1.001417in}}%
\pgfpathlineto{\pgfqpoint{2.654742in}{1.001252in}}%
\pgfpathlineto{\pgfqpoint{2.655982in}{1.001086in}}%
\pgfpathlineto{\pgfqpoint{2.657222in}{1.000921in}}%
\pgfpathlineto{\pgfqpoint{2.658462in}{1.000756in}}%
\pgfpathlineto{\pgfqpoint{2.659702in}{1.000591in}}%
\pgfpathlineto{\pgfqpoint{2.660942in}{1.000426in}}%
\pgfpathlineto{\pgfqpoint{2.662182in}{1.000261in}}%
\pgfpathlineto{\pgfqpoint{2.663422in}{1.000096in}}%
\pgfpathlineto{\pgfqpoint{2.664662in}{0.999932in}}%
\pgfpathlineto{\pgfqpoint{2.665902in}{0.999767in}}%
\pgfpathlineto{\pgfqpoint{2.667142in}{0.999603in}}%
\pgfpathlineto{\pgfqpoint{2.668382in}{0.999439in}}%
\pgfpathlineto{\pgfqpoint{2.669622in}{0.999274in}}%
\pgfpathlineto{\pgfqpoint{2.670862in}{0.999110in}}%
\pgfpathlineto{\pgfqpoint{2.672102in}{0.998947in}}%
\pgfpathlineto{\pgfqpoint{2.673342in}{0.998783in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.998619in}}%
\pgfpathlineto{\pgfqpoint{2.675822in}{0.998456in}}%
\pgfpathlineto{\pgfqpoint{2.677062in}{0.998292in}}%
\pgfpathlineto{\pgfqpoint{2.678302in}{0.998129in}}%
\pgfpathlineto{\pgfqpoint{2.679542in}{0.997966in}}%
\pgfpathlineto{\pgfqpoint{2.680782in}{0.997803in}}%
\pgfpathlineto{\pgfqpoint{2.682022in}{0.997640in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{0.997477in}}%
\pgfpathlineto{\pgfqpoint{2.684502in}{0.997314in}}%
\pgfpathlineto{\pgfqpoint{2.685742in}{0.997152in}}%
\pgfpathlineto{\pgfqpoint{2.686982in}{0.996989in}}%
\pgfpathlineto{\pgfqpoint{2.688222in}{0.996827in}}%
\pgfpathlineto{\pgfqpoint{2.689462in}{0.996665in}}%
\pgfpathlineto{\pgfqpoint{2.690702in}{0.996502in}}%
\pgfpathlineto{\pgfqpoint{2.691942in}{0.996340in}}%
\pgfpathlineto{\pgfqpoint{2.693182in}{0.996179in}}%
\pgfpathlineto{\pgfqpoint{2.694422in}{0.996017in}}%
\pgfpathlineto{\pgfqpoint{2.695662in}{0.995855in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{0.995694in}}%
\pgfpathlineto{\pgfqpoint{2.698142in}{0.995532in}}%
\pgfpathlineto{\pgfqpoint{2.699382in}{0.995371in}}%
\pgfpathlineto{\pgfqpoint{2.700622in}{0.995210in}}%
\pgfpathlineto{\pgfqpoint{2.701862in}{0.995049in}}%
\pgfpathlineto{\pgfqpoint{2.703102in}{0.994888in}}%
\pgfpathlineto{\pgfqpoint{2.704342in}{0.994727in}}%
\pgfpathlineto{\pgfqpoint{2.705582in}{0.994566in}}%
\pgfpathlineto{\pgfqpoint{2.706822in}{0.994406in}}%
\pgfpathlineto{\pgfqpoint{2.708062in}{0.994245in}}%
\pgfpathlineto{\pgfqpoint{2.709302in}{0.994085in}}%
\pgfpathlineto{\pgfqpoint{2.710542in}{0.993924in}}%
\pgfpathlineto{\pgfqpoint{2.711782in}{0.993764in}}%
\pgfpathlineto{\pgfqpoint{2.713022in}{0.993604in}}%
\pgfpathlineto{\pgfqpoint{2.714262in}{0.993444in}}%
\pgfpathlineto{\pgfqpoint{2.715502in}{0.993285in}}%
\pgfpathlineto{\pgfqpoint{2.716742in}{0.993125in}}%
\pgfpathlineto{\pgfqpoint{2.717982in}{0.992965in}}%
\pgfpathlineto{\pgfqpoint{2.719222in}{0.992806in}}%
\pgfpathlineto{\pgfqpoint{2.720462in}{0.992647in}}%
\pgfpathlineto{\pgfqpoint{2.721702in}{0.992487in}}%
\pgfpathlineto{\pgfqpoint{2.722942in}{0.992328in}}%
\pgfpathlineto{\pgfqpoint{2.724182in}{0.992169in}}%
\pgfpathlineto{\pgfqpoint{2.725422in}{0.992010in}}%
\pgfpathlineto{\pgfqpoint{2.726662in}{0.991852in}}%
\pgfpathlineto{\pgfqpoint{2.727902in}{0.991693in}}%
\pgfpathlineto{\pgfqpoint{2.729142in}{0.991534in}}%
\pgfpathlineto{\pgfqpoint{2.730382in}{0.991376in}}%
\pgfpathlineto{\pgfqpoint{2.731622in}{0.991218in}}%
\pgfpathlineto{\pgfqpoint{2.732862in}{0.991060in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{0.990901in}}%
\pgfpathlineto{\pgfqpoint{2.735342in}{0.990743in}}%
\pgfpathlineto{\pgfqpoint{2.736582in}{0.990586in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{0.990428in}}%
\pgfpathlineto{\pgfqpoint{2.739062in}{0.990270in}}%
\pgfpathlineto{\pgfqpoint{2.740302in}{0.990113in}}%
\pgfpathlineto{\pgfqpoint{2.741542in}{0.989955in}}%
\pgfpathlineto{\pgfqpoint{2.742782in}{0.989798in}}%
\pgfpathlineto{\pgfqpoint{2.744022in}{0.989641in}}%
\pgfpathlineto{\pgfqpoint{2.745262in}{0.989484in}}%
\pgfpathlineto{\pgfqpoint{2.746502in}{0.989327in}}%
\pgfpathlineto{\pgfqpoint{2.747742in}{0.989170in}}%
\pgfpathlineto{\pgfqpoint{2.748982in}{0.989013in}}%
\pgfpathlineto{\pgfqpoint{2.750222in}{0.988857in}}%
\pgfpathlineto{\pgfqpoint{2.751462in}{0.988700in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{0.988544in}}%
\pgfpathlineto{\pgfqpoint{2.753942in}{0.988388in}}%
\pgfpathlineto{\pgfqpoint{2.755182in}{0.988231in}}%
\pgfpathlineto{\pgfqpoint{2.756422in}{0.988075in}}%
\pgfpathlineto{\pgfqpoint{2.757662in}{0.987919in}}%
\pgfpathlineto{\pgfqpoint{2.758902in}{0.987764in}}%
\pgfpathlineto{\pgfqpoint{2.760142in}{0.987608in}}%
\pgfpathlineto{\pgfqpoint{2.761382in}{0.987452in}}%
\pgfpathlineto{\pgfqpoint{2.762622in}{0.987297in}}%
\pgfpathlineto{\pgfqpoint{2.763862in}{0.987141in}}%
\pgfpathlineto{\pgfqpoint{2.765102in}{0.986986in}}%
\pgfpathlineto{\pgfqpoint{2.766342in}{0.986831in}}%
\pgfpathlineto{\pgfqpoint{2.767582in}{0.986676in}}%
\pgfpathlineto{\pgfqpoint{2.768822in}{0.986521in}}%
\pgfpathlineto{\pgfqpoint{2.770062in}{0.986366in}}%
\pgfpathlineto{\pgfqpoint{2.771302in}{0.986211in}}%
\pgfpathlineto{\pgfqpoint{2.772542in}{0.986057in}}%
\pgfpathlineto{\pgfqpoint{2.773782in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{2.775022in}{0.985748in}}%
\pgfpathlineto{\pgfqpoint{2.776262in}{0.985593in}}%
\pgfpathlineto{\pgfqpoint{2.777502in}{0.985439in}}%
\pgfpathlineto{\pgfqpoint{2.778742in}{0.985285in}}%
\pgfpathlineto{\pgfqpoint{2.779982in}{0.985131in}}%
\pgfpathlineto{\pgfqpoint{2.781222in}{0.984977in}}%
\pgfpathlineto{\pgfqpoint{2.782462in}{0.984824in}}%
\pgfpathlineto{\pgfqpoint{2.783702in}{0.984670in}}%
\pgfpathlineto{\pgfqpoint{2.784942in}{0.984516in}}%
\pgfpathlineto{\pgfqpoint{2.786182in}{0.984363in}}%
\pgfpathlineto{\pgfqpoint{2.787422in}{0.984210in}}%
\pgfpathlineto{\pgfqpoint{2.788662in}{0.984057in}}%
\pgfpathlineto{\pgfqpoint{2.789902in}{0.983903in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{0.983750in}}%
\pgfpathlineto{\pgfqpoint{2.792382in}{0.983598in}}%
\pgfpathlineto{\pgfqpoint{2.793622in}{0.983445in}}%
\pgfpathlineto{\pgfqpoint{2.794862in}{0.983292in}}%
\pgfpathlineto{\pgfqpoint{2.796102in}{0.983140in}}%
\pgfpathlineto{\pgfqpoint{2.797342in}{0.982987in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{0.982835in}}%
\pgfpathlineto{\pgfqpoint{2.799822in}{0.982683in}}%
\pgfpathlineto{\pgfqpoint{2.801062in}{0.982530in}}%
\pgfpathlineto{\pgfqpoint{2.802302in}{0.982378in}}%
\pgfpathlineto{\pgfqpoint{2.803542in}{0.982226in}}%
\pgfpathlineto{\pgfqpoint{2.804782in}{0.982075in}}%
\pgfpathlineto{\pgfqpoint{2.806022in}{0.981923in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{0.981771in}}%
\pgfpathlineto{\pgfqpoint{2.808502in}{0.981620in}}%
\pgfpathlineto{\pgfqpoint{2.809742in}{0.981469in}}%
\pgfpathlineto{\pgfqpoint{2.810982in}{0.981317in}}%
\pgfpathlineto{\pgfqpoint{2.812222in}{0.981166in}}%
\pgfpathlineto{\pgfqpoint{2.813462in}{0.981015in}}%
\pgfpathlineto{\pgfqpoint{2.814702in}{0.980864in}}%
\pgfpathlineto{\pgfqpoint{2.815942in}{0.980713in}}%
\pgfpathlineto{\pgfqpoint{2.817182in}{0.980562in}}%
\pgfpathlineto{\pgfqpoint{2.818422in}{0.980412in}}%
\pgfpathlineto{\pgfqpoint{2.819662in}{0.980261in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{0.980111in}}%
\pgfpathlineto{\pgfqpoint{2.822142in}{0.979961in}}%
\pgfpathlineto{\pgfqpoint{2.823382in}{0.979810in}}%
\pgfpathlineto{\pgfqpoint{2.824622in}{0.979660in}}%
\pgfpathlineto{\pgfqpoint{2.825862in}{0.979510in}}%
\pgfpathlineto{\pgfqpoint{2.827102in}{0.979360in}}%
\pgfpathlineto{\pgfqpoint{2.828342in}{0.979211in}}%
\pgfpathlineto{\pgfqpoint{2.829582in}{0.979061in}}%
\pgfpathlineto{\pgfqpoint{2.830822in}{0.978911in}}%
\pgfpathlineto{\pgfqpoint{2.832062in}{0.978762in}}%
\pgfpathlineto{\pgfqpoint{2.833302in}{0.978612in}}%
\pgfpathlineto{\pgfqpoint{2.834542in}{0.978463in}}%
\pgfpathlineto{\pgfqpoint{2.835782in}{0.978314in}}%
\pgfpathlineto{\pgfqpoint{2.837022in}{0.978165in}}%
\pgfpathlineto{\pgfqpoint{2.838262in}{0.978016in}}%
\pgfpathlineto{\pgfqpoint{2.839502in}{0.977867in}}%
\pgfpathlineto{\pgfqpoint{2.840742in}{0.977718in}}%
\pgfpathlineto{\pgfqpoint{2.841982in}{0.977570in}}%
\pgfpathlineto{\pgfqpoint{2.843222in}{0.977421in}}%
\pgfpathlineto{\pgfqpoint{2.844462in}{0.977273in}}%
\pgfpathlineto{\pgfqpoint{2.845702in}{0.977124in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{0.976976in}}%
\pgfpathlineto{\pgfqpoint{2.848182in}{0.976828in}}%
\pgfpathlineto{\pgfqpoint{2.849422in}{0.976680in}}%
\pgfpathlineto{\pgfqpoint{2.850662in}{0.976532in}}%
\pgfpathlineto{\pgfqpoint{2.851902in}{0.976384in}}%
\pgfpathlineto{\pgfqpoint{2.853142in}{0.976237in}}%
\pgfpathlineto{\pgfqpoint{2.854382in}{0.976089in}}%
\pgfpathlineto{\pgfqpoint{2.855622in}{0.975942in}}%
\pgfpathlineto{\pgfqpoint{2.856862in}{0.975794in}}%
\pgfpathlineto{\pgfqpoint{2.858102in}{0.975647in}}%
\pgfpathlineto{\pgfqpoint{2.859342in}{0.975500in}}%
\pgfpathlineto{\pgfqpoint{2.860582in}{0.975352in}}%
\pgfpathlineto{\pgfqpoint{2.861822in}{0.975205in}}%
\pgfpathlineto{\pgfqpoint{2.863062in}{0.975059in}}%
\pgfpathlineto{\pgfqpoint{2.864302in}{0.974912in}}%
\pgfpathlineto{\pgfqpoint{2.865542in}{0.974765in}}%
\pgfpathlineto{\pgfqpoint{2.866782in}{0.974619in}}%
\pgfpathlineto{\pgfqpoint{2.868022in}{0.974472in}}%
\pgfpathlineto{\pgfqpoint{2.869262in}{0.974326in}}%
\pgfpathlineto{\pgfqpoint{2.870502in}{0.974179in}}%
\pgfpathlineto{\pgfqpoint{2.871742in}{0.974033in}}%
\pgfpathlineto{\pgfqpoint{2.872982in}{0.973887in}}%
\pgfpathlineto{\pgfqpoint{2.874222in}{0.973741in}}%
\pgfpathlineto{\pgfqpoint{2.875462in}{0.973595in}}%
\pgfpathlineto{\pgfqpoint{2.876702in}{0.973449in}}%
\pgfpathlineto{\pgfqpoint{2.877942in}{0.973304in}}%
\pgfpathlineto{\pgfqpoint{2.879182in}{0.973158in}}%
\pgfpathlineto{\pgfqpoint{2.880422in}{0.973013in}}%
\pgfpathlineto{\pgfqpoint{2.881662in}{0.972867in}}%
\pgfpathlineto{\pgfqpoint{2.882902in}{0.972722in}}%
\pgfpathlineto{\pgfqpoint{2.884142in}{0.972577in}}%
\pgfpathlineto{\pgfqpoint{2.885382in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{2.886622in}{0.972287in}}%
\pgfpathlineto{\pgfqpoint{2.887862in}{0.972142in}}%
\pgfpathlineto{\pgfqpoint{2.889102in}{0.971997in}}%
\pgfpathlineto{\pgfqpoint{2.890342in}{0.971853in}}%
\pgfpathlineto{\pgfqpoint{2.891582in}{0.971708in}}%
\pgfpathlineto{\pgfqpoint{2.892822in}{0.971563in}}%
\pgfpathlineto{\pgfqpoint{2.894062in}{0.971419in}}%
\pgfpathlineto{\pgfqpoint{2.895302in}{0.971275in}}%
\pgfpathlineto{\pgfqpoint{2.896542in}{0.971131in}}%
\pgfpathlineto{\pgfqpoint{2.897782in}{0.970987in}}%
\pgfpathlineto{\pgfqpoint{2.899022in}{0.970843in}}%
\pgfpathlineto{\pgfqpoint{2.900262in}{0.970699in}}%
\pgfpathlineto{\pgfqpoint{2.901502in}{0.970555in}}%
\pgfpathlineto{\pgfqpoint{2.902742in}{0.970411in}}%
\pgfpathlineto{\pgfqpoint{2.903982in}{0.970268in}}%
\pgfpathlineto{\pgfqpoint{2.905222in}{0.970124in}}%
\pgfpathlineto{\pgfqpoint{2.906462in}{0.969981in}}%
\pgfpathlineto{\pgfqpoint{2.907702in}{0.969838in}}%
\pgfpathlineto{\pgfqpoint{2.908942in}{0.969694in}}%
\pgfpathlineto{\pgfqpoint{2.910182in}{0.969551in}}%
\pgfpathlineto{\pgfqpoint{2.911422in}{0.969408in}}%
\pgfpathlineto{\pgfqpoint{2.912662in}{0.969265in}}%
\pgfpathlineto{\pgfqpoint{2.913902in}{0.969123in}}%
\pgfpathlineto{\pgfqpoint{2.915142in}{0.968980in}}%
\pgfpathlineto{\pgfqpoint{2.916382in}{0.968837in}}%
\pgfpathlineto{\pgfqpoint{2.917622in}{0.968695in}}%
\pgfpathlineto{\pgfqpoint{2.918862in}{0.968552in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{0.968410in}}%
\pgfpathlineto{\pgfqpoint{2.921342in}{0.968268in}}%
\pgfpathlineto{\pgfqpoint{2.922582in}{0.968126in}}%
\pgfpathlineto{\pgfqpoint{2.923822in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{2.925062in}{0.967842in}}%
\pgfpathlineto{\pgfqpoint{2.926302in}{0.967700in}}%
\pgfpathlineto{\pgfqpoint{2.927542in}{0.967558in}}%
\pgfpathlineto{\pgfqpoint{2.928782in}{0.967417in}}%
\pgfpathlineto{\pgfqpoint{2.930022in}{0.967275in}}%
\pgfpathlineto{\pgfqpoint{2.931262in}{0.967134in}}%
\pgfpathlineto{\pgfqpoint{2.932502in}{0.966992in}}%
\pgfpathlineto{\pgfqpoint{2.933742in}{0.966851in}}%
\pgfpathlineto{\pgfqpoint{2.934982in}{0.966710in}}%
\pgfpathlineto{\pgfqpoint{2.936222in}{0.966569in}}%
\pgfpathlineto{\pgfqpoint{2.937462in}{0.966428in}}%
\pgfpathlineto{\pgfqpoint{2.938702in}{0.966287in}}%
\pgfpathlineto{\pgfqpoint{2.939942in}{0.966146in}}%
\pgfpathlineto{\pgfqpoint{2.941182in}{0.966006in}}%
\pgfpathlineto{\pgfqpoint{2.942422in}{0.965865in}}%
\pgfpathlineto{\pgfqpoint{2.943662in}{0.965725in}}%
\pgfpathlineto{\pgfqpoint{2.944902in}{0.965584in}}%
\pgfpathlineto{\pgfqpoint{2.946142in}{0.965444in}}%
\pgfpathlineto{\pgfqpoint{2.947382in}{0.965304in}}%
\pgfpathlineto{\pgfqpoint{2.948622in}{0.965164in}}%
\pgfpathlineto{\pgfqpoint{2.949862in}{0.965024in}}%
\pgfpathlineto{\pgfqpoint{2.951102in}{0.964884in}}%
\pgfpathlineto{\pgfqpoint{2.952342in}{0.964744in}}%
\pgfpathlineto{\pgfqpoint{2.953582in}{0.964604in}}%
\pgfpathlineto{\pgfqpoint{2.954822in}{0.964465in}}%
\pgfpathlineto{\pgfqpoint{2.956062in}{0.964325in}}%
\pgfpathlineto{\pgfqpoint{2.957302in}{0.964186in}}%
\pgfpathlineto{\pgfqpoint{2.958542in}{0.964047in}}%
\pgfpathlineto{\pgfqpoint{2.959782in}{0.963907in}}%
\pgfpathlineto{\pgfqpoint{2.961022in}{0.963768in}}%
\pgfpathlineto{\pgfqpoint{2.962262in}{0.963629in}}%
\pgfpathlineto{\pgfqpoint{2.963502in}{0.963490in}}%
\pgfpathlineto{\pgfqpoint{2.964742in}{0.963351in}}%
\pgfpathlineto{\pgfqpoint{2.965982in}{0.963213in}}%
\pgfpathlineto{\pgfqpoint{2.967222in}{0.963074in}}%
\pgfpathlineto{\pgfqpoint{2.968462in}{0.962935in}}%
\pgfpathlineto{\pgfqpoint{2.969702in}{0.962797in}}%
\pgfpathlineto{\pgfqpoint{2.970942in}{0.962658in}}%
\pgfpathlineto{\pgfqpoint{2.972182in}{0.962520in}}%
\pgfpathlineto{\pgfqpoint{2.973422in}{0.962382in}}%
\pgfpathlineto{\pgfqpoint{2.974662in}{0.962244in}}%
\pgfpathlineto{\pgfqpoint{2.975902in}{0.962106in}}%
\pgfpathlineto{\pgfqpoint{2.977142in}{0.961968in}}%
\pgfpathlineto{\pgfqpoint{2.978382in}{0.961830in}}%
\pgfpathlineto{\pgfqpoint{2.979622in}{0.961692in}}%
\pgfpathlineto{\pgfqpoint{2.980862in}{0.961555in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{0.961417in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{0.995804in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{0.995804in}}%
\pgfpathlineto{\pgfqpoint{2.980862in}{0.995960in}}%
\pgfpathlineto{\pgfqpoint{2.979622in}{0.996115in}}%
\pgfpathlineto{\pgfqpoint{2.978382in}{0.996271in}}%
\pgfpathlineto{\pgfqpoint{2.977142in}{0.996427in}}%
\pgfpathlineto{\pgfqpoint{2.975902in}{0.996582in}}%
\pgfpathlineto{\pgfqpoint{2.974662in}{0.996738in}}%
\pgfpathlineto{\pgfqpoint{2.973422in}{0.996894in}}%
\pgfpathlineto{\pgfqpoint{2.972182in}{0.997051in}}%
\pgfpathlineto{\pgfqpoint{2.970942in}{0.997207in}}%
\pgfpathlineto{\pgfqpoint{2.969702in}{0.997363in}}%
\pgfpathlineto{\pgfqpoint{2.968462in}{0.997520in}}%
\pgfpathlineto{\pgfqpoint{2.967222in}{0.997676in}}%
\pgfpathlineto{\pgfqpoint{2.965982in}{0.997833in}}%
\pgfpathlineto{\pgfqpoint{2.964742in}{0.997990in}}%
\pgfpathlineto{\pgfqpoint{2.963502in}{0.998147in}}%
\pgfpathlineto{\pgfqpoint{2.962262in}{0.998304in}}%
\pgfpathlineto{\pgfqpoint{2.961022in}{0.998461in}}%
\pgfpathlineto{\pgfqpoint{2.959782in}{0.998618in}}%
\pgfpathlineto{\pgfqpoint{2.958542in}{0.998776in}}%
\pgfpathlineto{\pgfqpoint{2.957302in}{0.998933in}}%
\pgfpathlineto{\pgfqpoint{2.956062in}{0.999091in}}%
\pgfpathlineto{\pgfqpoint{2.954822in}{0.999249in}}%
\pgfpathlineto{\pgfqpoint{2.953582in}{0.999406in}}%
\pgfpathlineto{\pgfqpoint{2.952342in}{0.999564in}}%
\pgfpathlineto{\pgfqpoint{2.951102in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{2.949862in}{0.999881in}}%
\pgfpathlineto{\pgfqpoint{2.948622in}{1.000039in}}%
\pgfpathlineto{\pgfqpoint{2.947382in}{1.000197in}}%
\pgfpathlineto{\pgfqpoint{2.946142in}{1.000356in}}%
\pgfpathlineto{\pgfqpoint{2.944902in}{1.000514in}}%
\pgfpathlineto{\pgfqpoint{2.943662in}{1.000673in}}%
\pgfpathlineto{\pgfqpoint{2.942422in}{1.000832in}}%
\pgfpathlineto{\pgfqpoint{2.941182in}{1.000991in}}%
\pgfpathlineto{\pgfqpoint{2.939942in}{1.001150in}}%
\pgfpathlineto{\pgfqpoint{2.938702in}{1.001309in}}%
\pgfpathlineto{\pgfqpoint{2.937462in}{1.001468in}}%
\pgfpathlineto{\pgfqpoint{2.936222in}{1.001628in}}%
\pgfpathlineto{\pgfqpoint{2.934982in}{1.001787in}}%
\pgfpathlineto{\pgfqpoint{2.933742in}{1.001947in}}%
\pgfpathlineto{\pgfqpoint{2.932502in}{1.002106in}}%
\pgfpathlineto{\pgfqpoint{2.931262in}{1.002266in}}%
\pgfpathlineto{\pgfqpoint{2.930022in}{1.002426in}}%
\pgfpathlineto{\pgfqpoint{2.928782in}{1.002586in}}%
\pgfpathlineto{\pgfqpoint{2.927542in}{1.002746in}}%
\pgfpathlineto{\pgfqpoint{2.926302in}{1.002907in}}%
\pgfpathlineto{\pgfqpoint{2.925062in}{1.003067in}}%
\pgfpathlineto{\pgfqpoint{2.923822in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{2.922582in}{1.003388in}}%
\pgfpathlineto{\pgfqpoint{2.921342in}{1.003549in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{1.003710in}}%
\pgfpathlineto{\pgfqpoint{2.918862in}{1.003871in}}%
\pgfpathlineto{\pgfqpoint{2.917622in}{1.004032in}}%
\pgfpathlineto{\pgfqpoint{2.916382in}{1.004193in}}%
\pgfpathlineto{\pgfqpoint{2.915142in}{1.004354in}}%
\pgfpathlineto{\pgfqpoint{2.913902in}{1.004516in}}%
\pgfpathlineto{\pgfqpoint{2.912662in}{1.004677in}}%
\pgfpathlineto{\pgfqpoint{2.911422in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{2.910182in}{1.005001in}}%
\pgfpathlineto{\pgfqpoint{2.908942in}{1.005163in}}%
\pgfpathlineto{\pgfqpoint{2.907702in}{1.005325in}}%
\pgfpathlineto{\pgfqpoint{2.906462in}{1.005487in}}%
\pgfpathlineto{\pgfqpoint{2.905222in}{1.005649in}}%
\pgfpathlineto{\pgfqpoint{2.903982in}{1.005811in}}%
\pgfpathlineto{\pgfqpoint{2.902742in}{1.005974in}}%
\pgfpathlineto{\pgfqpoint{2.901502in}{1.006136in}}%
\pgfpathlineto{\pgfqpoint{2.900262in}{1.006299in}}%
\pgfpathlineto{\pgfqpoint{2.899022in}{1.006462in}}%
\pgfpathlineto{\pgfqpoint{2.897782in}{1.006625in}}%
\pgfpathlineto{\pgfqpoint{2.896542in}{1.006788in}}%
\pgfpathlineto{\pgfqpoint{2.895302in}{1.006951in}}%
\pgfpathlineto{\pgfqpoint{2.894062in}{1.007114in}}%
\pgfpathlineto{\pgfqpoint{2.892822in}{1.007278in}}%
\pgfpathlineto{\pgfqpoint{2.891582in}{1.007441in}}%
\pgfpathlineto{\pgfqpoint{2.890342in}{1.007605in}}%
\pgfpathlineto{\pgfqpoint{2.889102in}{1.007768in}}%
\pgfpathlineto{\pgfqpoint{2.887862in}{1.007932in}}%
\pgfpathlineto{\pgfqpoint{2.886622in}{1.008096in}}%
\pgfpathlineto{\pgfqpoint{2.885382in}{1.008260in}}%
\pgfpathlineto{\pgfqpoint{2.884142in}{1.008424in}}%
\pgfpathlineto{\pgfqpoint{2.882902in}{1.008589in}}%
\pgfpathlineto{\pgfqpoint{2.881662in}{1.008753in}}%
\pgfpathlineto{\pgfqpoint{2.880422in}{1.008918in}}%
\pgfpathlineto{\pgfqpoint{2.879182in}{1.009082in}}%
\pgfpathlineto{\pgfqpoint{2.877942in}{1.009247in}}%
\pgfpathlineto{\pgfqpoint{2.876702in}{1.009412in}}%
\pgfpathlineto{\pgfqpoint{2.875462in}{1.009577in}}%
\pgfpathlineto{\pgfqpoint{2.874222in}{1.009742in}}%
\pgfpathlineto{\pgfqpoint{2.872982in}{1.009907in}}%
\pgfpathlineto{\pgfqpoint{2.871742in}{1.010073in}}%
\pgfpathlineto{\pgfqpoint{2.870502in}{1.010238in}}%
\pgfpathlineto{\pgfqpoint{2.869262in}{1.010404in}}%
\pgfpathlineto{\pgfqpoint{2.868022in}{1.010570in}}%
\pgfpathlineto{\pgfqpoint{2.866782in}{1.010735in}}%
\pgfpathlineto{\pgfqpoint{2.865542in}{1.010901in}}%
\pgfpathlineto{\pgfqpoint{2.864302in}{1.011067in}}%
\pgfpathlineto{\pgfqpoint{2.863062in}{1.011234in}}%
\pgfpathlineto{\pgfqpoint{2.861822in}{1.011400in}}%
\pgfpathlineto{\pgfqpoint{2.860582in}{1.011566in}}%
\pgfpathlineto{\pgfqpoint{2.859342in}{1.011733in}}%
\pgfpathlineto{\pgfqpoint{2.858102in}{1.011900in}}%
\pgfpathlineto{\pgfqpoint{2.856862in}{1.012066in}}%
\pgfpathlineto{\pgfqpoint{2.855622in}{1.012233in}}%
\pgfpathlineto{\pgfqpoint{2.854382in}{1.012400in}}%
\pgfpathlineto{\pgfqpoint{2.853142in}{1.012568in}}%
\pgfpathlineto{\pgfqpoint{2.851902in}{1.012735in}}%
\pgfpathlineto{\pgfqpoint{2.850662in}{1.012902in}}%
\pgfpathlineto{\pgfqpoint{2.849422in}{1.013070in}}%
\pgfpathlineto{\pgfqpoint{2.848182in}{1.013237in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{1.013405in}}%
\pgfpathlineto{\pgfqpoint{2.845702in}{1.013573in}}%
\pgfpathlineto{\pgfqpoint{2.844462in}{1.013741in}}%
\pgfpathlineto{\pgfqpoint{2.843222in}{1.013909in}}%
\pgfpathlineto{\pgfqpoint{2.841982in}{1.014077in}}%
\pgfpathlineto{\pgfqpoint{2.840742in}{1.014246in}}%
\pgfpathlineto{\pgfqpoint{2.839502in}{1.014414in}}%
\pgfpathlineto{\pgfqpoint{2.838262in}{1.014583in}}%
\pgfpathlineto{\pgfqpoint{2.837022in}{1.014752in}}%
\pgfpathlineto{\pgfqpoint{2.835782in}{1.014920in}}%
\pgfpathlineto{\pgfqpoint{2.834542in}{1.015089in}}%
\pgfpathlineto{\pgfqpoint{2.833302in}{1.015258in}}%
\pgfpathlineto{\pgfqpoint{2.832062in}{1.015428in}}%
\pgfpathlineto{\pgfqpoint{2.830822in}{1.015597in}}%
\pgfpathlineto{\pgfqpoint{2.829582in}{1.015766in}}%
\pgfpathlineto{\pgfqpoint{2.828342in}{1.015936in}}%
\pgfpathlineto{\pgfqpoint{2.827102in}{1.016106in}}%
\pgfpathlineto{\pgfqpoint{2.825862in}{1.016276in}}%
\pgfpathlineto{\pgfqpoint{2.824622in}{1.016445in}}%
\pgfpathlineto{\pgfqpoint{2.823382in}{1.016616in}}%
\pgfpathlineto{\pgfqpoint{2.822142in}{1.016786in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.016956in}}%
\pgfpathlineto{\pgfqpoint{2.819662in}{1.017126in}}%
\pgfpathlineto{\pgfqpoint{2.818422in}{1.017297in}}%
\pgfpathlineto{\pgfqpoint{2.817182in}{1.017468in}}%
\pgfpathlineto{\pgfqpoint{2.815942in}{1.017639in}}%
\pgfpathlineto{\pgfqpoint{2.814702in}{1.017809in}}%
\pgfpathlineto{\pgfqpoint{2.813462in}{1.017981in}}%
\pgfpathlineto{\pgfqpoint{2.812222in}{1.018152in}}%
\pgfpathlineto{\pgfqpoint{2.810982in}{1.018323in}}%
\pgfpathlineto{\pgfqpoint{2.809742in}{1.018494in}}%
\pgfpathlineto{\pgfqpoint{2.808502in}{1.018666in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{1.018838in}}%
\pgfpathlineto{\pgfqpoint{2.806022in}{1.019009in}}%
\pgfpathlineto{\pgfqpoint{2.804782in}{1.019181in}}%
\pgfpathlineto{\pgfqpoint{2.803542in}{1.019353in}}%
\pgfpathlineto{\pgfqpoint{2.802302in}{1.019526in}}%
\pgfpathlineto{\pgfqpoint{2.801062in}{1.019698in}}%
\pgfpathlineto{\pgfqpoint{2.799822in}{1.019870in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{1.020043in}}%
\pgfpathlineto{\pgfqpoint{2.797342in}{1.020216in}}%
\pgfpathlineto{\pgfqpoint{2.796102in}{1.020388in}}%
\pgfpathlineto{\pgfqpoint{2.794862in}{1.020561in}}%
\pgfpathlineto{\pgfqpoint{2.793622in}{1.020734in}}%
\pgfpathlineto{\pgfqpoint{2.792382in}{1.020908in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{1.021081in}}%
\pgfpathlineto{\pgfqpoint{2.789902in}{1.021254in}}%
\pgfpathlineto{\pgfqpoint{2.788662in}{1.021428in}}%
\pgfpathlineto{\pgfqpoint{2.787422in}{1.021602in}}%
\pgfpathlineto{\pgfqpoint{2.786182in}{1.021775in}}%
\pgfpathlineto{\pgfqpoint{2.784942in}{1.021949in}}%
\pgfpathlineto{\pgfqpoint{2.783702in}{1.022123in}}%
\pgfpathlineto{\pgfqpoint{2.782462in}{1.022298in}}%
\pgfpathlineto{\pgfqpoint{2.781222in}{1.022472in}}%
\pgfpathlineto{\pgfqpoint{2.779982in}{1.022646in}}%
\pgfpathlineto{\pgfqpoint{2.778742in}{1.022821in}}%
\pgfpathlineto{\pgfqpoint{2.777502in}{1.022996in}}%
\pgfpathlineto{\pgfqpoint{2.776262in}{1.023171in}}%
\pgfpathlineto{\pgfqpoint{2.775022in}{1.023345in}}%
\pgfpathlineto{\pgfqpoint{2.773782in}{1.023521in}}%
\pgfpathlineto{\pgfqpoint{2.772542in}{1.023696in}}%
\pgfpathlineto{\pgfqpoint{2.771302in}{1.023871in}}%
\pgfpathlineto{\pgfqpoint{2.770062in}{1.024047in}}%
\pgfpathlineto{\pgfqpoint{2.768822in}{1.024222in}}%
\pgfpathlineto{\pgfqpoint{2.767582in}{1.024398in}}%
\pgfpathlineto{\pgfqpoint{2.766342in}{1.024574in}}%
\pgfpathlineto{\pgfqpoint{2.765102in}{1.024750in}}%
\pgfpathlineto{\pgfqpoint{2.763862in}{1.024926in}}%
\pgfpathlineto{\pgfqpoint{2.762622in}{1.025102in}}%
\pgfpathlineto{\pgfqpoint{2.761382in}{1.025279in}}%
\pgfpathlineto{\pgfqpoint{2.760142in}{1.025455in}}%
\pgfpathlineto{\pgfqpoint{2.758902in}{1.025632in}}%
\pgfpathlineto{\pgfqpoint{2.757662in}{1.025809in}}%
\pgfpathlineto{\pgfqpoint{2.756422in}{1.025985in}}%
\pgfpathlineto{\pgfqpoint{2.755182in}{1.026162in}}%
\pgfpathlineto{\pgfqpoint{2.753942in}{1.026340in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{1.026517in}}%
\pgfpathlineto{\pgfqpoint{2.751462in}{1.026694in}}%
\pgfpathlineto{\pgfqpoint{2.750222in}{1.026872in}}%
\pgfpathlineto{\pgfqpoint{2.748982in}{1.027050in}}%
\pgfpathlineto{\pgfqpoint{2.747742in}{1.027227in}}%
\pgfpathlineto{\pgfqpoint{2.746502in}{1.027405in}}%
\pgfpathlineto{\pgfqpoint{2.745262in}{1.027583in}}%
\pgfpathlineto{\pgfqpoint{2.744022in}{1.027762in}}%
\pgfpathlineto{\pgfqpoint{2.742782in}{1.027940in}}%
\pgfpathlineto{\pgfqpoint{2.741542in}{1.028118in}}%
\pgfpathlineto{\pgfqpoint{2.740302in}{1.028297in}}%
\pgfpathlineto{\pgfqpoint{2.739062in}{1.028476in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{1.028655in}}%
\pgfpathlineto{\pgfqpoint{2.736582in}{1.028834in}}%
\pgfpathlineto{\pgfqpoint{2.735342in}{1.029013in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.029192in}}%
\pgfpathlineto{\pgfqpoint{2.732862in}{1.029371in}}%
\pgfpathlineto{\pgfqpoint{2.731622in}{1.029551in}}%
\pgfpathlineto{\pgfqpoint{2.730382in}{1.029731in}}%
\pgfpathlineto{\pgfqpoint{2.729142in}{1.029910in}}%
\pgfpathlineto{\pgfqpoint{2.727902in}{1.030090in}}%
\pgfpathlineto{\pgfqpoint{2.726662in}{1.030270in}}%
\pgfpathlineto{\pgfqpoint{2.725422in}{1.030451in}}%
\pgfpathlineto{\pgfqpoint{2.724182in}{1.030631in}}%
\pgfpathlineto{\pgfqpoint{2.722942in}{1.030811in}}%
\pgfpathlineto{\pgfqpoint{2.721702in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{2.720462in}{1.031173in}}%
\pgfpathlineto{\pgfqpoint{2.719222in}{1.031354in}}%
\pgfpathlineto{\pgfqpoint{2.717982in}{1.031535in}}%
\pgfpathlineto{\pgfqpoint{2.716742in}{1.031716in}}%
\pgfpathlineto{\pgfqpoint{2.715502in}{1.031897in}}%
\pgfpathlineto{\pgfqpoint{2.714262in}{1.032078in}}%
\pgfpathlineto{\pgfqpoint{2.713022in}{1.032260in}}%
\pgfpathlineto{\pgfqpoint{2.711782in}{1.032442in}}%
\pgfpathlineto{\pgfqpoint{2.710542in}{1.032623in}}%
\pgfpathlineto{\pgfqpoint{2.709302in}{1.032805in}}%
\pgfpathlineto{\pgfqpoint{2.708062in}{1.032987in}}%
\pgfpathlineto{\pgfqpoint{2.706822in}{1.033170in}}%
\pgfpathlineto{\pgfqpoint{2.705582in}{1.033352in}}%
\pgfpathlineto{\pgfqpoint{2.704342in}{1.033535in}}%
\pgfpathlineto{\pgfqpoint{2.703102in}{1.033717in}}%
\pgfpathlineto{\pgfqpoint{2.701862in}{1.033900in}}%
\pgfpathlineto{\pgfqpoint{2.700622in}{1.034083in}}%
\pgfpathlineto{\pgfqpoint{2.699382in}{1.034266in}}%
\pgfpathlineto{\pgfqpoint{2.698142in}{1.034449in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{1.034632in}}%
\pgfpathlineto{\pgfqpoint{2.695662in}{1.034816in}}%
\pgfpathlineto{\pgfqpoint{2.694422in}{1.034999in}}%
\pgfpathlineto{\pgfqpoint{2.693182in}{1.035183in}}%
\pgfpathlineto{\pgfqpoint{2.691942in}{1.035367in}}%
\pgfpathlineto{\pgfqpoint{2.690702in}{1.035551in}}%
\pgfpathlineto{\pgfqpoint{2.689462in}{1.035735in}}%
\pgfpathlineto{\pgfqpoint{2.688222in}{1.035919in}}%
\pgfpathlineto{\pgfqpoint{2.686982in}{1.036104in}}%
\pgfpathlineto{\pgfqpoint{2.685742in}{1.036288in}}%
\pgfpathlineto{\pgfqpoint{2.684502in}{1.036473in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{1.036658in}}%
\pgfpathlineto{\pgfqpoint{2.682022in}{1.036843in}}%
\pgfpathlineto{\pgfqpoint{2.680782in}{1.037028in}}%
\pgfpathlineto{\pgfqpoint{2.679542in}{1.037213in}}%
\pgfpathlineto{\pgfqpoint{2.678302in}{1.037398in}}%
\pgfpathlineto{\pgfqpoint{2.677062in}{1.037584in}}%
\pgfpathlineto{\pgfqpoint{2.675822in}{1.037770in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.037955in}}%
\pgfpathlineto{\pgfqpoint{2.673342in}{1.038141in}}%
\pgfpathlineto{\pgfqpoint{2.672102in}{1.038327in}}%
\pgfpathlineto{\pgfqpoint{2.670862in}{1.038514in}}%
\pgfpathlineto{\pgfqpoint{2.669622in}{1.038700in}}%
\pgfpathlineto{\pgfqpoint{2.668382in}{1.038887in}}%
\pgfpathlineto{\pgfqpoint{2.667142in}{1.039073in}}%
\pgfpathlineto{\pgfqpoint{2.665902in}{1.039260in}}%
\pgfpathlineto{\pgfqpoint{2.664662in}{1.039447in}}%
\pgfpathlineto{\pgfqpoint{2.663422in}{1.039634in}}%
\pgfpathlineto{\pgfqpoint{2.662182in}{1.039821in}}%
\pgfpathlineto{\pgfqpoint{2.660942in}{1.040008in}}%
\pgfpathlineto{\pgfqpoint{2.659702in}{1.040196in}}%
\pgfpathlineto{\pgfqpoint{2.658462in}{1.040384in}}%
\pgfpathlineto{\pgfqpoint{2.657222in}{1.040571in}}%
\pgfpathlineto{\pgfqpoint{2.655982in}{1.040759in}}%
\pgfpathlineto{\pgfqpoint{2.654742in}{1.040947in}}%
\pgfpathlineto{\pgfqpoint{2.653502in}{1.041135in}}%
\pgfpathlineto{\pgfqpoint{2.652262in}{1.041324in}}%
\pgfpathlineto{\pgfqpoint{2.651022in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{2.649782in}{1.041701in}}%
\pgfpathlineto{\pgfqpoint{2.648542in}{1.041890in}}%
\pgfpathlineto{\pgfqpoint{2.647302in}{1.042079in}}%
\pgfpathlineto{\pgfqpoint{2.646062in}{1.042268in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.042457in}}%
\pgfpathlineto{\pgfqpoint{2.643582in}{1.042646in}}%
\pgfpathlineto{\pgfqpoint{2.642342in}{1.042836in}}%
\pgfpathlineto{\pgfqpoint{2.641102in}{1.043025in}}%
\pgfpathlineto{\pgfqpoint{2.639862in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{2.638622in}{1.043405in}}%
\pgfpathlineto{\pgfqpoint{2.637382in}{1.043595in}}%
\pgfpathlineto{\pgfqpoint{2.636142in}{1.043785in}}%
\pgfpathlineto{\pgfqpoint{2.634902in}{1.043976in}}%
\pgfpathlineto{\pgfqpoint{2.633662in}{1.044166in}}%
\pgfpathlineto{\pgfqpoint{2.632422in}{1.044357in}}%
\pgfpathlineto{\pgfqpoint{2.631182in}{1.044547in}}%
\pgfpathlineto{\pgfqpoint{2.629942in}{1.044738in}}%
\pgfpathlineto{\pgfqpoint{2.628702in}{1.044929in}}%
\pgfpathlineto{\pgfqpoint{2.627462in}{1.045121in}}%
\pgfpathlineto{\pgfqpoint{2.626222in}{1.045312in}}%
\pgfpathlineto{\pgfqpoint{2.624982in}{1.045503in}}%
\pgfpathlineto{\pgfqpoint{2.623742in}{1.045695in}}%
\pgfpathlineto{\pgfqpoint{2.622502in}{1.045887in}}%
\pgfpathlineto{\pgfqpoint{2.621262in}{1.046079in}}%
\pgfpathlineto{\pgfqpoint{2.620022in}{1.046271in}}%
\pgfpathlineto{\pgfqpoint{2.618782in}{1.046463in}}%
\pgfpathlineto{\pgfqpoint{2.617542in}{1.046656in}}%
\pgfpathlineto{\pgfqpoint{2.616302in}{1.046848in}}%
\pgfpathlineto{\pgfqpoint{2.615062in}{1.047041in}}%
\pgfpathlineto{\pgfqpoint{2.613822in}{1.047234in}}%
\pgfpathlineto{\pgfqpoint{2.612582in}{1.047427in}}%
\pgfpathlineto{\pgfqpoint{2.611342in}{1.047620in}}%
\pgfpathlineto{\pgfqpoint{2.610102in}{1.047813in}}%
\pgfpathlineto{\pgfqpoint{2.608862in}{1.048006in}}%
\pgfpathlineto{\pgfqpoint{2.607622in}{1.048200in}}%
\pgfpathlineto{\pgfqpoint{2.606382in}{1.048394in}}%
\pgfpathlineto{\pgfqpoint{2.605142in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{2.603902in}{1.048782in}}%
\pgfpathlineto{\pgfqpoint{2.602662in}{1.048976in}}%
\pgfpathlineto{\pgfqpoint{2.601422in}{1.049170in}}%
\pgfpathlineto{\pgfqpoint{2.600182in}{1.049364in}}%
\pgfpathlineto{\pgfqpoint{2.598942in}{1.049559in}}%
\pgfpathlineto{\pgfqpoint{2.597702in}{1.049754in}}%
\pgfpathlineto{\pgfqpoint{2.596462in}{1.049949in}}%
\pgfpathlineto{\pgfqpoint{2.595222in}{1.050144in}}%
\pgfpathlineto{\pgfqpoint{2.593982in}{1.050339in}}%
\pgfpathlineto{\pgfqpoint{2.592742in}{1.050534in}}%
\pgfpathlineto{\pgfqpoint{2.591502in}{1.050730in}}%
\pgfpathlineto{\pgfqpoint{2.590262in}{1.050925in}}%
\pgfpathlineto{\pgfqpoint{2.589022in}{1.051121in}}%
\pgfpathlineto{\pgfqpoint{2.587782in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{2.586542in}{1.051513in}}%
\pgfpathlineto{\pgfqpoint{2.585302in}{1.051710in}}%
\pgfpathlineto{\pgfqpoint{2.584062in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{2.582822in}{1.052102in}}%
\pgfpathlineto{\pgfqpoint{2.581582in}{1.052299in}}%
\pgfpathlineto{\pgfqpoint{2.580342in}{1.052496in}}%
\pgfpathlineto{\pgfqpoint{2.579102in}{1.052693in}}%
\pgfpathlineto{\pgfqpoint{2.577862in}{1.052890in}}%
\pgfpathlineto{\pgfqpoint{2.576622in}{1.053088in}}%
\pgfpathlineto{\pgfqpoint{2.575382in}{1.053285in}}%
\pgfpathlineto{\pgfqpoint{2.574142in}{1.053483in}}%
\pgfpathlineto{\pgfqpoint{2.572902in}{1.053680in}}%
\pgfpathlineto{\pgfqpoint{2.571662in}{1.053878in}}%
\pgfpathlineto{\pgfqpoint{2.570422in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{2.569182in}{1.054275in}}%
\pgfpathlineto{\pgfqpoint{2.567942in}{1.054473in}}%
\pgfpathlineto{\pgfqpoint{2.566702in}{1.054672in}}%
\pgfpathlineto{\pgfqpoint{2.565462in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{2.564222in}{1.055069in}}%
\pgfpathlineto{\pgfqpoint{2.562982in}{1.055268in}}%
\pgfpathlineto{\pgfqpoint{2.561742in}{1.055467in}}%
\pgfpathlineto{\pgfqpoint{2.560502in}{1.055667in}}%
\pgfpathlineto{\pgfqpoint{2.559262in}{1.055866in}}%
\pgfpathlineto{\pgfqpoint{2.558022in}{1.056066in}}%
\pgfpathlineto{\pgfqpoint{2.556782in}{1.056265in}}%
\pgfpathlineto{\pgfqpoint{2.555542in}{1.056465in}}%
\pgfpathlineto{\pgfqpoint{2.554302in}{1.056665in}}%
\pgfpathlineto{\pgfqpoint{2.553062in}{1.056866in}}%
\pgfpathlineto{\pgfqpoint{2.551822in}{1.057066in}}%
\pgfpathlineto{\pgfqpoint{2.550582in}{1.057267in}}%
\pgfpathlineto{\pgfqpoint{2.549342in}{1.057467in}}%
\pgfpathlineto{\pgfqpoint{2.548102in}{1.057668in}}%
\pgfpathlineto{\pgfqpoint{2.546862in}{1.057869in}}%
\pgfpathlineto{\pgfqpoint{2.545622in}{1.058070in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.058272in}}%
\pgfpathlineto{\pgfqpoint{2.543142in}{1.058473in}}%
\pgfpathlineto{\pgfqpoint{2.541902in}{1.058675in}}%
\pgfpathlineto{\pgfqpoint{2.540662in}{1.058877in}}%
\pgfpathlineto{\pgfqpoint{2.539422in}{1.059079in}}%
\pgfpathlineto{\pgfqpoint{2.538182in}{1.059281in}}%
\pgfpathlineto{\pgfqpoint{2.536942in}{1.059483in}}%
\pgfpathlineto{\pgfqpoint{2.535702in}{1.059685in}}%
\pgfpathlineto{\pgfqpoint{2.534462in}{1.059888in}}%
\pgfpathlineto{\pgfqpoint{2.533222in}{1.060091in}}%
\pgfpathlineto{\pgfqpoint{2.531982in}{1.060294in}}%
\pgfpathlineto{\pgfqpoint{2.530742in}{1.060497in}}%
\pgfpathlineto{\pgfqpoint{2.529502in}{1.060700in}}%
\pgfpathlineto{\pgfqpoint{2.528262in}{1.060903in}}%
\pgfpathlineto{\pgfqpoint{2.527022in}{1.061107in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{1.061311in}}%
\pgfpathlineto{\pgfqpoint{2.524542in}{1.061514in}}%
\pgfpathlineto{\pgfqpoint{2.523302in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{2.522062in}{1.061923in}}%
\pgfpathlineto{\pgfqpoint{2.520822in}{1.062127in}}%
\pgfpathlineto{\pgfqpoint{2.519582in}{1.062331in}}%
\pgfpathlineto{\pgfqpoint{2.518342in}{1.062536in}}%
\pgfpathlineto{\pgfqpoint{2.517102in}{1.062741in}}%
\pgfpathlineto{\pgfqpoint{2.515862in}{1.062946in}}%
\pgfpathlineto{\pgfqpoint{2.514622in}{1.063151in}}%
\pgfpathlineto{\pgfqpoint{2.513382in}{1.063356in}}%
\pgfpathlineto{\pgfqpoint{2.512142in}{1.063562in}}%
\pgfpathlineto{\pgfqpoint{2.510902in}{1.063767in}}%
\pgfpathlineto{\pgfqpoint{2.509662in}{1.063973in}}%
\pgfpathlineto{\pgfqpoint{2.508422in}{1.064179in}}%
\pgfpathlineto{\pgfqpoint{2.507182in}{1.064385in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.064592in}}%
\pgfpathlineto{\pgfqpoint{2.504702in}{1.064798in}}%
\pgfpathlineto{\pgfqpoint{2.503462in}{1.065005in}}%
\pgfpathlineto{\pgfqpoint{2.502222in}{1.065211in}}%
\pgfpathlineto{\pgfqpoint{2.500982in}{1.065418in}}%
\pgfpathlineto{\pgfqpoint{2.499742in}{1.065625in}}%
\pgfpathlineto{\pgfqpoint{2.498502in}{1.065833in}}%
\pgfpathlineto{\pgfqpoint{2.497262in}{1.066040in}}%
\pgfpathlineto{\pgfqpoint{2.496022in}{1.066248in}}%
\pgfpathlineto{\pgfqpoint{2.494782in}{1.066455in}}%
\pgfpathlineto{\pgfqpoint{2.493542in}{1.066663in}}%
\pgfpathlineto{\pgfqpoint{2.492302in}{1.066871in}}%
\pgfpathlineto{\pgfqpoint{2.491062in}{1.067080in}}%
\pgfpathlineto{\pgfqpoint{2.489822in}{1.067288in}}%
\pgfpathlineto{\pgfqpoint{2.488582in}{1.067496in}}%
\pgfpathlineto{\pgfqpoint{2.487342in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.486102in}{1.067914in}}%
\pgfpathlineto{\pgfqpoint{2.484862in}{1.068123in}}%
\pgfpathlineto{\pgfqpoint{2.483622in}{1.068332in}}%
\pgfpathlineto{\pgfqpoint{2.482382in}{1.068542in}}%
\pgfpathlineto{\pgfqpoint{2.481142in}{1.068751in}}%
\pgfpathlineto{\pgfqpoint{2.479902in}{1.068961in}}%
\pgfpathlineto{\pgfqpoint{2.478662in}{1.069171in}}%
\pgfpathlineto{\pgfqpoint{2.477422in}{1.069381in}}%
\pgfpathlineto{\pgfqpoint{2.476182in}{1.069591in}}%
\pgfpathlineto{\pgfqpoint{2.474942in}{1.069802in}}%
\pgfpathlineto{\pgfqpoint{2.473702in}{1.070012in}}%
\pgfpathlineto{\pgfqpoint{2.472462in}{1.070223in}}%
\pgfpathlineto{\pgfqpoint{2.471222in}{1.070434in}}%
\pgfpathlineto{\pgfqpoint{2.469982in}{1.070645in}}%
\pgfpathlineto{\pgfqpoint{2.468742in}{1.070856in}}%
\pgfpathlineto{\pgfqpoint{2.467502in}{1.071067in}}%
\pgfpathlineto{\pgfqpoint{2.466262in}{1.071279in}}%
\pgfpathlineto{\pgfqpoint{2.465022in}{1.071491in}}%
\pgfpathlineto{\pgfqpoint{2.463782in}{1.071703in}}%
\pgfpathlineto{\pgfqpoint{2.462542in}{1.071915in}}%
\pgfpathlineto{\pgfqpoint{2.461302in}{1.072127in}}%
\pgfpathlineto{\pgfqpoint{2.460062in}{1.072339in}}%
\pgfpathlineto{\pgfqpoint{2.458822in}{1.072552in}}%
\pgfpathlineto{\pgfqpoint{2.457582in}{1.072765in}}%
\pgfpathlineto{\pgfqpoint{2.456342in}{1.072978in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{1.073191in}}%
\pgfpathlineto{\pgfqpoint{2.453862in}{1.073404in}}%
\pgfpathlineto{\pgfqpoint{2.452622in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.451382in}{1.073831in}}%
\pgfpathlineto{\pgfqpoint{2.450142in}{1.074045in}}%
\pgfpathlineto{\pgfqpoint{2.448902in}{1.074259in}}%
\pgfpathlineto{\pgfqpoint{2.447662in}{1.074473in}}%
\pgfpathlineto{\pgfqpoint{2.446422in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{2.445182in}{1.074901in}}%
\pgfpathlineto{\pgfqpoint{2.443942in}{1.075116in}}%
\pgfpathlineto{\pgfqpoint{2.442702in}{1.075331in}}%
\pgfpathlineto{\pgfqpoint{2.441462in}{1.075546in}}%
\pgfpathlineto{\pgfqpoint{2.440222in}{1.075761in}}%
\pgfpathlineto{\pgfqpoint{2.438982in}{1.075976in}}%
\pgfpathlineto{\pgfqpoint{2.437742in}{1.076192in}}%
\pgfpathlineto{\pgfqpoint{2.436502in}{1.076407in}}%
\pgfpathlineto{\pgfqpoint{2.435262in}{1.076623in}}%
\pgfpathlineto{\pgfqpoint{2.434022in}{1.076839in}}%
\pgfpathlineto{\pgfqpoint{2.432782in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{2.431542in}{1.077272in}}%
\pgfpathlineto{\pgfqpoint{2.430302in}{1.077488in}}%
\pgfpathlineto{\pgfqpoint{2.429062in}{1.077705in}}%
\pgfpathlineto{\pgfqpoint{2.427822in}{1.077922in}}%
\pgfpathlineto{\pgfqpoint{2.426582in}{1.078139in}}%
\pgfpathlineto{\pgfqpoint{2.425342in}{1.078356in}}%
\pgfpathlineto{\pgfqpoint{2.424102in}{1.078573in}}%
\pgfpathlineto{\pgfqpoint{2.422862in}{1.078791in}}%
\pgfpathlineto{\pgfqpoint{2.421622in}{1.079009in}}%
\pgfpathlineto{\pgfqpoint{2.420382in}{1.079227in}}%
\pgfpathlineto{\pgfqpoint{2.419142in}{1.079445in}}%
\pgfpathlineto{\pgfqpoint{2.417902in}{1.079663in}}%
\pgfpathlineto{\pgfqpoint{2.416662in}{1.079881in}}%
\pgfpathlineto{\pgfqpoint{2.415422in}{1.080100in}}%
\pgfpathlineto{\pgfqpoint{2.414182in}{1.080319in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.080538in}}%
\pgfpathlineto{\pgfqpoint{2.411702in}{1.080757in}}%
\pgfpathlineto{\pgfqpoint{2.410462in}{1.080976in}}%
\pgfpathlineto{\pgfqpoint{2.409222in}{1.081196in}}%
\pgfpathlineto{\pgfqpoint{2.407982in}{1.081416in}}%
\pgfpathlineto{\pgfqpoint{2.406742in}{1.081635in}}%
\pgfpathlineto{\pgfqpoint{2.405502in}{1.081855in}}%
\pgfpathlineto{\pgfqpoint{2.404262in}{1.082076in}}%
\pgfpathlineto{\pgfqpoint{2.403022in}{1.082296in}}%
\pgfpathlineto{\pgfqpoint{2.401782in}{1.082517in}}%
\pgfpathlineto{\pgfqpoint{2.400542in}{1.082737in}}%
\pgfpathlineto{\pgfqpoint{2.399302in}{1.082958in}}%
\pgfpathlineto{\pgfqpoint{2.398062in}{1.083179in}}%
\pgfpathlineto{\pgfqpoint{2.396822in}{1.083401in}}%
\pgfpathlineto{\pgfqpoint{2.395582in}{1.083622in}}%
\pgfpathlineto{\pgfqpoint{2.394342in}{1.083844in}}%
\pgfpathlineto{\pgfqpoint{2.393102in}{1.084066in}}%
\pgfpathlineto{\pgfqpoint{2.391862in}{1.084288in}}%
\pgfpathlineto{\pgfqpoint{2.390622in}{1.084510in}}%
\pgfpathlineto{\pgfqpoint{2.389382in}{1.084732in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{1.084955in}}%
\pgfpathlineto{\pgfqpoint{2.386902in}{1.085178in}}%
\pgfpathlineto{\pgfqpoint{2.385662in}{1.085401in}}%
\pgfpathlineto{\pgfqpoint{2.384422in}{1.085624in}}%
\pgfpathlineto{\pgfqpoint{2.383182in}{1.085847in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{1.086070in}}%
\pgfpathlineto{\pgfqpoint{2.380702in}{1.086294in}}%
\pgfpathlineto{\pgfqpoint{2.379462in}{1.086518in}}%
\pgfpathlineto{\pgfqpoint{2.378222in}{1.086742in}}%
\pgfpathlineto{\pgfqpoint{2.376982in}{1.086966in}}%
\pgfpathlineto{\pgfqpoint{2.375742in}{1.087190in}}%
\pgfpathlineto{\pgfqpoint{2.374502in}{1.087415in}}%
\pgfpathlineto{\pgfqpoint{2.373262in}{1.087640in}}%
\pgfpathlineto{\pgfqpoint{2.372022in}{1.087865in}}%
\pgfpathlineto{\pgfqpoint{2.370782in}{1.088090in}}%
\pgfpathlineto{\pgfqpoint{2.369542in}{1.088315in}}%
\pgfpathlineto{\pgfqpoint{2.368302in}{1.088541in}}%
\pgfpathlineto{\pgfqpoint{2.367062in}{1.088766in}}%
\pgfpathlineto{\pgfqpoint{2.365822in}{1.088992in}}%
\pgfpathlineto{\pgfqpoint{2.364582in}{1.089218in}}%
\pgfpathlineto{\pgfqpoint{2.363342in}{1.089444in}}%
\pgfpathlineto{\pgfqpoint{2.362102in}{1.089671in}}%
\pgfpathlineto{\pgfqpoint{2.360862in}{1.089897in}}%
\pgfpathlineto{\pgfqpoint{2.359622in}{1.090124in}}%
\pgfpathlineto{\pgfqpoint{2.358382in}{1.090351in}}%
\pgfpathlineto{\pgfqpoint{2.357142in}{1.090578in}}%
\pgfpathlineto{\pgfqpoint{2.355902in}{1.090806in}}%
\pgfpathlineto{\pgfqpoint{2.354662in}{1.091033in}}%
\pgfpathlineto{\pgfqpoint{2.353422in}{1.091261in}}%
\pgfpathlineto{\pgfqpoint{2.352182in}{1.091489in}}%
\pgfpathlineto{\pgfqpoint{2.350942in}{1.091717in}}%
\pgfpathlineto{\pgfqpoint{2.349702in}{1.091945in}}%
\pgfpathlineto{\pgfqpoint{2.348462in}{1.092173in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{1.092402in}}%
\pgfpathlineto{\pgfqpoint{2.345982in}{1.092631in}}%
\pgfpathlineto{\pgfqpoint{2.344742in}{1.092860in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{1.093089in}}%
\pgfpathlineto{\pgfqpoint{2.342262in}{1.093319in}}%
\pgfpathlineto{\pgfqpoint{2.341022in}{1.093548in}}%
\pgfpathlineto{\pgfqpoint{2.339782in}{1.093778in}}%
\pgfpathlineto{\pgfqpoint{2.338542in}{1.094008in}}%
\pgfpathlineto{\pgfqpoint{2.337302in}{1.094238in}}%
\pgfpathlineto{\pgfqpoint{2.336062in}{1.094468in}}%
\pgfpathlineto{\pgfqpoint{2.334822in}{1.094699in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{1.094930in}}%
\pgfpathlineto{\pgfqpoint{2.332342in}{1.095161in}}%
\pgfpathlineto{\pgfqpoint{2.331102in}{1.095392in}}%
\pgfpathlineto{\pgfqpoint{2.329862in}{1.095623in}}%
\pgfpathlineto{\pgfqpoint{2.328622in}{1.095855in}}%
\pgfpathlineto{\pgfqpoint{2.327382in}{1.096086in}}%
\pgfpathlineto{\pgfqpoint{2.326142in}{1.096318in}}%
\pgfpathlineto{\pgfqpoint{2.324902in}{1.096550in}}%
\pgfpathlineto{\pgfqpoint{2.323662in}{1.096782in}}%
\pgfpathlineto{\pgfqpoint{2.322422in}{1.097015in}}%
\pgfpathlineto{\pgfqpoint{2.321182in}{1.097248in}}%
\pgfpathlineto{\pgfqpoint{2.319942in}{1.097480in}}%
\pgfpathlineto{\pgfqpoint{2.318702in}{1.097713in}}%
\pgfpathlineto{\pgfqpoint{2.317462in}{1.097947in}}%
\pgfpathlineto{\pgfqpoint{2.316222in}{1.098180in}}%
\pgfpathlineto{\pgfqpoint{2.314982in}{1.098414in}}%
\pgfpathlineto{\pgfqpoint{2.313742in}{1.098648in}}%
\pgfpathlineto{\pgfqpoint{2.312502in}{1.098882in}}%
\pgfpathlineto{\pgfqpoint{2.311262in}{1.099116in}}%
\pgfpathlineto{\pgfqpoint{2.310022in}{1.099350in}}%
\pgfpathlineto{\pgfqpoint{2.308782in}{1.099585in}}%
\pgfpathlineto{\pgfqpoint{2.307542in}{1.099820in}}%
\pgfpathlineto{\pgfqpoint{2.306302in}{1.100055in}}%
\pgfpathlineto{\pgfqpoint{2.305062in}{1.100290in}}%
\pgfpathlineto{\pgfqpoint{2.303822in}{1.100525in}}%
\pgfpathlineto{\pgfqpoint{2.302582in}{1.100761in}}%
\pgfpathlineto{\pgfqpoint{2.301342in}{1.100996in}}%
\pgfpathlineto{\pgfqpoint{2.300102in}{1.101232in}}%
\pgfpathlineto{\pgfqpoint{2.298862in}{1.101469in}}%
\pgfpathlineto{\pgfqpoint{2.297622in}{1.101705in}}%
\pgfpathlineto{\pgfqpoint{2.296382in}{1.101941in}}%
\pgfpathlineto{\pgfqpoint{2.295142in}{1.102178in}}%
\pgfpathlineto{\pgfqpoint{2.293902in}{1.102415in}}%
\pgfpathlineto{\pgfqpoint{2.292662in}{1.102652in}}%
\pgfpathlineto{\pgfqpoint{2.291422in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{2.290182in}{1.103127in}}%
\pgfpathlineto{\pgfqpoint{2.288942in}{1.103365in}}%
\pgfpathlineto{\pgfqpoint{2.287702in}{1.103603in}}%
\pgfpathlineto{\pgfqpoint{2.286462in}{1.103841in}}%
\pgfpathlineto{\pgfqpoint{2.285222in}{1.104079in}}%
\pgfpathlineto{\pgfqpoint{2.283982in}{1.104318in}}%
\pgfpathlineto{\pgfqpoint{2.282742in}{1.104557in}}%
\pgfpathlineto{\pgfqpoint{2.281502in}{1.104796in}}%
\pgfpathlineto{\pgfqpoint{2.280262in}{1.105035in}}%
\pgfpathlineto{\pgfqpoint{2.279022in}{1.105274in}}%
\pgfpathlineto{\pgfqpoint{2.277782in}{1.105514in}}%
\pgfpathlineto{\pgfqpoint{2.276542in}{1.105753in}}%
\pgfpathlineto{\pgfqpoint{2.275302in}{1.105993in}}%
\pgfpathlineto{\pgfqpoint{2.274062in}{1.106234in}}%
\pgfpathlineto{\pgfqpoint{2.272822in}{1.106474in}}%
\pgfpathlineto{\pgfqpoint{2.271582in}{1.106714in}}%
\pgfpathlineto{\pgfqpoint{2.270342in}{1.106955in}}%
\pgfpathlineto{\pgfqpoint{2.269102in}{1.107196in}}%
\pgfpathlineto{\pgfqpoint{2.267862in}{1.107437in}}%
\pgfpathlineto{\pgfqpoint{2.266622in}{1.107679in}}%
\pgfpathlineto{\pgfqpoint{2.265382in}{1.107920in}}%
\pgfpathlineto{\pgfqpoint{2.264142in}{1.108162in}}%
\pgfpathlineto{\pgfqpoint{2.262902in}{1.108404in}}%
\pgfpathlineto{\pgfqpoint{2.261662in}{1.108646in}}%
\pgfpathlineto{\pgfqpoint{2.260422in}{1.108889in}}%
\pgfpathlineto{\pgfqpoint{2.259182in}{1.109131in}}%
\pgfpathlineto{\pgfqpoint{2.257942in}{1.109374in}}%
\pgfpathlineto{\pgfqpoint{2.256702in}{1.109617in}}%
\pgfpathlineto{\pgfqpoint{2.255462in}{1.109860in}}%
\pgfpathlineto{\pgfqpoint{2.254222in}{1.110104in}}%
\pgfpathlineto{\pgfqpoint{2.252982in}{1.110347in}}%
\pgfpathlineto{\pgfqpoint{2.251742in}{1.110591in}}%
\pgfpathlineto{\pgfqpoint{2.250502in}{1.110835in}}%
\pgfpathlineto{\pgfqpoint{2.249262in}{1.111079in}}%
\pgfpathlineto{\pgfqpoint{2.248022in}{1.111324in}}%
\pgfpathlineto{\pgfqpoint{2.246782in}{1.111569in}}%
\pgfpathlineto{\pgfqpoint{2.245542in}{1.111813in}}%
\pgfpathlineto{\pgfqpoint{2.244302in}{1.112059in}}%
\pgfpathlineto{\pgfqpoint{2.243062in}{1.112304in}}%
\pgfpathlineto{\pgfqpoint{2.241822in}{1.112549in}}%
\pgfpathlineto{\pgfqpoint{2.240582in}{1.112795in}}%
\pgfpathlineto{\pgfqpoint{2.239342in}{1.113041in}}%
\pgfpathlineto{\pgfqpoint{2.238102in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{2.236862in}{1.113533in}}%
\pgfpathlineto{\pgfqpoint{2.235622in}{1.113780in}}%
\pgfpathlineto{\pgfqpoint{2.234382in}{1.114027in}}%
\pgfpathlineto{\pgfqpoint{2.233142in}{1.114274in}}%
\pgfpathlineto{\pgfqpoint{2.231902in}{1.114521in}}%
\pgfpathlineto{\pgfqpoint{2.230662in}{1.114768in}}%
\pgfpathlineto{\pgfqpoint{2.229422in}{1.115016in}}%
\pgfpathlineto{\pgfqpoint{2.228182in}{1.115264in}}%
\pgfpathlineto{\pgfqpoint{2.226942in}{1.115512in}}%
\pgfpathlineto{\pgfqpoint{2.225702in}{1.115760in}}%
\pgfpathlineto{\pgfqpoint{2.224462in}{1.116008in}}%
\pgfpathlineto{\pgfqpoint{2.223222in}{1.116257in}}%
\pgfpathlineto{\pgfqpoint{2.221982in}{1.116506in}}%
\pgfpathlineto{\pgfqpoint{2.220742in}{1.116755in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{1.117004in}}%
\pgfpathlineto{\pgfqpoint{2.218262in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{2.217022in}{1.117503in}}%
\pgfpathlineto{\pgfqpoint{2.215782in}{1.117753in}}%
\pgfpathlineto{\pgfqpoint{2.214542in}{1.118003in}}%
\pgfpathlineto{\pgfqpoint{2.213302in}{1.118254in}}%
\pgfpathlineto{\pgfqpoint{2.212062in}{1.118504in}}%
\pgfpathlineto{\pgfqpoint{2.210822in}{1.118755in}}%
\pgfpathlineto{\pgfqpoint{2.209582in}{1.119006in}}%
\pgfpathlineto{\pgfqpoint{2.208342in}{1.119257in}}%
\pgfpathlineto{\pgfqpoint{2.207102in}{1.119509in}}%
\pgfpathlineto{\pgfqpoint{2.205862in}{1.119760in}}%
\pgfpathlineto{\pgfqpoint{2.204622in}{1.120012in}}%
\pgfpathlineto{\pgfqpoint{2.203382in}{1.120264in}}%
\pgfpathlineto{\pgfqpoint{2.202142in}{1.120517in}}%
\pgfpathlineto{\pgfqpoint{2.200902in}{1.120769in}}%
\pgfpathlineto{\pgfqpoint{2.199662in}{1.121022in}}%
\pgfpathlineto{\pgfqpoint{2.198422in}{1.121275in}}%
\pgfpathlineto{\pgfqpoint{2.197182in}{1.121528in}}%
\pgfpathlineto{\pgfqpoint{2.195942in}{1.121782in}}%
\pgfpathlineto{\pgfqpoint{2.194702in}{1.122035in}}%
\pgfpathlineto{\pgfqpoint{2.193462in}{1.122289in}}%
\pgfpathlineto{\pgfqpoint{2.192222in}{1.122543in}}%
\pgfpathlineto{\pgfqpoint{2.190982in}{1.122797in}}%
\pgfpathlineto{\pgfqpoint{2.189742in}{1.123052in}}%
\pgfpathlineto{\pgfqpoint{2.188502in}{1.123306in}}%
\pgfpathlineto{\pgfqpoint{2.187262in}{1.123561in}}%
\pgfpathlineto{\pgfqpoint{2.186022in}{1.123817in}}%
\pgfpathlineto{\pgfqpoint{2.184782in}{1.124072in}}%
\pgfpathlineto{\pgfqpoint{2.183542in}{1.124328in}}%
\pgfpathlineto{\pgfqpoint{2.182302in}{1.124583in}}%
\pgfpathlineto{\pgfqpoint{2.181062in}{1.124839in}}%
\pgfpathlineto{\pgfqpoint{2.179822in}{1.125096in}}%
\pgfpathlineto{\pgfqpoint{2.178582in}{1.125352in}}%
\pgfpathlineto{\pgfqpoint{2.177342in}{1.125609in}}%
\pgfpathlineto{\pgfqpoint{2.176102in}{1.125866in}}%
\pgfpathlineto{\pgfqpoint{2.174862in}{1.126123in}}%
\pgfpathlineto{\pgfqpoint{2.173622in}{1.126380in}}%
\pgfpathlineto{\pgfqpoint{2.172382in}{1.126638in}}%
\pgfpathlineto{\pgfqpoint{2.171142in}{1.126896in}}%
\pgfpathlineto{\pgfqpoint{2.169902in}{1.127154in}}%
\pgfpathlineto{\pgfqpoint{2.168662in}{1.127412in}}%
\pgfpathlineto{\pgfqpoint{2.167422in}{1.127670in}}%
\pgfpathlineto{\pgfqpoint{2.166182in}{1.127929in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{1.128188in}}%
\pgfpathlineto{\pgfqpoint{2.163702in}{1.128447in}}%
\pgfpathlineto{\pgfqpoint{2.162462in}{1.128707in}}%
\pgfpathlineto{\pgfqpoint{2.161222in}{1.128966in}}%
\pgfpathlineto{\pgfqpoint{2.159982in}{1.129226in}}%
\pgfpathlineto{\pgfqpoint{2.158742in}{1.129486in}}%
\pgfpathlineto{\pgfqpoint{2.157502in}{1.129746in}}%
\pgfpathlineto{\pgfqpoint{2.156262in}{1.130007in}}%
\pgfpathlineto{\pgfqpoint{2.155022in}{1.130268in}}%
\pgfpathlineto{\pgfqpoint{2.153782in}{1.130529in}}%
\pgfpathlineto{\pgfqpoint{2.152542in}{1.130790in}}%
\pgfpathlineto{\pgfqpoint{2.151302in}{1.131051in}}%
\pgfpathlineto{\pgfqpoint{2.150062in}{1.131313in}}%
\pgfpathlineto{\pgfqpoint{2.148822in}{1.131575in}}%
\pgfpathlineto{\pgfqpoint{2.147582in}{1.131837in}}%
\pgfpathlineto{\pgfqpoint{2.146342in}{1.132099in}}%
\pgfpathlineto{\pgfqpoint{2.145102in}{1.132362in}}%
\pgfpathlineto{\pgfqpoint{2.143862in}{1.132625in}}%
\pgfpathlineto{\pgfqpoint{2.142622in}{1.132888in}}%
\pgfpathlineto{\pgfqpoint{2.141382in}{1.133151in}}%
\pgfpathlineto{\pgfqpoint{2.140142in}{1.133415in}}%
\pgfpathlineto{\pgfqpoint{2.138902in}{1.133678in}}%
\pgfpathlineto{\pgfqpoint{2.137662in}{1.133942in}}%
\pgfpathlineto{\pgfqpoint{2.136422in}{1.134206in}}%
\pgfpathlineto{\pgfqpoint{2.135182in}{1.134471in}}%
\pgfpathlineto{\pgfqpoint{2.133942in}{1.134736in}}%
\pgfpathlineto{\pgfqpoint{2.132702in}{1.135000in}}%
\pgfpathlineto{\pgfqpoint{2.131462in}{1.135266in}}%
\pgfpathlineto{\pgfqpoint{2.130222in}{1.135531in}}%
\pgfpathlineto{\pgfqpoint{2.128982in}{1.135797in}}%
\pgfpathlineto{\pgfqpoint{2.127742in}{1.136062in}}%
\pgfpathlineto{\pgfqpoint{2.126502in}{1.136328in}}%
\pgfpathlineto{\pgfqpoint{2.125262in}{1.136595in}}%
\pgfpathlineto{\pgfqpoint{2.124022in}{1.136861in}}%
\pgfpathlineto{\pgfqpoint{2.122782in}{1.137128in}}%
\pgfpathlineto{\pgfqpoint{2.121542in}{1.137395in}}%
\pgfpathlineto{\pgfqpoint{2.120302in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{2.119062in}{1.137930in}}%
\pgfpathlineto{\pgfqpoint{2.117822in}{1.138198in}}%
\pgfpathlineto{\pgfqpoint{2.116582in}{1.138465in}}%
\pgfpathlineto{\pgfqpoint{2.115342in}{1.138734in}}%
\pgfpathlineto{\pgfqpoint{2.114102in}{1.139002in}}%
\pgfpathlineto{\pgfqpoint{2.112862in}{1.139271in}}%
\pgfpathlineto{\pgfqpoint{2.111622in}{1.139540in}}%
\pgfpathlineto{\pgfqpoint{2.110382in}{1.139809in}}%
\pgfpathlineto{\pgfqpoint{2.109142in}{1.140078in}}%
\pgfpathlineto{\pgfqpoint{2.107902in}{1.140348in}}%
\pgfpathlineto{\pgfqpoint{2.106662in}{1.140618in}}%
\pgfpathlineto{\pgfqpoint{2.105422in}{1.140888in}}%
\pgfpathlineto{\pgfqpoint{2.104182in}{1.141158in}}%
\pgfpathlineto{\pgfqpoint{2.102942in}{1.141429in}}%
\pgfpathlineto{\pgfqpoint{2.101702in}{1.141699in}}%
\pgfpathlineto{\pgfqpoint{2.100462in}{1.141970in}}%
\pgfpathlineto{\pgfqpoint{2.099222in}{1.142242in}}%
\pgfpathlineto{\pgfqpoint{2.097982in}{1.142513in}}%
\pgfpathlineto{\pgfqpoint{2.096742in}{1.142785in}}%
\pgfpathlineto{\pgfqpoint{2.095502in}{1.143057in}}%
\pgfpathlineto{\pgfqpoint{2.094262in}{1.143329in}}%
\pgfpathlineto{\pgfqpoint{2.093022in}{1.143602in}}%
\pgfpathlineto{\pgfqpoint{2.091782in}{1.143875in}}%
\pgfpathlineto{\pgfqpoint{2.090542in}{1.144148in}}%
\pgfpathlineto{\pgfqpoint{2.089302in}{1.144421in}}%
\pgfpathlineto{\pgfqpoint{2.088062in}{1.144694in}}%
\pgfpathlineto{\pgfqpoint{2.086822in}{1.144968in}}%
\pgfpathlineto{\pgfqpoint{2.085582in}{1.145242in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{1.145516in}}%
\pgfpathlineto{\pgfqpoint{2.083102in}{1.145791in}}%
\pgfpathlineto{\pgfqpoint{2.081862in}{1.146065in}}%
\pgfpathlineto{\pgfqpoint{2.080622in}{1.146340in}}%
\pgfpathlineto{\pgfqpoint{2.079382in}{1.146616in}}%
\pgfpathlineto{\pgfqpoint{2.078142in}{1.146891in}}%
\pgfpathlineto{\pgfqpoint{2.076902in}{1.147167in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{1.147443in}}%
\pgfpathlineto{\pgfqpoint{2.074422in}{1.147719in}}%
\pgfpathlineto{\pgfqpoint{2.073182in}{1.147995in}}%
\pgfpathlineto{\pgfqpoint{2.071942in}{1.148272in}}%
\pgfpathlineto{\pgfqpoint{2.070702in}{1.148549in}}%
\pgfpathlineto{\pgfqpoint{2.069462in}{1.148826in}}%
\pgfpathlineto{\pgfqpoint{2.068222in}{1.149103in}}%
\pgfpathlineto{\pgfqpoint{2.066982in}{1.149381in}}%
\pgfpathlineto{\pgfqpoint{2.065742in}{1.149659in}}%
\pgfpathlineto{\pgfqpoint{2.064502in}{1.149937in}}%
\pgfpathlineto{\pgfqpoint{2.063262in}{1.150216in}}%
\pgfpathlineto{\pgfqpoint{2.062022in}{1.150494in}}%
\pgfpathlineto{\pgfqpoint{2.060782in}{1.150773in}}%
\pgfpathlineto{\pgfqpoint{2.059542in}{1.151052in}}%
\pgfpathlineto{\pgfqpoint{2.058302in}{1.151332in}}%
\pgfpathlineto{\pgfqpoint{2.057062in}{1.151611in}}%
\pgfpathlineto{\pgfqpoint{2.055822in}{1.151891in}}%
\pgfpathlineto{\pgfqpoint{2.054582in}{1.152172in}}%
\pgfpathlineto{\pgfqpoint{2.053342in}{1.152452in}}%
\pgfpathlineto{\pgfqpoint{2.052102in}{1.152733in}}%
\pgfpathlineto{\pgfqpoint{2.050862in}{1.153014in}}%
\pgfpathlineto{\pgfqpoint{2.049622in}{1.153295in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{1.153576in}}%
\pgfpathlineto{\pgfqpoint{2.047142in}{1.153858in}}%
\pgfpathlineto{\pgfqpoint{2.045902in}{1.154140in}}%
\pgfpathlineto{\pgfqpoint{2.044662in}{1.154422in}}%
\pgfpathlineto{\pgfqpoint{2.043422in}{1.154705in}}%
\pgfpathlineto{\pgfqpoint{2.042182in}{1.154987in}}%
\pgfpathlineto{\pgfqpoint{2.040942in}{1.155270in}}%
\pgfpathlineto{\pgfqpoint{2.039702in}{1.155554in}}%
\pgfpathlineto{\pgfqpoint{2.038462in}{1.155837in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{1.156121in}}%
\pgfpathlineto{\pgfqpoint{2.035982in}{1.156405in}}%
\pgfpathlineto{\pgfqpoint{2.034742in}{1.156689in}}%
\pgfpathlineto{\pgfqpoint{2.033502in}{1.156974in}}%
\pgfpathlineto{\pgfqpoint{2.032262in}{1.157258in}}%
\pgfpathlineto{\pgfqpoint{2.031022in}{1.157544in}}%
\pgfpathlineto{\pgfqpoint{2.029782in}{1.157829in}}%
\pgfpathlineto{\pgfqpoint{2.028542in}{1.158114in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.158400in}}%
\pgfpathlineto{\pgfqpoint{2.026062in}{1.158686in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.158973in}}%
\pgfpathlineto{\pgfqpoint{2.023582in}{1.159259in}}%
\pgfpathlineto{\pgfqpoint{2.022342in}{1.159546in}}%
\pgfpathlineto{\pgfqpoint{2.021102in}{1.159833in}}%
\pgfpathlineto{\pgfqpoint{2.019862in}{1.160121in}}%
\pgfpathlineto{\pgfqpoint{2.018622in}{1.160408in}}%
\pgfpathlineto{\pgfqpoint{2.017382in}{1.160696in}}%
\pgfpathlineto{\pgfqpoint{2.016142in}{1.160984in}}%
\pgfpathlineto{\pgfqpoint{2.014902in}{1.161273in}}%
\pgfpathlineto{\pgfqpoint{2.013662in}{1.161562in}}%
\pgfpathlineto{\pgfqpoint{2.012422in}{1.161851in}}%
\pgfpathlineto{\pgfqpoint{2.011182in}{1.162140in}}%
\pgfpathlineto{\pgfqpoint{2.009942in}{1.162429in}}%
\pgfpathlineto{\pgfqpoint{2.008702in}{1.162719in}}%
\pgfpathlineto{\pgfqpoint{2.007462in}{1.163009in}}%
\pgfpathlineto{\pgfqpoint{2.006222in}{1.163299in}}%
\pgfpathlineto{\pgfqpoint{2.004982in}{1.163590in}}%
\pgfpathlineto{\pgfqpoint{2.003742in}{1.163881in}}%
\pgfpathlineto{\pgfqpoint{2.002502in}{1.164172in}}%
\pgfpathlineto{\pgfqpoint{2.001262in}{1.164463in}}%
\pgfpathlineto{\pgfqpoint{2.000022in}{1.164755in}}%
\pgfpathlineto{\pgfqpoint{1.998782in}{1.165047in}}%
\pgfpathlineto{\pgfqpoint{1.997542in}{1.165339in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.165631in}}%
\pgfpathlineto{\pgfqpoint{1.995062in}{1.165924in}}%
\pgfpathlineto{\pgfqpoint{1.993822in}{1.166217in}}%
\pgfpathlineto{\pgfqpoint{1.992582in}{1.166510in}}%
\pgfpathlineto{\pgfqpoint{1.991342in}{1.166804in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{1.167098in}}%
\pgfpathlineto{\pgfqpoint{1.988862in}{1.167392in}}%
\pgfpathlineto{\pgfqpoint{1.987622in}{1.167686in}}%
\pgfpathlineto{\pgfqpoint{1.986382in}{1.167981in}}%
\pgfpathlineto{\pgfqpoint{1.985142in}{1.168276in}}%
\pgfpathlineto{\pgfqpoint{1.983902in}{1.168571in}}%
\pgfpathlineto{\pgfqpoint{1.982662in}{1.168866in}}%
\pgfpathlineto{\pgfqpoint{1.981422in}{1.169162in}}%
\pgfpathlineto{\pgfqpoint{1.980182in}{1.169458in}}%
\pgfpathlineto{\pgfqpoint{1.978942in}{1.169754in}}%
\pgfpathlineto{\pgfqpoint{1.977702in}{1.170051in}}%
\pgfpathlineto{\pgfqpoint{1.976462in}{1.170347in}}%
\pgfpathlineto{\pgfqpoint{1.975222in}{1.170644in}}%
\pgfpathlineto{\pgfqpoint{1.973982in}{1.170942in}}%
\pgfpathlineto{\pgfqpoint{1.972742in}{1.171239in}}%
\pgfpathlineto{\pgfqpoint{1.971502in}{1.171537in}}%
\pgfpathlineto{\pgfqpoint{1.970262in}{1.171835in}}%
\pgfpathlineto{\pgfqpoint{1.969022in}{1.172134in}}%
\pgfpathlineto{\pgfqpoint{1.967782in}{1.172433in}}%
\pgfpathlineto{\pgfqpoint{1.966542in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{1.965302in}{1.173031in}}%
\pgfpathlineto{\pgfqpoint{1.964062in}{1.173330in}}%
\pgfpathlineto{\pgfqpoint{1.962822in}{1.173630in}}%
\pgfpathlineto{\pgfqpoint{1.961582in}{1.173930in}}%
\pgfpathlineto{\pgfqpoint{1.960342in}{1.174231in}}%
\pgfpathlineto{\pgfqpoint{1.959102in}{1.174531in}}%
\pgfpathlineto{\pgfqpoint{1.957862in}{1.174832in}}%
\pgfpathlineto{\pgfqpoint{1.956622in}{1.175134in}}%
\pgfpathlineto{\pgfqpoint{1.955382in}{1.175435in}}%
\pgfpathlineto{\pgfqpoint{1.954142in}{1.175737in}}%
\pgfpathlineto{\pgfqpoint{1.952902in}{1.176039in}}%
\pgfpathlineto{\pgfqpoint{1.951662in}{1.176341in}}%
\pgfpathlineto{\pgfqpoint{1.950422in}{1.176644in}}%
\pgfpathlineto{\pgfqpoint{1.949182in}{1.176947in}}%
\pgfpathlineto{\pgfqpoint{1.947942in}{1.177250in}}%
\pgfpathlineto{\pgfqpoint{1.946702in}{1.177554in}}%
\pgfpathlineto{\pgfqpoint{1.945462in}{1.177857in}}%
\pgfpathlineto{\pgfqpoint{1.944222in}{1.178161in}}%
\pgfpathlineto{\pgfqpoint{1.942982in}{1.178466in}}%
\pgfpathlineto{\pgfqpoint{1.941742in}{1.178770in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{1.179075in}}%
\pgfpathlineto{\pgfqpoint{1.939262in}{1.179381in}}%
\pgfpathlineto{\pgfqpoint{1.938022in}{1.179686in}}%
\pgfpathlineto{\pgfqpoint{1.936782in}{1.179992in}}%
\pgfpathlineto{\pgfqpoint{1.935542in}{1.180298in}}%
\pgfpathlineto{\pgfqpoint{1.934302in}{1.180604in}}%
\pgfpathlineto{\pgfqpoint{1.933062in}{1.180911in}}%
\pgfpathlineto{\pgfqpoint{1.931822in}{1.181218in}}%
\pgfpathlineto{\pgfqpoint{1.930582in}{1.181525in}}%
\pgfpathlineto{\pgfqpoint{1.929342in}{1.181833in}}%
\pgfpathlineto{\pgfqpoint{1.928102in}{1.182140in}}%
\pgfpathlineto{\pgfqpoint{1.926862in}{1.182448in}}%
\pgfpathlineto{\pgfqpoint{1.925622in}{1.182757in}}%
\pgfpathlineto{\pgfqpoint{1.924382in}{1.183066in}}%
\pgfpathlineto{\pgfqpoint{1.923142in}{1.183374in}}%
\pgfpathlineto{\pgfqpoint{1.921902in}{1.183684in}}%
\pgfpathlineto{\pgfqpoint{1.920662in}{1.183993in}}%
\pgfpathlineto{\pgfqpoint{1.919422in}{1.184303in}}%
\pgfpathlineto{\pgfqpoint{1.918182in}{1.184613in}}%
\pgfpathlineto{\pgfqpoint{1.916942in}{1.184924in}}%
\pgfpathlineto{\pgfqpoint{1.915702in}{1.185234in}}%
\pgfpathlineto{\pgfqpoint{1.914462in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{1.913222in}{1.185857in}}%
\pgfpathlineto{\pgfqpoint{1.911982in}{1.186168in}}%
\pgfpathlineto{\pgfqpoint{1.910742in}{1.186480in}}%
\pgfpathlineto{\pgfqpoint{1.909502in}{1.186792in}}%
\pgfpathlineto{\pgfqpoint{1.908262in}{1.187105in}}%
\pgfpathlineto{\pgfqpoint{1.907022in}{1.187418in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{1.187731in}}%
\pgfpathlineto{\pgfqpoint{1.904542in}{1.188044in}}%
\pgfpathlineto{\pgfqpoint{1.903302in}{1.188358in}}%
\pgfpathlineto{\pgfqpoint{1.902062in}{1.188672in}}%
\pgfpathlineto{\pgfqpoint{1.900822in}{1.188986in}}%
\pgfpathlineto{\pgfqpoint{1.899582in}{1.189301in}}%
\pgfpathlineto{\pgfqpoint{1.898342in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{1.897102in}{1.189931in}}%
\pgfpathlineto{\pgfqpoint{1.895862in}{1.190246in}}%
\pgfpathlineto{\pgfqpoint{1.894622in}{1.190562in}}%
\pgfpathlineto{\pgfqpoint{1.893382in}{1.190878in}}%
\pgfpathlineto{\pgfqpoint{1.892142in}{1.191194in}}%
\pgfpathlineto{\pgfqpoint{1.890902in}{1.191511in}}%
\pgfpathlineto{\pgfqpoint{1.889662in}{1.191828in}}%
\pgfpathlineto{\pgfqpoint{1.888422in}{1.192145in}}%
\pgfpathlineto{\pgfqpoint{1.887182in}{1.192463in}}%
\pgfpathlineto{\pgfqpoint{1.885942in}{1.192781in}}%
\pgfpathlineto{\pgfqpoint{1.884702in}{1.193099in}}%
\pgfpathlineto{\pgfqpoint{1.883462in}{1.193417in}}%
\pgfpathlineto{\pgfqpoint{1.882222in}{1.193736in}}%
\pgfpathlineto{\pgfqpoint{1.880982in}{1.194055in}}%
\pgfpathlineto{\pgfqpoint{1.879742in}{1.194375in}}%
\pgfpathlineto{\pgfqpoint{1.878502in}{1.194694in}}%
\pgfpathlineto{\pgfqpoint{1.877262in}{1.195015in}}%
\pgfpathlineto{\pgfqpoint{1.876022in}{1.195335in}}%
\pgfpathlineto{\pgfqpoint{1.874782in}{1.195655in}}%
\pgfpathlineto{\pgfqpoint{1.873542in}{1.195976in}}%
\pgfpathlineto{\pgfqpoint{1.872302in}{1.196298in}}%
\pgfpathlineto{\pgfqpoint{1.871062in}{1.196619in}}%
\pgfpathlineto{\pgfqpoint{1.869822in}{1.196941in}}%
\pgfpathlineto{\pgfqpoint{1.868582in}{1.197263in}}%
\pgfpathlineto{\pgfqpoint{1.867342in}{1.197586in}}%
\pgfpathlineto{\pgfqpoint{1.866102in}{1.197909in}}%
\pgfpathlineto{\pgfqpoint{1.864862in}{1.198232in}}%
\pgfpathlineto{\pgfqpoint{1.863622in}{1.198555in}}%
\pgfpathlineto{\pgfqpoint{1.862382in}{1.198879in}}%
\pgfpathlineto{\pgfqpoint{1.861142in}{1.199203in}}%
\pgfpathlineto{\pgfqpoint{1.859902in}{1.199527in}}%
\pgfpathlineto{\pgfqpoint{1.858662in}{1.199852in}}%
\pgfpathlineto{\pgfqpoint{1.857422in}{1.200177in}}%
\pgfpathlineto{\pgfqpoint{1.856182in}{1.200502in}}%
\pgfpathlineto{\pgfqpoint{1.854942in}{1.200828in}}%
\pgfpathlineto{\pgfqpoint{1.853702in}{1.201154in}}%
\pgfpathlineto{\pgfqpoint{1.852462in}{1.201480in}}%
\pgfpathlineto{\pgfqpoint{1.851222in}{1.201807in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{1.202134in}}%
\pgfpathlineto{\pgfqpoint{1.848742in}{1.202461in}}%
\pgfpathlineto{\pgfqpoint{1.847502in}{1.202788in}}%
\pgfpathlineto{\pgfqpoint{1.846262in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{1.845022in}{1.203444in}}%
\pgfpathlineto{\pgfqpoint{1.843782in}{1.203773in}}%
\pgfpathlineto{\pgfqpoint{1.842542in}{1.204101in}}%
\pgfpathlineto{\pgfqpoint{1.841302in}{1.204431in}}%
\pgfpathlineto{\pgfqpoint{1.840062in}{1.204760in}}%
\pgfpathlineto{\pgfqpoint{1.838822in}{1.205090in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.205420in}}%
\pgfpathlineto{\pgfqpoint{1.836342in}{1.205750in}}%
\pgfpathlineto{\pgfqpoint{1.835102in}{1.206081in}}%
\pgfpathlineto{\pgfqpoint{1.833862in}{1.206412in}}%
\pgfpathlineto{\pgfqpoint{1.832622in}{1.206743in}}%
\pgfpathlineto{\pgfqpoint{1.831382in}{1.207075in}}%
\pgfpathlineto{\pgfqpoint{1.830142in}{1.207407in}}%
\pgfpathlineto{\pgfqpoint{1.828902in}{1.207739in}}%
\pgfpathlineto{\pgfqpoint{1.827662in}{1.208072in}}%
\pgfpathlineto{\pgfqpoint{1.826422in}{1.208405in}}%
\pgfpathlineto{\pgfqpoint{1.825182in}{1.208738in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{1.209072in}}%
\pgfpathlineto{\pgfqpoint{1.822702in}{1.209406in}}%
\pgfpathlineto{\pgfqpoint{1.821462in}{1.209740in}}%
\pgfpathlineto{\pgfqpoint{1.820222in}{1.210075in}}%
\pgfpathlineto{\pgfqpoint{1.818982in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{1.817742in}{1.210745in}}%
\pgfpathlineto{\pgfqpoint{1.816502in}{1.211081in}}%
\pgfpathlineto{\pgfqpoint{1.815262in}{1.211416in}}%
\pgfpathlineto{\pgfqpoint{1.814022in}{1.211753in}}%
\pgfpathlineto{\pgfqpoint{1.812782in}{1.212089in}}%
\pgfpathlineto{\pgfqpoint{1.811542in}{1.212426in}}%
\pgfpathlineto{\pgfqpoint{1.810302in}{1.212763in}}%
\pgfpathlineto{\pgfqpoint{1.809062in}{1.213101in}}%
\pgfpathlineto{\pgfqpoint{1.807822in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.806582in}{1.213777in}}%
\pgfpathlineto{\pgfqpoint{1.805342in}{1.214116in}}%
\pgfpathlineto{\pgfqpoint{1.804102in}{1.214455in}}%
\pgfpathlineto{\pgfqpoint{1.802862in}{1.214794in}}%
\pgfpathlineto{\pgfqpoint{1.801622in}{1.215133in}}%
\pgfpathlineto{\pgfqpoint{1.800382in}{1.215473in}}%
\pgfpathlineto{\pgfqpoint{1.799142in}{1.215814in}}%
\pgfpathlineto{\pgfqpoint{1.797902in}{1.216154in}}%
\pgfpathlineto{\pgfqpoint{1.796662in}{1.216495in}}%
\pgfpathlineto{\pgfqpoint{1.795422in}{1.216836in}}%
\pgfpathlineto{\pgfqpoint{1.794182in}{1.217178in}}%
\pgfpathlineto{\pgfqpoint{1.792942in}{1.217520in}}%
\pgfpathlineto{\pgfqpoint{1.791702in}{1.217862in}}%
\pgfpathlineto{\pgfqpoint{1.790462in}{1.218205in}}%
\pgfpathlineto{\pgfqpoint{1.789222in}{1.218548in}}%
\pgfpathlineto{\pgfqpoint{1.787982in}{1.218891in}}%
\pgfpathlineto{\pgfqpoint{1.786742in}{1.219235in}}%
\pgfpathlineto{\pgfqpoint{1.785502in}{1.219579in}}%
\pgfpathlineto{\pgfqpoint{1.784262in}{1.219923in}}%
\pgfpathlineto{\pgfqpoint{1.783022in}{1.220267in}}%
\pgfpathlineto{\pgfqpoint{1.781782in}{1.220612in}}%
\pgfpathlineto{\pgfqpoint{1.780542in}{1.220958in}}%
\pgfpathlineto{\pgfqpoint{1.779302in}{1.221303in}}%
\pgfpathlineto{\pgfqpoint{1.778062in}{1.221649in}}%
\pgfpathlineto{\pgfqpoint{1.776822in}{1.221996in}}%
\pgfpathlineto{\pgfqpoint{1.775582in}{1.222343in}}%
\pgfpathlineto{\pgfqpoint{1.774342in}{1.222690in}}%
\pgfpathlineto{\pgfqpoint{1.773102in}{1.223037in}}%
\pgfpathlineto{\pgfqpoint{1.771862in}{1.223385in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.223733in}}%
\pgfpathlineto{\pgfqpoint{1.769382in}{1.224081in}}%
\pgfpathlineto{\pgfqpoint{1.768142in}{1.224430in}}%
\pgfpathlineto{\pgfqpoint{1.766902in}{1.224779in}}%
\pgfpathlineto{\pgfqpoint{1.765662in}{1.225129in}}%
\pgfpathlineto{\pgfqpoint{1.764422in}{1.225479in}}%
\pgfpathlineto{\pgfqpoint{1.763182in}{1.225829in}}%
\pgfpathlineto{\pgfqpoint{1.761942in}{1.226179in}}%
\pgfpathlineto{\pgfqpoint{1.760702in}{1.226530in}}%
\pgfpathlineto{\pgfqpoint{1.759462in}{1.226881in}}%
\pgfpathlineto{\pgfqpoint{1.758222in}{1.227233in}}%
\pgfpathlineto{\pgfqpoint{1.756982in}{1.227585in}}%
\pgfpathlineto{\pgfqpoint{1.755742in}{1.227937in}}%
\pgfpathlineto{\pgfqpoint{1.754502in}{1.228290in}}%
\pgfpathlineto{\pgfqpoint{1.753262in}{1.228643in}}%
\pgfpathlineto{\pgfqpoint{1.752022in}{1.228996in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.229350in}}%
\pgfpathlineto{\pgfqpoint{1.749542in}{1.229704in}}%
\pgfpathlineto{\pgfqpoint{1.748302in}{1.230058in}}%
\pgfpathlineto{\pgfqpoint{1.747062in}{1.230413in}}%
\pgfpathlineto{\pgfqpoint{1.745822in}{1.230768in}}%
\pgfpathlineto{\pgfqpoint{1.744582in}{1.231124in}}%
\pgfpathlineto{\pgfqpoint{1.743342in}{1.231480in}}%
\pgfpathlineto{\pgfqpoint{1.742102in}{1.231836in}}%
\pgfpathlineto{\pgfqpoint{1.740862in}{1.232192in}}%
\pgfpathlineto{\pgfqpoint{1.739622in}{1.232549in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{1.232907in}}%
\pgfpathlineto{\pgfqpoint{1.737142in}{1.233264in}}%
\pgfpathlineto{\pgfqpoint{1.735902in}{1.233622in}}%
\pgfpathlineto{\pgfqpoint{1.734662in}{1.233981in}}%
\pgfpathlineto{\pgfqpoint{1.733422in}{1.234339in}}%
\pgfpathlineto{\pgfqpoint{1.732182in}{1.234699in}}%
\pgfpathlineto{\pgfqpoint{1.730942in}{1.235058in}}%
\pgfpathlineto{\pgfqpoint{1.729702in}{1.235418in}}%
\pgfpathlineto{\pgfqpoint{1.728462in}{1.235778in}}%
\pgfpathlineto{\pgfqpoint{1.727222in}{1.236139in}}%
\pgfpathlineto{\pgfqpoint{1.725982in}{1.236499in}}%
\pgfpathlineto{\pgfqpoint{1.724742in}{1.236861in}}%
\pgfpathlineto{\pgfqpoint{1.723502in}{1.237222in}}%
\pgfpathlineto{\pgfqpoint{1.722262in}{1.237584in}}%
\pgfpathlineto{\pgfqpoint{1.721022in}{1.237947in}}%
\pgfpathlineto{\pgfqpoint{1.719782in}{1.238310in}}%
\pgfpathlineto{\pgfqpoint{1.718542in}{1.238673in}}%
\pgfpathlineto{\pgfqpoint{1.717302in}{1.239036in}}%
\pgfpathlineto{\pgfqpoint{1.716062in}{1.239400in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{1.239764in}}%
\pgfpathlineto{\pgfqpoint{1.713582in}{1.240129in}}%
\pgfpathlineto{\pgfqpoint{1.712342in}{1.240494in}}%
\pgfpathlineto{\pgfqpoint{1.711102in}{1.240859in}}%
\pgfpathlineto{\pgfqpoint{1.709862in}{1.241225in}}%
\pgfpathlineto{\pgfqpoint{1.708622in}{1.241591in}}%
\pgfpathlineto{\pgfqpoint{1.707382in}{1.241958in}}%
\pgfpathlineto{\pgfqpoint{1.706142in}{1.242324in}}%
\pgfpathlineto{\pgfqpoint{1.704902in}{1.242692in}}%
\pgfpathlineto{\pgfqpoint{1.703662in}{1.243059in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{1.243427in}}%
\pgfpathlineto{\pgfqpoint{1.701182in}{1.243796in}}%
\pgfpathlineto{\pgfqpoint{1.699942in}{1.244164in}}%
\pgfpathlineto{\pgfqpoint{1.698702in}{1.244533in}}%
\pgfpathlineto{\pgfqpoint{1.697462in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{1.696222in}{1.245273in}}%
\pgfpathlineto{\pgfqpoint{1.694982in}{1.245643in}}%
\pgfpathlineto{\pgfqpoint{1.693742in}{1.246014in}}%
\pgfpathlineto{\pgfqpoint{1.692502in}{1.246385in}}%
\pgfpathlineto{\pgfqpoint{1.691262in}{1.246756in}}%
\pgfpathlineto{\pgfqpoint{1.690022in}{1.247128in}}%
\pgfpathlineto{\pgfqpoint{1.688782in}{1.247500in}}%
\pgfpathlineto{\pgfqpoint{1.687542in}{1.247872in}}%
\pgfpathlineto{\pgfqpoint{1.686302in}{1.248245in}}%
\pgfpathlineto{\pgfqpoint{1.685062in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{1.248992in}}%
\pgfpathlineto{\pgfqpoint{1.682582in}{1.249366in}}%
\pgfpathlineto{\pgfqpoint{1.681342in}{1.249741in}}%
\pgfpathlineto{\pgfqpoint{1.680102in}{1.250116in}}%
\pgfpathlineto{\pgfqpoint{1.678862in}{1.250491in}}%
\pgfpathlineto{\pgfqpoint{1.677622in}{1.250866in}}%
\pgfpathlineto{\pgfqpoint{1.676382in}{1.251242in}}%
\pgfpathlineto{\pgfqpoint{1.675142in}{1.251619in}}%
\pgfpathlineto{\pgfqpoint{1.673902in}{1.251996in}}%
\pgfpathlineto{\pgfqpoint{1.672662in}{1.252373in}}%
\pgfpathlineto{\pgfqpoint{1.671422in}{1.252750in}}%
\pgfpathlineto{\pgfqpoint{1.670182in}{1.253128in}}%
\pgfpathlineto{\pgfqpoint{1.668942in}{1.253507in}}%
\pgfpathlineto{\pgfqpoint{1.667702in}{1.253885in}}%
\pgfpathlineto{\pgfqpoint{1.666462in}{1.254265in}}%
\pgfpathlineto{\pgfqpoint{1.665222in}{1.254644in}}%
\pgfpathlineto{\pgfqpoint{1.663982in}{1.255024in}}%
\pgfpathlineto{\pgfqpoint{1.662742in}{1.255404in}}%
\pgfpathlineto{\pgfqpoint{1.661502in}{1.255785in}}%
\pgfpathlineto{\pgfqpoint{1.660262in}{1.256166in}}%
\pgfpathlineto{\pgfqpoint{1.659022in}{1.256548in}}%
\pgfpathlineto{\pgfqpoint{1.657782in}{1.256930in}}%
\pgfpathlineto{\pgfqpoint{1.656542in}{1.257312in}}%
\pgfpathlineto{\pgfqpoint{1.655302in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{1.654062in}{1.258078in}}%
\pgfpathlineto{\pgfqpoint{1.652822in}{1.258461in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{1.258845in}}%
\pgfpathlineto{\pgfqpoint{1.650342in}{1.259229in}}%
\pgfpathlineto{\pgfqpoint{1.649102in}{1.259614in}}%
\pgfpathlineto{\pgfqpoint{1.647862in}{1.259999in}}%
\pgfpathlineto{\pgfqpoint{1.646622in}{1.260385in}}%
\pgfpathlineto{\pgfqpoint{1.645382in}{1.260771in}}%
\pgfpathlineto{\pgfqpoint{1.644142in}{1.261157in}}%
\pgfpathlineto{\pgfqpoint{1.642902in}{1.261544in}}%
\pgfpathlineto{\pgfqpoint{1.641662in}{1.261931in}}%
\pgfpathlineto{\pgfqpoint{1.640422in}{1.262318in}}%
\pgfpathlineto{\pgfqpoint{1.639182in}{1.262706in}}%
\pgfpathlineto{\pgfqpoint{1.637942in}{1.263095in}}%
\pgfpathlineto{\pgfqpoint{1.636702in}{1.263483in}}%
\pgfpathlineto{\pgfqpoint{1.635462in}{1.263872in}}%
\pgfpathlineto{\pgfqpoint{1.634222in}{1.264262in}}%
\pgfpathlineto{\pgfqpoint{1.632982in}{1.264652in}}%
\pgfpathlineto{\pgfqpoint{1.631742in}{1.265042in}}%
\pgfpathlineto{\pgfqpoint{1.630502in}{1.265433in}}%
\pgfpathlineto{\pgfqpoint{1.629262in}{1.265824in}}%
\pgfpathlineto{\pgfqpoint{1.628022in}{1.266216in}}%
\pgfpathlineto{\pgfqpoint{1.626782in}{1.266608in}}%
\pgfpathlineto{\pgfqpoint{1.625542in}{1.267000in}}%
\pgfpathlineto{\pgfqpoint{1.624302in}{1.267393in}}%
\pgfpathlineto{\pgfqpoint{1.623062in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{1.621822in}{1.268180in}}%
\pgfpathlineto{\pgfqpoint{1.620582in}{1.268574in}}%
\pgfpathlineto{\pgfqpoint{1.619342in}{1.268969in}}%
\pgfpathlineto{\pgfqpoint{1.618102in}{1.269364in}}%
\pgfpathlineto{\pgfqpoint{1.616862in}{1.269759in}}%
\pgfpathlineto{\pgfqpoint{1.615622in}{1.270155in}}%
\pgfpathlineto{\pgfqpoint{1.614382in}{1.270551in}}%
\pgfpathlineto{\pgfqpoint{1.613142in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{1.611902in}{1.271345in}}%
\pgfpathlineto{\pgfqpoint{1.610662in}{1.271742in}}%
\pgfpathlineto{\pgfqpoint{1.609422in}{1.272140in}}%
\pgfpathlineto{\pgfqpoint{1.608182in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.606942in}{1.272937in}}%
\pgfpathlineto{\pgfqpoint{1.605702in}{1.273336in}}%
\pgfpathlineto{\pgfqpoint{1.604462in}{1.273736in}}%
\pgfpathlineto{\pgfqpoint{1.603222in}{1.274136in}}%
\pgfpathlineto{\pgfqpoint{1.601982in}{1.274536in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{1.274937in}}%
\pgfpathlineto{\pgfqpoint{1.599502in}{1.275339in}}%
\pgfpathlineto{\pgfqpoint{1.598262in}{1.275740in}}%
\pgfpathlineto{\pgfqpoint{1.597022in}{1.276142in}}%
\pgfpathlineto{\pgfqpoint{1.595782in}{1.276545in}}%
\pgfpathlineto{\pgfqpoint{1.594542in}{1.276948in}}%
\pgfpathlineto{\pgfqpoint{1.593302in}{1.277351in}}%
\pgfpathlineto{\pgfqpoint{1.592062in}{1.277755in}}%
\pgfpathlineto{\pgfqpoint{1.590822in}{1.278160in}}%
\pgfpathlineto{\pgfqpoint{1.589582in}{1.278564in}}%
\pgfpathlineto{\pgfqpoint{1.588342in}{1.278969in}}%
\pgfpathlineto{\pgfqpoint{1.587102in}{1.279375in}}%
\pgfpathlineto{\pgfqpoint{1.585862in}{1.279781in}}%
\pgfpathlineto{\pgfqpoint{1.584622in}{1.280188in}}%
\pgfpathlineto{\pgfqpoint{1.583382in}{1.280594in}}%
\pgfpathlineto{\pgfqpoint{1.582142in}{1.281002in}}%
\pgfpathlineto{\pgfqpoint{1.580902in}{1.281410in}}%
\pgfpathlineto{\pgfqpoint{1.579662in}{1.281818in}}%
\pgfpathlineto{\pgfqpoint{1.578422in}{1.282226in}}%
\pgfpathlineto{\pgfqpoint{1.577182in}{1.282636in}}%
\pgfpathlineto{\pgfqpoint{1.575942in}{1.283045in}}%
\pgfpathlineto{\pgfqpoint{1.574702in}{1.283455in}}%
\pgfpathlineto{\pgfqpoint{1.573462in}{1.283865in}}%
\pgfpathlineto{\pgfqpoint{1.572222in}{1.284276in}}%
\pgfpathlineto{\pgfqpoint{1.570982in}{1.284688in}}%
\pgfpathlineto{\pgfqpoint{1.569742in}{1.285099in}}%
\pgfpathlineto{\pgfqpoint{1.568502in}{1.285512in}}%
\pgfpathlineto{\pgfqpoint{1.567262in}{1.285924in}}%
\pgfpathlineto{\pgfqpoint{1.566022in}{1.286337in}}%
\pgfpathlineto{\pgfqpoint{1.564782in}{1.286751in}}%
\pgfpathlineto{\pgfqpoint{1.563542in}{1.287165in}}%
\pgfpathlineto{\pgfqpoint{1.562302in}{1.287579in}}%
\pgfpathlineto{\pgfqpoint{1.561062in}{1.287994in}}%
\pgfpathlineto{\pgfqpoint{1.559822in}{1.288409in}}%
\pgfpathlineto{\pgfqpoint{1.558582in}{1.288825in}}%
\pgfpathlineto{\pgfqpoint{1.557342in}{1.289241in}}%
\pgfpathlineto{\pgfqpoint{1.556102in}{1.289658in}}%
\pgfpathlineto{\pgfqpoint{1.554862in}{1.290075in}}%
\pgfpathlineto{\pgfqpoint{1.553622in}{1.290493in}}%
\pgfpathlineto{\pgfqpoint{1.552382in}{1.290911in}}%
\pgfpathlineto{\pgfqpoint{1.551142in}{1.291329in}}%
\pgfpathlineto{\pgfqpoint{1.549902in}{1.291748in}}%
\pgfpathlineto{\pgfqpoint{1.548662in}{1.292168in}}%
\pgfpathlineto{\pgfqpoint{1.547422in}{1.292587in}}%
\pgfpathlineto{\pgfqpoint{1.546182in}{1.293008in}}%
\pgfpathlineto{\pgfqpoint{1.544942in}{1.293429in}}%
\pgfpathlineto{\pgfqpoint{1.543702in}{1.293850in}}%
\pgfpathlineto{\pgfqpoint{1.542462in}{1.294272in}}%
\pgfpathlineto{\pgfqpoint{1.541222in}{1.294694in}}%
\pgfpathlineto{\pgfqpoint{1.539982in}{1.295116in}}%
\pgfpathlineto{\pgfqpoint{1.538742in}{1.295539in}}%
\pgfpathlineto{\pgfqpoint{1.537502in}{1.295963in}}%
\pgfpathlineto{\pgfqpoint{1.536262in}{1.296387in}}%
\pgfpathlineto{\pgfqpoint{1.535022in}{1.296811in}}%
\pgfpathlineto{\pgfqpoint{1.533782in}{1.297236in}}%
\pgfpathlineto{\pgfqpoint{1.532542in}{1.297662in}}%
\pgfpathlineto{\pgfqpoint{1.531302in}{1.298088in}}%
\pgfpathlineto{\pgfqpoint{1.530062in}{1.298514in}}%
\pgfpathlineto{\pgfqpoint{1.528822in}{1.298941in}}%
\pgfpathlineto{\pgfqpoint{1.527582in}{1.299368in}}%
\pgfpathlineto{\pgfqpoint{1.526342in}{1.299796in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.300224in}}%
\pgfpathlineto{\pgfqpoint{1.523862in}{1.300653in}}%
\pgfpathlineto{\pgfqpoint{1.522622in}{1.301082in}}%
\pgfpathlineto{\pgfqpoint{1.521382in}{1.301511in}}%
\pgfpathlineto{\pgfqpoint{1.520142in}{1.301941in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{1.302372in}}%
\pgfpathlineto{\pgfqpoint{1.517662in}{1.302803in}}%
\pgfpathlineto{\pgfqpoint{1.516422in}{1.303235in}}%
\pgfpathlineto{\pgfqpoint{1.515182in}{1.303667in}}%
\pgfpathlineto{\pgfqpoint{1.513942in}{1.304099in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{1.304532in}}%
\pgfpathlineto{\pgfqpoint{1.511462in}{1.304965in}}%
\pgfpathlineto{\pgfqpoint{1.510222in}{1.305399in}}%
\pgfpathlineto{\pgfqpoint{1.508982in}{1.305834in}}%
\pgfpathlineto{\pgfqpoint{1.507742in}{1.306269in}}%
\pgfpathlineto{\pgfqpoint{1.506502in}{1.306704in}}%
\pgfpathlineto{\pgfqpoint{1.505262in}{1.307140in}}%
\pgfpathlineto{\pgfqpoint{1.504022in}{1.307576in}}%
\pgfpathlineto{\pgfqpoint{1.502782in}{1.308013in}}%
\pgfpathlineto{\pgfqpoint{1.501542in}{1.308450in}}%
\pgfpathlineto{\pgfqpoint{1.500302in}{1.308888in}}%
\pgfpathlineto{\pgfqpoint{1.499062in}{1.309326in}}%
\pgfpathlineto{\pgfqpoint{1.497822in}{1.309765in}}%
\pgfpathlineto{\pgfqpoint{1.496582in}{1.310204in}}%
\pgfpathlineto{\pgfqpoint{1.495342in}{1.310644in}}%
\pgfpathlineto{\pgfqpoint{1.494102in}{1.311084in}}%
\pgfpathlineto{\pgfqpoint{1.492862in}{1.311525in}}%
\pgfpathlineto{\pgfqpoint{1.491622in}{1.311966in}}%
\pgfpathlineto{\pgfqpoint{1.490382in}{1.312408in}}%
\pgfpathlineto{\pgfqpoint{1.489142in}{1.312850in}}%
\pgfpathlineto{\pgfqpoint{1.487902in}{1.313293in}}%
\pgfpathlineto{\pgfqpoint{1.486662in}{1.313736in}}%
\pgfpathlineto{\pgfqpoint{1.485422in}{1.314179in}}%
\pgfpathlineto{\pgfqpoint{1.484182in}{1.314624in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{1.315068in}}%
\pgfpathlineto{\pgfqpoint{1.481702in}{1.315513in}}%
\pgfpathlineto{\pgfqpoint{1.480462in}{1.315959in}}%
\pgfpathlineto{\pgfqpoint{1.479222in}{1.316405in}}%
\pgfpathlineto{\pgfqpoint{1.477982in}{1.316852in}}%
\pgfpathlineto{\pgfqpoint{1.476742in}{1.317299in}}%
\pgfpathlineto{\pgfqpoint{1.475502in}{1.317747in}}%
\pgfpathlineto{\pgfqpoint{1.474262in}{1.318195in}}%
\pgfpathlineto{\pgfqpoint{1.473022in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{1.471782in}{1.319093in}}%
\pgfpathlineto{\pgfqpoint{1.470542in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{1.319993in}}%
\pgfpathlineto{\pgfqpoint{1.468062in}{1.320443in}}%
\pgfpathlineto{\pgfqpoint{1.466822in}{1.320894in}}%
\pgfpathlineto{\pgfqpoint{1.465582in}{1.321346in}}%
\pgfpathlineto{\pgfqpoint{1.464342in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{1.463102in}{1.322251in}}%
\pgfpathlineto{\pgfqpoint{1.461862in}{1.322704in}}%
\pgfpathlineto{\pgfqpoint{1.460622in}{1.323158in}}%
\pgfpathlineto{\pgfqpoint{1.459382in}{1.323612in}}%
\pgfpathlineto{\pgfqpoint{1.458142in}{1.324067in}}%
\pgfpathlineto{\pgfqpoint{1.456902in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{1.455662in}{1.324978in}}%
\pgfpathlineto{\pgfqpoint{1.454422in}{1.325435in}}%
\pgfpathlineto{\pgfqpoint{1.453182in}{1.325891in}}%
\pgfpathlineto{\pgfqpoint{1.451942in}{1.326349in}}%
\pgfpathlineto{\pgfqpoint{1.450702in}{1.326807in}}%
\pgfpathlineto{\pgfqpoint{1.449462in}{1.327265in}}%
\pgfpathlineto{\pgfqpoint{1.448222in}{1.327724in}}%
\pgfpathlineto{\pgfqpoint{1.446982in}{1.328183in}}%
\pgfpathlineto{\pgfqpoint{1.445742in}{1.328643in}}%
\pgfpathlineto{\pgfqpoint{1.444502in}{1.329104in}}%
\pgfpathlineto{\pgfqpoint{1.443262in}{1.329565in}}%
\pgfpathlineto{\pgfqpoint{1.442022in}{1.330027in}}%
\pgfpathlineto{\pgfqpoint{1.440782in}{1.330489in}}%
\pgfpathlineto{\pgfqpoint{1.439542in}{1.330951in}}%
\pgfpathlineto{\pgfqpoint{1.438302in}{1.331414in}}%
\pgfpathlineto{\pgfqpoint{1.437062in}{1.331878in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.332342in}}%
\pgfpathlineto{\pgfqpoint{1.434582in}{1.332807in}}%
\pgfpathlineto{\pgfqpoint{1.433342in}{1.333272in}}%
\pgfpathlineto{\pgfqpoint{1.432102in}{1.333738in}}%
\pgfpathlineto{\pgfqpoint{1.430862in}{1.334204in}}%
\pgfpathlineto{\pgfqpoint{1.429622in}{1.334671in}}%
\pgfpathlineto{\pgfqpoint{1.428382in}{1.335138in}}%
\pgfpathlineto{\pgfqpoint{1.427142in}{1.335606in}}%
\pgfpathlineto{\pgfqpoint{1.425902in}{1.336075in}}%
\pgfpathlineto{\pgfqpoint{1.424662in}{1.336544in}}%
\pgfpathlineto{\pgfqpoint{1.423422in}{1.337013in}}%
\pgfpathlineto{\pgfqpoint{1.422182in}{1.337483in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{1.337954in}}%
\pgfpathlineto{\pgfqpoint{1.419702in}{1.338425in}}%
\pgfpathlineto{\pgfqpoint{1.418462in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{1.417222in}{1.339369in}}%
\pgfpathlineto{\pgfqpoint{1.415982in}{1.339842in}}%
\pgfpathlineto{\pgfqpoint{1.414742in}{1.340315in}}%
\pgfpathlineto{\pgfqpoint{1.413502in}{1.340789in}}%
\pgfpathlineto{\pgfqpoint{1.412262in}{1.341264in}}%
\pgfpathlineto{\pgfqpoint{1.411022in}{1.341739in}}%
\pgfpathlineto{\pgfqpoint{1.409782in}{1.342214in}}%
\pgfpathlineto{\pgfqpoint{1.408542in}{1.342690in}}%
\pgfpathlineto{\pgfqpoint{1.407302in}{1.343167in}}%
\pgfpathlineto{\pgfqpoint{1.406062in}{1.343644in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{1.344122in}}%
\pgfpathlineto{\pgfqpoint{1.403582in}{1.344600in}}%
\pgfpathlineto{\pgfqpoint{1.402342in}{1.345079in}}%
\pgfpathlineto{\pgfqpoint{1.401102in}{1.345558in}}%
\pgfpathlineto{\pgfqpoint{1.399862in}{1.346038in}}%
\pgfpathlineto{\pgfqpoint{1.398622in}{1.346519in}}%
\pgfpathlineto{\pgfqpoint{1.397382in}{1.347000in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{1.347481in}}%
\pgfpathlineto{\pgfqpoint{1.394902in}{1.347963in}}%
\pgfpathlineto{\pgfqpoint{1.393662in}{1.348446in}}%
\pgfpathlineto{\pgfqpoint{1.392422in}{1.348930in}}%
\pgfpathlineto{\pgfqpoint{1.391182in}{1.349413in}}%
\pgfpathlineto{\pgfqpoint{1.389942in}{1.349898in}}%
\pgfpathlineto{\pgfqpoint{1.388702in}{1.350383in}}%
\pgfpathlineto{\pgfqpoint{1.387462in}{1.350868in}}%
\pgfpathlineto{\pgfqpoint{1.386222in}{1.351355in}}%
\pgfpathlineto{\pgfqpoint{1.384982in}{1.351841in}}%
\pgfpathlineto{\pgfqpoint{1.383742in}{1.352329in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.352816in}}%
\pgfpathlineto{\pgfqpoint{1.381262in}{1.353305in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.353794in}}%
\pgfpathlineto{\pgfqpoint{1.378782in}{1.354283in}}%
\pgfpathlineto{\pgfqpoint{1.377542in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{1.376302in}{1.355264in}}%
\pgfpathlineto{\pgfqpoint{1.375062in}{1.355755in}}%
\pgfpathlineto{\pgfqpoint{1.373822in}{1.356247in}}%
\pgfpathlineto{\pgfqpoint{1.372582in}{1.356740in}}%
\pgfpathlineto{\pgfqpoint{1.371342in}{1.357233in}}%
\pgfpathlineto{\pgfqpoint{1.370102in}{1.357726in}}%
\pgfpathlineto{\pgfqpoint{1.368862in}{1.358221in}}%
\pgfpathlineto{\pgfqpoint{1.367622in}{1.358715in}}%
\pgfpathlineto{\pgfqpoint{1.366382in}{1.359211in}}%
\pgfpathlineto{\pgfqpoint{1.365142in}{1.359707in}}%
\pgfpathlineto{\pgfqpoint{1.363902in}{1.360203in}}%
\pgfpathlineto{\pgfqpoint{1.362662in}{1.360700in}}%
\pgfpathlineto{\pgfqpoint{1.361422in}{1.361198in}}%
\pgfpathlineto{\pgfqpoint{1.360182in}{1.361696in}}%
\pgfpathlineto{\pgfqpoint{1.358942in}{1.362195in}}%
\pgfpathlineto{\pgfqpoint{1.357702in}{1.362695in}}%
\pgfpathlineto{\pgfqpoint{1.356462in}{1.363195in}}%
\pgfpathlineto{\pgfqpoint{1.355222in}{1.363695in}}%
\pgfpathlineto{\pgfqpoint{1.353982in}{1.364197in}}%
\pgfpathlineto{\pgfqpoint{1.352742in}{1.364698in}}%
\pgfpathlineto{\pgfqpoint{1.351502in}{1.365201in}}%
\pgfpathlineto{\pgfqpoint{1.350262in}{1.365704in}}%
\pgfpathlineto{\pgfqpoint{1.349022in}{1.366207in}}%
\pgfpathlineto{\pgfqpoint{1.347782in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{1.346542in}{1.367217in}}%
\pgfpathlineto{\pgfqpoint{1.345302in}{1.367722in}}%
\pgfpathlineto{\pgfqpoint{1.344062in}{1.368228in}}%
\pgfpathlineto{\pgfqpoint{1.342822in}{1.368735in}}%
\pgfpathlineto{\pgfqpoint{1.341582in}{1.369242in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{1.369750in}}%
\pgfpathlineto{\pgfqpoint{1.339102in}{1.370258in}}%
\pgfpathlineto{\pgfqpoint{1.337862in}{1.370767in}}%
\pgfpathlineto{\pgfqpoint{1.336622in}{1.371277in}}%
\pgfpathlineto{\pgfqpoint{1.335382in}{1.371787in}}%
\pgfpathlineto{\pgfqpoint{1.334142in}{1.372298in}}%
\pgfpathlineto{\pgfqpoint{1.332902in}{1.372810in}}%
\pgfpathlineto{\pgfqpoint{1.331662in}{1.373322in}}%
\pgfpathlineto{\pgfqpoint{1.330422in}{1.373834in}}%
\pgfpathlineto{\pgfqpoint{1.329182in}{1.374348in}}%
\pgfpathlineto{\pgfqpoint{1.327942in}{1.374862in}}%
\pgfpathlineto{\pgfqpoint{1.326702in}{1.375376in}}%
\pgfpathlineto{\pgfqpoint{1.325462in}{1.375891in}}%
\pgfpathlineto{\pgfqpoint{1.324222in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.322982in}{1.376924in}}%
\pgfpathlineto{\pgfqpoint{1.321742in}{1.377441in}}%
\pgfpathlineto{\pgfqpoint{1.320502in}{1.377958in}}%
\pgfpathlineto{\pgfqpoint{1.319262in}{1.378477in}}%
\pgfpathlineto{\pgfqpoint{1.318022in}{1.378996in}}%
\pgfpathlineto{\pgfqpoint{1.316782in}{1.379515in}}%
\pgfpathlineto{\pgfqpoint{1.315542in}{1.380035in}}%
\pgfpathlineto{\pgfqpoint{1.314302in}{1.380556in}}%
\pgfpathlineto{\pgfqpoint{1.313062in}{1.381078in}}%
\pgfpathlineto{\pgfqpoint{1.311822in}{1.381600in}}%
\pgfpathlineto{\pgfqpoint{1.310582in}{1.382122in}}%
\pgfpathlineto{\pgfqpoint{1.309342in}{1.382646in}}%
\pgfpathlineto{\pgfqpoint{1.308102in}{1.383170in}}%
\pgfpathlineto{\pgfqpoint{1.306862in}{1.383694in}}%
\pgfpathlineto{\pgfqpoint{1.305622in}{1.384220in}}%
\pgfpathlineto{\pgfqpoint{1.304382in}{1.384745in}}%
\pgfpathlineto{\pgfqpoint{1.303142in}{1.385272in}}%
\pgfpathlineto{\pgfqpoint{1.301902in}{1.385799in}}%
\pgfpathlineto{\pgfqpoint{1.300662in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.299422in}{1.386855in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{1.387385in}}%
\pgfpathlineto{\pgfqpoint{1.296942in}{1.387914in}}%
\pgfpathlineto{\pgfqpoint{1.295702in}{1.388445in}}%
\pgfpathlineto{\pgfqpoint{1.294462in}{1.388976in}}%
\pgfpathlineto{\pgfqpoint{1.293222in}{1.389507in}}%
\pgfpathlineto{\pgfqpoint{1.291982in}{1.390040in}}%
\pgfpathlineto{\pgfqpoint{1.290742in}{1.390573in}}%
\pgfpathlineto{\pgfqpoint{1.289502in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{1.288262in}{1.391640in}}%
\pgfpathlineto{\pgfqpoint{1.287022in}{1.392175in}}%
\pgfpathlineto{\pgfqpoint{1.285782in}{1.392711in}}%
\pgfpathlineto{\pgfqpoint{1.284542in}{1.393247in}}%
\pgfpathlineto{\pgfqpoint{1.283302in}{1.393784in}}%
\pgfpathlineto{\pgfqpoint{1.282062in}{1.394322in}}%
\pgfpathlineto{\pgfqpoint{1.280822in}{1.394860in}}%
\pgfpathlineto{\pgfqpoint{1.279582in}{1.395399in}}%
\pgfpathlineto{\pgfqpoint{1.278342in}{1.395938in}}%
\pgfpathlineto{\pgfqpoint{1.277102in}{1.396479in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{1.397019in}}%
\pgfpathlineto{\pgfqpoint{1.274622in}{1.397561in}}%
\pgfpathlineto{\pgfqpoint{1.273382in}{1.398103in}}%
\pgfpathlineto{\pgfqpoint{1.272142in}{1.398646in}}%
\pgfpathlineto{\pgfqpoint{1.270902in}{1.399190in}}%
\pgfpathlineto{\pgfqpoint{1.269662in}{1.399734in}}%
\pgfpathlineto{\pgfqpoint{1.268422in}{1.400279in}}%
\pgfpathlineto{\pgfqpoint{1.267182in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.265942in}{1.401370in}}%
\pgfpathlineto{\pgfqpoint{1.264702in}{1.401917in}}%
\pgfpathlineto{\pgfqpoint{1.263462in}{1.402465in}}%
\pgfpathlineto{\pgfqpoint{1.262222in}{1.403013in}}%
\pgfpathlineto{\pgfqpoint{1.260982in}{1.403562in}}%
\pgfpathlineto{\pgfqpoint{1.259742in}{1.404112in}}%
\pgfpathlineto{\pgfqpoint{1.258502in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.257262in}{1.405213in}}%
\pgfpathlineto{\pgfqpoint{1.256022in}{1.405765in}}%
\pgfpathlineto{\pgfqpoint{1.254782in}{1.406317in}}%
\pgfpathlineto{\pgfqpoint{1.253542in}{1.406870in}}%
\pgfpathlineto{\pgfqpoint{1.252302in}{1.407424in}}%
\pgfpathlineto{\pgfqpoint{1.251062in}{1.407978in}}%
\pgfpathlineto{\pgfqpoint{1.249822in}{1.408534in}}%
\pgfpathlineto{\pgfqpoint{1.248582in}{1.409089in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{1.409646in}}%
\pgfpathlineto{\pgfqpoint{1.246102in}{1.410203in}}%
\pgfpathlineto{\pgfqpoint{1.244862in}{1.410761in}}%
\pgfpathlineto{\pgfqpoint{1.243622in}{1.411320in}}%
\pgfpathlineto{\pgfqpoint{1.242382in}{1.411879in}}%
\pgfpathlineto{\pgfqpoint{1.241142in}{1.412439in}}%
\pgfpathlineto{\pgfqpoint{1.239902in}{1.413000in}}%
\pgfpathlineto{\pgfqpoint{1.238662in}{1.413561in}}%
\pgfpathlineto{\pgfqpoint{1.237422in}{1.414123in}}%
\pgfpathlineto{\pgfqpoint{1.236182in}{1.414686in}}%
\pgfpathlineto{\pgfqpoint{1.234942in}{1.415249in}}%
\pgfpathlineto{\pgfqpoint{1.233702in}{1.415814in}}%
\pgfpathlineto{\pgfqpoint{1.232462in}{1.416379in}}%
\pgfpathlineto{\pgfqpoint{1.231222in}{1.416944in}}%
\pgfpathlineto{\pgfqpoint{1.229982in}{1.417511in}}%
\pgfpathlineto{\pgfqpoint{1.228742in}{1.418078in}}%
\pgfpathlineto{\pgfqpoint{1.227502in}{1.418645in}}%
\pgfpathlineto{\pgfqpoint{1.226262in}{1.419214in}}%
\pgfpathlineto{\pgfqpoint{1.225022in}{1.419783in}}%
\pgfpathlineto{\pgfqpoint{1.223782in}{1.420353in}}%
\pgfpathlineto{\pgfqpoint{1.222542in}{1.420924in}}%
\pgfpathlineto{\pgfqpoint{1.221302in}{1.421495in}}%
\pgfpathlineto{\pgfqpoint{1.220062in}{1.422067in}}%
\pgfpathlineto{\pgfqpoint{1.218822in}{1.422640in}}%
\pgfpathlineto{\pgfqpoint{1.217582in}{1.423214in}}%
\pgfpathlineto{\pgfqpoint{1.216342in}{1.423788in}}%
\pgfpathlineto{\pgfqpoint{1.215102in}{1.424363in}}%
\pgfpathlineto{\pgfqpoint{1.213862in}{1.424939in}}%
\pgfpathlineto{\pgfqpoint{1.212622in}{1.425515in}}%
\pgfpathlineto{\pgfqpoint{1.211382in}{1.426092in}}%
\pgfpathlineto{\pgfqpoint{1.210142in}{1.426670in}}%
\pgfpathlineto{\pgfqpoint{1.208902in}{1.427249in}}%
\pgfpathlineto{\pgfqpoint{1.207662in}{1.427828in}}%
\pgfpathlineto{\pgfqpoint{1.206422in}{1.428408in}}%
\pgfpathlineto{\pgfqpoint{1.205182in}{1.428989in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{1.429571in}}%
\pgfpathlineto{\pgfqpoint{1.202702in}{1.430153in}}%
\pgfpathlineto{\pgfqpoint{1.201462in}{1.430736in}}%
\pgfpathlineto{\pgfqpoint{1.200222in}{1.431320in}}%
\pgfpathlineto{\pgfqpoint{1.198982in}{1.431905in}}%
\pgfpathlineto{\pgfqpoint{1.197742in}{1.432490in}}%
\pgfpathlineto{\pgfqpoint{1.196502in}{1.433076in}}%
\pgfpathlineto{\pgfqpoint{1.195262in}{1.433663in}}%
\pgfpathlineto{\pgfqpoint{1.194022in}{1.434251in}}%
\pgfpathlineto{\pgfqpoint{1.192782in}{1.434839in}}%
\pgfpathlineto{\pgfqpoint{1.191542in}{1.435428in}}%
\pgfpathlineto{\pgfqpoint{1.190302in}{1.436018in}}%
\pgfpathlineto{\pgfqpoint{1.189062in}{1.436609in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{1.437200in}}%
\pgfpathlineto{\pgfqpoint{1.186582in}{1.437792in}}%
\pgfpathlineto{\pgfqpoint{1.185342in}{1.438385in}}%
\pgfpathlineto{\pgfqpoint{1.184102in}{1.438979in}}%
\pgfpathlineto{\pgfqpoint{1.182862in}{1.439573in}}%
\pgfpathlineto{\pgfqpoint{1.181622in}{1.440169in}}%
\pgfpathlineto{\pgfqpoint{1.180382in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{1.179142in}{1.441361in}}%
\pgfpathlineto{\pgfqpoint{1.177902in}{1.441959in}}%
\pgfpathlineto{\pgfqpoint{1.176662in}{1.442557in}}%
\pgfpathlineto{\pgfqpoint{1.175422in}{1.443156in}}%
\pgfpathlineto{\pgfqpoint{1.174182in}{1.443756in}}%
\pgfpathlineto{\pgfqpoint{1.172942in}{1.444357in}}%
\pgfpathlineto{\pgfqpoint{1.171702in}{1.444958in}}%
\pgfpathlineto{\pgfqpoint{1.170462in}{1.445560in}}%
\pgfpathlineto{\pgfqpoint{1.169222in}{1.446163in}}%
\pgfpathlineto{\pgfqpoint{1.167982in}{1.446767in}}%
\pgfpathlineto{\pgfqpoint{1.166742in}{1.447371in}}%
\pgfpathlineto{\pgfqpoint{1.165502in}{1.447977in}}%
\pgfpathlineto{\pgfqpoint{1.164262in}{1.448583in}}%
\pgfpathlineto{\pgfqpoint{1.163022in}{1.449190in}}%
\pgfpathlineto{\pgfqpoint{1.161782in}{1.449798in}}%
\pgfpathlineto{\pgfqpoint{1.160542in}{1.450406in}}%
\pgfpathlineto{\pgfqpoint{1.159302in}{1.451015in}}%
\pgfpathlineto{\pgfqpoint{1.158062in}{1.451625in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.452236in}}%
\pgfpathlineto{\pgfqpoint{1.155582in}{1.452848in}}%
\pgfpathlineto{\pgfqpoint{1.154342in}{1.453460in}}%
\pgfpathlineto{\pgfqpoint{1.153102in}{1.454074in}}%
\pgfpathlineto{\pgfqpoint{1.151862in}{1.454688in}}%
\pgfpathlineto{\pgfqpoint{1.150622in}{1.455303in}}%
\pgfpathlineto{\pgfqpoint{1.149382in}{1.455918in}}%
\pgfpathlineto{\pgfqpoint{1.148142in}{1.456535in}}%
\pgfpathlineto{\pgfqpoint{1.146902in}{1.457152in}}%
\pgfpathlineto{\pgfqpoint{1.145662in}{1.457770in}}%
\pgfpathlineto{\pgfqpoint{1.144422in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.143182in}{1.459009in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{1.459629in}}%
\pgfpathlineto{\pgfqpoint{1.140702in}{1.460251in}}%
\pgfpathlineto{\pgfqpoint{1.139462in}{1.460873in}}%
\pgfpathlineto{\pgfqpoint{1.138222in}{1.461496in}}%
\pgfpathlineto{\pgfqpoint{1.136982in}{1.462120in}}%
\pgfpathlineto{\pgfqpoint{1.135742in}{1.462744in}}%
\pgfpathlineto{\pgfqpoint{1.134502in}{1.463370in}}%
\pgfpathlineto{\pgfqpoint{1.133262in}{1.463996in}}%
\pgfpathlineto{\pgfqpoint{1.132022in}{1.464623in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.465251in}}%
\pgfpathlineto{\pgfqpoint{1.129542in}{1.465880in}}%
\pgfpathlineto{\pgfqpoint{1.128302in}{1.466510in}}%
\pgfpathlineto{\pgfqpoint{1.127062in}{1.467140in}}%
\pgfpathlineto{\pgfqpoint{1.125822in}{1.467772in}}%
\pgfpathlineto{\pgfqpoint{1.124582in}{1.468404in}}%
\pgfpathlineto{\pgfqpoint{1.123342in}{1.469037in}}%
\pgfpathlineto{\pgfqpoint{1.122102in}{1.469671in}}%
\pgfpathlineto{\pgfqpoint{1.120862in}{1.470305in}}%
\pgfpathlineto{\pgfqpoint{1.119622in}{1.470941in}}%
\pgfpathlineto{\pgfqpoint{1.118382in}{1.471577in}}%
\pgfpathlineto{\pgfqpoint{1.117142in}{1.472214in}}%
\pgfpathlineto{\pgfqpoint{1.115902in}{1.472853in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{1.473491in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.474131in}}%
\pgfpathlineto{\pgfqpoint{1.112182in}{1.474772in}}%
\pgfpathlineto{\pgfqpoint{1.110942in}{1.475413in}}%
\pgfpathlineto{\pgfqpoint{1.109702in}{1.476056in}}%
\pgfpathlineto{\pgfqpoint{1.108462in}{1.476699in}}%
\pgfpathlineto{\pgfqpoint{1.107222in}{1.477343in}}%
\pgfpathlineto{\pgfqpoint{1.105982in}{1.477988in}}%
\pgfpathlineto{\pgfqpoint{1.104742in}{1.478634in}}%
\pgfpathlineto{\pgfqpoint{1.103502in}{1.479281in}}%
\pgfpathlineto{\pgfqpoint{1.102262in}{1.479928in}}%
\pgfpathlineto{\pgfqpoint{1.101022in}{1.480577in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{1.481226in}}%
\pgfpathlineto{\pgfqpoint{1.098542in}{1.481876in}}%
\pgfpathlineto{\pgfqpoint{1.097302in}{1.482527in}}%
\pgfpathlineto{\pgfqpoint{1.096062in}{1.483179in}}%
\pgfpathlineto{\pgfqpoint{1.094822in}{1.483832in}}%
\pgfpathlineto{\pgfqpoint{1.093582in}{1.484485in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.485140in}}%
\pgfpathlineto{\pgfqpoint{1.091102in}{1.485796in}}%
\pgfpathlineto{\pgfqpoint{1.089862in}{1.486452in}}%
\pgfpathlineto{\pgfqpoint{1.088622in}{1.487109in}}%
\pgfpathlineto{\pgfqpoint{1.087382in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{1.086142in}{1.488426in}}%
\pgfpathlineto{\pgfqpoint{1.084902in}{1.489086in}}%
\pgfpathlineto{\pgfqpoint{1.083662in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{1.082422in}{1.490409in}}%
\pgfpathlineto{\pgfqpoint{1.081182in}{1.491071in}}%
\pgfpathlineto{\pgfqpoint{1.079942in}{1.491735in}}%
\pgfpathlineto{\pgfqpoint{1.078702in}{1.492399in}}%
\pgfpathlineto{\pgfqpoint{1.077462in}{1.493065in}}%
\pgfpathlineto{\pgfqpoint{1.076222in}{1.493731in}}%
\pgfpathlineto{\pgfqpoint{1.074982in}{1.494398in}}%
\pgfpathlineto{\pgfqpoint{1.073742in}{1.495066in}}%
\pgfpathlineto{\pgfqpoint{1.072502in}{1.495735in}}%
\pgfpathlineto{\pgfqpoint{1.071262in}{1.496405in}}%
\pgfpathlineto{\pgfqpoint{1.070022in}{1.497076in}}%
\pgfpathlineto{\pgfqpoint{1.068782in}{1.497747in}}%
\pgfpathlineto{\pgfqpoint{1.067542in}{1.498420in}}%
\pgfpathlineto{\pgfqpoint{1.066302in}{1.499094in}}%
\pgfpathlineto{\pgfqpoint{1.065062in}{1.499768in}}%
\pgfpathlineto{\pgfqpoint{1.063822in}{1.500444in}}%
\pgfpathlineto{\pgfqpoint{1.062582in}{1.501120in}}%
\pgfpathlineto{\pgfqpoint{1.061342in}{1.501797in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{1.502475in}}%
\pgfpathlineto{\pgfqpoint{1.058862in}{1.503155in}}%
\pgfpathlineto{\pgfqpoint{1.057622in}{1.503835in}}%
\pgfpathlineto{\pgfqpoint{1.056382in}{1.504516in}}%
\pgfpathlineto{\pgfqpoint{1.055142in}{1.505198in}}%
\pgfpathlineto{\pgfqpoint{1.053902in}{1.505881in}}%
\pgfpathlineto{\pgfqpoint{1.052662in}{1.506564in}}%
\pgfpathlineto{\pgfqpoint{1.051422in}{1.507249in}}%
\pgfpathlineto{\pgfqpoint{1.050182in}{1.507935in}}%
\pgfpathlineto{\pgfqpoint{1.048942in}{1.508622in}}%
\pgfpathlineto{\pgfqpoint{1.047702in}{1.509309in}}%
\pgfpathlineto{\pgfqpoint{1.046462in}{1.509998in}}%
\pgfpathlineto{\pgfqpoint{1.045222in}{1.510688in}}%
\pgfpathlineto{\pgfqpoint{1.043982in}{1.511378in}}%
\pgfpathlineto{\pgfqpoint{1.042742in}{1.512070in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{1.512762in}}%
\pgfpathlineto{\pgfqpoint{1.040262in}{1.513455in}}%
\pgfpathlineto{\pgfqpoint{1.039022in}{1.514150in}}%
\pgfpathlineto{\pgfqpoint{1.037782in}{1.514845in}}%
\pgfpathlineto{\pgfqpoint{1.036542in}{1.515541in}}%
\pgfpathlineto{\pgfqpoint{1.035302in}{1.516239in}}%
\pgfpathlineto{\pgfqpoint{1.034062in}{1.516937in}}%
\pgfpathlineto{\pgfqpoint{1.032822in}{1.517636in}}%
\pgfpathlineto{\pgfqpoint{1.031582in}{1.518336in}}%
\pgfpathlineto{\pgfqpoint{1.030342in}{1.519038in}}%
\pgfpathlineto{\pgfqpoint{1.029102in}{1.519740in}}%
\pgfpathlineto{\pgfqpoint{1.027862in}{1.520443in}}%
\pgfpathlineto{\pgfqpoint{1.026622in}{1.521147in}}%
\pgfpathlineto{\pgfqpoint{1.025382in}{1.521852in}}%
\pgfpathlineto{\pgfqpoint{1.024142in}{1.522558in}}%
\pgfpathlineto{\pgfqpoint{1.022902in}{1.523265in}}%
\pgfpathlineto{\pgfqpoint{1.021662in}{1.523974in}}%
\pgfpathlineto{\pgfqpoint{1.020422in}{1.524683in}}%
\pgfpathlineto{\pgfqpoint{1.019182in}{1.525393in}}%
\pgfpathlineto{\pgfqpoint{1.017942in}{1.526104in}}%
\pgfpathlineto{\pgfqpoint{1.016702in}{1.526816in}}%
\pgfpathlineto{\pgfqpoint{1.015462in}{1.527529in}}%
\pgfpathlineto{\pgfqpoint{1.014222in}{1.528243in}}%
\pgfpathlineto{\pgfqpoint{1.012982in}{1.528958in}}%
\pgfpathlineto{\pgfqpoint{1.011742in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.010502in}{1.530392in}}%
\pgfpathlineto{\pgfqpoint{1.009262in}{1.531110in}}%
\pgfpathlineto{\pgfqpoint{1.008022in}{1.531829in}}%
\pgfpathlineto{\pgfqpoint{1.006782in}{1.532549in}}%
\pgfpathlineto{\pgfqpoint{1.005542in}{1.533270in}}%
\pgfpathlineto{\pgfqpoint{1.004302in}{1.533993in}}%
\pgfpathlineto{\pgfqpoint{1.003062in}{1.534716in}}%
\pgfpathlineto{\pgfqpoint{1.001822in}{1.535440in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.536166in}}%
\pgfpathlineto{\pgfqpoint{0.999342in}{1.536892in}}%
\pgfpathlineto{\pgfqpoint{0.998102in}{1.537620in}}%
\pgfpathlineto{\pgfqpoint{0.996862in}{1.538348in}}%
\pgfpathlineto{\pgfqpoint{0.995622in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{0.994382in}{1.539808in}}%
\pgfpathlineto{\pgfqpoint{0.993142in}{1.540540in}}%
\pgfpathlineto{\pgfqpoint{0.991902in}{1.541272in}}%
\pgfpathlineto{\pgfqpoint{0.990662in}{1.542006in}}%
\pgfpathlineto{\pgfqpoint{0.989422in}{1.542741in}}%
\pgfpathlineto{\pgfqpoint{0.988182in}{1.543476in}}%
\pgfpathlineto{\pgfqpoint{0.986942in}{1.544213in}}%
\pgfpathlineto{\pgfqpoint{0.985702in}{1.544951in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.545690in}}%
\pgfpathlineto{\pgfqpoint{0.983222in}{1.546430in}}%
\pgfpathlineto{\pgfqpoint{0.981982in}{1.547171in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.547914in}}%
\pgfpathlineto{\pgfqpoint{0.979502in}{1.548657in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{1.549401in}}%
\pgfpathlineto{\pgfqpoint{0.977022in}{1.550146in}}%
\pgfpathlineto{\pgfqpoint{0.975782in}{1.550893in}}%
\pgfpathlineto{\pgfqpoint{0.974542in}{1.551640in}}%
\pgfpathlineto{\pgfqpoint{0.973302in}{1.552389in}}%
\pgfpathlineto{\pgfqpoint{0.972062in}{1.553139in}}%
\pgfpathlineto{\pgfqpoint{0.970822in}{1.553890in}}%
\pgfpathlineto{\pgfqpoint{0.969582in}{1.554641in}}%
\pgfpathlineto{\pgfqpoint{0.968342in}{1.555394in}}%
\pgfpathlineto{\pgfqpoint{0.967102in}{1.556148in}}%
\pgfpathlineto{\pgfqpoint{0.965862in}{1.556904in}}%
\pgfpathlineto{\pgfqpoint{0.964622in}{1.557660in}}%
\pgfpathlineto{\pgfqpoint{0.963382in}{1.558417in}}%
\pgfpathlineto{\pgfqpoint{0.962142in}{1.559176in}}%
\pgfpathlineto{\pgfqpoint{0.960902in}{1.559935in}}%
\pgfpathlineto{\pgfqpoint{0.959662in}{1.560696in}}%
\pgfpathlineto{\pgfqpoint{0.958422in}{1.561458in}}%
\pgfpathlineto{\pgfqpoint{0.957182in}{1.562221in}}%
\pgfpathlineto{\pgfqpoint{0.955942in}{1.562985in}}%
\pgfpathlineto{\pgfqpoint{0.954702in}{1.563750in}}%
\pgfpathlineto{\pgfqpoint{0.953462in}{1.564516in}}%
\pgfpathlineto{\pgfqpoint{0.952222in}{1.565284in}}%
\pgfpathlineto{\pgfqpoint{0.950982in}{1.566052in}}%
\pgfpathlineto{\pgfqpoint{0.949742in}{1.566822in}}%
\pgfpathlineto{\pgfqpoint{0.948502in}{1.567592in}}%
\pgfpathlineto{\pgfqpoint{0.947262in}{1.568364in}}%
\pgfpathlineto{\pgfqpoint{0.946022in}{1.569137in}}%
\pgfpathlineto{\pgfqpoint{0.944782in}{1.569912in}}%
\pgfpathlineto{\pgfqpoint{0.943542in}{1.570687in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{1.571463in}}%
\pgfpathlineto{\pgfqpoint{0.941062in}{1.572241in}}%
\pgfpathlineto{\pgfqpoint{0.939822in}{1.573020in}}%
\pgfpathlineto{\pgfqpoint{0.938582in}{1.573800in}}%
\pgfpathlineto{\pgfqpoint{0.937342in}{1.574581in}}%
\pgfpathlineto{\pgfqpoint{0.936102in}{1.575363in}}%
\pgfpathlineto{\pgfqpoint{0.934862in}{1.576146in}}%
\pgfpathlineto{\pgfqpoint{0.933622in}{1.576931in}}%
\pgfpathlineto{\pgfqpoint{0.932382in}{1.577716in}}%
\pgfpathlineto{\pgfqpoint{0.931142in}{1.578503in}}%
\pgfpathlineto{\pgfqpoint{0.929902in}{1.579291in}}%
\pgfpathlineto{\pgfqpoint{0.928662in}{1.580081in}}%
\pgfpathlineto{\pgfqpoint{0.927422in}{1.580871in}}%
\pgfpathlineto{\pgfqpoint{0.926182in}{1.581662in}}%
\pgfpathlineto{\pgfqpoint{0.924942in}{1.582455in}}%
\pgfpathlineto{\pgfqpoint{0.923702in}{1.583249in}}%
\pgfpathlineto{\pgfqpoint{0.922462in}{1.584044in}}%
\pgfpathlineto{\pgfqpoint{0.921222in}{1.584840in}}%
\pgfpathlineto{\pgfqpoint{0.919982in}{1.585638in}}%
\pgfpathlineto{\pgfqpoint{0.918742in}{1.586437in}}%
\pgfpathlineto{\pgfqpoint{0.917502in}{1.587236in}}%
\pgfpathlineto{\pgfqpoint{0.916262in}{1.588038in}}%
\pgfpathlineto{\pgfqpoint{0.915022in}{1.588840in}}%
\pgfpathlineto{\pgfqpoint{0.913782in}{1.589643in}}%
\pgfpathlineto{\pgfqpoint{0.912542in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{0.911302in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.910062in}{1.592061in}}%
\pgfpathlineto{\pgfqpoint{0.908822in}{1.592869in}}%
\pgfpathlineto{\pgfqpoint{0.907582in}{1.593679in}}%
\pgfpathlineto{\pgfqpoint{0.906342in}{1.594490in}}%
\pgfpathlineto{\pgfqpoint{0.905102in}{1.595301in}}%
\pgfpathlineto{\pgfqpoint{0.903862in}{1.596115in}}%
\pgfpathlineto{\pgfqpoint{0.902622in}{1.596929in}}%
\pgfpathlineto{\pgfqpoint{0.901382in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{0.900142in}{1.598562in}}%
\pgfpathlineto{\pgfqpoint{0.898902in}{1.599380in}}%
\pgfpathlineto{\pgfqpoint{0.897662in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{0.896422in}{1.601020in}}%
\pgfpathlineto{\pgfqpoint{0.895182in}{1.601842in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{1.602665in}}%
\pgfpathlineto{\pgfqpoint{0.892702in}{1.603489in}}%
\pgfpathlineto{\pgfqpoint{0.891462in}{1.604315in}}%
\pgfpathlineto{\pgfqpoint{0.890222in}{1.605142in}}%
\pgfpathlineto{\pgfqpoint{0.888982in}{1.605970in}}%
\pgfpathlineto{\pgfqpoint{0.887742in}{1.606799in}}%
\pgfpathlineto{\pgfqpoint{0.886502in}{1.607630in}}%
\pgfpathlineto{\pgfqpoint{0.885262in}{1.608462in}}%
\pgfpathlineto{\pgfqpoint{0.884022in}{1.609295in}}%
\pgfpathlineto{\pgfqpoint{0.882782in}{1.610129in}}%
\pgfpathlineto{\pgfqpoint{0.881542in}{1.610965in}}%
\pgfpathlineto{\pgfqpoint{0.880302in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{0.879062in}{1.612640in}}%
\pgfpathlineto{\pgfqpoint{0.877822in}{1.613480in}}%
\pgfpathlineto{\pgfqpoint{0.876582in}{1.614321in}}%
\pgfpathlineto{\pgfqpoint{0.875342in}{1.615163in}}%
\pgfpathlineto{\pgfqpoint{0.874102in}{1.616006in}}%
\pgfpathlineto{\pgfqpoint{0.872862in}{1.616851in}}%
\pgfpathlineto{\pgfqpoint{0.871622in}{1.617697in}}%
\pgfpathlineto{\pgfqpoint{0.870382in}{1.618545in}}%
\pgfpathlineto{\pgfqpoint{0.869142in}{1.619393in}}%
\pgfpathlineto{\pgfqpoint{0.867902in}{1.620243in}}%
\pgfpathlineto{\pgfqpoint{0.866662in}{1.621095in}}%
\pgfpathlineto{\pgfqpoint{0.865422in}{1.621947in}}%
\pgfpathlineto{\pgfqpoint{0.864182in}{1.622801in}}%
\pgfpathlineto{\pgfqpoint{0.862942in}{1.623657in}}%
\pgfpathlineto{\pgfqpoint{0.861702in}{1.624513in}}%
\pgfpathlineto{\pgfqpoint{0.860462in}{1.625371in}}%
\pgfpathlineto{\pgfqpoint{0.859222in}{1.626230in}}%
\pgfpathlineto{\pgfqpoint{0.857982in}{1.627091in}}%
\pgfpathlineto{\pgfqpoint{0.856742in}{1.627953in}}%
\pgfpathlineto{\pgfqpoint{0.855502in}{1.628816in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{1.629681in}}%
\pgfpathlineto{\pgfqpoint{0.853022in}{1.630547in}}%
\pgfpathlineto{\pgfqpoint{0.851782in}{1.631414in}}%
\pgfpathlineto{\pgfqpoint{0.850542in}{1.632283in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.633153in}}%
\pgfpathlineto{\pgfqpoint{0.848062in}{1.634024in}}%
\pgfpathlineto{\pgfqpoint{0.846822in}{1.634897in}}%
\pgfpathlineto{\pgfqpoint{0.845582in}{1.635771in}}%
\pgfpathlineto{\pgfqpoint{0.844342in}{1.636646in}}%
\pgfpathlineto{\pgfqpoint{0.843102in}{1.637523in}}%
\pgfpathlineto{\pgfqpoint{0.841862in}{1.638402in}}%
\pgfpathlineto{\pgfqpoint{0.840622in}{1.639281in}}%
\pgfpathlineto{\pgfqpoint{0.839382in}{1.640162in}}%
\pgfpathlineto{\pgfqpoint{0.838142in}{1.641045in}}%
\pgfpathlineto{\pgfqpoint{0.836902in}{1.641928in}}%
\pgfpathlineto{\pgfqpoint{0.835662in}{1.642814in}}%
\pgfpathlineto{\pgfqpoint{0.834422in}{1.643700in}}%
\pgfpathlineto{\pgfqpoint{0.833182in}{1.644588in}}%
\pgfpathlineto{\pgfqpoint{0.831942in}{1.645477in}}%
\pgfpathlineto{\pgfqpoint{0.830702in}{1.646368in}}%
\pgfpathlineto{\pgfqpoint{0.829462in}{1.647260in}}%
\pgfpathlineto{\pgfqpoint{0.828222in}{1.648154in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{1.649049in}}%
\pgfpathlineto{\pgfqpoint{0.825742in}{1.649945in}}%
\pgfpathlineto{\pgfqpoint{0.824502in}{1.650843in}}%
\pgfpathlineto{\pgfqpoint{0.823262in}{1.651743in}}%
\pgfpathlineto{\pgfqpoint{0.822022in}{1.652643in}}%
\pgfpathlineto{\pgfqpoint{0.820782in}{1.653546in}}%
\pgfpathlineto{\pgfqpoint{0.819542in}{1.654449in}}%
\pgfpathlineto{\pgfqpoint{0.818302in}{1.655354in}}%
\pgfpathlineto{\pgfqpoint{0.817062in}{1.656261in}}%
\pgfpathlineto{\pgfqpoint{0.815822in}{1.657169in}}%
\pgfpathlineto{\pgfqpoint{0.814582in}{1.658078in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{1.658989in}}%
\pgfpathlineto{\pgfqpoint{0.812102in}{1.659901in}}%
\pgfpathlineto{\pgfqpoint{0.810862in}{1.660815in}}%
\pgfpathlineto{\pgfqpoint{0.809622in}{1.661730in}}%
\pgfpathlineto{\pgfqpoint{0.808382in}{1.662647in}}%
\pgfpathlineto{\pgfqpoint{0.807142in}{1.663565in}}%
\pgfpathlineto{\pgfqpoint{0.805902in}{1.664485in}}%
\pgfpathlineto{\pgfqpoint{0.804662in}{1.665406in}}%
\pgfpathlineto{\pgfqpoint{0.803422in}{1.666328in}}%
\pgfpathlineto{\pgfqpoint{0.802182in}{1.667252in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{0.799702in}{1.669105in}}%
\pgfpathlineto{\pgfqpoint{0.798462in}{1.670034in}}%
\pgfpathlineto{\pgfqpoint{0.797222in}{1.670964in}}%
\pgfpathlineto{\pgfqpoint{0.795982in}{1.671895in}}%
\pgfpathlineto{\pgfqpoint{0.794742in}{1.672828in}}%
\pgfpathlineto{\pgfqpoint{0.793502in}{1.673763in}}%
\pgfpathlineto{\pgfqpoint{0.792262in}{1.674699in}}%
\pgfpathlineto{\pgfqpoint{0.791022in}{1.675637in}}%
\pgfpathlineto{\pgfqpoint{0.789782in}{1.676576in}}%
\pgfpathlineto{\pgfqpoint{0.788542in}{1.677517in}}%
\pgfpathlineto{\pgfqpoint{0.787302in}{1.678459in}}%
\pgfpathlineto{\pgfqpoint{0.786062in}{1.679403in}}%
\pgfpathlineto{\pgfqpoint{0.784822in}{1.680348in}}%
\pgfpathlineto{\pgfqpoint{0.783582in}{1.681295in}}%
\pgfpathlineto{\pgfqpoint{0.782342in}{1.682243in}}%
\pgfpathlineto{\pgfqpoint{0.781102in}{1.683193in}}%
\pgfpathlineto{\pgfqpoint{0.779862in}{1.684145in}}%
\pgfpathlineto{\pgfqpoint{0.778622in}{1.685098in}}%
\pgfpathlineto{\pgfqpoint{0.777382in}{1.686052in}}%
\pgfpathlineto{\pgfqpoint{0.776142in}{1.687009in}}%
\pgfpathlineto{\pgfqpoint{0.774902in}{1.687966in}}%
\pgfpathlineto{\pgfqpoint{0.773662in}{1.688926in}}%
\pgfpathlineto{\pgfqpoint{0.772422in}{1.689887in}}%
\pgfpathlineto{\pgfqpoint{0.771182in}{1.690849in}}%
\pgfpathlineto{\pgfqpoint{0.769942in}{1.691813in}}%
\pgfpathlineto{\pgfqpoint{0.768702in}{1.692779in}}%
\pgfpathlineto{\pgfqpoint{0.767462in}{1.693746in}}%
\pgfpathlineto{\pgfqpoint{0.766222in}{1.694715in}}%
\pgfpathlineto{\pgfqpoint{0.764982in}{1.695685in}}%
\pgfpathlineto{\pgfqpoint{0.763742in}{1.696657in}}%
\pgfpathlineto{\pgfqpoint{0.762502in}{1.697631in}}%
\pgfpathlineto{\pgfqpoint{0.761262in}{1.698606in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{1.699583in}}%
\pgfpathlineto{\pgfqpoint{0.758782in}{1.700562in}}%
\pgfpathlineto{\pgfqpoint{0.757542in}{1.701542in}}%
\pgfpathlineto{\pgfqpoint{0.756302in}{1.702524in}}%
\pgfpathlineto{\pgfqpoint{0.755062in}{1.703507in}}%
\pgfpathlineto{\pgfqpoint{0.753822in}{1.704492in}}%
\pgfpathlineto{\pgfqpoint{0.752582in}{1.705479in}}%
\pgfpathlineto{\pgfqpoint{0.751342in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{0.750102in}{1.707457in}}%
\pgfpathlineto{\pgfqpoint{0.748862in}{1.708449in}}%
\pgfpathlineto{\pgfqpoint{0.747622in}{1.709442in}}%
\pgfpathlineto{\pgfqpoint{0.746382in}{1.710437in}}%
\pgfpathlineto{\pgfqpoint{0.745142in}{1.711434in}}%
\pgfpathlineto{\pgfqpoint{0.743902in}{1.712432in}}%
\pgfpathlineto{\pgfqpoint{0.742662in}{1.713432in}}%
\pgfpathlineto{\pgfqpoint{0.741422in}{1.714434in}}%
\pgfpathlineto{\pgfqpoint{0.740182in}{1.715438in}}%
\pgfpathlineto{\pgfqpoint{0.738942in}{1.716443in}}%
\pgfpathlineto{\pgfqpoint{0.737702in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{0.736462in}{1.718458in}}%
\pgfpathlineto{\pgfqpoint{0.735222in}{1.719468in}}%
\pgfpathlineto{\pgfqpoint{0.733982in}{1.720480in}}%
\pgfpathlineto{\pgfqpoint{0.732742in}{1.721493in}}%
\pgfpathlineto{\pgfqpoint{0.731502in}{1.722509in}}%
\pgfpathlineto{\pgfqpoint{0.730262in}{1.723526in}}%
\pgfpathlineto{\pgfqpoint{0.729022in}{1.724545in}}%
\pgfpathlineto{\pgfqpoint{0.727782in}{1.725565in}}%
\pgfpathlineto{\pgfqpoint{0.726542in}{1.726587in}}%
\pgfpathlineto{\pgfqpoint{0.725302in}{1.727611in}}%
\pgfpathlineto{\pgfqpoint{0.724062in}{1.728637in}}%
\pgfpathlineto{\pgfqpoint{0.722822in}{1.729664in}}%
\pgfpathlineto{\pgfqpoint{0.721582in}{1.730693in}}%
\pgfpathlineto{\pgfqpoint{0.720342in}{1.731724in}}%
\pgfpathlineto{\pgfqpoint{0.719102in}{1.732757in}}%
\pgfpathlineto{\pgfqpoint{0.717862in}{1.733792in}}%
\pgfpathlineto{\pgfqpoint{0.716622in}{1.734828in}}%
\pgfpathlineto{\pgfqpoint{0.715382in}{1.735866in}}%
\pgfpathlineto{\pgfqpoint{0.714142in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{0.712902in}{1.737947in}}%
\pgfpathlineto{\pgfqpoint{0.711662in}{1.738991in}}%
\pgfpathlineto{\pgfqpoint{0.710422in}{1.740036in}}%
\pgfpathlineto{\pgfqpoint{0.709182in}{1.741083in}}%
\pgfpathlineto{\pgfqpoint{0.707942in}{1.742131in}}%
\pgfpathlineto{\pgfqpoint{0.706702in}{1.743182in}}%
\pgfpathlineto{\pgfqpoint{0.705462in}{1.744234in}}%
\pgfpathlineto{\pgfqpoint{0.704222in}{1.745289in}}%
\pgfpathlineto{\pgfqpoint{0.702982in}{1.746345in}}%
\pgfpathlineto{\pgfqpoint{0.701742in}{1.747403in}}%
\pgfpathlineto{\pgfqpoint{0.700502in}{1.748462in}}%
\pgfpathlineto{\pgfqpoint{0.699262in}{1.749524in}}%
\pgfpathlineto{\pgfqpoint{0.698022in}{1.750587in}}%
\pgfpathlineto{\pgfqpoint{0.696782in}{1.751652in}}%
\pgfpathlineto{\pgfqpoint{0.695542in}{1.752719in}}%
\pgfpathlineto{\pgfqpoint{0.694302in}{1.753788in}}%
\pgfpathlineto{\pgfqpoint{0.693062in}{1.754859in}}%
\pgfpathlineto{\pgfqpoint{0.691822in}{1.755932in}}%
\pgfpathlineto{\pgfqpoint{0.690582in}{1.757006in}}%
\pgfpathlineto{\pgfqpoint{0.689342in}{1.758083in}}%
\pgfpathlineto{\pgfqpoint{0.688102in}{1.759161in}}%
\pgfpathlineto{\pgfqpoint{0.686862in}{1.760241in}}%
\pgfpathlineto{\pgfqpoint{0.685622in}{1.761323in}}%
\pgfpathlineto{\pgfqpoint{0.684382in}{1.762407in}}%
\pgfpathlineto{\pgfqpoint{0.683142in}{1.763493in}}%
\pgfpathlineto{\pgfqpoint{0.681902in}{1.764581in}}%
\pgfpathlineto{\pgfqpoint{0.680662in}{1.765670in}}%
\pgfpathlineto{\pgfqpoint{0.679422in}{1.766762in}}%
\pgfpathlineto{\pgfqpoint{0.678182in}{1.767855in}}%
\pgfpathlineto{\pgfqpoint{0.676942in}{1.768951in}}%
\pgfpathlineto{\pgfqpoint{0.675702in}{1.770048in}}%
\pgfpathlineto{\pgfqpoint{0.674462in}{1.771147in}}%
\pgfpathlineto{\pgfqpoint{0.673222in}{1.772249in}}%
\pgfpathlineto{\pgfqpoint{0.671982in}{1.773352in}}%
\pgfpathlineto{\pgfqpoint{0.670742in}{1.774457in}}%
\pgfpathlineto{\pgfqpoint{0.669502in}{1.775564in}}%
\pgfpathlineto{\pgfqpoint{0.668262in}{1.776673in}}%
\pgfpathlineto{\pgfqpoint{0.667022in}{1.777784in}}%
\pgfpathlineto{\pgfqpoint{0.665782in}{1.778897in}}%
\pgfpathlineto{\pgfqpoint{0.664542in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{0.663302in}{1.781129in}}%
\pgfpathlineto{\pgfqpoint{0.662062in}{1.782248in}}%
\pgfpathlineto{\pgfqpoint{0.660822in}{1.783369in}}%
\pgfpathlineto{\pgfqpoint{0.659582in}{1.784492in}}%
\pgfpathlineto{\pgfqpoint{0.658342in}{1.785617in}}%
\pgfpathlineto{\pgfqpoint{0.657102in}{1.786744in}}%
\pgfpathlineto{\pgfqpoint{0.655862in}{1.787873in}}%
\pgfpathlineto{\pgfqpoint{0.654622in}{1.789004in}}%
\pgfpathlineto{\pgfqpoint{0.653382in}{1.790137in}}%
\pgfpathlineto{\pgfqpoint{0.652142in}{1.791272in}}%
\pgfpathlineto{\pgfqpoint{0.650902in}{1.792409in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.793548in}}%
\pgfpathlineto{\pgfqpoint{0.648422in}{1.794689in}}%
\pgfpathlineto{\pgfqpoint{0.647182in}{1.795833in}}%
\pgfpathlineto{\pgfqpoint{0.645942in}{1.796978in}}%
\pgfpathlineto{\pgfqpoint{0.644702in}{1.798125in}}%
\pgfpathlineto{\pgfqpoint{0.643462in}{1.799275in}}%
\pgfpathlineto{\pgfqpoint{0.642222in}{1.800426in}}%
\pgfpathlineto{\pgfqpoint{0.640982in}{1.801580in}}%
\pgfpathlineto{\pgfqpoint{0.639742in}{1.802736in}}%
\pgfpathlineto{\pgfqpoint{0.638502in}{1.803894in}}%
\pgfpathlineto{\pgfqpoint{0.637262in}{1.805054in}}%
\pgfpathlineto{\pgfqpoint{0.636022in}{1.806216in}}%
\pgfpathlineto{\pgfqpoint{0.634782in}{1.807380in}}%
\pgfpathlineto{\pgfqpoint{0.633542in}{1.808546in}}%
\pgfpathlineto{\pgfqpoint{0.632302in}{1.809714in}}%
\pgfpathlineto{\pgfqpoint{0.631062in}{1.810885in}}%
\pgfpathlineto{\pgfqpoint{0.629822in}{1.812058in}}%
\pgfpathlineto{\pgfqpoint{0.628582in}{1.813232in}}%
\pgfpathlineto{\pgfqpoint{0.627342in}{1.814409in}}%
\pgfpathlineto{\pgfqpoint{0.626102in}{1.815588in}}%
\pgfpathlineto{\pgfqpoint{0.624862in}{1.816770in}}%
\pgfpathlineto{\pgfqpoint{0.623622in}{1.817953in}}%
\pgfpathlineto{\pgfqpoint{0.622382in}{1.819139in}}%
\pgfpathlineto{\pgfqpoint{0.621142in}{1.820327in}}%
\pgfpathlineto{\pgfqpoint{0.619902in}{1.821517in}}%
\pgfpathlineto{\pgfqpoint{0.618662in}{1.822709in}}%
\pgfpathlineto{\pgfqpoint{0.617422in}{1.823903in}}%
\pgfpathlineto{\pgfqpoint{0.616182in}{1.825100in}}%
\pgfpathlineto{\pgfqpoint{0.614942in}{1.826299in}}%
\pgfpathlineto{\pgfqpoint{0.613702in}{1.827500in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{1.828703in}}%
\pgfpathlineto{\pgfqpoint{0.611222in}{1.829908in}}%
\pgfpathlineto{\pgfqpoint{0.609982in}{1.831116in}}%
\pgfpathlineto{\pgfqpoint{0.608742in}{1.832326in}}%
\pgfpathlineto{\pgfqpoint{0.607502in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{1.834753in}}%
\pgfpathlineto{\pgfqpoint{0.605022in}{1.835969in}}%
\pgfpathlineto{\pgfqpoint{0.603782in}{1.837188in}}%
\pgfpathlineto{\pgfqpoint{0.602542in}{1.838409in}}%
\pgfpathlineto{\pgfqpoint{0.601302in}{1.839633in}}%
\pgfpathlineto{\pgfqpoint{0.600062in}{1.840859in}}%
\pgfpathlineto{\pgfqpoint{0.598822in}{1.842087in}}%
\pgfpathlineto{\pgfqpoint{0.597582in}{1.843317in}}%
\pgfpathlineto{\pgfqpoint{0.596342in}{1.844550in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.845785in}}%
\pgfpathlineto{\pgfqpoint{0.593862in}{1.847023in}}%
\pgfpathlineto{\pgfqpoint{0.592622in}{1.848262in}}%
\pgfpathlineto{\pgfqpoint{0.591382in}{1.849504in}}%
\pgfpathlineto{\pgfqpoint{0.590142in}{1.850749in}}%
\pgfpathlineto{\pgfqpoint{0.588902in}{1.851995in}}%
\pgfpathlineto{\pgfqpoint{0.587662in}{1.853244in}}%
\pgfpathlineto{\pgfqpoint{0.586422in}{1.854496in}}%
\pgfpathlineto{\pgfqpoint{0.585182in}{1.855750in}}%
\pgfpathlineto{\pgfqpoint{0.583942in}{1.857006in}}%
\pgfpathlineto{\pgfqpoint{0.582702in}{1.858264in}}%
\pgfpathlineto{\pgfqpoint{0.581462in}{1.859525in}}%
\pgfpathlineto{\pgfqpoint{0.580222in}{1.860789in}}%
\pgfpathlineto{\pgfqpoint{0.578982in}{1.862054in}}%
\pgfpathlineto{\pgfqpoint{0.577742in}{1.863323in}}%
\pgfpathlineto{\pgfqpoint{0.576502in}{1.864593in}}%
\pgfpathlineto{\pgfqpoint{0.575262in}{1.865866in}}%
\pgfpathlineto{\pgfqpoint{0.574022in}{1.867142in}}%
\pgfpathlineto{\pgfqpoint{0.572782in}{1.868419in}}%
\pgfpathlineto{\pgfqpoint{0.571542in}{1.869700in}}%
\pgfpathlineto{\pgfqpoint{0.570302in}{1.870982in}}%
\pgfpathlineto{\pgfqpoint{0.569062in}{1.872268in}}%
\pgfpathlineto{\pgfqpoint{0.567822in}{1.873555in}}%
\pgfpathlineto{\pgfqpoint{0.566582in}{1.874846in}}%
\pgfpathlineto{\pgfqpoint{0.565342in}{1.876138in}}%
\pgfpathlineto{\pgfqpoint{0.564102in}{1.877433in}}%
\pgfpathlineto{\pgfqpoint{0.562862in}{1.878731in}}%
\pgfpathlineto{\pgfqpoint{0.561622in}{1.880031in}}%
\pgfpathlineto{\pgfqpoint{0.560382in}{1.881334in}}%
\pgfpathlineto{\pgfqpoint{0.559142in}{1.882639in}}%
\pgfpathlineto{\pgfqpoint{0.557902in}{1.883947in}}%
\pgfpathlineto{\pgfqpoint{0.556662in}{1.885257in}}%
\pgfpathlineto{\pgfqpoint{0.555422in}{1.886570in}}%
\pgfpathlineto{\pgfqpoint{0.554182in}{1.887885in}}%
\pgfpathlineto{\pgfqpoint{0.552942in}{1.889203in}}%
\pgfpathlineto{\pgfqpoint{0.551702in}{1.890523in}}%
\pgfpathlineto{\pgfqpoint{0.550462in}{1.891846in}}%
\pgfpathlineto{\pgfqpoint{0.549222in}{1.893172in}}%
\pgfpathlineto{\pgfqpoint{0.547982in}{1.894500in}}%
\pgfpathlineto{\pgfqpoint{0.546742in}{1.895831in}}%
\pgfpathlineto{\pgfqpoint{0.545502in}{1.897164in}}%
\pgfpathlineto{\pgfqpoint{0.544262in}{1.898500in}}%
\pgfpathlineto{\pgfqpoint{0.543022in}{1.899839in}}%
\pgfpathlineto{\pgfqpoint{0.541782in}{1.901180in}}%
\pgfpathlineto{\pgfqpoint{0.540542in}{1.902524in}}%
\pgfpathlineto{\pgfqpoint{0.539302in}{1.903870in}}%
\pgfpathlineto{\pgfqpoint{0.538062in}{1.905220in}}%
\pgfpathlineto{\pgfqpoint{0.536822in}{1.906571in}}%
\pgfpathlineto{\pgfqpoint{0.535582in}{1.907926in}}%
\pgfpathlineto{\pgfqpoint{0.534342in}{1.909283in}}%
\pgfpathlineto{\pgfqpoint{0.533102in}{1.910643in}}%
\pgfpathlineto{\pgfqpoint{0.531862in}{1.912005in}}%
\pgfpathlineto{\pgfqpoint{0.530622in}{1.913371in}}%
\pgfpathlineto{\pgfqpoint{0.529382in}{1.914739in}}%
\pgfpathlineto{\pgfqpoint{0.528142in}{1.916109in}}%
\pgfpathlineto{\pgfqpoint{0.526902in}{1.917483in}}%
\pgfpathlineto{\pgfqpoint{0.525662in}{1.918859in}}%
\pgfpathlineto{\pgfqpoint{0.524422in}{1.920238in}}%
\pgfpathlineto{\pgfqpoint{0.523182in}{1.921619in}}%
\pgfpathlineto{\pgfqpoint{0.521942in}{1.923004in}}%
\pgfpathlineto{\pgfqpoint{0.520702in}{1.924391in}}%
\pgfpathlineto{\pgfqpoint{0.519462in}{1.925781in}}%
\pgfpathlineto{\pgfqpoint{0.518222in}{1.927173in}}%
\pgfpathlineto{\pgfqpoint{0.516982in}{1.928569in}}%
\pgfpathlineto{\pgfqpoint{0.515742in}{1.929967in}}%
\pgfpathlineto{\pgfqpoint{0.514502in}{1.931368in}}%
\pgfpathlineto{\pgfqpoint{0.513262in}{1.932772in}}%
\pgfpathlineto{\pgfqpoint{0.512022in}{1.934179in}}%
\pgfpathlineto{\pgfqpoint{0.510782in}{1.935588in}}%
\pgfpathlineto{\pgfqpoint{0.509542in}{1.937001in}}%
\pgfpathlineto{\pgfqpoint{0.508302in}{1.938416in}}%
\pgfpathlineto{\pgfqpoint{0.507062in}{1.939834in}}%
\pgfpathlineto{\pgfqpoint{0.505822in}{1.941255in}}%
\pgfpathlineto{\pgfqpoint{0.504582in}{1.942679in}}%
\pgfpathlineto{\pgfqpoint{0.503342in}{1.944106in}}%
\pgfpathlineto{\pgfqpoint{0.502102in}{1.945535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.502102in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502102in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502102in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 220}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953011in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.953011in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953011in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.953011in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403920in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{1.403920in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403920in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403920in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 260}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854829in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{1.854829in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854829in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854829in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 280}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305738in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.305738in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305738in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.305738in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756647in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.756647in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756647in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756647in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 320}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742102in,y=0.189573in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont f (GHz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{0.431923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502102in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=0.396763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{0.633256in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{0.633256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502102in}{0.633256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=0.598096in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{0.834590in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{0.834590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502102in}{0.834590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=0.799429in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{1.035923in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.035923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502102in}{1.035923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=1.000763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{1.237256in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.237256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502102in}{1.237256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=1.202096in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{1.438590in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.438590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502102in}{1.438590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=1.403429in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{1.639923in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.639923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502102in}{1.639923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=1.604763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{1.841256in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.841256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502102in}{1.841256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=1.806096in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{2.042590in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{2.042590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502102in}{2.042590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=2.007429in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{2.243923in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502102in}{2.243923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=2.208763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202130in,y=1.337923in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle v_{\mathrm{ph}}/c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{1.974954in}}%
\pgfpathlineto{\pgfqpoint{0.545502in}{1.925358in}}%
\pgfpathlineto{\pgfqpoint{0.549222in}{1.922019in}}%
\pgfpathlineto{\pgfqpoint{0.560382in}{1.909090in}}%
\pgfpathlineto{\pgfqpoint{0.577742in}{1.890650in}}%
\pgfpathlineto{\pgfqpoint{0.623622in}{1.845291in}}%
\pgfpathlineto{\pgfqpoint{0.648422in}{1.824077in}}%
\pgfpathlineto{\pgfqpoint{0.659582in}{1.811014in}}%
\pgfpathlineto{\pgfqpoint{0.681902in}{1.791525in}}%
\pgfpathlineto{\pgfqpoint{0.690582in}{1.782991in}}%
\pgfpathlineto{\pgfqpoint{0.707942in}{1.769270in}}%
\pgfpathlineto{\pgfqpoint{0.712902in}{1.767345in}}%
\pgfpathlineto{\pgfqpoint{0.719102in}{1.756290in}}%
\pgfpathlineto{\pgfqpoint{0.733982in}{1.746518in}}%
\pgfpathlineto{\pgfqpoint{0.748862in}{1.733094in}}%
\pgfpathlineto{\pgfqpoint{0.761262in}{1.725386in}}%
\pgfpathlineto{\pgfqpoint{0.769942in}{1.717396in}}%
\pgfpathlineto{\pgfqpoint{0.781102in}{1.707720in}}%
\pgfpathlineto{\pgfqpoint{0.793502in}{1.698163in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{1.692820in}}%
\pgfpathlineto{\pgfqpoint{0.807142in}{1.687706in}}%
\pgfpathlineto{\pgfqpoint{0.818302in}{1.678528in}}%
\pgfpathlineto{\pgfqpoint{0.856742in}{1.651083in}}%
\pgfpathlineto{\pgfqpoint{0.865422in}{1.645789in}}%
\pgfpathlineto{\pgfqpoint{0.922462in}{1.607768in}}%
\pgfpathlineto{\pgfqpoint{0.926182in}{1.604493in}}%
\pgfpathlineto{\pgfqpoint{0.936102in}{1.596079in}}%
\pgfpathlineto{\pgfqpoint{0.983222in}{1.568374in}}%
\pgfpathlineto{\pgfqpoint{0.994382in}{1.560668in}}%
\pgfpathlineto{\pgfqpoint{1.032822in}{1.537907in}}%
\pgfpathlineto{\pgfqpoint{1.042742in}{1.531939in}}%
\pgfpathlineto{\pgfqpoint{1.061342in}{1.522500in}}%
\pgfpathlineto{\pgfqpoint{1.074982in}{1.514489in}}%
\pgfpathlineto{\pgfqpoint{1.196502in}{1.452048in}}%
\pgfpathlineto{\pgfqpoint{1.208902in}{1.447663in}}%
\pgfpathlineto{\pgfqpoint{1.215102in}{1.444411in}}%
\pgfpathlineto{\pgfqpoint{1.324222in}{1.395605in}}%
\pgfpathlineto{\pgfqpoint{1.330422in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{1.361422in}{1.379847in}}%
\pgfpathlineto{\pgfqpoint{1.428382in}{1.353085in}}%
\pgfpathlineto{\pgfqpoint{1.443262in}{1.347921in}}%
\pgfpathlineto{\pgfqpoint{1.548662in}{1.309189in}}%
\pgfpathlineto{\pgfqpoint{1.562302in}{1.304853in}}%
\pgfpathlineto{\pgfqpoint{1.615622in}{1.287121in}}%
\pgfpathlineto{\pgfqpoint{1.623062in}{1.283968in}}%
\pgfpathlineto{\pgfqpoint{1.639182in}{1.279293in}}%
\pgfpathlineto{\pgfqpoint{1.657782in}{1.273814in}}%
\pgfpathlineto{\pgfqpoint{1.663982in}{1.271548in}}%
\pgfpathlineto{\pgfqpoint{1.673902in}{1.267740in}}%
\pgfpathlineto{\pgfqpoint{1.763182in}{1.241323in}}%
\pgfpathlineto{\pgfqpoint{1.774342in}{1.237852in}}%
\pgfpathlineto{\pgfqpoint{1.781782in}{1.237077in}}%
\pgfpathlineto{\pgfqpoint{1.805342in}{1.229442in}}%
\pgfpathlineto{\pgfqpoint{1.816502in}{1.227035in}}%
\pgfpathlineto{\pgfqpoint{1.863622in}{1.215473in}}%
\pgfpathlineto{\pgfqpoint{1.876022in}{1.212000in}}%
\pgfpathlineto{\pgfqpoint{1.957862in}{1.190518in}}%
\pgfpathlineto{\pgfqpoint{1.966542in}{1.188517in}}%
\pgfpathlineto{\pgfqpoint{1.975222in}{1.187064in}}%
\pgfpathlineto{\pgfqpoint{2.063262in}{1.165957in}}%
\pgfpathlineto{\pgfqpoint{2.068222in}{1.165389in}}%
\pgfpathlineto{\pgfqpoint{2.080622in}{1.161090in}}%
\pgfpathlineto{\pgfqpoint{2.102942in}{1.156673in}}%
\pgfpathlineto{\pgfqpoint{2.112862in}{1.154307in}}%
\pgfpathlineto{\pgfqpoint{2.121542in}{1.151841in}}%
\pgfpathlineto{\pgfqpoint{2.128982in}{1.150163in}}%
\pgfpathlineto{\pgfqpoint{2.145102in}{1.145984in}}%
\pgfpathlineto{\pgfqpoint{2.158742in}{1.144229in}}%
\pgfpathlineto{\pgfqpoint{2.182302in}{1.139569in}}%
\pgfpathlineto{\pgfqpoint{2.192222in}{1.138547in}}%
\pgfpathlineto{\pgfqpoint{2.198422in}{1.136515in}}%
\pgfpathlineto{\pgfqpoint{2.205862in}{1.134499in}}%
\pgfpathlineto{\pgfqpoint{2.224462in}{1.130469in}}%
\pgfpathlineto{\pgfqpoint{2.352182in}{1.107080in}}%
\pgfpathlineto{\pgfqpoint{2.355902in}{1.106278in}}%
\pgfpathlineto{\pgfqpoint{2.372022in}{1.101364in}}%
\pgfpathlineto{\pgfqpoint{2.468742in}{1.085032in}}%
\pgfpathlineto{\pgfqpoint{2.481142in}{1.082803in}}%
\pgfpathlineto{\pgfqpoint{2.507182in}{1.077457in}}%
\pgfpathlineto{\pgfqpoint{2.518342in}{1.076214in}}%
\pgfpathlineto{\pgfqpoint{2.527022in}{1.074440in}}%
\pgfpathlineto{\pgfqpoint{2.646062in}{1.055763in}}%
\pgfpathlineto{\pgfqpoint{2.804782in}{1.032890in}}%
\pgfpathlineto{\pgfqpoint{2.813462in}{1.031705in}}%
\pgfpathlineto{\pgfqpoint{2.853142in}{1.025901in}}%
\pgfpathlineto{\pgfqpoint{2.870502in}{1.023744in}}%
\pgfpathlineto{\pgfqpoint{2.896542in}{1.019980in}}%
\pgfpathlineto{\pgfqpoint{2.937462in}{1.014815in}}%
\pgfpathlineto{\pgfqpoint{2.957302in}{1.012266in}}%
\pgfpathlineto{\pgfqpoint{2.973422in}{1.011018in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.009416in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.009416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{1.846506in}}%
\pgfpathlineto{\pgfqpoint{0.555422in}{1.794268in}}%
\pgfpathlineto{\pgfqpoint{0.611222in}{1.743860in}}%
\pgfpathlineto{\pgfqpoint{0.669502in}{1.695321in}}%
\pgfpathlineto{\pgfqpoint{0.731502in}{1.647751in}}%
\pgfpathlineto{\pgfqpoint{0.795982in}{1.602203in}}%
\pgfpathlineto{\pgfqpoint{0.864182in}{1.557868in}}%
\pgfpathlineto{\pgfqpoint{0.934862in}{1.515595in}}%
\pgfpathlineto{\pgfqpoint{1.010502in}{1.474005in}}%
\pgfpathlineto{\pgfqpoint{1.089862in}{1.433941in}}%
\pgfpathlineto{\pgfqpoint{1.174182in}{1.394898in}}%
\pgfpathlineto{\pgfqpoint{1.263462in}{1.357031in}}%
\pgfpathlineto{\pgfqpoint{1.357702in}{1.320461in}}%
\pgfpathlineto{\pgfqpoint{1.458142in}{1.284849in}}%
\pgfpathlineto{\pgfqpoint{1.564782in}{1.250359in}}%
\pgfpathlineto{\pgfqpoint{1.678862in}{1.216765in}}%
\pgfpathlineto{\pgfqpoint{1.800382in}{1.184248in}}%
\pgfpathlineto{\pgfqpoint{1.930582in}{1.152653in}}%
\pgfpathlineto{\pgfqpoint{2.069462in}{1.122157in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{1.092418in}}%
\pgfpathlineto{\pgfqpoint{2.380702in}{1.063662in}}%
\pgfpathlineto{\pgfqpoint{2.554302in}{1.035866in}}%
\pgfpathlineto{\pgfqpoint{2.742782in}{1.008869in}}%
\pgfpathlineto{\pgfqpoint{2.946142in}{0.982900in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{0.978611in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{0.978611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502102in}{1.974954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626102in}{1.843339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750102in}{1.732470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874102in}{1.640091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998102in}{1.558713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122102in}{1.489272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246102in}{1.430289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370102in}{1.376217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494102in}{1.329066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618102in}{1.285677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742102in}{1.248791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866102in}{1.214598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990102in}{1.182977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114102in}{1.153780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238102in}{1.127840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362102in}{1.103364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486102in}{1.081153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610102in}{1.061184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734102in}{1.042520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858102in}{1.025538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982102in}{1.009416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{1.987707in}}%
\pgfpathlineto{\pgfqpoint{0.551702in}{1.929588in}}%
\pgfpathlineto{\pgfqpoint{0.603782in}{1.873382in}}%
\pgfpathlineto{\pgfqpoint{0.657102in}{1.820345in}}%
\pgfpathlineto{\pgfqpoint{0.712902in}{1.769151in}}%
\pgfpathlineto{\pgfqpoint{0.771182in}{1.719839in}}%
\pgfpathlineto{\pgfqpoint{0.831942in}{1.672426in}}%
\pgfpathlineto{\pgfqpoint{0.896422in}{1.626052in}}%
\pgfpathlineto{\pgfqpoint{0.963382in}{1.581689in}}%
\pgfpathlineto{\pgfqpoint{1.034062in}{1.538565in}}%
\pgfpathlineto{\pgfqpoint{1.108462in}{1.496796in}}%
\pgfpathlineto{\pgfqpoint{1.186582in}{1.456467in}}%
\pgfpathlineto{\pgfqpoint{1.269662in}{1.417072in}}%
\pgfpathlineto{\pgfqpoint{1.357702in}{1.378782in}}%
\pgfpathlineto{\pgfqpoint{1.450702in}{1.341729in}}%
\pgfpathlineto{\pgfqpoint{1.549902in}{1.305575in}}%
\pgfpathlineto{\pgfqpoint{1.655302in}{1.270497in}}%
\pgfpathlineto{\pgfqpoint{1.766902in}{1.236628in}}%
\pgfpathlineto{\pgfqpoint{1.885942in}{1.203736in}}%
\pgfpathlineto{\pgfqpoint{2.013662in}{1.171676in}}%
\pgfpathlineto{\pgfqpoint{2.150062in}{1.140642in}}%
\pgfpathlineto{\pgfqpoint{2.296382in}{1.110534in}}%
\pgfpathlineto{\pgfqpoint{2.453862in}{1.081306in}}%
\pgfpathlineto{\pgfqpoint{2.623742in}{1.052950in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{1.025485in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.001948in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.001948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.502102in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982102in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{0.431923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{2.243923in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175957in}{1.747028in}}%
\pgfpathlineto{\pgfqpoint{2.917313in}{1.747028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.935824in}{1.747028in}}{\pgfqpoint{2.935824in}{1.765539in}}%
\pgfpathlineto{\pgfqpoint{2.935824in}{2.179134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.935824in}{2.197645in}}{\pgfqpoint{2.917313in}{2.197645in}}%
\pgfpathlineto{\pgfqpoint{1.175957in}{2.197645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.157446in}{2.197645in}}{\pgfqpoint{1.157446in}{2.179134in}}%
\pgfpathlineto{\pgfqpoint{1.157446in}{1.765539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.157446in}{1.747028in}}{\pgfqpoint{1.175957in}{1.747028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194468in}{2.120101in}}%
\pgfpathlineto{\pgfqpoint{1.379579in}{2.120101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453624in,y=2.087706in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont measured, \(\displaystyle S_{11}(l)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.194468in}{1.979197in}}%
\pgfpathlineto{\pgfqpoint{1.379579in}{1.979197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453624in,y=1.946802in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Fit, \(\displaystyle a = 498~\mu m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194468in}{1.808356in}}%
\pgfpathlineto{\pgfqpoint{1.379579in}{1.808356in}}%
\pgfpathlineto{\pgfqpoint{1.379579in}{1.873145in}}%
\pgfpathlineto{\pgfqpoint{1.194468in}{1.873145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194468in}{1.840750in}}%
\pgfpathlineto{\pgfqpoint{1.379579in}{1.840750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453624in,y=1.808356in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont prediction, \(\displaystyle a = (511 \pm 10)~\mu m\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/20200827T100513Z_s11_posScan_mId18_brass_wvg_02_bluesteelObs_with_fit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/maxke/.conda/envs/jlab2/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/maxke/.conda/envs/jlab2/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/maxke/.conda/envs/jlab2/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.082102in}{2.379083in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.082102in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.082102in}{2.379083in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.379083in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{2.243923in}}%
\pgfpathlineto{\pgfqpoint{0.502102in}{2.243923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.502102in}{1.016559in}}{\pgfqpoint{2.982102in}{2.014851in}}{%
\pgfpathmoveto{\pgfqpoint{0.502102in}{2.014851in}}%
\pgfpathlineto{\pgfqpoint{0.502102in}{2.011527in}}%
\pgfpathlineto{\pgfqpoint{0.503342in}{2.009956in}}%
\pgfpathlineto{\pgfqpoint{0.504582in}{2.008529in}}%
\pgfpathlineto{\pgfqpoint{0.505822in}{2.007144in}}%
\pgfpathlineto{\pgfqpoint{0.507062in}{2.005769in}}%
\pgfpathlineto{\pgfqpoint{0.508302in}{2.004330in}}%
\pgfpathlineto{\pgfqpoint{0.509542in}{2.002851in}}%
\pgfpathlineto{\pgfqpoint{0.510782in}{2.001350in}}%
\pgfpathlineto{\pgfqpoint{0.512022in}{1.999787in}}%
\pgfpathlineto{\pgfqpoint{0.513262in}{1.998136in}}%
\pgfpathlineto{\pgfqpoint{0.514502in}{1.996493in}}%
\pgfpathlineto{\pgfqpoint{0.515742in}{1.994605in}}%
\pgfpathlineto{\pgfqpoint{0.516982in}{1.992859in}}%
\pgfpathlineto{\pgfqpoint{0.518222in}{1.991060in}}%
\pgfpathlineto{\pgfqpoint{0.519462in}{1.989207in}}%
\pgfpathlineto{\pgfqpoint{0.520702in}{1.987469in}}%
\pgfpathlineto{\pgfqpoint{0.521942in}{1.985668in}}%
\pgfpathlineto{\pgfqpoint{0.523182in}{1.984012in}}%
\pgfpathlineto{\pgfqpoint{0.524422in}{1.982358in}}%
\pgfpathlineto{\pgfqpoint{0.525662in}{1.980797in}}%
\pgfpathlineto{\pgfqpoint{0.526902in}{1.979390in}}%
\pgfpathlineto{\pgfqpoint{0.528142in}{1.978050in}}%
\pgfpathlineto{\pgfqpoint{0.529382in}{1.976701in}}%
\pgfpathlineto{\pgfqpoint{0.530622in}{1.975361in}}%
\pgfpathlineto{\pgfqpoint{0.531862in}{1.973884in}}%
\pgfpathlineto{\pgfqpoint{0.533102in}{1.972334in}}%
\pgfpathlineto{\pgfqpoint{0.534342in}{1.970894in}}%
\pgfpathlineto{\pgfqpoint{0.535582in}{1.969442in}}%
\pgfpathlineto{\pgfqpoint{0.536822in}{1.967961in}}%
\pgfpathlineto{\pgfqpoint{0.538062in}{1.966454in}}%
\pgfpathlineto{\pgfqpoint{0.539302in}{1.964912in}}%
\pgfpathlineto{\pgfqpoint{0.540542in}{1.963411in}}%
\pgfpathlineto{\pgfqpoint{0.541782in}{1.961954in}}%
\pgfpathlineto{\pgfqpoint{0.543022in}{1.960597in}}%
\pgfpathlineto{\pgfqpoint{0.544262in}{1.959246in}}%
\pgfpathlineto{\pgfqpoint{0.545502in}{1.957876in}}%
\pgfpathlineto{\pgfqpoint{0.546742in}{1.956460in}}%
\pgfpathlineto{\pgfqpoint{0.547982in}{1.955334in}}%
\pgfpathlineto{\pgfqpoint{0.549222in}{1.954040in}}%
\pgfpathlineto{\pgfqpoint{0.550462in}{1.952645in}}%
\pgfpathlineto{\pgfqpoint{0.551702in}{1.951474in}}%
\pgfpathlineto{\pgfqpoint{0.552942in}{1.950284in}}%
\pgfpathlineto{\pgfqpoint{0.554182in}{1.949011in}}%
\pgfpathlineto{\pgfqpoint{0.555422in}{1.947874in}}%
\pgfpathlineto{\pgfqpoint{0.556662in}{1.946838in}}%
\pgfpathlineto{\pgfqpoint{0.557902in}{1.945595in}}%
\pgfpathlineto{\pgfqpoint{0.559142in}{1.944418in}}%
\pgfpathlineto{\pgfqpoint{0.560382in}{1.943398in}}%
\pgfpathlineto{\pgfqpoint{0.561622in}{1.942300in}}%
\pgfpathlineto{\pgfqpoint{0.562862in}{1.940961in}}%
\pgfpathlineto{\pgfqpoint{0.564102in}{1.939739in}}%
\pgfpathlineto{\pgfqpoint{0.565342in}{1.938562in}}%
\pgfpathlineto{\pgfqpoint{0.566582in}{1.937235in}}%
\pgfpathlineto{\pgfqpoint{0.567822in}{1.935703in}}%
\pgfpathlineto{\pgfqpoint{0.569062in}{1.934138in}}%
\pgfpathlineto{\pgfqpoint{0.570302in}{1.932563in}}%
\pgfpathlineto{\pgfqpoint{0.571542in}{1.930999in}}%
\pgfpathlineto{\pgfqpoint{0.572782in}{1.929434in}}%
\pgfpathlineto{\pgfqpoint{0.574022in}{1.927872in}}%
\pgfpathlineto{\pgfqpoint{0.575262in}{1.926446in}}%
\pgfpathlineto{\pgfqpoint{0.576502in}{1.925004in}}%
\pgfpathlineto{\pgfqpoint{0.577742in}{1.923544in}}%
\pgfpathlineto{\pgfqpoint{0.578982in}{1.922124in}}%
\pgfpathlineto{\pgfqpoint{0.580222in}{1.920742in}}%
\pgfpathlineto{\pgfqpoint{0.581462in}{1.919439in}}%
\pgfpathlineto{\pgfqpoint{0.582702in}{1.918061in}}%
\pgfpathlineto{\pgfqpoint{0.583942in}{1.916681in}}%
\pgfpathlineto{\pgfqpoint{0.585182in}{1.915251in}}%
\pgfpathlineto{\pgfqpoint{0.586422in}{1.913849in}}%
\pgfpathlineto{\pgfqpoint{0.587662in}{1.912334in}}%
\pgfpathlineto{\pgfqpoint{0.588902in}{1.910639in}}%
\pgfpathlineto{\pgfqpoint{0.590142in}{1.908998in}}%
\pgfpathlineto{\pgfqpoint{0.591382in}{1.907373in}}%
\pgfpathlineto{\pgfqpoint{0.592622in}{1.905714in}}%
\pgfpathlineto{\pgfqpoint{0.593862in}{1.904034in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.902375in}}%
\pgfpathlineto{\pgfqpoint{0.596342in}{1.900801in}}%
\pgfpathlineto{\pgfqpoint{0.597582in}{1.899315in}}%
\pgfpathlineto{\pgfqpoint{0.598822in}{1.897987in}}%
\pgfpathlineto{\pgfqpoint{0.600062in}{1.896615in}}%
\pgfpathlineto{\pgfqpoint{0.601302in}{1.895278in}}%
\pgfpathlineto{\pgfqpoint{0.602542in}{1.893939in}}%
\pgfpathlineto{\pgfqpoint{0.603782in}{1.892587in}}%
\pgfpathlineto{\pgfqpoint{0.605022in}{1.891279in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{1.889954in}}%
\pgfpathlineto{\pgfqpoint{0.607502in}{1.888688in}}%
\pgfpathlineto{\pgfqpoint{0.608742in}{1.887430in}}%
\pgfpathlineto{\pgfqpoint{0.609982in}{1.886247in}}%
\pgfpathlineto{\pgfqpoint{0.611222in}{1.885046in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{1.883880in}}%
\pgfpathlineto{\pgfqpoint{0.613702in}{1.882700in}}%
\pgfpathlineto{\pgfqpoint{0.614942in}{1.881466in}}%
\pgfpathlineto{\pgfqpoint{0.616182in}{1.880350in}}%
\pgfpathlineto{\pgfqpoint{0.617422in}{1.879195in}}%
\pgfpathlineto{\pgfqpoint{0.618662in}{1.878107in}}%
\pgfpathlineto{\pgfqpoint{0.619902in}{1.877045in}}%
\pgfpathlineto{\pgfqpoint{0.621142in}{1.875858in}}%
\pgfpathlineto{\pgfqpoint{0.622382in}{1.874624in}}%
\pgfpathlineto{\pgfqpoint{0.623622in}{1.873368in}}%
\pgfpathlineto{\pgfqpoint{0.624862in}{1.872228in}}%
\pgfpathlineto{\pgfqpoint{0.626102in}{1.871279in}}%
\pgfpathlineto{\pgfqpoint{0.627342in}{1.870187in}}%
\pgfpathlineto{\pgfqpoint{0.628582in}{1.869121in}}%
\pgfpathlineto{\pgfqpoint{0.629822in}{1.867952in}}%
\pgfpathlineto{\pgfqpoint{0.631062in}{1.866824in}}%
\pgfpathlineto{\pgfqpoint{0.632302in}{1.865746in}}%
\pgfpathlineto{\pgfqpoint{0.633542in}{1.864821in}}%
\pgfpathlineto{\pgfqpoint{0.634782in}{1.863867in}}%
\pgfpathlineto{\pgfqpoint{0.636022in}{1.862816in}}%
\pgfpathlineto{\pgfqpoint{0.637262in}{1.861657in}}%
\pgfpathlineto{\pgfqpoint{0.638502in}{1.860522in}}%
\pgfpathlineto{\pgfqpoint{0.639742in}{1.859305in}}%
\pgfpathlineto{\pgfqpoint{0.640982in}{1.858075in}}%
\pgfpathlineto{\pgfqpoint{0.642222in}{1.856852in}}%
\pgfpathlineto{\pgfqpoint{0.643462in}{1.855483in}}%
\pgfpathlineto{\pgfqpoint{0.644702in}{1.854057in}}%
\pgfpathlineto{\pgfqpoint{0.645942in}{1.852763in}}%
\pgfpathlineto{\pgfqpoint{0.647182in}{1.851451in}}%
\pgfpathlineto{\pgfqpoint{0.648422in}{1.850078in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.848730in}}%
\pgfpathlineto{\pgfqpoint{0.650902in}{1.847252in}}%
\pgfpathlineto{\pgfqpoint{0.652142in}{1.845695in}}%
\pgfpathlineto{\pgfqpoint{0.653382in}{1.844168in}}%
\pgfpathlineto{\pgfqpoint{0.654622in}{1.842590in}}%
\pgfpathlineto{\pgfqpoint{0.655862in}{1.841032in}}%
\pgfpathlineto{\pgfqpoint{0.657102in}{1.839377in}}%
\pgfpathlineto{\pgfqpoint{0.658342in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{0.659582in}{1.836214in}}%
\pgfpathlineto{\pgfqpoint{0.660822in}{1.834740in}}%
\pgfpathlineto{\pgfqpoint{0.662062in}{1.833314in}}%
\pgfpathlineto{\pgfqpoint{0.663302in}{1.831861in}}%
\pgfpathlineto{\pgfqpoint{0.664542in}{1.830495in}}%
\pgfpathlineto{\pgfqpoint{0.665782in}{1.829252in}}%
\pgfpathlineto{\pgfqpoint{0.667022in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.668262in}{1.826785in}}%
\pgfpathlineto{\pgfqpoint{0.669502in}{1.825560in}}%
\pgfpathlineto{\pgfqpoint{0.670742in}{1.824237in}}%
\pgfpathlineto{\pgfqpoint{0.671982in}{1.822927in}}%
\pgfpathlineto{\pgfqpoint{0.673222in}{1.821707in}}%
\pgfpathlineto{\pgfqpoint{0.674462in}{1.820342in}}%
\pgfpathlineto{\pgfqpoint{0.675702in}{1.819105in}}%
\pgfpathlineto{\pgfqpoint{0.676942in}{1.818030in}}%
\pgfpathlineto{\pgfqpoint{0.678182in}{1.816671in}}%
\pgfpathlineto{\pgfqpoint{0.679422in}{1.815309in}}%
\pgfpathlineto{\pgfqpoint{0.680662in}{1.814092in}}%
\pgfpathlineto{\pgfqpoint{0.681902in}{1.813109in}}%
\pgfpathlineto{\pgfqpoint{0.683142in}{1.812068in}}%
\pgfpathlineto{\pgfqpoint{0.684382in}{1.810962in}}%
\pgfpathlineto{\pgfqpoint{0.685622in}{1.809862in}}%
\pgfpathlineto{\pgfqpoint{0.686862in}{1.808785in}}%
\pgfpathlineto{\pgfqpoint{0.688102in}{1.807660in}}%
\pgfpathlineto{\pgfqpoint{0.689342in}{1.806670in}}%
\pgfpathlineto{\pgfqpoint{0.690582in}{1.805793in}}%
\pgfpathlineto{\pgfqpoint{0.691822in}{1.804861in}}%
\pgfpathlineto{\pgfqpoint{0.693062in}{1.803870in}}%
\pgfpathlineto{\pgfqpoint{0.694302in}{1.803052in}}%
\pgfpathlineto{\pgfqpoint{0.695542in}{1.802181in}}%
\pgfpathlineto{\pgfqpoint{0.696782in}{1.801245in}}%
\pgfpathlineto{\pgfqpoint{0.698022in}{1.800275in}}%
\pgfpathlineto{\pgfqpoint{0.699262in}{1.799314in}}%
\pgfpathlineto{\pgfqpoint{0.700502in}{1.798372in}}%
\pgfpathlineto{\pgfqpoint{0.701742in}{1.797392in}}%
\pgfpathlineto{\pgfqpoint{0.702982in}{1.796392in}}%
\pgfpathlineto{\pgfqpoint{0.704222in}{1.795318in}}%
\pgfpathlineto{\pgfqpoint{0.705462in}{1.794136in}}%
\pgfpathlineto{\pgfqpoint{0.706702in}{1.792954in}}%
\pgfpathlineto{\pgfqpoint{0.707942in}{1.791796in}}%
\pgfpathlineto{\pgfqpoint{0.709182in}{1.790648in}}%
\pgfpathlineto{\pgfqpoint{0.710422in}{1.789484in}}%
\pgfpathlineto{\pgfqpoint{0.711662in}{1.788400in}}%
\pgfpathlineto{\pgfqpoint{0.712902in}{1.787398in}}%
\pgfpathlineto{\pgfqpoint{0.714142in}{1.786492in}}%
\pgfpathlineto{\pgfqpoint{0.715382in}{1.785531in}}%
\pgfpathlineto{\pgfqpoint{0.716622in}{1.784653in}}%
\pgfpathlineto{\pgfqpoint{0.717862in}{1.783237in}}%
\pgfpathlineto{\pgfqpoint{0.719102in}{1.781785in}}%
\pgfpathlineto{\pgfqpoint{0.720342in}{1.780487in}}%
\pgfpathlineto{\pgfqpoint{0.721582in}{1.779148in}}%
\pgfpathlineto{\pgfqpoint{0.722822in}{1.777814in}}%
\pgfpathlineto{\pgfqpoint{0.724062in}{1.776446in}}%
\pgfpathlineto{\pgfqpoint{0.725302in}{1.775163in}}%
\pgfpathlineto{\pgfqpoint{0.726542in}{1.773830in}}%
\pgfpathlineto{\pgfqpoint{0.727782in}{1.772428in}}%
\pgfpathlineto{\pgfqpoint{0.729022in}{1.770909in}}%
\pgfpathlineto{\pgfqpoint{0.730262in}{1.769476in}}%
\pgfpathlineto{\pgfqpoint{0.731502in}{1.768117in}}%
\pgfpathlineto{\pgfqpoint{0.732742in}{1.766831in}}%
\pgfpathlineto{\pgfqpoint{0.733982in}{1.765627in}}%
\pgfpathlineto{\pgfqpoint{0.735222in}{1.764417in}}%
\pgfpathlineto{\pgfqpoint{0.736462in}{1.763327in}}%
\pgfpathlineto{\pgfqpoint{0.737702in}{1.762278in}}%
\pgfpathlineto{\pgfqpoint{0.738942in}{1.761261in}}%
\pgfpathlineto{\pgfqpoint{0.740182in}{1.760330in}}%
\pgfpathlineto{\pgfqpoint{0.741422in}{1.759428in}}%
\pgfpathlineto{\pgfqpoint{0.742662in}{1.758691in}}%
\pgfpathlineto{\pgfqpoint{0.743902in}{1.757965in}}%
\pgfpathlineto{\pgfqpoint{0.745142in}{1.757381in}}%
\pgfpathlineto{\pgfqpoint{0.746382in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.747622in}{1.755580in}}%
\pgfpathlineto{\pgfqpoint{0.748862in}{1.753151in}}%
\pgfpathlineto{\pgfqpoint{0.750102in}{1.750955in}}%
\pgfpathlineto{\pgfqpoint{0.751342in}{1.750180in}}%
\pgfpathlineto{\pgfqpoint{0.752582in}{1.750674in}}%
\pgfpathlineto{\pgfqpoint{0.753822in}{1.751536in}}%
\pgfpathlineto{\pgfqpoint{0.755062in}{1.752685in}}%
\pgfpathlineto{\pgfqpoint{0.756302in}{1.753586in}}%
\pgfpathlineto{\pgfqpoint{0.757542in}{1.753549in}}%
\pgfpathlineto{\pgfqpoint{0.758782in}{1.752266in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{1.750169in}}%
\pgfpathlineto{\pgfqpoint{0.761262in}{1.747968in}}%
\pgfpathlineto{\pgfqpoint{0.762502in}{1.745973in}}%
\pgfpathlineto{\pgfqpoint{0.763742in}{1.744189in}}%
\pgfpathlineto{\pgfqpoint{0.764982in}{1.742735in}}%
\pgfpathlineto{\pgfqpoint{0.766222in}{1.741527in}}%
\pgfpathlineto{\pgfqpoint{0.767462in}{1.740594in}}%
\pgfpathlineto{\pgfqpoint{0.768702in}{1.739885in}}%
\pgfpathlineto{\pgfqpoint{0.769942in}{1.739480in}}%
\pgfpathlineto{\pgfqpoint{0.771182in}{1.739224in}}%
\pgfpathlineto{\pgfqpoint{0.772422in}{1.738909in}}%
\pgfpathlineto{\pgfqpoint{0.773662in}{1.738275in}}%
\pgfpathlineto{\pgfqpoint{0.774902in}{1.737171in}}%
\pgfpathlineto{\pgfqpoint{0.776142in}{1.735666in}}%
\pgfpathlineto{\pgfqpoint{0.777382in}{1.734035in}}%
\pgfpathlineto{\pgfqpoint{0.778622in}{1.732286in}}%
\pgfpathlineto{\pgfqpoint{0.779862in}{1.730507in}}%
\pgfpathlineto{\pgfqpoint{0.781102in}{1.728898in}}%
\pgfpathlineto{\pgfqpoint{0.782342in}{1.727539in}}%
\pgfpathlineto{\pgfqpoint{0.783582in}{1.726253in}}%
\pgfpathlineto{\pgfqpoint{0.784822in}{1.725110in}}%
\pgfpathlineto{\pgfqpoint{0.786062in}{1.724163in}}%
\pgfpathlineto{\pgfqpoint{0.787302in}{1.723440in}}%
\pgfpathlineto{\pgfqpoint{0.788542in}{1.722901in}}%
\pgfpathlineto{\pgfqpoint{0.789782in}{1.722667in}}%
\pgfpathlineto{\pgfqpoint{0.791022in}{1.722808in}}%
\pgfpathlineto{\pgfqpoint{0.792262in}{1.723020in}}%
\pgfpathlineto{\pgfqpoint{0.793502in}{1.723173in}}%
\pgfpathlineto{\pgfqpoint{0.794742in}{1.723162in}}%
\pgfpathlineto{\pgfqpoint{0.795982in}{1.722760in}}%
\pgfpathlineto{\pgfqpoint{0.797222in}{1.721669in}}%
\pgfpathlineto{\pgfqpoint{0.798462in}{1.720252in}}%
\pgfpathlineto{\pgfqpoint{0.799702in}{1.718652in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{1.716981in}}%
\pgfpathlineto{\pgfqpoint{0.802182in}{1.715473in}}%
\pgfpathlineto{\pgfqpoint{0.803422in}{1.713998in}}%
\pgfpathlineto{\pgfqpoint{0.804662in}{1.712739in}}%
\pgfpathlineto{\pgfqpoint{0.805902in}{1.711603in}}%
\pgfpathlineto{\pgfqpoint{0.807142in}{1.710455in}}%
\pgfpathlineto{\pgfqpoint{0.808382in}{1.709368in}}%
\pgfpathlineto{\pgfqpoint{0.809622in}{1.708356in}}%
\pgfpathlineto{\pgfqpoint{0.810862in}{1.707301in}}%
\pgfpathlineto{\pgfqpoint{0.812102in}{1.706328in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{1.705290in}}%
\pgfpathlineto{\pgfqpoint{0.814582in}{1.704316in}}%
\pgfpathlineto{\pgfqpoint{0.815822in}{1.703273in}}%
\pgfpathlineto{\pgfqpoint{0.817062in}{1.702227in}}%
\pgfpathlineto{\pgfqpoint{0.818302in}{1.701200in}}%
\pgfpathlineto{\pgfqpoint{0.819542in}{1.700258in}}%
\pgfpathlineto{\pgfqpoint{0.820782in}{1.699392in}}%
\pgfpathlineto{\pgfqpoint{0.822022in}{1.698477in}}%
\pgfpathlineto{\pgfqpoint{0.823262in}{1.697481in}}%
\pgfpathlineto{\pgfqpoint{0.824502in}{1.696453in}}%
\pgfpathlineto{\pgfqpoint{0.825742in}{1.695433in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{1.694581in}}%
\pgfpathlineto{\pgfqpoint{0.828222in}{1.693667in}}%
\pgfpathlineto{\pgfqpoint{0.829462in}{1.692933in}}%
\pgfpathlineto{\pgfqpoint{0.830702in}{1.692430in}}%
\pgfpathlineto{\pgfqpoint{0.831942in}{1.691946in}}%
\pgfpathlineto{\pgfqpoint{0.833182in}{1.691332in}}%
\pgfpathlineto{\pgfqpoint{0.834422in}{1.690451in}}%
\pgfpathlineto{\pgfqpoint{0.835662in}{1.689363in}}%
\pgfpathlineto{\pgfqpoint{0.836902in}{1.688223in}}%
\pgfpathlineto{\pgfqpoint{0.838142in}{1.687007in}}%
\pgfpathlineto{\pgfqpoint{0.839382in}{1.685809in}}%
\pgfpathlineto{\pgfqpoint{0.840622in}{1.684843in}}%
\pgfpathlineto{\pgfqpoint{0.841862in}{1.683967in}}%
\pgfpathlineto{\pgfqpoint{0.843102in}{1.683060in}}%
\pgfpathlineto{\pgfqpoint{0.844342in}{1.682274in}}%
\pgfpathlineto{\pgfqpoint{0.845582in}{1.681589in}}%
\pgfpathlineto{\pgfqpoint{0.846822in}{1.680726in}}%
\pgfpathlineto{\pgfqpoint{0.848062in}{1.679700in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{0.850542in}{1.677327in}}%
\pgfpathlineto{\pgfqpoint{0.851782in}{1.676121in}}%
\pgfpathlineto{\pgfqpoint{0.853022in}{1.674914in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{1.673797in}}%
\pgfpathlineto{\pgfqpoint{0.855502in}{1.672865in}}%
\pgfpathlineto{\pgfqpoint{0.856742in}{1.672199in}}%
\pgfpathlineto{\pgfqpoint{0.857982in}{1.671693in}}%
\pgfpathlineto{\pgfqpoint{0.859222in}{1.671284in}}%
\pgfpathlineto{\pgfqpoint{0.860462in}{1.670881in}}%
\pgfpathlineto{\pgfqpoint{0.861702in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{0.862942in}{1.670004in}}%
\pgfpathlineto{\pgfqpoint{0.864182in}{1.669425in}}%
\pgfpathlineto{\pgfqpoint{0.865422in}{1.668820in}}%
\pgfpathlineto{\pgfqpoint{0.866662in}{1.668260in}}%
\pgfpathlineto{\pgfqpoint{0.867902in}{1.667714in}}%
\pgfpathlineto{\pgfqpoint{0.869142in}{1.667081in}}%
\pgfpathlineto{\pgfqpoint{0.870382in}{1.666438in}}%
\pgfpathlineto{\pgfqpoint{0.871622in}{1.665676in}}%
\pgfpathlineto{\pgfqpoint{0.872862in}{1.664598in}}%
\pgfpathlineto{\pgfqpoint{0.874102in}{1.663237in}}%
\pgfpathlineto{\pgfqpoint{0.875342in}{1.662078in}}%
\pgfpathlineto{\pgfqpoint{0.876582in}{1.661165in}}%
\pgfpathlineto{\pgfqpoint{0.877822in}{1.660033in}}%
\pgfpathlineto{\pgfqpoint{0.879062in}{1.658734in}}%
\pgfpathlineto{\pgfqpoint{0.880302in}{1.657430in}}%
\pgfpathlineto{\pgfqpoint{0.881542in}{1.656185in}}%
\pgfpathlineto{\pgfqpoint{0.882782in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{0.884022in}{1.653679in}}%
\pgfpathlineto{\pgfqpoint{0.885262in}{1.652363in}}%
\pgfpathlineto{\pgfqpoint{0.886502in}{1.651259in}}%
\pgfpathlineto{\pgfqpoint{0.887742in}{1.650268in}}%
\pgfpathlineto{\pgfqpoint{0.888982in}{1.649371in}}%
\pgfpathlineto{\pgfqpoint{0.890222in}{1.648694in}}%
\pgfpathlineto{\pgfqpoint{0.891462in}{1.648210in}}%
\pgfpathlineto{\pgfqpoint{0.892702in}{1.647754in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{1.647346in}}%
\pgfpathlineto{\pgfqpoint{0.895182in}{1.646905in}}%
\pgfpathlineto{\pgfqpoint{0.896422in}{1.646489in}}%
\pgfpathlineto{\pgfqpoint{0.897662in}{1.645949in}}%
\pgfpathlineto{\pgfqpoint{0.898902in}{1.645297in}}%
\pgfpathlineto{\pgfqpoint{0.900142in}{1.644577in}}%
\pgfpathlineto{\pgfqpoint{0.901382in}{1.643886in}}%
\pgfpathlineto{\pgfqpoint{0.902622in}{1.643280in}}%
\pgfpathlineto{\pgfqpoint{0.903862in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{0.905102in}{1.641615in}}%
\pgfpathlineto{\pgfqpoint{0.906342in}{1.640697in}}%
\pgfpathlineto{\pgfqpoint{0.907582in}{1.639771in}}%
\pgfpathlineto{\pgfqpoint{0.908822in}{1.638833in}}%
\pgfpathlineto{\pgfqpoint{0.910062in}{1.637831in}}%
\pgfpathlineto{\pgfqpoint{0.911302in}{1.636898in}}%
\pgfpathlineto{\pgfqpoint{0.912542in}{1.635972in}}%
\pgfpathlineto{\pgfqpoint{0.913782in}{1.634924in}}%
\pgfpathlineto{\pgfqpoint{0.915022in}{1.633891in}}%
\pgfpathlineto{\pgfqpoint{0.916262in}{1.632968in}}%
\pgfpathlineto{\pgfqpoint{0.917502in}{1.632021in}}%
\pgfpathlineto{\pgfqpoint{0.918742in}{1.631052in}}%
\pgfpathlineto{\pgfqpoint{0.919982in}{1.630121in}}%
\pgfpathlineto{\pgfqpoint{0.921222in}{1.629348in}}%
\pgfpathlineto{\pgfqpoint{0.922462in}{1.628646in}}%
\pgfpathlineto{\pgfqpoint{0.923702in}{1.627969in}}%
\pgfpathlineto{\pgfqpoint{0.924942in}{1.627307in}}%
\pgfpathlineto{\pgfqpoint{0.926182in}{1.626643in}}%
\pgfpathlineto{\pgfqpoint{0.927422in}{1.625864in}}%
\pgfpathlineto{\pgfqpoint{0.928662in}{1.625103in}}%
\pgfpathlineto{\pgfqpoint{0.929902in}{1.624246in}}%
\pgfpathlineto{\pgfqpoint{0.931142in}{1.623280in}}%
\pgfpathlineto{\pgfqpoint{0.932382in}{1.622228in}}%
\pgfpathlineto{\pgfqpoint{0.933622in}{1.620886in}}%
\pgfpathlineto{\pgfqpoint{0.934862in}{1.619595in}}%
\pgfpathlineto{\pgfqpoint{0.936102in}{1.618488in}}%
\pgfpathlineto{\pgfqpoint{0.937342in}{1.617495in}}%
\pgfpathlineto{\pgfqpoint{0.938582in}{1.616524in}}%
\pgfpathlineto{\pgfqpoint{0.939822in}{1.615699in}}%
\pgfpathlineto{\pgfqpoint{0.941062in}{1.615067in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{1.614448in}}%
\pgfpathlineto{\pgfqpoint{0.943542in}{1.613794in}}%
\pgfpathlineto{\pgfqpoint{0.944782in}{1.613268in}}%
\pgfpathlineto{\pgfqpoint{0.946022in}{1.612818in}}%
\pgfpathlineto{\pgfqpoint{0.947262in}{1.612137in}}%
\pgfpathlineto{\pgfqpoint{0.948502in}{1.611284in}}%
\pgfpathlineto{\pgfqpoint{0.949742in}{1.610363in}}%
\pgfpathlineto{\pgfqpoint{0.950982in}{1.609578in}}%
\pgfpathlineto{\pgfqpoint{0.952222in}{1.608849in}}%
\pgfpathlineto{\pgfqpoint{0.953462in}{1.608110in}}%
\pgfpathlineto{\pgfqpoint{0.954702in}{1.607300in}}%
\pgfpathlineto{\pgfqpoint{0.955942in}{1.606486in}}%
\pgfpathlineto{\pgfqpoint{0.957182in}{1.605856in}}%
\pgfpathlineto{\pgfqpoint{0.958422in}{1.605209in}}%
\pgfpathlineto{\pgfqpoint{0.959662in}{1.604342in}}%
\pgfpathlineto{\pgfqpoint{0.960902in}{1.603523in}}%
\pgfpathlineto{\pgfqpoint{0.962142in}{1.602922in}}%
\pgfpathlineto{\pgfqpoint{0.963382in}{1.602349in}}%
\pgfpathlineto{\pgfqpoint{0.964622in}{1.601662in}}%
\pgfpathlineto{\pgfqpoint{0.965862in}{1.600860in}}%
\pgfpathlineto{\pgfqpoint{0.967102in}{1.599962in}}%
\pgfpathlineto{\pgfqpoint{0.968342in}{1.599022in}}%
\pgfpathlineto{\pgfqpoint{0.969582in}{1.598035in}}%
\pgfpathlineto{\pgfqpoint{0.970822in}{1.597058in}}%
\pgfpathlineto{\pgfqpoint{0.972062in}{1.596163in}}%
\pgfpathlineto{\pgfqpoint{0.973302in}{1.595167in}}%
\pgfpathlineto{\pgfqpoint{0.974542in}{1.594174in}}%
\pgfpathlineto{\pgfqpoint{0.975782in}{1.593282in}}%
\pgfpathlineto{\pgfqpoint{0.977022in}{1.592573in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{1.591991in}}%
\pgfpathlineto{\pgfqpoint{0.979502in}{1.591435in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.590826in}}%
\pgfpathlineto{\pgfqpoint{0.981982in}{1.590302in}}%
\pgfpathlineto{\pgfqpoint{0.983222in}{1.589770in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.589067in}}%
\pgfpathlineto{\pgfqpoint{0.985702in}{1.588271in}}%
\pgfpathlineto{\pgfqpoint{0.986942in}{1.587578in}}%
\pgfpathlineto{\pgfqpoint{0.988182in}{1.586839in}}%
\pgfpathlineto{\pgfqpoint{0.989422in}{1.586096in}}%
\pgfpathlineto{\pgfqpoint{0.990662in}{1.585405in}}%
\pgfpathlineto{\pgfqpoint{0.991902in}{1.584763in}}%
\pgfpathlineto{\pgfqpoint{0.993142in}{1.584136in}}%
\pgfpathlineto{\pgfqpoint{0.994382in}{1.583484in}}%
\pgfpathlineto{\pgfqpoint{0.995622in}{1.582783in}}%
\pgfpathlineto{\pgfqpoint{0.996862in}{1.582188in}}%
\pgfpathlineto{\pgfqpoint{0.998102in}{1.581695in}}%
\pgfpathlineto{\pgfqpoint{0.999342in}{1.581014in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.580207in}}%
\pgfpathlineto{\pgfqpoint{1.001822in}{1.579336in}}%
\pgfpathlineto{\pgfqpoint{1.003062in}{1.578575in}}%
\pgfpathlineto{\pgfqpoint{1.004302in}{1.577904in}}%
\pgfpathlineto{\pgfqpoint{1.005542in}{1.577032in}}%
\pgfpathlineto{\pgfqpoint{1.006782in}{1.576348in}}%
\pgfpathlineto{\pgfqpoint{1.008022in}{1.575683in}}%
\pgfpathlineto{\pgfqpoint{1.009262in}{1.574987in}}%
\pgfpathlineto{\pgfqpoint{1.010502in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.011742in}{1.573481in}}%
\pgfpathlineto{\pgfqpoint{1.012982in}{1.572747in}}%
\pgfpathlineto{\pgfqpoint{1.014222in}{1.571927in}}%
\pgfpathlineto{\pgfqpoint{1.015462in}{1.571141in}}%
\pgfpathlineto{\pgfqpoint{1.016702in}{1.570431in}}%
\pgfpathlineto{\pgfqpoint{1.017942in}{1.569803in}}%
\pgfpathlineto{\pgfqpoint{1.019182in}{1.568992in}}%
\pgfpathlineto{\pgfqpoint{1.020422in}{1.568185in}}%
\pgfpathlineto{\pgfqpoint{1.021662in}{1.567347in}}%
\pgfpathlineto{\pgfqpoint{1.022902in}{1.566606in}}%
\pgfpathlineto{\pgfqpoint{1.024142in}{1.565846in}}%
\pgfpathlineto{\pgfqpoint{1.025382in}{1.564982in}}%
\pgfpathlineto{\pgfqpoint{1.026622in}{1.564110in}}%
\pgfpathlineto{\pgfqpoint{1.027862in}{1.563209in}}%
\pgfpathlineto{\pgfqpoint{1.029102in}{1.562144in}}%
\pgfpathlineto{\pgfqpoint{1.030342in}{1.561099in}}%
\pgfpathlineto{\pgfqpoint{1.031582in}{1.560084in}}%
\pgfpathlineto{\pgfqpoint{1.032822in}{1.559421in}}%
\pgfpathlineto{\pgfqpoint{1.034062in}{1.558408in}}%
\pgfpathlineto{\pgfqpoint{1.035302in}{1.557414in}}%
\pgfpathlineto{\pgfqpoint{1.036542in}{1.556741in}}%
\pgfpathlineto{\pgfqpoint{1.037782in}{1.556342in}}%
\pgfpathlineto{\pgfqpoint{1.039022in}{1.555835in}}%
\pgfpathlineto{\pgfqpoint{1.040262in}{1.555193in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{1.554574in}}%
\pgfpathlineto{\pgfqpoint{1.042742in}{1.553826in}}%
\pgfpathlineto{\pgfqpoint{1.043982in}{1.552968in}}%
\pgfpathlineto{\pgfqpoint{1.045222in}{1.552177in}}%
\pgfpathlineto{\pgfqpoint{1.046462in}{1.551453in}}%
\pgfpathlineto{\pgfqpoint{1.047702in}{1.550784in}}%
\pgfpathlineto{\pgfqpoint{1.048942in}{1.549939in}}%
\pgfpathlineto{\pgfqpoint{1.050182in}{1.549034in}}%
\pgfpathlineto{\pgfqpoint{1.051422in}{1.548162in}}%
\pgfpathlineto{\pgfqpoint{1.052662in}{1.547354in}}%
\pgfpathlineto{\pgfqpoint{1.053902in}{1.546615in}}%
\pgfpathlineto{\pgfqpoint{1.055142in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.056382in}{1.545195in}}%
\pgfpathlineto{\pgfqpoint{1.057622in}{1.544672in}}%
\pgfpathlineto{\pgfqpoint{1.058862in}{1.544166in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{1.543448in}}%
\pgfpathlineto{\pgfqpoint{1.061342in}{1.542951in}}%
\pgfpathlineto{\pgfqpoint{1.062582in}{1.542622in}}%
\pgfpathlineto{\pgfqpoint{1.063822in}{1.542119in}}%
\pgfpathlineto{\pgfqpoint{1.065062in}{1.541535in}}%
\pgfpathlineto{\pgfqpoint{1.066302in}{1.540884in}}%
\pgfpathlineto{\pgfqpoint{1.067542in}{1.540311in}}%
\pgfpathlineto{\pgfqpoint{1.068782in}{1.539536in}}%
\pgfpathlineto{\pgfqpoint{1.070022in}{1.538860in}}%
\pgfpathlineto{\pgfqpoint{1.071262in}{1.538171in}}%
\pgfpathlineto{\pgfqpoint{1.072502in}{1.537535in}}%
\pgfpathlineto{\pgfqpoint{1.073742in}{1.536810in}}%
\pgfpathlineto{\pgfqpoint{1.074982in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.076222in}{1.535043in}}%
\pgfpathlineto{\pgfqpoint{1.077462in}{1.534315in}}%
\pgfpathlineto{\pgfqpoint{1.078702in}{1.533681in}}%
\pgfpathlineto{\pgfqpoint{1.079942in}{1.532940in}}%
\pgfpathlineto{\pgfqpoint{1.081182in}{1.532028in}}%
\pgfpathlineto{\pgfqpoint{1.082422in}{1.531460in}}%
\pgfpathlineto{\pgfqpoint{1.083662in}{1.531052in}}%
\pgfpathlineto{\pgfqpoint{1.084902in}{1.530540in}}%
\pgfpathlineto{\pgfqpoint{1.086142in}{1.529866in}}%
\pgfpathlineto{\pgfqpoint{1.087382in}{1.529218in}}%
\pgfpathlineto{\pgfqpoint{1.088622in}{1.528742in}}%
\pgfpathlineto{\pgfqpoint{1.089862in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.091102in}{1.526964in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.526151in}}%
\pgfpathlineto{\pgfqpoint{1.093582in}{1.525471in}}%
\pgfpathlineto{\pgfqpoint{1.094822in}{1.524633in}}%
\pgfpathlineto{\pgfqpoint{1.096062in}{1.523687in}}%
\pgfpathlineto{\pgfqpoint{1.097302in}{1.522926in}}%
\pgfpathlineto{\pgfqpoint{1.098542in}{1.522167in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{1.521280in}}%
\pgfpathlineto{\pgfqpoint{1.101022in}{1.520358in}}%
\pgfpathlineto{\pgfqpoint{1.102262in}{1.519560in}}%
\pgfpathlineto{\pgfqpoint{1.103502in}{1.518822in}}%
\pgfpathlineto{\pgfqpoint{1.104742in}{1.518111in}}%
\pgfpathlineto{\pgfqpoint{1.105982in}{1.517371in}}%
\pgfpathlineto{\pgfqpoint{1.107222in}{1.516480in}}%
\pgfpathlineto{\pgfqpoint{1.108462in}{1.515693in}}%
\pgfpathlineto{\pgfqpoint{1.109702in}{1.515036in}}%
\pgfpathlineto{\pgfqpoint{1.110942in}{1.514443in}}%
\pgfpathlineto{\pgfqpoint{1.112182in}{1.513770in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.513088in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{1.512435in}}%
\pgfpathlineto{\pgfqpoint{1.115902in}{1.511672in}}%
\pgfpathlineto{\pgfqpoint{1.117142in}{1.511004in}}%
\pgfpathlineto{\pgfqpoint{1.118382in}{1.510392in}}%
\pgfpathlineto{\pgfqpoint{1.119622in}{1.509786in}}%
\pgfpathlineto{\pgfqpoint{1.120862in}{1.509169in}}%
\pgfpathlineto{\pgfqpoint{1.122102in}{1.508678in}}%
\pgfpathlineto{\pgfqpoint{1.123342in}{1.508227in}}%
\pgfpathlineto{\pgfqpoint{1.124582in}{1.507658in}}%
\pgfpathlineto{\pgfqpoint{1.125822in}{1.507194in}}%
\pgfpathlineto{\pgfqpoint{1.127062in}{1.506623in}}%
\pgfpathlineto{\pgfqpoint{1.128302in}{1.506102in}}%
\pgfpathlineto{\pgfqpoint{1.129542in}{1.505379in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.504635in}}%
\pgfpathlineto{\pgfqpoint{1.132022in}{1.503810in}}%
\pgfpathlineto{\pgfqpoint{1.133262in}{1.503054in}}%
\pgfpathlineto{\pgfqpoint{1.134502in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.135742in}{1.501884in}}%
\pgfpathlineto{\pgfqpoint{1.136982in}{1.501272in}}%
\pgfpathlineto{\pgfqpoint{1.138222in}{1.500548in}}%
\pgfpathlineto{\pgfqpoint{1.139462in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{1.140702in}{1.499187in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{1.498664in}}%
\pgfpathlineto{\pgfqpoint{1.143182in}{1.498117in}}%
\pgfpathlineto{\pgfqpoint{1.144422in}{1.497464in}}%
\pgfpathlineto{\pgfqpoint{1.145662in}{1.496829in}}%
\pgfpathlineto{\pgfqpoint{1.146902in}{1.496253in}}%
\pgfpathlineto{\pgfqpoint{1.148142in}{1.495567in}}%
\pgfpathlineto{\pgfqpoint{1.149382in}{1.494850in}}%
\pgfpathlineto{\pgfqpoint{1.150622in}{1.494116in}}%
\pgfpathlineto{\pgfqpoint{1.151862in}{1.493521in}}%
\pgfpathlineto{\pgfqpoint{1.153102in}{1.493066in}}%
\pgfpathlineto{\pgfqpoint{1.154342in}{1.492629in}}%
\pgfpathlineto{\pgfqpoint{1.155582in}{1.492075in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.491371in}}%
\pgfpathlineto{\pgfqpoint{1.158062in}{1.490934in}}%
\pgfpathlineto{\pgfqpoint{1.159302in}{1.490328in}}%
\pgfpathlineto{\pgfqpoint{1.160542in}{1.489603in}}%
\pgfpathlineto{\pgfqpoint{1.161782in}{1.488793in}}%
\pgfpathlineto{\pgfqpoint{1.163022in}{1.488160in}}%
\pgfpathlineto{\pgfqpoint{1.164262in}{1.487402in}}%
\pgfpathlineto{\pgfqpoint{1.165502in}{1.486417in}}%
\pgfpathlineto{\pgfqpoint{1.166742in}{1.485641in}}%
\pgfpathlineto{\pgfqpoint{1.167982in}{1.485027in}}%
\pgfpathlineto{\pgfqpoint{1.169222in}{1.484445in}}%
\pgfpathlineto{\pgfqpoint{1.170462in}{1.483739in}}%
\pgfpathlineto{\pgfqpoint{1.171702in}{1.483059in}}%
\pgfpathlineto{\pgfqpoint{1.172942in}{1.482507in}}%
\pgfpathlineto{\pgfqpoint{1.174182in}{1.481942in}}%
\pgfpathlineto{\pgfqpoint{1.175422in}{1.481310in}}%
\pgfpathlineto{\pgfqpoint{1.176662in}{1.480622in}}%
\pgfpathlineto{\pgfqpoint{1.177902in}{1.479978in}}%
\pgfpathlineto{\pgfqpoint{1.179142in}{1.479463in}}%
\pgfpathlineto{\pgfqpoint{1.180382in}{1.478848in}}%
\pgfpathlineto{\pgfqpoint{1.181622in}{1.478221in}}%
\pgfpathlineto{\pgfqpoint{1.182862in}{1.477553in}}%
\pgfpathlineto{\pgfqpoint{1.184102in}{1.476819in}}%
\pgfpathlineto{\pgfqpoint{1.185342in}{1.476039in}}%
\pgfpathlineto{\pgfqpoint{1.186582in}{1.475324in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{1.474650in}}%
\pgfpathlineto{\pgfqpoint{1.189062in}{1.474040in}}%
\pgfpathlineto{\pgfqpoint{1.190302in}{1.473402in}}%
\pgfpathlineto{\pgfqpoint{1.191542in}{1.472684in}}%
\pgfpathlineto{\pgfqpoint{1.192782in}{1.472047in}}%
\pgfpathlineto{\pgfqpoint{1.194022in}{1.471457in}}%
\pgfpathlineto{\pgfqpoint{1.195262in}{1.470879in}}%
\pgfpathlineto{\pgfqpoint{1.196502in}{1.470341in}}%
\pgfpathlineto{\pgfqpoint{1.197742in}{1.469823in}}%
\pgfpathlineto{\pgfqpoint{1.198982in}{1.469440in}}%
\pgfpathlineto{\pgfqpoint{1.200222in}{1.469078in}}%
\pgfpathlineto{\pgfqpoint{1.201462in}{1.468724in}}%
\pgfpathlineto{\pgfqpoint{1.202702in}{1.468343in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{1.468018in}}%
\pgfpathlineto{\pgfqpoint{1.205182in}{1.467649in}}%
\pgfpathlineto{\pgfqpoint{1.206422in}{1.466953in}}%
\pgfpathlineto{\pgfqpoint{1.207662in}{1.466065in}}%
\pgfpathlineto{\pgfqpoint{1.208902in}{1.465165in}}%
\pgfpathlineto{\pgfqpoint{1.210142in}{1.464479in}}%
\pgfpathlineto{\pgfqpoint{1.211382in}{1.464017in}}%
\pgfpathlineto{\pgfqpoint{1.212622in}{1.463391in}}%
\pgfpathlineto{\pgfqpoint{1.213862in}{1.462856in}}%
\pgfpathlineto{\pgfqpoint{1.215102in}{1.462419in}}%
\pgfpathlineto{\pgfqpoint{1.216342in}{1.461925in}}%
\pgfpathlineto{\pgfqpoint{1.217582in}{1.461286in}}%
\pgfpathlineto{\pgfqpoint{1.218822in}{1.460527in}}%
\pgfpathlineto{\pgfqpoint{1.220062in}{1.459546in}}%
\pgfpathlineto{\pgfqpoint{1.221302in}{1.458729in}}%
\pgfpathlineto{\pgfqpoint{1.222542in}{1.458009in}}%
\pgfpathlineto{\pgfqpoint{1.223782in}{1.457341in}}%
\pgfpathlineto{\pgfqpoint{1.225022in}{1.456687in}}%
\pgfpathlineto{\pgfqpoint{1.226262in}{1.456058in}}%
\pgfpathlineto{\pgfqpoint{1.227502in}{1.455470in}}%
\pgfpathlineto{\pgfqpoint{1.228742in}{1.454929in}}%
\pgfpathlineto{\pgfqpoint{1.229982in}{1.454324in}}%
\pgfpathlineto{\pgfqpoint{1.231222in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{1.232462in}{1.453092in}}%
\pgfpathlineto{\pgfqpoint{1.233702in}{1.452648in}}%
\pgfpathlineto{\pgfqpoint{1.234942in}{1.452140in}}%
\pgfpathlineto{\pgfqpoint{1.236182in}{1.451626in}}%
\pgfpathlineto{\pgfqpoint{1.237422in}{1.451070in}}%
\pgfpathlineto{\pgfqpoint{1.238662in}{1.450562in}}%
\pgfpathlineto{\pgfqpoint{1.239902in}{1.450080in}}%
\pgfpathlineto{\pgfqpoint{1.241142in}{1.449577in}}%
\pgfpathlineto{\pgfqpoint{1.242382in}{1.448940in}}%
\pgfpathlineto{\pgfqpoint{1.243622in}{1.448337in}}%
\pgfpathlineto{\pgfqpoint{1.244862in}{1.447623in}}%
\pgfpathlineto{\pgfqpoint{1.246102in}{1.446845in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{1.446067in}}%
\pgfpathlineto{\pgfqpoint{1.248582in}{1.445359in}}%
\pgfpathlineto{\pgfqpoint{1.249822in}{1.444826in}}%
\pgfpathlineto{\pgfqpoint{1.251062in}{1.444274in}}%
\pgfpathlineto{\pgfqpoint{1.252302in}{1.443681in}}%
\pgfpathlineto{\pgfqpoint{1.253542in}{1.443285in}}%
\pgfpathlineto{\pgfqpoint{1.254782in}{1.442730in}}%
\pgfpathlineto{\pgfqpoint{1.256022in}{1.442017in}}%
\pgfpathlineto{\pgfqpoint{1.257262in}{1.441287in}}%
\pgfpathlineto{\pgfqpoint{1.258502in}{1.440632in}}%
\pgfpathlineto{\pgfqpoint{1.259742in}{1.439985in}}%
\pgfpathlineto{\pgfqpoint{1.260982in}{1.439367in}}%
\pgfpathlineto{\pgfqpoint{1.262222in}{1.438875in}}%
\pgfpathlineto{\pgfqpoint{1.263462in}{1.438378in}}%
\pgfpathlineto{\pgfqpoint{1.264702in}{1.437886in}}%
\pgfpathlineto{\pgfqpoint{1.265942in}{1.437225in}}%
\pgfpathlineto{\pgfqpoint{1.267182in}{1.436591in}}%
\pgfpathlineto{\pgfqpoint{1.268422in}{1.436020in}}%
\pgfpathlineto{\pgfqpoint{1.269662in}{1.435460in}}%
\pgfpathlineto{\pgfqpoint{1.270902in}{1.434916in}}%
\pgfpathlineto{\pgfqpoint{1.272142in}{1.434335in}}%
\pgfpathlineto{\pgfqpoint{1.273382in}{1.433823in}}%
\pgfpathlineto{\pgfqpoint{1.274622in}{1.433403in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{1.432979in}}%
\pgfpathlineto{\pgfqpoint{1.277102in}{1.432480in}}%
\pgfpathlineto{\pgfqpoint{1.278342in}{1.431949in}}%
\pgfpathlineto{\pgfqpoint{1.279582in}{1.431480in}}%
\pgfpathlineto{\pgfqpoint{1.280822in}{1.430914in}}%
\pgfpathlineto{\pgfqpoint{1.282062in}{1.430328in}}%
\pgfpathlineto{\pgfqpoint{1.283302in}{1.429782in}}%
\pgfpathlineto{\pgfqpoint{1.284542in}{1.429175in}}%
\pgfpathlineto{\pgfqpoint{1.285782in}{1.428622in}}%
\pgfpathlineto{\pgfqpoint{1.287022in}{1.428101in}}%
\pgfpathlineto{\pgfqpoint{1.288262in}{1.427534in}}%
\pgfpathlineto{\pgfqpoint{1.289502in}{1.427098in}}%
\pgfpathlineto{\pgfqpoint{1.290742in}{1.426637in}}%
\pgfpathlineto{\pgfqpoint{1.291982in}{1.426108in}}%
\pgfpathlineto{\pgfqpoint{1.293222in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.294462in}{1.424959in}}%
\pgfpathlineto{\pgfqpoint{1.295702in}{1.424393in}}%
\pgfpathlineto{\pgfqpoint{1.296942in}{1.423897in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{1.423339in}}%
\pgfpathlineto{\pgfqpoint{1.299422in}{1.422784in}}%
\pgfpathlineto{\pgfqpoint{1.300662in}{1.422194in}}%
\pgfpathlineto{\pgfqpoint{1.301902in}{1.421623in}}%
\pgfpathlineto{\pgfqpoint{1.303142in}{1.421050in}}%
\pgfpathlineto{\pgfqpoint{1.304382in}{1.420554in}}%
\pgfpathlineto{\pgfqpoint{1.305622in}{1.420013in}}%
\pgfpathlineto{\pgfqpoint{1.306862in}{1.419449in}}%
\pgfpathlineto{\pgfqpoint{1.308102in}{1.418960in}}%
\pgfpathlineto{\pgfqpoint{1.309342in}{1.418470in}}%
\pgfpathlineto{\pgfqpoint{1.310582in}{1.417980in}}%
\pgfpathlineto{\pgfqpoint{1.311822in}{1.417452in}}%
\pgfpathlineto{\pgfqpoint{1.313062in}{1.416861in}}%
\pgfpathlineto{\pgfqpoint{1.314302in}{1.416320in}}%
\pgfpathlineto{\pgfqpoint{1.315542in}{1.415802in}}%
\pgfpathlineto{\pgfqpoint{1.316782in}{1.415275in}}%
\pgfpathlineto{\pgfqpoint{1.318022in}{1.414774in}}%
\pgfpathlineto{\pgfqpoint{1.319262in}{1.414188in}}%
\pgfpathlineto{\pgfqpoint{1.320502in}{1.413606in}}%
\pgfpathlineto{\pgfqpoint{1.321742in}{1.413037in}}%
\pgfpathlineto{\pgfqpoint{1.322982in}{1.412534in}}%
\pgfpathlineto{\pgfqpoint{1.324222in}{1.412082in}}%
\pgfpathlineto{\pgfqpoint{1.325462in}{1.411690in}}%
\pgfpathlineto{\pgfqpoint{1.326702in}{1.411257in}}%
\pgfpathlineto{\pgfqpoint{1.327942in}{1.410725in}}%
\pgfpathlineto{\pgfqpoint{1.329182in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{1.330422in}{1.409527in}}%
\pgfpathlineto{\pgfqpoint{1.331662in}{1.408919in}}%
\pgfpathlineto{\pgfqpoint{1.332902in}{1.408349in}}%
\pgfpathlineto{\pgfqpoint{1.334142in}{1.407836in}}%
\pgfpathlineto{\pgfqpoint{1.335382in}{1.407401in}}%
\pgfpathlineto{\pgfqpoint{1.336622in}{1.406841in}}%
\pgfpathlineto{\pgfqpoint{1.337862in}{1.406213in}}%
\pgfpathlineto{\pgfqpoint{1.339102in}{1.405589in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{1.405029in}}%
\pgfpathlineto{\pgfqpoint{1.341582in}{1.404397in}}%
\pgfpathlineto{\pgfqpoint{1.342822in}{1.403827in}}%
\pgfpathlineto{\pgfqpoint{1.344062in}{1.403270in}}%
\pgfpathlineto{\pgfqpoint{1.345302in}{1.402690in}}%
\pgfpathlineto{\pgfqpoint{1.346542in}{1.402081in}}%
\pgfpathlineto{\pgfqpoint{1.347782in}{1.401502in}}%
\pgfpathlineto{\pgfqpoint{1.349022in}{1.400926in}}%
\pgfpathlineto{\pgfqpoint{1.350262in}{1.400421in}}%
\pgfpathlineto{\pgfqpoint{1.351502in}{1.399875in}}%
\pgfpathlineto{\pgfqpoint{1.352742in}{1.399267in}}%
\pgfpathlineto{\pgfqpoint{1.353982in}{1.398734in}}%
\pgfpathlineto{\pgfqpoint{1.355222in}{1.398250in}}%
\pgfpathlineto{\pgfqpoint{1.356462in}{1.397781in}}%
\pgfpathlineto{\pgfqpoint{1.357702in}{1.397280in}}%
\pgfpathlineto{\pgfqpoint{1.358942in}{1.396808in}}%
\pgfpathlineto{\pgfqpoint{1.360182in}{1.396332in}}%
\pgfpathlineto{\pgfqpoint{1.361422in}{1.395872in}}%
\pgfpathlineto{\pgfqpoint{1.362662in}{1.395357in}}%
\pgfpathlineto{\pgfqpoint{1.363902in}{1.394818in}}%
\pgfpathlineto{\pgfqpoint{1.365142in}{1.394321in}}%
\pgfpathlineto{\pgfqpoint{1.366382in}{1.393745in}}%
\pgfpathlineto{\pgfqpoint{1.367622in}{1.393184in}}%
\pgfpathlineto{\pgfqpoint{1.368862in}{1.392629in}}%
\pgfpathlineto{\pgfqpoint{1.370102in}{1.392196in}}%
\pgfpathlineto{\pgfqpoint{1.371342in}{1.391736in}}%
\pgfpathlineto{\pgfqpoint{1.372582in}{1.391241in}}%
\pgfpathlineto{\pgfqpoint{1.373822in}{1.390784in}}%
\pgfpathlineto{\pgfqpoint{1.375062in}{1.390236in}}%
\pgfpathlineto{\pgfqpoint{1.376302in}{1.389647in}}%
\pgfpathlineto{\pgfqpoint{1.377542in}{1.389144in}}%
\pgfpathlineto{\pgfqpoint{1.378782in}{1.388658in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.388140in}}%
\pgfpathlineto{\pgfqpoint{1.381262in}{1.387653in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.387218in}}%
\pgfpathlineto{\pgfqpoint{1.383742in}{1.386759in}}%
\pgfpathlineto{\pgfqpoint{1.384982in}{1.386268in}}%
\pgfpathlineto{\pgfqpoint{1.386222in}{1.385778in}}%
\pgfpathlineto{\pgfqpoint{1.387462in}{1.385288in}}%
\pgfpathlineto{\pgfqpoint{1.388702in}{1.384783in}}%
\pgfpathlineto{\pgfqpoint{1.389942in}{1.384300in}}%
\pgfpathlineto{\pgfqpoint{1.391182in}{1.383786in}}%
\pgfpathlineto{\pgfqpoint{1.392422in}{1.383286in}}%
\pgfpathlineto{\pgfqpoint{1.393662in}{1.382742in}}%
\pgfpathlineto{\pgfqpoint{1.394902in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{1.381643in}}%
\pgfpathlineto{\pgfqpoint{1.397382in}{1.381098in}}%
\pgfpathlineto{\pgfqpoint{1.398622in}{1.380559in}}%
\pgfpathlineto{\pgfqpoint{1.399862in}{1.380007in}}%
\pgfpathlineto{\pgfqpoint{1.401102in}{1.379498in}}%
\pgfpathlineto{\pgfqpoint{1.402342in}{1.378945in}}%
\pgfpathlineto{\pgfqpoint{1.403582in}{1.378529in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{1.378102in}}%
\pgfpathlineto{\pgfqpoint{1.406062in}{1.377646in}}%
\pgfpathlineto{\pgfqpoint{1.407302in}{1.377096in}}%
\pgfpathlineto{\pgfqpoint{1.408542in}{1.376560in}}%
\pgfpathlineto{\pgfqpoint{1.409782in}{1.376021in}}%
\pgfpathlineto{\pgfqpoint{1.411022in}{1.375495in}}%
\pgfpathlineto{\pgfqpoint{1.412262in}{1.374866in}}%
\pgfpathlineto{\pgfqpoint{1.413502in}{1.374160in}}%
\pgfpathlineto{\pgfqpoint{1.414742in}{1.373528in}}%
\pgfpathlineto{\pgfqpoint{1.415982in}{1.373095in}}%
\pgfpathlineto{\pgfqpoint{1.417222in}{1.372677in}}%
\pgfpathlineto{\pgfqpoint{1.418462in}{1.372166in}}%
\pgfpathlineto{\pgfqpoint{1.419702in}{1.371681in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{1.371169in}}%
\pgfpathlineto{\pgfqpoint{1.422182in}{1.370576in}}%
\pgfpathlineto{\pgfqpoint{1.423422in}{1.369939in}}%
\pgfpathlineto{\pgfqpoint{1.424662in}{1.369338in}}%
\pgfpathlineto{\pgfqpoint{1.425902in}{1.368790in}}%
\pgfpathlineto{\pgfqpoint{1.427142in}{1.368270in}}%
\pgfpathlineto{\pgfqpoint{1.428382in}{1.367796in}}%
\pgfpathlineto{\pgfqpoint{1.429622in}{1.367319in}}%
\pgfpathlineto{\pgfqpoint{1.430862in}{1.366887in}}%
\pgfpathlineto{\pgfqpoint{1.432102in}{1.366474in}}%
\pgfpathlineto{\pgfqpoint{1.433342in}{1.366055in}}%
\pgfpathlineto{\pgfqpoint{1.434582in}{1.365635in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.365279in}}%
\pgfpathlineto{\pgfqpoint{1.437062in}{1.364850in}}%
\pgfpathlineto{\pgfqpoint{1.438302in}{1.364429in}}%
\pgfpathlineto{\pgfqpoint{1.439542in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{1.440782in}{1.363609in}}%
\pgfpathlineto{\pgfqpoint{1.442022in}{1.363080in}}%
\pgfpathlineto{\pgfqpoint{1.443262in}{1.362621in}}%
\pgfpathlineto{\pgfqpoint{1.444502in}{1.362158in}}%
\pgfpathlineto{\pgfqpoint{1.445742in}{1.361700in}}%
\pgfpathlineto{\pgfqpoint{1.446982in}{1.361099in}}%
\pgfpathlineto{\pgfqpoint{1.448222in}{1.360539in}}%
\pgfpathlineto{\pgfqpoint{1.449462in}{1.360051in}}%
\pgfpathlineto{\pgfqpoint{1.450702in}{1.359550in}}%
\pgfpathlineto{\pgfqpoint{1.451942in}{1.359036in}}%
\pgfpathlineto{\pgfqpoint{1.453182in}{1.358441in}}%
\pgfpathlineto{\pgfqpoint{1.454422in}{1.357894in}}%
\pgfpathlineto{\pgfqpoint{1.455662in}{1.357328in}}%
\pgfpathlineto{\pgfqpoint{1.456902in}{1.356740in}}%
\pgfpathlineto{\pgfqpoint{1.458142in}{1.356309in}}%
\pgfpathlineto{\pgfqpoint{1.459382in}{1.355883in}}%
\pgfpathlineto{\pgfqpoint{1.460622in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{1.461862in}{1.355039in}}%
\pgfpathlineto{\pgfqpoint{1.463102in}{1.354735in}}%
\pgfpathlineto{\pgfqpoint{1.464342in}{1.354415in}}%
\pgfpathlineto{\pgfqpoint{1.465582in}{1.354013in}}%
\pgfpathlineto{\pgfqpoint{1.466822in}{1.353612in}}%
\pgfpathlineto{\pgfqpoint{1.468062in}{1.353180in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{1.352677in}}%
\pgfpathlineto{\pgfqpoint{1.470542in}{1.352092in}}%
\pgfpathlineto{\pgfqpoint{1.471782in}{1.351515in}}%
\pgfpathlineto{\pgfqpoint{1.473022in}{1.350968in}}%
\pgfpathlineto{\pgfqpoint{1.474262in}{1.350399in}}%
\pgfpathlineto{\pgfqpoint{1.475502in}{1.349797in}}%
\pgfpathlineto{\pgfqpoint{1.476742in}{1.349201in}}%
\pgfpathlineto{\pgfqpoint{1.477982in}{1.348656in}}%
\pgfpathlineto{\pgfqpoint{1.479222in}{1.348176in}}%
\pgfpathlineto{\pgfqpoint{1.480462in}{1.347632in}}%
\pgfpathlineto{\pgfqpoint{1.481702in}{1.347067in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{1.346541in}}%
\pgfpathlineto{\pgfqpoint{1.484182in}{1.346113in}}%
\pgfpathlineto{\pgfqpoint{1.485422in}{1.345696in}}%
\pgfpathlineto{\pgfqpoint{1.486662in}{1.345368in}}%
\pgfpathlineto{\pgfqpoint{1.487902in}{1.344993in}}%
\pgfpathlineto{\pgfqpoint{1.489142in}{1.344579in}}%
\pgfpathlineto{\pgfqpoint{1.490382in}{1.344262in}}%
\pgfpathlineto{\pgfqpoint{1.491622in}{1.344087in}}%
\pgfpathlineto{\pgfqpoint{1.492862in}{1.343864in}}%
\pgfpathlineto{\pgfqpoint{1.494102in}{1.343446in}}%
\pgfpathlineto{\pgfqpoint{1.495342in}{1.343028in}}%
\pgfpathlineto{\pgfqpoint{1.496582in}{1.342605in}}%
\pgfpathlineto{\pgfqpoint{1.497822in}{1.341999in}}%
\pgfpathlineto{\pgfqpoint{1.499062in}{1.341329in}}%
\pgfpathlineto{\pgfqpoint{1.500302in}{1.340688in}}%
\pgfpathlineto{\pgfqpoint{1.501542in}{1.340065in}}%
\pgfpathlineto{\pgfqpoint{1.502782in}{1.339452in}}%
\pgfpathlineto{\pgfqpoint{1.504022in}{1.338906in}}%
\pgfpathlineto{\pgfqpoint{1.505262in}{1.338392in}}%
\pgfpathlineto{\pgfqpoint{1.506502in}{1.338004in}}%
\pgfpathlineto{\pgfqpoint{1.507742in}{1.337594in}}%
\pgfpathlineto{\pgfqpoint{1.508982in}{1.337193in}}%
\pgfpathlineto{\pgfqpoint{1.510222in}{1.336863in}}%
\pgfpathlineto{\pgfqpoint{1.511462in}{1.336532in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{1.336171in}}%
\pgfpathlineto{\pgfqpoint{1.513942in}{1.335820in}}%
\pgfpathlineto{\pgfqpoint{1.515182in}{1.335485in}}%
\pgfpathlineto{\pgfqpoint{1.516422in}{1.335095in}}%
\pgfpathlineto{\pgfqpoint{1.517662in}{1.334729in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{1.334287in}}%
\pgfpathlineto{\pgfqpoint{1.520142in}{1.333874in}}%
\pgfpathlineto{\pgfqpoint{1.521382in}{1.333443in}}%
\pgfpathlineto{\pgfqpoint{1.522622in}{1.332953in}}%
\pgfpathlineto{\pgfqpoint{1.523862in}{1.332451in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.331944in}}%
\pgfpathlineto{\pgfqpoint{1.526342in}{1.331329in}}%
\pgfpathlineto{\pgfqpoint{1.527582in}{1.330706in}}%
\pgfpathlineto{\pgfqpoint{1.528822in}{1.330089in}}%
\pgfpathlineto{\pgfqpoint{1.530062in}{1.329550in}}%
\pgfpathlineto{\pgfqpoint{1.531302in}{1.328988in}}%
\pgfpathlineto{\pgfqpoint{1.532542in}{1.328488in}}%
\pgfpathlineto{\pgfqpoint{1.533782in}{1.328122in}}%
\pgfpathlineto{\pgfqpoint{1.535022in}{1.327665in}}%
\pgfpathlineto{\pgfqpoint{1.536262in}{1.327261in}}%
\pgfpathlineto{\pgfqpoint{1.537502in}{1.327016in}}%
\pgfpathlineto{\pgfqpoint{1.538742in}{1.326997in}}%
\pgfpathlineto{\pgfqpoint{1.539982in}{1.326815in}}%
\pgfpathlineto{\pgfqpoint{1.541222in}{1.326343in}}%
\pgfpathlineto{\pgfqpoint{1.542462in}{1.325870in}}%
\pgfpathlineto{\pgfqpoint{1.543702in}{1.325406in}}%
\pgfpathlineto{\pgfqpoint{1.544942in}{1.324942in}}%
\pgfpathlineto{\pgfqpoint{1.546182in}{1.324374in}}%
\pgfpathlineto{\pgfqpoint{1.547422in}{1.323836in}}%
\pgfpathlineto{\pgfqpoint{1.548662in}{1.323418in}}%
\pgfpathlineto{\pgfqpoint{1.549902in}{1.323035in}}%
\pgfpathlineto{\pgfqpoint{1.551142in}{1.322570in}}%
\pgfpathlineto{\pgfqpoint{1.552382in}{1.322097in}}%
\pgfpathlineto{\pgfqpoint{1.553622in}{1.321817in}}%
\pgfpathlineto{\pgfqpoint{1.554862in}{1.321483in}}%
\pgfpathlineto{\pgfqpoint{1.556102in}{1.321006in}}%
\pgfpathlineto{\pgfqpoint{1.557342in}{1.320466in}}%
\pgfpathlineto{\pgfqpoint{1.558582in}{1.319927in}}%
\pgfpathlineto{\pgfqpoint{1.559822in}{1.319519in}}%
\pgfpathlineto{\pgfqpoint{1.561062in}{1.319142in}}%
\pgfpathlineto{\pgfqpoint{1.562302in}{1.318804in}}%
\pgfpathlineto{\pgfqpoint{1.563542in}{1.318495in}}%
\pgfpathlineto{\pgfqpoint{1.564782in}{1.318222in}}%
\pgfpathlineto{\pgfqpoint{1.566022in}{1.317944in}}%
\pgfpathlineto{\pgfqpoint{1.567262in}{1.317674in}}%
\pgfpathlineto{\pgfqpoint{1.568502in}{1.317357in}}%
\pgfpathlineto{\pgfqpoint{1.569742in}{1.316961in}}%
\pgfpathlineto{\pgfqpoint{1.570982in}{1.316499in}}%
\pgfpathlineto{\pgfqpoint{1.572222in}{1.316024in}}%
\pgfpathlineto{\pgfqpoint{1.573462in}{1.315553in}}%
\pgfpathlineto{\pgfqpoint{1.574702in}{1.314992in}}%
\pgfpathlineto{\pgfqpoint{1.575942in}{1.314402in}}%
\pgfpathlineto{\pgfqpoint{1.577182in}{1.313846in}}%
\pgfpathlineto{\pgfqpoint{1.578422in}{1.313323in}}%
\pgfpathlineto{\pgfqpoint{1.579662in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{1.580902in}{1.312444in}}%
\pgfpathlineto{\pgfqpoint{1.582142in}{1.312156in}}%
\pgfpathlineto{\pgfqpoint{1.583382in}{1.311851in}}%
\pgfpathlineto{\pgfqpoint{1.584622in}{1.311576in}}%
\pgfpathlineto{\pgfqpoint{1.585862in}{1.311455in}}%
\pgfpathlineto{\pgfqpoint{1.587102in}{1.311273in}}%
\pgfpathlineto{\pgfqpoint{1.588342in}{1.311035in}}%
\pgfpathlineto{\pgfqpoint{1.589582in}{1.310723in}}%
\pgfpathlineto{\pgfqpoint{1.590822in}{1.310382in}}%
\pgfpathlineto{\pgfqpoint{1.592062in}{1.310004in}}%
\pgfpathlineto{\pgfqpoint{1.593302in}{1.309566in}}%
\pgfpathlineto{\pgfqpoint{1.594542in}{1.309082in}}%
\pgfpathlineto{\pgfqpoint{1.595782in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{1.597022in}{1.308070in}}%
\pgfpathlineto{\pgfqpoint{1.598262in}{1.307511in}}%
\pgfpathlineto{\pgfqpoint{1.599502in}{1.306892in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{1.306247in}}%
\pgfpathlineto{\pgfqpoint{1.601982in}{1.305685in}}%
\pgfpathlineto{\pgfqpoint{1.603222in}{1.305231in}}%
\pgfpathlineto{\pgfqpoint{1.604462in}{1.304781in}}%
\pgfpathlineto{\pgfqpoint{1.605702in}{1.304367in}}%
\pgfpathlineto{\pgfqpoint{1.606942in}{1.303939in}}%
\pgfpathlineto{\pgfqpoint{1.608182in}{1.303552in}}%
\pgfpathlineto{\pgfqpoint{1.609422in}{1.303211in}}%
\pgfpathlineto{\pgfqpoint{1.610662in}{1.302814in}}%
\pgfpathlineto{\pgfqpoint{1.611902in}{1.302286in}}%
\pgfpathlineto{\pgfqpoint{1.613142in}{1.301965in}}%
\pgfpathlineto{\pgfqpoint{1.614382in}{1.302043in}}%
\pgfpathlineto{\pgfqpoint{1.615622in}{1.302093in}}%
\pgfpathlineto{\pgfqpoint{1.616862in}{1.301627in}}%
\pgfpathlineto{\pgfqpoint{1.618102in}{1.301088in}}%
\pgfpathlineto{\pgfqpoint{1.619342in}{1.300471in}}%
\pgfpathlineto{\pgfqpoint{1.620582in}{1.299750in}}%
\pgfpathlineto{\pgfqpoint{1.621822in}{1.298925in}}%
\pgfpathlineto{\pgfqpoint{1.623062in}{1.298338in}}%
\pgfpathlineto{\pgfqpoint{1.624302in}{1.297912in}}%
\pgfpathlineto{\pgfqpoint{1.625542in}{1.297520in}}%
\pgfpathlineto{\pgfqpoint{1.626782in}{1.297114in}}%
\pgfpathlineto{\pgfqpoint{1.628022in}{1.296813in}}%
\pgfpathlineto{\pgfqpoint{1.629262in}{1.296512in}}%
\pgfpathlineto{\pgfqpoint{1.630502in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{1.631742in}{1.295560in}}%
\pgfpathlineto{\pgfqpoint{1.632982in}{1.295113in}}%
\pgfpathlineto{\pgfqpoint{1.634222in}{1.294702in}}%
\pgfpathlineto{\pgfqpoint{1.635462in}{1.294278in}}%
\pgfpathlineto{\pgfqpoint{1.636702in}{1.293854in}}%
\pgfpathlineto{\pgfqpoint{1.637942in}{1.293580in}}%
\pgfpathlineto{\pgfqpoint{1.639182in}{1.293380in}}%
\pgfpathlineto{\pgfqpoint{1.640422in}{1.293138in}}%
\pgfpathlineto{\pgfqpoint{1.641662in}{1.292740in}}%
\pgfpathlineto{\pgfqpoint{1.642902in}{1.292337in}}%
\pgfpathlineto{\pgfqpoint{1.644142in}{1.292002in}}%
\pgfpathlineto{\pgfqpoint{1.645382in}{1.291664in}}%
\pgfpathlineto{\pgfqpoint{1.646622in}{1.291263in}}%
\pgfpathlineto{\pgfqpoint{1.647862in}{1.290883in}}%
\pgfpathlineto{\pgfqpoint{1.649102in}{1.290513in}}%
\pgfpathlineto{\pgfqpoint{1.650342in}{1.290099in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{1.289707in}}%
\pgfpathlineto{\pgfqpoint{1.652822in}{1.289286in}}%
\pgfpathlineto{\pgfqpoint{1.654062in}{1.288847in}}%
\pgfpathlineto{\pgfqpoint{1.655302in}{1.288380in}}%
\pgfpathlineto{\pgfqpoint{1.656542in}{1.287937in}}%
\pgfpathlineto{\pgfqpoint{1.657782in}{1.287457in}}%
\pgfpathlineto{\pgfqpoint{1.659022in}{1.287095in}}%
\pgfpathlineto{\pgfqpoint{1.660262in}{1.286952in}}%
\pgfpathlineto{\pgfqpoint{1.661502in}{1.286824in}}%
\pgfpathlineto{\pgfqpoint{1.662742in}{1.286689in}}%
\pgfpathlineto{\pgfqpoint{1.663982in}{1.286292in}}%
\pgfpathlineto{\pgfqpoint{1.665222in}{1.285991in}}%
\pgfpathlineto{\pgfqpoint{1.666462in}{1.285684in}}%
\pgfpathlineto{\pgfqpoint{1.667702in}{1.285245in}}%
\pgfpathlineto{\pgfqpoint{1.668942in}{1.284540in}}%
\pgfpathlineto{\pgfqpoint{1.670182in}{1.283889in}}%
\pgfpathlineto{\pgfqpoint{1.671422in}{1.283398in}}%
\pgfpathlineto{\pgfqpoint{1.672662in}{1.282876in}}%
\pgfpathlineto{\pgfqpoint{1.673902in}{1.282448in}}%
\pgfpathlineto{\pgfqpoint{1.675142in}{1.282037in}}%
\pgfpathlineto{\pgfqpoint{1.676382in}{1.281697in}}%
\pgfpathlineto{\pgfqpoint{1.677622in}{1.281403in}}%
\pgfpathlineto{\pgfqpoint{1.678862in}{1.281078in}}%
\pgfpathlineto{\pgfqpoint{1.680102in}{1.280715in}}%
\pgfpathlineto{\pgfqpoint{1.681342in}{1.280354in}}%
\pgfpathlineto{\pgfqpoint{1.682582in}{1.280040in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{1.279671in}}%
\pgfpathlineto{\pgfqpoint{1.685062in}{1.279207in}}%
\pgfpathlineto{\pgfqpoint{1.686302in}{1.278704in}}%
\pgfpathlineto{\pgfqpoint{1.687542in}{1.278203in}}%
\pgfpathlineto{\pgfqpoint{1.688782in}{1.277852in}}%
\pgfpathlineto{\pgfqpoint{1.690022in}{1.277589in}}%
\pgfpathlineto{\pgfqpoint{1.691262in}{1.277205in}}%
\pgfpathlineto{\pgfqpoint{1.692502in}{1.276775in}}%
\pgfpathlineto{\pgfqpoint{1.693742in}{1.276380in}}%
\pgfpathlineto{\pgfqpoint{1.694982in}{1.276029in}}%
\pgfpathlineto{\pgfqpoint{1.696222in}{1.275632in}}%
\pgfpathlineto{\pgfqpoint{1.697462in}{1.275094in}}%
\pgfpathlineto{\pgfqpoint{1.698702in}{1.274654in}}%
\pgfpathlineto{\pgfqpoint{1.699942in}{1.274308in}}%
\pgfpathlineto{\pgfqpoint{1.701182in}{1.274084in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{1.273814in}}%
\pgfpathlineto{\pgfqpoint{1.703662in}{1.273570in}}%
\pgfpathlineto{\pgfqpoint{1.704902in}{1.273333in}}%
\pgfpathlineto{\pgfqpoint{1.706142in}{1.273020in}}%
\pgfpathlineto{\pgfqpoint{1.707382in}{1.272765in}}%
\pgfpathlineto{\pgfqpoint{1.708622in}{1.272507in}}%
\pgfpathlineto{\pgfqpoint{1.709862in}{1.272150in}}%
\pgfpathlineto{\pgfqpoint{1.711102in}{1.271738in}}%
\pgfpathlineto{\pgfqpoint{1.712342in}{1.271296in}}%
\pgfpathlineto{\pgfqpoint{1.713582in}{1.270894in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{1.270489in}}%
\pgfpathlineto{\pgfqpoint{1.716062in}{1.270055in}}%
\pgfpathlineto{\pgfqpoint{1.717302in}{1.269566in}}%
\pgfpathlineto{\pgfqpoint{1.718542in}{1.269044in}}%
\pgfpathlineto{\pgfqpoint{1.719782in}{1.268623in}}%
\pgfpathlineto{\pgfqpoint{1.721022in}{1.268217in}}%
\pgfpathlineto{\pgfqpoint{1.722262in}{1.267768in}}%
\pgfpathlineto{\pgfqpoint{1.723502in}{1.267437in}}%
\pgfpathlineto{\pgfqpoint{1.724742in}{1.267217in}}%
\pgfpathlineto{\pgfqpoint{1.725982in}{1.266963in}}%
\pgfpathlineto{\pgfqpoint{1.727222in}{1.266651in}}%
\pgfpathlineto{\pgfqpoint{1.728462in}{1.266260in}}%
\pgfpathlineto{\pgfqpoint{1.729702in}{1.265796in}}%
\pgfpathlineto{\pgfqpoint{1.730942in}{1.265378in}}%
\pgfpathlineto{\pgfqpoint{1.732182in}{1.264986in}}%
\pgfpathlineto{\pgfqpoint{1.733422in}{1.264640in}}%
\pgfpathlineto{\pgfqpoint{1.734662in}{1.264296in}}%
\pgfpathlineto{\pgfqpoint{1.735902in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{1.737142in}{1.263565in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{1.263011in}}%
\pgfpathlineto{\pgfqpoint{1.739622in}{1.262435in}}%
\pgfpathlineto{\pgfqpoint{1.740862in}{1.262098in}}%
\pgfpathlineto{\pgfqpoint{1.742102in}{1.262001in}}%
\pgfpathlineto{\pgfqpoint{1.743342in}{1.261680in}}%
\pgfpathlineto{\pgfqpoint{1.744582in}{1.261185in}}%
\pgfpathlineto{\pgfqpoint{1.745822in}{1.260778in}}%
\pgfpathlineto{\pgfqpoint{1.747062in}{1.260330in}}%
\pgfpathlineto{\pgfqpoint{1.748302in}{1.259918in}}%
\pgfpathlineto{\pgfqpoint{1.749542in}{1.259523in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.259140in}}%
\pgfpathlineto{\pgfqpoint{1.752022in}{1.258939in}}%
\pgfpathlineto{\pgfqpoint{1.753262in}{1.258736in}}%
\pgfpathlineto{\pgfqpoint{1.754502in}{1.258425in}}%
\pgfpathlineto{\pgfqpoint{1.755742in}{1.258127in}}%
\pgfpathlineto{\pgfqpoint{1.756982in}{1.257831in}}%
\pgfpathlineto{\pgfqpoint{1.758222in}{1.257475in}}%
\pgfpathlineto{\pgfqpoint{1.759462in}{1.257066in}}%
\pgfpathlineto{\pgfqpoint{1.760702in}{1.256692in}}%
\pgfpathlineto{\pgfqpoint{1.761942in}{1.256323in}}%
\pgfpathlineto{\pgfqpoint{1.763182in}{1.255967in}}%
\pgfpathlineto{\pgfqpoint{1.764422in}{1.255569in}}%
\pgfpathlineto{\pgfqpoint{1.765662in}{1.255169in}}%
\pgfpathlineto{\pgfqpoint{1.766902in}{1.254720in}}%
\pgfpathlineto{\pgfqpoint{1.768142in}{1.254247in}}%
\pgfpathlineto{\pgfqpoint{1.769382in}{1.253783in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.253345in}}%
\pgfpathlineto{\pgfqpoint{1.771862in}{1.252953in}}%
\pgfpathlineto{\pgfqpoint{1.773102in}{1.252553in}}%
\pgfpathlineto{\pgfqpoint{1.774342in}{1.252181in}}%
\pgfpathlineto{\pgfqpoint{1.775582in}{1.251937in}}%
\pgfpathlineto{\pgfqpoint{1.776822in}{1.251833in}}%
\pgfpathlineto{\pgfqpoint{1.778062in}{1.251702in}}%
\pgfpathlineto{\pgfqpoint{1.779302in}{1.251544in}}%
\pgfpathlineto{\pgfqpoint{1.780542in}{1.251409in}}%
\pgfpathlineto{\pgfqpoint{1.781782in}{1.251135in}}%
\pgfpathlineto{\pgfqpoint{1.783022in}{1.250872in}}%
\pgfpathlineto{\pgfqpoint{1.784262in}{1.250351in}}%
\pgfpathlineto{\pgfqpoint{1.785502in}{1.249722in}}%
\pgfpathlineto{\pgfqpoint{1.786742in}{1.249135in}}%
\pgfpathlineto{\pgfqpoint{1.787982in}{1.248776in}}%
\pgfpathlineto{\pgfqpoint{1.789222in}{1.248468in}}%
\pgfpathlineto{\pgfqpoint{1.790462in}{1.248154in}}%
\pgfpathlineto{\pgfqpoint{1.791702in}{1.247736in}}%
\pgfpathlineto{\pgfqpoint{1.792942in}{1.247366in}}%
\pgfpathlineto{\pgfqpoint{1.794182in}{1.247161in}}%
\pgfpathlineto{\pgfqpoint{1.795422in}{1.246847in}}%
\pgfpathlineto{\pgfqpoint{1.796662in}{1.246484in}}%
\pgfpathlineto{\pgfqpoint{1.797902in}{1.246097in}}%
\pgfpathlineto{\pgfqpoint{1.799142in}{1.245838in}}%
\pgfpathlineto{\pgfqpoint{1.800382in}{1.245557in}}%
\pgfpathlineto{\pgfqpoint{1.801622in}{1.245185in}}%
\pgfpathlineto{\pgfqpoint{1.802862in}{1.244786in}}%
\pgfpathlineto{\pgfqpoint{1.804102in}{1.244258in}}%
\pgfpathlineto{\pgfqpoint{1.805342in}{1.243687in}}%
\pgfpathlineto{\pgfqpoint{1.806582in}{1.243210in}}%
\pgfpathlineto{\pgfqpoint{1.807822in}{1.242809in}}%
\pgfpathlineto{\pgfqpoint{1.809062in}{1.242424in}}%
\pgfpathlineto{\pgfqpoint{1.810302in}{1.242139in}}%
\pgfpathlineto{\pgfqpoint{1.811542in}{1.241842in}}%
\pgfpathlineto{\pgfqpoint{1.812782in}{1.241451in}}%
\pgfpathlineto{\pgfqpoint{1.814022in}{1.241048in}}%
\pgfpathlineto{\pgfqpoint{1.815262in}{1.240618in}}%
\pgfpathlineto{\pgfqpoint{1.816502in}{1.240285in}}%
\pgfpathlineto{\pgfqpoint{1.817742in}{1.240183in}}%
\pgfpathlineto{\pgfqpoint{1.818982in}{1.240017in}}%
\pgfpathlineto{\pgfqpoint{1.820222in}{1.239800in}}%
\pgfpathlineto{\pgfqpoint{1.821462in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{1.822702in}{1.239433in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{1.238989in}}%
\pgfpathlineto{\pgfqpoint{1.825182in}{1.238523in}}%
\pgfpathlineto{\pgfqpoint{1.826422in}{1.237989in}}%
\pgfpathlineto{\pgfqpoint{1.827662in}{1.237620in}}%
\pgfpathlineto{\pgfqpoint{1.828902in}{1.237319in}}%
\pgfpathlineto{\pgfqpoint{1.830142in}{1.236993in}}%
\pgfpathlineto{\pgfqpoint{1.831382in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.832622in}{1.236415in}}%
\pgfpathlineto{\pgfqpoint{1.833862in}{1.236105in}}%
\pgfpathlineto{\pgfqpoint{1.835102in}{1.235842in}}%
\pgfpathlineto{\pgfqpoint{1.836342in}{1.235505in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.235129in}}%
\pgfpathlineto{\pgfqpoint{1.838822in}{1.234640in}}%
\pgfpathlineto{\pgfqpoint{1.840062in}{1.234104in}}%
\pgfpathlineto{\pgfqpoint{1.841302in}{1.233682in}}%
\pgfpathlineto{\pgfqpoint{1.842542in}{1.233319in}}%
\pgfpathlineto{\pgfqpoint{1.843782in}{1.232984in}}%
\pgfpathlineto{\pgfqpoint{1.845022in}{1.232469in}}%
\pgfpathlineto{\pgfqpoint{1.846262in}{1.232004in}}%
\pgfpathlineto{\pgfqpoint{1.847502in}{1.231566in}}%
\pgfpathlineto{\pgfqpoint{1.848742in}{1.231098in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{1.230674in}}%
\pgfpathlineto{\pgfqpoint{1.851222in}{1.230277in}}%
\pgfpathlineto{\pgfqpoint{1.852462in}{1.229968in}}%
\pgfpathlineto{\pgfqpoint{1.853702in}{1.229677in}}%
\pgfpathlineto{\pgfqpoint{1.854942in}{1.229499in}}%
\pgfpathlineto{\pgfqpoint{1.856182in}{1.229353in}}%
\pgfpathlineto{\pgfqpoint{1.857422in}{1.229181in}}%
\pgfpathlineto{\pgfqpoint{1.858662in}{1.229021in}}%
\pgfpathlineto{\pgfqpoint{1.859902in}{1.228727in}}%
\pgfpathlineto{\pgfqpoint{1.861142in}{1.228396in}}%
\pgfpathlineto{\pgfqpoint{1.862382in}{1.228005in}}%
\pgfpathlineto{\pgfqpoint{1.863622in}{1.227578in}}%
\pgfpathlineto{\pgfqpoint{1.864862in}{1.227113in}}%
\pgfpathlineto{\pgfqpoint{1.866102in}{1.226613in}}%
\pgfpathlineto{\pgfqpoint{1.867342in}{1.226195in}}%
\pgfpathlineto{\pgfqpoint{1.868582in}{1.225845in}}%
\pgfpathlineto{\pgfqpoint{1.869822in}{1.225668in}}%
\pgfpathlineto{\pgfqpoint{1.871062in}{1.225523in}}%
\pgfpathlineto{\pgfqpoint{1.872302in}{1.225173in}}%
\pgfpathlineto{\pgfqpoint{1.873542in}{1.224708in}}%
\pgfpathlineto{\pgfqpoint{1.874782in}{1.224421in}}%
\pgfpathlineto{\pgfqpoint{1.876022in}{1.224178in}}%
\pgfpathlineto{\pgfqpoint{1.877262in}{1.223841in}}%
\pgfpathlineto{\pgfqpoint{1.878502in}{1.223519in}}%
\pgfpathlineto{\pgfqpoint{1.879742in}{1.223117in}}%
\pgfpathlineto{\pgfqpoint{1.880982in}{1.222809in}}%
\pgfpathlineto{\pgfqpoint{1.882222in}{1.222481in}}%
\pgfpathlineto{\pgfqpoint{1.883462in}{1.222112in}}%
\pgfpathlineto{\pgfqpoint{1.884702in}{1.221759in}}%
\pgfpathlineto{\pgfqpoint{1.885942in}{1.221430in}}%
\pgfpathlineto{\pgfqpoint{1.887182in}{1.221095in}}%
\pgfpathlineto{\pgfqpoint{1.888422in}{1.220704in}}%
\pgfpathlineto{\pgfqpoint{1.889662in}{1.220322in}}%
\pgfpathlineto{\pgfqpoint{1.890902in}{1.219987in}}%
\pgfpathlineto{\pgfqpoint{1.892142in}{1.219731in}}%
\pgfpathlineto{\pgfqpoint{1.893382in}{1.219422in}}%
\pgfpathlineto{\pgfqpoint{1.894622in}{1.219078in}}%
\pgfpathlineto{\pgfqpoint{1.895862in}{1.218851in}}%
\pgfpathlineto{\pgfqpoint{1.897102in}{1.218738in}}%
\pgfpathlineto{\pgfqpoint{1.898342in}{1.218637in}}%
\pgfpathlineto{\pgfqpoint{1.899582in}{1.218462in}}%
\pgfpathlineto{\pgfqpoint{1.900822in}{1.218290in}}%
\pgfpathlineto{\pgfqpoint{1.902062in}{1.218127in}}%
\pgfpathlineto{\pgfqpoint{1.903302in}{1.218014in}}%
\pgfpathlineto{\pgfqpoint{1.904542in}{1.217857in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{1.217645in}}%
\pgfpathlineto{\pgfqpoint{1.907022in}{1.217401in}}%
\pgfpathlineto{\pgfqpoint{1.908262in}{1.216911in}}%
\pgfpathlineto{\pgfqpoint{1.909502in}{1.216256in}}%
\pgfpathlineto{\pgfqpoint{1.910742in}{1.215661in}}%
\pgfpathlineto{\pgfqpoint{1.911982in}{1.215386in}}%
\pgfpathlineto{\pgfqpoint{1.913222in}{1.215141in}}%
\pgfpathlineto{\pgfqpoint{1.914462in}{1.214804in}}%
\pgfpathlineto{\pgfqpoint{1.915702in}{1.214635in}}%
\pgfpathlineto{\pgfqpoint{1.916942in}{1.214416in}}%
\pgfpathlineto{\pgfqpoint{1.918182in}{1.214121in}}%
\pgfpathlineto{\pgfqpoint{1.919422in}{1.213714in}}%
\pgfpathlineto{\pgfqpoint{1.920662in}{1.213271in}}%
\pgfpathlineto{\pgfqpoint{1.921902in}{1.213012in}}%
\pgfpathlineto{\pgfqpoint{1.923142in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{1.924382in}{1.212150in}}%
\pgfpathlineto{\pgfqpoint{1.925622in}{1.211718in}}%
\pgfpathlineto{\pgfqpoint{1.926862in}{1.211368in}}%
\pgfpathlineto{\pgfqpoint{1.928102in}{1.210952in}}%
\pgfpathlineto{\pgfqpoint{1.929342in}{1.210488in}}%
\pgfpathlineto{\pgfqpoint{1.930582in}{1.210138in}}%
\pgfpathlineto{\pgfqpoint{1.931822in}{1.209834in}}%
\pgfpathlineto{\pgfqpoint{1.933062in}{1.209513in}}%
\pgfpathlineto{\pgfqpoint{1.934302in}{1.209109in}}%
\pgfpathlineto{\pgfqpoint{1.935542in}{1.208726in}}%
\pgfpathlineto{\pgfqpoint{1.936782in}{1.208449in}}%
\pgfpathlineto{\pgfqpoint{1.938022in}{1.208228in}}%
\pgfpathlineto{\pgfqpoint{1.939262in}{1.207967in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{1.207714in}}%
\pgfpathlineto{\pgfqpoint{1.941742in}{1.207616in}}%
\pgfpathlineto{\pgfqpoint{1.942982in}{1.207369in}}%
\pgfpathlineto{\pgfqpoint{1.944222in}{1.206996in}}%
\pgfpathlineto{\pgfqpoint{1.945462in}{1.206843in}}%
\pgfpathlineto{\pgfqpoint{1.946702in}{1.206652in}}%
\pgfpathlineto{\pgfqpoint{1.947942in}{1.206148in}}%
\pgfpathlineto{\pgfqpoint{1.949182in}{1.205604in}}%
\pgfpathlineto{\pgfqpoint{1.950422in}{1.205289in}}%
\pgfpathlineto{\pgfqpoint{1.951662in}{1.204919in}}%
\pgfpathlineto{\pgfqpoint{1.952902in}{1.204577in}}%
\pgfpathlineto{\pgfqpoint{1.954142in}{1.204193in}}%
\pgfpathlineto{\pgfqpoint{1.955382in}{1.203866in}}%
\pgfpathlineto{\pgfqpoint{1.956622in}{1.203653in}}%
\pgfpathlineto{\pgfqpoint{1.957862in}{1.203324in}}%
\pgfpathlineto{\pgfqpoint{1.959102in}{1.202956in}}%
\pgfpathlineto{\pgfqpoint{1.960342in}{1.202652in}}%
\pgfpathlineto{\pgfqpoint{1.961582in}{1.202378in}}%
\pgfpathlineto{\pgfqpoint{1.962822in}{1.202145in}}%
\pgfpathlineto{\pgfqpoint{1.964062in}{1.201772in}}%
\pgfpathlineto{\pgfqpoint{1.965302in}{1.201392in}}%
\pgfpathlineto{\pgfqpoint{1.966542in}{1.201093in}}%
\pgfpathlineto{\pgfqpoint{1.967782in}{1.200783in}}%
\pgfpathlineto{\pgfqpoint{1.969022in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{1.970262in}{1.200171in}}%
\pgfpathlineto{\pgfqpoint{1.971502in}{1.200124in}}%
\pgfpathlineto{\pgfqpoint{1.972742in}{1.199934in}}%
\pgfpathlineto{\pgfqpoint{1.973982in}{1.199575in}}%
\pgfpathlineto{\pgfqpoint{1.975222in}{1.199230in}}%
\pgfpathlineto{\pgfqpoint{1.976462in}{1.198909in}}%
\pgfpathlineto{\pgfqpoint{1.977702in}{1.198529in}}%
\pgfpathlineto{\pgfqpoint{1.978942in}{1.198171in}}%
\pgfpathlineto{\pgfqpoint{1.980182in}{1.197929in}}%
\pgfpathlineto{\pgfqpoint{1.981422in}{1.197790in}}%
\pgfpathlineto{\pgfqpoint{1.982662in}{1.197730in}}%
\pgfpathlineto{\pgfqpoint{1.983902in}{1.197553in}}%
\pgfpathlineto{\pgfqpoint{1.985142in}{1.197282in}}%
\pgfpathlineto{\pgfqpoint{1.986382in}{1.197117in}}%
\pgfpathlineto{\pgfqpoint{1.987622in}{1.196971in}}%
\pgfpathlineto{\pgfqpoint{1.988862in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{1.196345in}}%
\pgfpathlineto{\pgfqpoint{1.991342in}{1.195959in}}%
\pgfpathlineto{\pgfqpoint{1.992582in}{1.195547in}}%
\pgfpathlineto{\pgfqpoint{1.993822in}{1.194918in}}%
\pgfpathlineto{\pgfqpoint{1.995062in}{1.194043in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.193403in}}%
\pgfpathlineto{\pgfqpoint{1.997542in}{1.193181in}}%
\pgfpathlineto{\pgfqpoint{1.998782in}{1.192834in}}%
\pgfpathlineto{\pgfqpoint{2.000022in}{1.192349in}}%
\pgfpathlineto{\pgfqpoint{2.001262in}{1.192027in}}%
\pgfpathlineto{\pgfqpoint{2.002502in}{1.191850in}}%
\pgfpathlineto{\pgfqpoint{2.003742in}{1.191632in}}%
\pgfpathlineto{\pgfqpoint{2.004982in}{1.191219in}}%
\pgfpathlineto{\pgfqpoint{2.006222in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{2.007462in}{1.190619in}}%
\pgfpathlineto{\pgfqpoint{2.008702in}{1.190429in}}%
\pgfpathlineto{\pgfqpoint{2.009942in}{1.190152in}}%
\pgfpathlineto{\pgfqpoint{2.011182in}{1.189896in}}%
\pgfpathlineto{\pgfqpoint{2.012422in}{1.189737in}}%
\pgfpathlineto{\pgfqpoint{2.013662in}{1.189580in}}%
\pgfpathlineto{\pgfqpoint{2.014902in}{1.189277in}}%
\pgfpathlineto{\pgfqpoint{2.016142in}{1.188888in}}%
\pgfpathlineto{\pgfqpoint{2.017382in}{1.188645in}}%
\pgfpathlineto{\pgfqpoint{2.018622in}{1.188395in}}%
\pgfpathlineto{\pgfqpoint{2.019862in}{1.188047in}}%
\pgfpathlineto{\pgfqpoint{2.021102in}{1.187688in}}%
\pgfpathlineto{\pgfqpoint{2.022342in}{1.187341in}}%
\pgfpathlineto{\pgfqpoint{2.023582in}{1.186929in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.186471in}}%
\pgfpathlineto{\pgfqpoint{2.026062in}{1.186331in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.186153in}}%
\pgfpathlineto{\pgfqpoint{2.028542in}{1.185907in}}%
\pgfpathlineto{\pgfqpoint{2.029782in}{1.185565in}}%
\pgfpathlineto{\pgfqpoint{2.031022in}{1.185255in}}%
\pgfpathlineto{\pgfqpoint{2.032262in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{2.033502in}{1.184502in}}%
\pgfpathlineto{\pgfqpoint{2.034742in}{1.184105in}}%
\pgfpathlineto{\pgfqpoint{2.035982in}{1.183895in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{1.183629in}}%
\pgfpathlineto{\pgfqpoint{2.038462in}{1.183285in}}%
\pgfpathlineto{\pgfqpoint{2.039702in}{1.182931in}}%
\pgfpathlineto{\pgfqpoint{2.040942in}{1.182583in}}%
\pgfpathlineto{\pgfqpoint{2.042182in}{1.182184in}}%
\pgfpathlineto{\pgfqpoint{2.043422in}{1.181784in}}%
\pgfpathlineto{\pgfqpoint{2.044662in}{1.181465in}}%
\pgfpathlineto{\pgfqpoint{2.045902in}{1.181243in}}%
\pgfpathlineto{\pgfqpoint{2.047142in}{1.181039in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{1.180796in}}%
\pgfpathlineto{\pgfqpoint{2.049622in}{1.180500in}}%
\pgfpathlineto{\pgfqpoint{2.050862in}{1.180322in}}%
\pgfpathlineto{\pgfqpoint{2.052102in}{1.180259in}}%
\pgfpathlineto{\pgfqpoint{2.053342in}{1.180030in}}%
\pgfpathlineto{\pgfqpoint{2.054582in}{1.179641in}}%
\pgfpathlineto{\pgfqpoint{2.055822in}{1.179193in}}%
\pgfpathlineto{\pgfqpoint{2.057062in}{1.178741in}}%
\pgfpathlineto{\pgfqpoint{2.058302in}{1.178399in}}%
\pgfpathlineto{\pgfqpoint{2.059542in}{1.178052in}}%
\pgfpathlineto{\pgfqpoint{2.060782in}{1.177791in}}%
\pgfpathlineto{\pgfqpoint{2.062022in}{1.177701in}}%
\pgfpathlineto{\pgfqpoint{2.063262in}{1.177675in}}%
\pgfpathlineto{\pgfqpoint{2.064502in}{1.177332in}}%
\pgfpathlineto{\pgfqpoint{2.065742in}{1.176970in}}%
\pgfpathlineto{\pgfqpoint{2.066982in}{1.176913in}}%
\pgfpathlineto{\pgfqpoint{2.068222in}{1.176624in}}%
\pgfpathlineto{\pgfqpoint{2.069462in}{1.176131in}}%
\pgfpathlineto{\pgfqpoint{2.070702in}{1.175256in}}%
\pgfpathlineto{\pgfqpoint{2.071942in}{1.174646in}}%
\pgfpathlineto{\pgfqpoint{2.073182in}{1.174464in}}%
\pgfpathlineto{\pgfqpoint{2.074422in}{1.174237in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{1.173977in}}%
\pgfpathlineto{\pgfqpoint{2.076902in}{1.173811in}}%
\pgfpathlineto{\pgfqpoint{2.078142in}{1.173741in}}%
\pgfpathlineto{\pgfqpoint{2.079382in}{1.173553in}}%
\pgfpathlineto{\pgfqpoint{2.080622in}{1.173130in}}%
\pgfpathlineto{\pgfqpoint{2.081862in}{1.172692in}}%
\pgfpathlineto{\pgfqpoint{2.083102in}{1.172393in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{1.172158in}}%
\pgfpathlineto{\pgfqpoint{2.085582in}{1.171697in}}%
\pgfpathlineto{\pgfqpoint{2.086822in}{1.171362in}}%
\pgfpathlineto{\pgfqpoint{2.088062in}{1.171106in}}%
\pgfpathlineto{\pgfqpoint{2.089302in}{1.170682in}}%
\pgfpathlineto{\pgfqpoint{2.090542in}{1.170134in}}%
\pgfpathlineto{\pgfqpoint{2.091782in}{1.169739in}}%
\pgfpathlineto{\pgfqpoint{2.093022in}{1.169613in}}%
\pgfpathlineto{\pgfqpoint{2.094262in}{1.169309in}}%
\pgfpathlineto{\pgfqpoint{2.095502in}{1.168972in}}%
\pgfpathlineto{\pgfqpoint{2.096742in}{1.168794in}}%
\pgfpathlineto{\pgfqpoint{2.097982in}{1.168644in}}%
\pgfpathlineto{\pgfqpoint{2.099222in}{1.168356in}}%
\pgfpathlineto{\pgfqpoint{2.100462in}{1.168102in}}%
\pgfpathlineto{\pgfqpoint{2.101702in}{1.167966in}}%
\pgfpathlineto{\pgfqpoint{2.102942in}{1.167771in}}%
\pgfpathlineto{\pgfqpoint{2.104182in}{1.167473in}}%
\pgfpathlineto{\pgfqpoint{2.105422in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{2.106662in}{1.166726in}}%
\pgfpathlineto{\pgfqpoint{2.107902in}{1.166501in}}%
\pgfpathlineto{\pgfqpoint{2.109142in}{1.166321in}}%
\pgfpathlineto{\pgfqpoint{2.110382in}{1.166069in}}%
\pgfpathlineto{\pgfqpoint{2.111622in}{1.165981in}}%
\pgfpathlineto{\pgfqpoint{2.112862in}{1.165917in}}%
\pgfpathlineto{\pgfqpoint{2.114102in}{1.165765in}}%
\pgfpathlineto{\pgfqpoint{2.115342in}{1.165498in}}%
\pgfpathlineto{\pgfqpoint{2.116582in}{1.165179in}}%
\pgfpathlineto{\pgfqpoint{2.117822in}{1.164646in}}%
\pgfpathlineto{\pgfqpoint{2.119062in}{1.163976in}}%
\pgfpathlineto{\pgfqpoint{2.120302in}{1.163442in}}%
\pgfpathlineto{\pgfqpoint{2.121542in}{1.163140in}}%
\pgfpathlineto{\pgfqpoint{2.122782in}{1.162907in}}%
\pgfpathlineto{\pgfqpoint{2.124022in}{1.162762in}}%
\pgfpathlineto{\pgfqpoint{2.125262in}{1.162674in}}%
\pgfpathlineto{\pgfqpoint{2.126502in}{1.162741in}}%
\pgfpathlineto{\pgfqpoint{2.127742in}{1.162609in}}%
\pgfpathlineto{\pgfqpoint{2.128982in}{1.162275in}}%
\pgfpathlineto{\pgfqpoint{2.130222in}{1.161952in}}%
\pgfpathlineto{\pgfqpoint{2.131462in}{1.161554in}}%
\pgfpathlineto{\pgfqpoint{2.132702in}{1.161266in}}%
\pgfpathlineto{\pgfqpoint{2.133942in}{1.160957in}}%
\pgfpathlineto{\pgfqpoint{2.135182in}{1.160615in}}%
\pgfpathlineto{\pgfqpoint{2.136422in}{1.160310in}}%
\pgfpathlineto{\pgfqpoint{2.137662in}{1.160106in}}%
\pgfpathlineto{\pgfqpoint{2.138902in}{1.159889in}}%
\pgfpathlineto{\pgfqpoint{2.140142in}{1.159497in}}%
\pgfpathlineto{\pgfqpoint{2.141382in}{1.159329in}}%
\pgfpathlineto{\pgfqpoint{2.142622in}{1.159334in}}%
\pgfpathlineto{\pgfqpoint{2.143862in}{1.159220in}}%
\pgfpathlineto{\pgfqpoint{2.145102in}{1.159005in}}%
\pgfpathlineto{\pgfqpoint{2.146342in}{1.158552in}}%
\pgfpathlineto{\pgfqpoint{2.147582in}{1.158251in}}%
\pgfpathlineto{\pgfqpoint{2.148822in}{1.157896in}}%
\pgfpathlineto{\pgfqpoint{2.150062in}{1.157531in}}%
\pgfpathlineto{\pgfqpoint{2.151302in}{1.157299in}}%
\pgfpathlineto{\pgfqpoint{2.152542in}{1.157138in}}%
\pgfpathlineto{\pgfqpoint{2.153782in}{1.156925in}}%
\pgfpathlineto{\pgfqpoint{2.155022in}{1.156566in}}%
\pgfpathlineto{\pgfqpoint{2.156262in}{1.156080in}}%
\pgfpathlineto{\pgfqpoint{2.157502in}{1.155661in}}%
\pgfpathlineto{\pgfqpoint{2.158742in}{1.155238in}}%
\pgfpathlineto{\pgfqpoint{2.159982in}{1.154784in}}%
\pgfpathlineto{\pgfqpoint{2.161222in}{1.154305in}}%
\pgfpathlineto{\pgfqpoint{2.162462in}{1.153909in}}%
\pgfpathlineto{\pgfqpoint{2.163702in}{1.153585in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{1.153280in}}%
\pgfpathlineto{\pgfqpoint{2.166182in}{1.152952in}}%
\pgfpathlineto{\pgfqpoint{2.167422in}{1.152745in}}%
\pgfpathlineto{\pgfqpoint{2.168662in}{1.152628in}}%
\pgfpathlineto{\pgfqpoint{2.169902in}{1.152359in}}%
\pgfpathlineto{\pgfqpoint{2.171142in}{1.152094in}}%
\pgfpathlineto{\pgfqpoint{2.172382in}{1.151840in}}%
\pgfpathlineto{\pgfqpoint{2.173622in}{1.151664in}}%
\pgfpathlineto{\pgfqpoint{2.174862in}{1.151360in}}%
\pgfpathlineto{\pgfqpoint{2.176102in}{1.151119in}}%
\pgfpathlineto{\pgfqpoint{2.177342in}{1.150898in}}%
\pgfpathlineto{\pgfqpoint{2.178582in}{1.150573in}}%
\pgfpathlineto{\pgfqpoint{2.179822in}{1.150218in}}%
\pgfpathlineto{\pgfqpoint{2.181062in}{1.149874in}}%
\pgfpathlineto{\pgfqpoint{2.182302in}{1.149681in}}%
\pgfpathlineto{\pgfqpoint{2.183542in}{1.149413in}}%
\pgfpathlineto{\pgfqpoint{2.184782in}{1.149107in}}%
\pgfpathlineto{\pgfqpoint{2.186022in}{1.148853in}}%
\pgfpathlineto{\pgfqpoint{2.187262in}{1.148692in}}%
\pgfpathlineto{\pgfqpoint{2.188502in}{1.148616in}}%
\pgfpathlineto{\pgfqpoint{2.189742in}{1.148465in}}%
\pgfpathlineto{\pgfqpoint{2.190982in}{1.148450in}}%
\pgfpathlineto{\pgfqpoint{2.192222in}{1.148384in}}%
\pgfpathlineto{\pgfqpoint{2.193462in}{1.147933in}}%
\pgfpathlineto{\pgfqpoint{2.194702in}{1.147255in}}%
\pgfpathlineto{\pgfqpoint{2.195942in}{1.146843in}}%
\pgfpathlineto{\pgfqpoint{2.197182in}{1.146523in}}%
\pgfpathlineto{\pgfqpoint{2.198422in}{1.146260in}}%
\pgfpathlineto{\pgfqpoint{2.199662in}{1.145987in}}%
\pgfpathlineto{\pgfqpoint{2.200902in}{1.145928in}}%
\pgfpathlineto{\pgfqpoint{2.202142in}{1.145995in}}%
\pgfpathlineto{\pgfqpoint{2.203382in}{1.145737in}}%
\pgfpathlineto{\pgfqpoint{2.204622in}{1.145370in}}%
\pgfpathlineto{\pgfqpoint{2.205862in}{1.145102in}}%
\pgfpathlineto{\pgfqpoint{2.207102in}{1.144868in}}%
\pgfpathlineto{\pgfqpoint{2.208342in}{1.144580in}}%
\pgfpathlineto{\pgfqpoint{2.209582in}{1.144156in}}%
\pgfpathlineto{\pgfqpoint{2.210822in}{1.143741in}}%
\pgfpathlineto{\pgfqpoint{2.212062in}{1.143497in}}%
\pgfpathlineto{\pgfqpoint{2.213302in}{1.143352in}}%
\pgfpathlineto{\pgfqpoint{2.214542in}{1.143154in}}%
\pgfpathlineto{\pgfqpoint{2.215782in}{1.142939in}}%
\pgfpathlineto{\pgfqpoint{2.217022in}{1.142784in}}%
\pgfpathlineto{\pgfqpoint{2.218262in}{1.142549in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{1.142205in}}%
\pgfpathlineto{\pgfqpoint{2.220742in}{1.141805in}}%
\pgfpathlineto{\pgfqpoint{2.221982in}{1.141557in}}%
\pgfpathlineto{\pgfqpoint{2.223222in}{1.141393in}}%
\pgfpathlineto{\pgfqpoint{2.224462in}{1.141062in}}%
\pgfpathlineto{\pgfqpoint{2.225702in}{1.140748in}}%
\pgfpathlineto{\pgfqpoint{2.226942in}{1.140453in}}%
\pgfpathlineto{\pgfqpoint{2.228182in}{1.140176in}}%
\pgfpathlineto{\pgfqpoint{2.229422in}{1.139930in}}%
\pgfpathlineto{\pgfqpoint{2.230662in}{1.139681in}}%
\pgfpathlineto{\pgfqpoint{2.231902in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{2.233142in}{1.139269in}}%
\pgfpathlineto{\pgfqpoint{2.234382in}{1.139117in}}%
\pgfpathlineto{\pgfqpoint{2.235622in}{1.138864in}}%
\pgfpathlineto{\pgfqpoint{2.236862in}{1.138618in}}%
\pgfpathlineto{\pgfqpoint{2.238102in}{1.138345in}}%
\pgfpathlineto{\pgfqpoint{2.239342in}{1.137954in}}%
\pgfpathlineto{\pgfqpoint{2.240582in}{1.137453in}}%
\pgfpathlineto{\pgfqpoint{2.241822in}{1.136934in}}%
\pgfpathlineto{\pgfqpoint{2.243062in}{1.136811in}}%
\pgfpathlineto{\pgfqpoint{2.244302in}{1.136537in}}%
\pgfpathlineto{\pgfqpoint{2.245542in}{1.136085in}}%
\pgfpathlineto{\pgfqpoint{2.246782in}{1.135795in}}%
\pgfpathlineto{\pgfqpoint{2.248022in}{1.135663in}}%
\pgfpathlineto{\pgfqpoint{2.249262in}{1.135478in}}%
\pgfpathlineto{\pgfqpoint{2.250502in}{1.135236in}}%
\pgfpathlineto{\pgfqpoint{2.251742in}{1.135076in}}%
\pgfpathlineto{\pgfqpoint{2.252982in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{2.254222in}{1.134670in}}%
\pgfpathlineto{\pgfqpoint{2.255462in}{1.134420in}}%
\pgfpathlineto{\pgfqpoint{2.256702in}{1.134077in}}%
\pgfpathlineto{\pgfqpoint{2.257942in}{1.133694in}}%
\pgfpathlineto{\pgfqpoint{2.259182in}{1.133325in}}%
\pgfpathlineto{\pgfqpoint{2.260422in}{1.132997in}}%
\pgfpathlineto{\pgfqpoint{2.261662in}{1.132663in}}%
\pgfpathlineto{\pgfqpoint{2.262902in}{1.132466in}}%
\pgfpathlineto{\pgfqpoint{2.264142in}{1.132250in}}%
\pgfpathlineto{\pgfqpoint{2.265382in}{1.132004in}}%
\pgfpathlineto{\pgfqpoint{2.266622in}{1.131794in}}%
\pgfpathlineto{\pgfqpoint{2.267862in}{1.131562in}}%
\pgfpathlineto{\pgfqpoint{2.269102in}{1.131403in}}%
\pgfpathlineto{\pgfqpoint{2.270342in}{1.131206in}}%
\pgfpathlineto{\pgfqpoint{2.271582in}{1.131022in}}%
\pgfpathlineto{\pgfqpoint{2.272822in}{1.130794in}}%
\pgfpathlineto{\pgfqpoint{2.274062in}{1.130545in}}%
\pgfpathlineto{\pgfqpoint{2.275302in}{1.130238in}}%
\pgfpathlineto{\pgfqpoint{2.276542in}{1.130051in}}%
\pgfpathlineto{\pgfqpoint{2.277782in}{1.130083in}}%
\pgfpathlineto{\pgfqpoint{2.279022in}{1.129862in}}%
\pgfpathlineto{\pgfqpoint{2.280262in}{1.129628in}}%
\pgfpathlineto{\pgfqpoint{2.281502in}{1.129352in}}%
\pgfpathlineto{\pgfqpoint{2.282742in}{1.129112in}}%
\pgfpathlineto{\pgfqpoint{2.283982in}{1.128784in}}%
\pgfpathlineto{\pgfqpoint{2.285222in}{1.128327in}}%
\pgfpathlineto{\pgfqpoint{2.286462in}{1.127943in}}%
\pgfpathlineto{\pgfqpoint{2.287702in}{1.127644in}}%
\pgfpathlineto{\pgfqpoint{2.288942in}{1.127430in}}%
\pgfpathlineto{\pgfqpoint{2.290182in}{1.127166in}}%
\pgfpathlineto{\pgfqpoint{2.291422in}{1.126976in}}%
\pgfpathlineto{\pgfqpoint{2.292662in}{1.126826in}}%
\pgfpathlineto{\pgfqpoint{2.293902in}{1.126626in}}%
\pgfpathlineto{\pgfqpoint{2.295142in}{1.126411in}}%
\pgfpathlineto{\pgfqpoint{2.296382in}{1.126159in}}%
\pgfpathlineto{\pgfqpoint{2.297622in}{1.125959in}}%
\pgfpathlineto{\pgfqpoint{2.298862in}{1.125647in}}%
\pgfpathlineto{\pgfqpoint{2.300102in}{1.125288in}}%
\pgfpathlineto{\pgfqpoint{2.301342in}{1.124995in}}%
\pgfpathlineto{\pgfqpoint{2.302582in}{1.124703in}}%
\pgfpathlineto{\pgfqpoint{2.303822in}{1.124460in}}%
\pgfpathlineto{\pgfqpoint{2.305062in}{1.124123in}}%
\pgfpathlineto{\pgfqpoint{2.306302in}{1.123873in}}%
\pgfpathlineto{\pgfqpoint{2.307542in}{1.123675in}}%
\pgfpathlineto{\pgfqpoint{2.308782in}{1.123544in}}%
\pgfpathlineto{\pgfqpoint{2.310022in}{1.123413in}}%
\pgfpathlineto{\pgfqpoint{2.311262in}{1.123318in}}%
\pgfpathlineto{\pgfqpoint{2.312502in}{1.123244in}}%
\pgfpathlineto{\pgfqpoint{2.313742in}{1.123076in}}%
\pgfpathlineto{\pgfqpoint{2.314982in}{1.122787in}}%
\pgfpathlineto{\pgfqpoint{2.316222in}{1.122434in}}%
\pgfpathlineto{\pgfqpoint{2.317462in}{1.122083in}}%
\pgfpathlineto{\pgfqpoint{2.318702in}{1.121785in}}%
\pgfpathlineto{\pgfqpoint{2.319942in}{1.121296in}}%
\pgfpathlineto{\pgfqpoint{2.321182in}{1.120993in}}%
\pgfpathlineto{\pgfqpoint{2.322422in}{1.120772in}}%
\pgfpathlineto{\pgfqpoint{2.323662in}{1.120729in}}%
\pgfpathlineto{\pgfqpoint{2.324902in}{1.120586in}}%
\pgfpathlineto{\pgfqpoint{2.326142in}{1.120320in}}%
\pgfpathlineto{\pgfqpoint{2.327382in}{1.120032in}}%
\pgfpathlineto{\pgfqpoint{2.328622in}{1.119753in}}%
\pgfpathlineto{\pgfqpoint{2.329862in}{1.119402in}}%
\pgfpathlineto{\pgfqpoint{2.331102in}{1.119033in}}%
\pgfpathlineto{\pgfqpoint{2.332342in}{1.118710in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{1.118372in}}%
\pgfpathlineto{\pgfqpoint{2.334822in}{1.118076in}}%
\pgfpathlineto{\pgfqpoint{2.336062in}{1.117789in}}%
\pgfpathlineto{\pgfqpoint{2.337302in}{1.117524in}}%
\pgfpathlineto{\pgfqpoint{2.338542in}{1.117291in}}%
\pgfpathlineto{\pgfqpoint{2.339782in}{1.117059in}}%
\pgfpathlineto{\pgfqpoint{2.341022in}{1.116853in}}%
\pgfpathlineto{\pgfqpoint{2.342262in}{1.116594in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{1.116358in}}%
\pgfpathlineto{\pgfqpoint{2.344742in}{1.116174in}}%
\pgfpathlineto{\pgfqpoint{2.345982in}{1.116045in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{1.115942in}}%
\pgfpathlineto{\pgfqpoint{2.348462in}{1.115849in}}%
\pgfpathlineto{\pgfqpoint{2.349702in}{1.115756in}}%
\pgfpathlineto{\pgfqpoint{2.350942in}{1.115574in}}%
\pgfpathlineto{\pgfqpoint{2.352182in}{1.115454in}}%
\pgfpathlineto{\pgfqpoint{2.353422in}{1.115385in}}%
\pgfpathlineto{\pgfqpoint{2.354662in}{1.115198in}}%
\pgfpathlineto{\pgfqpoint{2.355902in}{1.114953in}}%
\pgfpathlineto{\pgfqpoint{2.357142in}{1.114752in}}%
\pgfpathlineto{\pgfqpoint{2.358382in}{1.114515in}}%
\pgfpathlineto{\pgfqpoint{2.359622in}{1.114118in}}%
\pgfpathlineto{\pgfqpoint{2.360862in}{1.113712in}}%
\pgfpathlineto{\pgfqpoint{2.362102in}{1.113254in}}%
\pgfpathlineto{\pgfqpoint{2.363342in}{1.112832in}}%
\pgfpathlineto{\pgfqpoint{2.364582in}{1.112480in}}%
\pgfpathlineto{\pgfqpoint{2.365822in}{1.112076in}}%
\pgfpathlineto{\pgfqpoint{2.367062in}{1.111838in}}%
\pgfpathlineto{\pgfqpoint{2.368302in}{1.111654in}}%
\pgfpathlineto{\pgfqpoint{2.369542in}{1.111482in}}%
\pgfpathlineto{\pgfqpoint{2.370782in}{1.111271in}}%
\pgfpathlineto{\pgfqpoint{2.372022in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{2.373262in}{1.110941in}}%
\pgfpathlineto{\pgfqpoint{2.374502in}{1.110689in}}%
\pgfpathlineto{\pgfqpoint{2.375742in}{1.110472in}}%
\pgfpathlineto{\pgfqpoint{2.376982in}{1.110278in}}%
\pgfpathlineto{\pgfqpoint{2.378222in}{1.110077in}}%
\pgfpathlineto{\pgfqpoint{2.379462in}{1.109694in}}%
\pgfpathlineto{\pgfqpoint{2.380702in}{1.109224in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{1.108879in}}%
\pgfpathlineto{\pgfqpoint{2.383182in}{1.108608in}}%
\pgfpathlineto{\pgfqpoint{2.384422in}{1.108330in}}%
\pgfpathlineto{\pgfqpoint{2.385662in}{1.108114in}}%
\pgfpathlineto{\pgfqpoint{2.386902in}{1.107950in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{1.107831in}}%
\pgfpathlineto{\pgfqpoint{2.389382in}{1.107746in}}%
\pgfpathlineto{\pgfqpoint{2.390622in}{1.107563in}}%
\pgfpathlineto{\pgfqpoint{2.391862in}{1.107448in}}%
\pgfpathlineto{\pgfqpoint{2.393102in}{1.107385in}}%
\pgfpathlineto{\pgfqpoint{2.394342in}{1.107338in}}%
\pgfpathlineto{\pgfqpoint{2.395582in}{1.107089in}}%
\pgfpathlineto{\pgfqpoint{2.396822in}{1.106815in}}%
\pgfpathlineto{\pgfqpoint{2.398062in}{1.106558in}}%
\pgfpathlineto{\pgfqpoint{2.399302in}{1.106533in}}%
\pgfpathlineto{\pgfqpoint{2.400542in}{1.106489in}}%
\pgfpathlineto{\pgfqpoint{2.401782in}{1.106275in}}%
\pgfpathlineto{\pgfqpoint{2.403022in}{1.106054in}}%
\pgfpathlineto{\pgfqpoint{2.404262in}{1.105899in}}%
\pgfpathlineto{\pgfqpoint{2.405502in}{1.105687in}}%
\pgfpathlineto{\pgfqpoint{2.406742in}{1.105436in}}%
\pgfpathlineto{\pgfqpoint{2.407982in}{1.104975in}}%
\pgfpathlineto{\pgfqpoint{2.409222in}{1.104585in}}%
\pgfpathlineto{\pgfqpoint{2.410462in}{1.104327in}}%
\pgfpathlineto{\pgfqpoint{2.411702in}{1.104005in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.103786in}}%
\pgfpathlineto{\pgfqpoint{2.414182in}{1.103591in}}%
\pgfpathlineto{\pgfqpoint{2.415422in}{1.103363in}}%
\pgfpathlineto{\pgfqpoint{2.416662in}{1.103192in}}%
\pgfpathlineto{\pgfqpoint{2.417902in}{1.103001in}}%
\pgfpathlineto{\pgfqpoint{2.419142in}{1.102770in}}%
\pgfpathlineto{\pgfqpoint{2.420382in}{1.102590in}}%
\pgfpathlineto{\pgfqpoint{2.421622in}{1.102429in}}%
\pgfpathlineto{\pgfqpoint{2.422862in}{1.102283in}}%
\pgfpathlineto{\pgfqpoint{2.424102in}{1.102107in}}%
\pgfpathlineto{\pgfqpoint{2.425342in}{1.101986in}}%
\pgfpathlineto{\pgfqpoint{2.426582in}{1.101838in}}%
\pgfpathlineto{\pgfqpoint{2.427822in}{1.101620in}}%
\pgfpathlineto{\pgfqpoint{2.429062in}{1.101359in}}%
\pgfpathlineto{\pgfqpoint{2.430302in}{1.101052in}}%
\pgfpathlineto{\pgfqpoint{2.431542in}{1.100800in}}%
\pgfpathlineto{\pgfqpoint{2.432782in}{1.100598in}}%
\pgfpathlineto{\pgfqpoint{2.434022in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{2.435262in}{1.100111in}}%
\pgfpathlineto{\pgfqpoint{2.436502in}{1.099926in}}%
\pgfpathlineto{\pgfqpoint{2.437742in}{1.099640in}}%
\pgfpathlineto{\pgfqpoint{2.438982in}{1.099458in}}%
\pgfpathlineto{\pgfqpoint{2.440222in}{1.099203in}}%
\pgfpathlineto{\pgfqpoint{2.441462in}{1.098772in}}%
\pgfpathlineto{\pgfqpoint{2.442702in}{1.098453in}}%
\pgfpathlineto{\pgfqpoint{2.443942in}{1.098173in}}%
\pgfpathlineto{\pgfqpoint{2.445182in}{1.097701in}}%
\pgfpathlineto{\pgfqpoint{2.446422in}{1.097350in}}%
\pgfpathlineto{\pgfqpoint{2.447662in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.448902in}{1.097105in}}%
\pgfpathlineto{\pgfqpoint{2.450142in}{1.096824in}}%
\pgfpathlineto{\pgfqpoint{2.451382in}{1.096574in}}%
\pgfpathlineto{\pgfqpoint{2.452622in}{1.096357in}}%
\pgfpathlineto{\pgfqpoint{2.453862in}{1.096146in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{1.095690in}}%
\pgfpathlineto{\pgfqpoint{2.456342in}{1.095280in}}%
\pgfpathlineto{\pgfqpoint{2.457582in}{1.094965in}}%
\pgfpathlineto{\pgfqpoint{2.458822in}{1.094704in}}%
\pgfpathlineto{\pgfqpoint{2.460062in}{1.094431in}}%
\pgfpathlineto{\pgfqpoint{2.461302in}{1.094146in}}%
\pgfpathlineto{\pgfqpoint{2.462542in}{1.093954in}}%
\pgfpathlineto{\pgfqpoint{2.463782in}{1.093847in}}%
\pgfpathlineto{\pgfqpoint{2.465022in}{1.093669in}}%
\pgfpathlineto{\pgfqpoint{2.466262in}{1.093484in}}%
\pgfpathlineto{\pgfqpoint{2.467502in}{1.093363in}}%
\pgfpathlineto{\pgfqpoint{2.468742in}{1.093250in}}%
\pgfpathlineto{\pgfqpoint{2.469982in}{1.093168in}}%
\pgfpathlineto{\pgfqpoint{2.471222in}{1.093004in}}%
\pgfpathlineto{\pgfqpoint{2.472462in}{1.092781in}}%
\pgfpathlineto{\pgfqpoint{2.473702in}{1.092572in}}%
\pgfpathlineto{\pgfqpoint{2.474942in}{1.092438in}}%
\pgfpathlineto{\pgfqpoint{2.476182in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{2.477422in}{1.092137in}}%
\pgfpathlineto{\pgfqpoint{2.478662in}{1.092123in}}%
\pgfpathlineto{\pgfqpoint{2.479902in}{1.091958in}}%
\pgfpathlineto{\pgfqpoint{2.481142in}{1.091715in}}%
\pgfpathlineto{\pgfqpoint{2.482382in}{1.091528in}}%
\pgfpathlineto{\pgfqpoint{2.483622in}{1.091102in}}%
\pgfpathlineto{\pgfqpoint{2.484862in}{1.090781in}}%
\pgfpathlineto{\pgfqpoint{2.486102in}{1.090365in}}%
\pgfpathlineto{\pgfqpoint{2.487342in}{1.090049in}}%
\pgfpathlineto{\pgfqpoint{2.488582in}{1.089952in}}%
\pgfpathlineto{\pgfqpoint{2.489822in}{1.089717in}}%
\pgfpathlineto{\pgfqpoint{2.491062in}{1.089454in}}%
\pgfpathlineto{\pgfqpoint{2.492302in}{1.089241in}}%
\pgfpathlineto{\pgfqpoint{2.493542in}{1.089015in}}%
\pgfpathlineto{\pgfqpoint{2.494782in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{2.496022in}{1.088610in}}%
\pgfpathlineto{\pgfqpoint{2.497262in}{1.088395in}}%
\pgfpathlineto{\pgfqpoint{2.498502in}{1.088190in}}%
\pgfpathlineto{\pgfqpoint{2.499742in}{1.087965in}}%
\pgfpathlineto{\pgfqpoint{2.500982in}{1.087768in}}%
\pgfpathlineto{\pgfqpoint{2.502222in}{1.087458in}}%
\pgfpathlineto{\pgfqpoint{2.503462in}{1.087122in}}%
\pgfpathlineto{\pgfqpoint{2.504702in}{1.086794in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.086498in}}%
\pgfpathlineto{\pgfqpoint{2.507182in}{1.086257in}}%
\pgfpathlineto{\pgfqpoint{2.508422in}{1.086059in}}%
\pgfpathlineto{\pgfqpoint{2.509662in}{1.085824in}}%
\pgfpathlineto{\pgfqpoint{2.510902in}{1.085631in}}%
\pgfpathlineto{\pgfqpoint{2.512142in}{1.085517in}}%
\pgfpathlineto{\pgfqpoint{2.513382in}{1.085433in}}%
\pgfpathlineto{\pgfqpoint{2.514622in}{1.085354in}}%
\pgfpathlineto{\pgfqpoint{2.515862in}{1.085205in}}%
\pgfpathlineto{\pgfqpoint{2.517102in}{1.085053in}}%
\pgfpathlineto{\pgfqpoint{2.518342in}{1.084967in}}%
\pgfpathlineto{\pgfqpoint{2.519582in}{1.084811in}}%
\pgfpathlineto{\pgfqpoint{2.520822in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{2.522062in}{1.083932in}}%
\pgfpathlineto{\pgfqpoint{2.523302in}{1.083565in}}%
\pgfpathlineto{\pgfqpoint{2.524542in}{1.083176in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{1.082737in}}%
\pgfpathlineto{\pgfqpoint{2.527022in}{1.082483in}}%
\pgfpathlineto{\pgfqpoint{2.528262in}{1.082525in}}%
\pgfpathlineto{\pgfqpoint{2.529502in}{1.082641in}}%
\pgfpathlineto{\pgfqpoint{2.530742in}{1.082337in}}%
\pgfpathlineto{\pgfqpoint{2.531982in}{1.082002in}}%
\pgfpathlineto{\pgfqpoint{2.533222in}{1.081782in}}%
\pgfpathlineto{\pgfqpoint{2.534462in}{1.081539in}}%
\pgfpathlineto{\pgfqpoint{2.535702in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.536942in}{1.081035in}}%
\pgfpathlineto{\pgfqpoint{2.538182in}{1.080919in}}%
\pgfpathlineto{\pgfqpoint{2.539422in}{1.080844in}}%
\pgfpathlineto{\pgfqpoint{2.540662in}{1.080722in}}%
\pgfpathlineto{\pgfqpoint{2.541902in}{1.080576in}}%
\pgfpathlineto{\pgfqpoint{2.543142in}{1.080427in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.080332in}}%
\pgfpathlineto{\pgfqpoint{2.545622in}{1.080138in}}%
\pgfpathlineto{\pgfqpoint{2.546862in}{1.079891in}}%
\pgfpathlineto{\pgfqpoint{2.548102in}{1.079634in}}%
\pgfpathlineto{\pgfqpoint{2.549342in}{1.079452in}}%
\pgfpathlineto{\pgfqpoint{2.550582in}{1.079280in}}%
\pgfpathlineto{\pgfqpoint{2.551822in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{2.553062in}{1.078930in}}%
\pgfpathlineto{\pgfqpoint{2.554302in}{1.078829in}}%
\pgfpathlineto{\pgfqpoint{2.555542in}{1.078643in}}%
\pgfpathlineto{\pgfqpoint{2.556782in}{1.078415in}}%
\pgfpathlineto{\pgfqpoint{2.558022in}{1.078270in}}%
\pgfpathlineto{\pgfqpoint{2.559262in}{1.078087in}}%
\pgfpathlineto{\pgfqpoint{2.560502in}{1.077918in}}%
\pgfpathlineto{\pgfqpoint{2.561742in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{2.562982in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{2.564222in}{1.077392in}}%
\pgfpathlineto{\pgfqpoint{2.565462in}{1.077194in}}%
\pgfpathlineto{\pgfqpoint{2.566702in}{1.076941in}}%
\pgfpathlineto{\pgfqpoint{2.567942in}{1.076720in}}%
\pgfpathlineto{\pgfqpoint{2.569182in}{1.076414in}}%
\pgfpathlineto{\pgfqpoint{2.570422in}{1.076042in}}%
\pgfpathlineto{\pgfqpoint{2.571662in}{1.075734in}}%
\pgfpathlineto{\pgfqpoint{2.572902in}{1.075416in}}%
\pgfpathlineto{\pgfqpoint{2.574142in}{1.075091in}}%
\pgfpathlineto{\pgfqpoint{2.575382in}{1.074871in}}%
\pgfpathlineto{\pgfqpoint{2.576622in}{1.074813in}}%
\pgfpathlineto{\pgfqpoint{2.577862in}{1.074643in}}%
\pgfpathlineto{\pgfqpoint{2.579102in}{1.074399in}}%
\pgfpathlineto{\pgfqpoint{2.580342in}{1.074227in}}%
\pgfpathlineto{\pgfqpoint{2.581582in}{1.074037in}}%
\pgfpathlineto{\pgfqpoint{2.582822in}{1.073867in}}%
\pgfpathlineto{\pgfqpoint{2.584062in}{1.073595in}}%
\pgfpathlineto{\pgfqpoint{2.585302in}{1.073350in}}%
\pgfpathlineto{\pgfqpoint{2.586542in}{1.073197in}}%
\pgfpathlineto{\pgfqpoint{2.587782in}{1.073046in}}%
\pgfpathlineto{\pgfqpoint{2.589022in}{1.072914in}}%
\pgfpathlineto{\pgfqpoint{2.590262in}{1.072791in}}%
\pgfpathlineto{\pgfqpoint{2.591502in}{1.072605in}}%
\pgfpathlineto{\pgfqpoint{2.592742in}{1.072402in}}%
\pgfpathlineto{\pgfqpoint{2.593982in}{1.072120in}}%
\pgfpathlineto{\pgfqpoint{2.595222in}{1.071933in}}%
\pgfpathlineto{\pgfqpoint{2.596462in}{1.071624in}}%
\pgfpathlineto{\pgfqpoint{2.597702in}{1.071241in}}%
\pgfpathlineto{\pgfqpoint{2.598942in}{1.070865in}}%
\pgfpathlineto{\pgfqpoint{2.600182in}{1.070475in}}%
\pgfpathlineto{\pgfqpoint{2.601422in}{1.070091in}}%
\pgfpathlineto{\pgfqpoint{2.602662in}{1.069766in}}%
\pgfpathlineto{\pgfqpoint{2.603902in}{1.069682in}}%
\pgfpathlineto{\pgfqpoint{2.605142in}{1.069912in}}%
\pgfpathlineto{\pgfqpoint{2.606382in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{2.607622in}{1.069944in}}%
\pgfpathlineto{\pgfqpoint{2.608862in}{1.069802in}}%
\pgfpathlineto{\pgfqpoint{2.610102in}{1.069601in}}%
\pgfpathlineto{\pgfqpoint{2.611342in}{1.069373in}}%
\pgfpathlineto{\pgfqpoint{2.612582in}{1.069116in}}%
\pgfpathlineto{\pgfqpoint{2.613822in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{2.615062in}{1.068827in}}%
\pgfpathlineto{\pgfqpoint{2.616302in}{1.068633in}}%
\pgfpathlineto{\pgfqpoint{2.617542in}{1.068543in}}%
\pgfpathlineto{\pgfqpoint{2.618782in}{1.068421in}}%
\pgfpathlineto{\pgfqpoint{2.620022in}{1.068253in}}%
\pgfpathlineto{\pgfqpoint{2.621262in}{1.068139in}}%
\pgfpathlineto{\pgfqpoint{2.622502in}{1.068037in}}%
\pgfpathlineto{\pgfqpoint{2.623742in}{1.067877in}}%
\pgfpathlineto{\pgfqpoint{2.624982in}{1.067751in}}%
\pgfpathlineto{\pgfqpoint{2.626222in}{1.067624in}}%
\pgfpathlineto{\pgfqpoint{2.627462in}{1.067515in}}%
\pgfpathlineto{\pgfqpoint{2.628702in}{1.067393in}}%
\pgfpathlineto{\pgfqpoint{2.629942in}{1.067253in}}%
\pgfpathlineto{\pgfqpoint{2.631182in}{1.067039in}}%
\pgfpathlineto{\pgfqpoint{2.632422in}{1.066763in}}%
\pgfpathlineto{\pgfqpoint{2.633662in}{1.066540in}}%
\pgfpathlineto{\pgfqpoint{2.634902in}{1.066393in}}%
\pgfpathlineto{\pgfqpoint{2.636142in}{1.066171in}}%
\pgfpathlineto{\pgfqpoint{2.637382in}{1.065985in}}%
\pgfpathlineto{\pgfqpoint{2.638622in}{1.065848in}}%
\pgfpathlineto{\pgfqpoint{2.639862in}{1.065738in}}%
\pgfpathlineto{\pgfqpoint{2.641102in}{1.065677in}}%
\pgfpathlineto{\pgfqpoint{2.642342in}{1.065625in}}%
\pgfpathlineto{\pgfqpoint{2.643582in}{1.065563in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.065348in}}%
\pgfpathlineto{\pgfqpoint{2.646062in}{1.064887in}}%
\pgfpathlineto{\pgfqpoint{2.647302in}{1.064423in}}%
\pgfpathlineto{\pgfqpoint{2.648542in}{1.063765in}}%
\pgfpathlineto{\pgfqpoint{2.649782in}{1.063148in}}%
\pgfpathlineto{\pgfqpoint{2.651022in}{1.062985in}}%
\pgfpathlineto{\pgfqpoint{2.652262in}{1.063184in}}%
\pgfpathlineto{\pgfqpoint{2.653502in}{1.063086in}}%
\pgfpathlineto{\pgfqpoint{2.654742in}{1.062807in}}%
\pgfpathlineto{\pgfqpoint{2.655982in}{1.062677in}}%
\pgfpathlineto{\pgfqpoint{2.657222in}{1.062554in}}%
\pgfpathlineto{\pgfqpoint{2.658462in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{2.659702in}{1.061888in}}%
\pgfpathlineto{\pgfqpoint{2.660942in}{1.061613in}}%
\pgfpathlineto{\pgfqpoint{2.662182in}{1.061430in}}%
\pgfpathlineto{\pgfqpoint{2.663422in}{1.061200in}}%
\pgfpathlineto{\pgfqpoint{2.664662in}{1.060941in}}%
\pgfpathlineto{\pgfqpoint{2.665902in}{1.060749in}}%
\pgfpathlineto{\pgfqpoint{2.667142in}{1.060522in}}%
\pgfpathlineto{\pgfqpoint{2.668382in}{1.060287in}}%
\pgfpathlineto{\pgfqpoint{2.669622in}{1.060079in}}%
\pgfpathlineto{\pgfqpoint{2.670862in}{1.059834in}}%
\pgfpathlineto{\pgfqpoint{2.672102in}{1.059599in}}%
\pgfpathlineto{\pgfqpoint{2.673342in}{1.059488in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.059341in}}%
\pgfpathlineto{\pgfqpoint{2.675822in}{1.059114in}}%
\pgfpathlineto{\pgfqpoint{2.677062in}{1.058908in}}%
\pgfpathlineto{\pgfqpoint{2.678302in}{1.058704in}}%
\pgfpathlineto{\pgfqpoint{2.679542in}{1.058481in}}%
\pgfpathlineto{\pgfqpoint{2.680782in}{1.058359in}}%
\pgfpathlineto{\pgfqpoint{2.682022in}{1.058208in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{1.058097in}}%
\pgfpathlineto{\pgfqpoint{2.684502in}{1.058068in}}%
\pgfpathlineto{\pgfqpoint{2.685742in}{1.057991in}}%
\pgfpathlineto{\pgfqpoint{2.686982in}{1.057879in}}%
\pgfpathlineto{\pgfqpoint{2.688222in}{1.057642in}}%
\pgfpathlineto{\pgfqpoint{2.689462in}{1.057302in}}%
\pgfpathlineto{\pgfqpoint{2.690702in}{1.057053in}}%
\pgfpathlineto{\pgfqpoint{2.691942in}{1.056830in}}%
\pgfpathlineto{\pgfqpoint{2.693182in}{1.056564in}}%
\pgfpathlineto{\pgfqpoint{2.694422in}{1.056367in}}%
\pgfpathlineto{\pgfqpoint{2.695662in}{1.056301in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{1.056216in}}%
\pgfpathlineto{\pgfqpoint{2.698142in}{1.056118in}}%
\pgfpathlineto{\pgfqpoint{2.699382in}{1.056042in}}%
\pgfpathlineto{\pgfqpoint{2.700622in}{1.055846in}}%
\pgfpathlineto{\pgfqpoint{2.701862in}{1.055563in}}%
\pgfpathlineto{\pgfqpoint{2.703102in}{1.055334in}}%
\pgfpathlineto{\pgfqpoint{2.704342in}{1.055071in}}%
\pgfpathlineto{\pgfqpoint{2.705582in}{1.054796in}}%
\pgfpathlineto{\pgfqpoint{2.706822in}{1.054512in}}%
\pgfpathlineto{\pgfqpoint{2.708062in}{1.054286in}}%
\pgfpathlineto{\pgfqpoint{2.709302in}{1.054114in}}%
\pgfpathlineto{\pgfqpoint{2.710542in}{1.053888in}}%
\pgfpathlineto{\pgfqpoint{2.711782in}{1.053657in}}%
\pgfpathlineto{\pgfqpoint{2.713022in}{1.053441in}}%
\pgfpathlineto{\pgfqpoint{2.714262in}{1.053163in}}%
\pgfpathlineto{\pgfqpoint{2.715502in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{2.716742in}{1.052736in}}%
\pgfpathlineto{\pgfqpoint{2.717982in}{1.052543in}}%
\pgfpathlineto{\pgfqpoint{2.719222in}{1.052343in}}%
\pgfpathlineto{\pgfqpoint{2.720462in}{1.052125in}}%
\pgfpathlineto{\pgfqpoint{2.721702in}{1.051908in}}%
\pgfpathlineto{\pgfqpoint{2.722942in}{1.051612in}}%
\pgfpathlineto{\pgfqpoint{2.724182in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{2.725422in}{1.051021in}}%
\pgfpathlineto{\pgfqpoint{2.726662in}{1.050791in}}%
\pgfpathlineto{\pgfqpoint{2.727902in}{1.050679in}}%
\pgfpathlineto{\pgfqpoint{2.729142in}{1.050517in}}%
\pgfpathlineto{\pgfqpoint{2.730382in}{1.050350in}}%
\pgfpathlineto{\pgfqpoint{2.731622in}{1.050235in}}%
\pgfpathlineto{\pgfqpoint{2.732862in}{1.050167in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.049963in}}%
\pgfpathlineto{\pgfqpoint{2.735342in}{1.049703in}}%
\pgfpathlineto{\pgfqpoint{2.736582in}{1.049463in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{1.049264in}}%
\pgfpathlineto{\pgfqpoint{2.739062in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{2.740302in}{1.048902in}}%
\pgfpathlineto{\pgfqpoint{2.741542in}{1.048829in}}%
\pgfpathlineto{\pgfqpoint{2.742782in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{2.744022in}{1.048630in}}%
\pgfpathlineto{\pgfqpoint{2.745262in}{1.048508in}}%
\pgfpathlineto{\pgfqpoint{2.746502in}{1.048389in}}%
\pgfpathlineto{\pgfqpoint{2.747742in}{1.048270in}}%
\pgfpathlineto{\pgfqpoint{2.748982in}{1.048132in}}%
\pgfpathlineto{\pgfqpoint{2.750222in}{1.047976in}}%
\pgfpathlineto{\pgfqpoint{2.751462in}{1.047851in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{1.047756in}}%
\pgfpathlineto{\pgfqpoint{2.753942in}{1.047615in}}%
\pgfpathlineto{\pgfqpoint{2.755182in}{1.047454in}}%
\pgfpathlineto{\pgfqpoint{2.756422in}{1.047274in}}%
\pgfpathlineto{\pgfqpoint{2.757662in}{1.047055in}}%
\pgfpathlineto{\pgfqpoint{2.758902in}{1.046877in}}%
\pgfpathlineto{\pgfqpoint{2.760142in}{1.046704in}}%
\pgfpathlineto{\pgfqpoint{2.761382in}{1.046524in}}%
\pgfpathlineto{\pgfqpoint{2.762622in}{1.046395in}}%
\pgfpathlineto{\pgfqpoint{2.763862in}{1.046321in}}%
\pgfpathlineto{\pgfqpoint{2.765102in}{1.046147in}}%
\pgfpathlineto{\pgfqpoint{2.766342in}{1.046008in}}%
\pgfpathlineto{\pgfqpoint{2.767582in}{1.045867in}}%
\pgfpathlineto{\pgfqpoint{2.768822in}{1.045645in}}%
\pgfpathlineto{\pgfqpoint{2.770062in}{1.045281in}}%
\pgfpathlineto{\pgfqpoint{2.771302in}{1.044882in}}%
\pgfpathlineto{\pgfqpoint{2.772542in}{1.044576in}}%
\pgfpathlineto{\pgfqpoint{2.773782in}{1.044400in}}%
\pgfpathlineto{\pgfqpoint{2.775022in}{1.044233in}}%
\pgfpathlineto{\pgfqpoint{2.776262in}{1.044051in}}%
\pgfpathlineto{\pgfqpoint{2.777502in}{1.043871in}}%
\pgfpathlineto{\pgfqpoint{2.778742in}{1.043732in}}%
\pgfpathlineto{\pgfqpoint{2.779982in}{1.043619in}}%
\pgfpathlineto{\pgfqpoint{2.781222in}{1.043457in}}%
\pgfpathlineto{\pgfqpoint{2.782462in}{1.043165in}}%
\pgfpathlineto{\pgfqpoint{2.783702in}{1.042932in}}%
\pgfpathlineto{\pgfqpoint{2.784942in}{1.042755in}}%
\pgfpathlineto{\pgfqpoint{2.786182in}{1.042591in}}%
\pgfpathlineto{\pgfqpoint{2.787422in}{1.042420in}}%
\pgfpathlineto{\pgfqpoint{2.788662in}{1.042217in}}%
\pgfpathlineto{\pgfqpoint{2.789902in}{1.042015in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{1.041791in}}%
\pgfpathlineto{\pgfqpoint{2.792382in}{1.041570in}}%
\pgfpathlineto{\pgfqpoint{2.793622in}{1.041417in}}%
\pgfpathlineto{\pgfqpoint{2.794862in}{1.041251in}}%
\pgfpathlineto{\pgfqpoint{2.796102in}{1.041025in}}%
\pgfpathlineto{\pgfqpoint{2.797342in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{1.040612in}}%
\pgfpathlineto{\pgfqpoint{2.799822in}{1.040411in}}%
\pgfpathlineto{\pgfqpoint{2.801062in}{1.040249in}}%
\pgfpathlineto{\pgfqpoint{2.802302in}{1.040122in}}%
\pgfpathlineto{\pgfqpoint{2.803542in}{1.040016in}}%
\pgfpathlineto{\pgfqpoint{2.804782in}{1.039878in}}%
\pgfpathlineto{\pgfqpoint{2.806022in}{1.039764in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{1.039745in}}%
\pgfpathlineto{\pgfqpoint{2.808502in}{1.039737in}}%
\pgfpathlineto{\pgfqpoint{2.809742in}{1.039688in}}%
\pgfpathlineto{\pgfqpoint{2.810982in}{1.039549in}}%
\pgfpathlineto{\pgfqpoint{2.812222in}{1.039357in}}%
\pgfpathlineto{\pgfqpoint{2.813462in}{1.039110in}}%
\pgfpathlineto{\pgfqpoint{2.814702in}{1.038921in}}%
\pgfpathlineto{\pgfqpoint{2.815942in}{1.038680in}}%
\pgfpathlineto{\pgfqpoint{2.817182in}{1.038520in}}%
\pgfpathlineto{\pgfqpoint{2.818422in}{1.038318in}}%
\pgfpathlineto{\pgfqpoint{2.819662in}{1.038170in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.038028in}}%
\pgfpathlineto{\pgfqpoint{2.822142in}{1.037861in}}%
\pgfpathlineto{\pgfqpoint{2.823382in}{1.037693in}}%
\pgfpathlineto{\pgfqpoint{2.824622in}{1.037547in}}%
\pgfpathlineto{\pgfqpoint{2.825862in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{2.827102in}{1.037175in}}%
\pgfpathlineto{\pgfqpoint{2.828342in}{1.037016in}}%
\pgfpathlineto{\pgfqpoint{2.829582in}{1.036756in}}%
\pgfpathlineto{\pgfqpoint{2.830822in}{1.036560in}}%
\pgfpathlineto{\pgfqpoint{2.832062in}{1.036327in}}%
\pgfpathlineto{\pgfqpoint{2.833302in}{1.036153in}}%
\pgfpathlineto{\pgfqpoint{2.834542in}{1.036048in}}%
\pgfpathlineto{\pgfqpoint{2.835782in}{1.035847in}}%
\pgfpathlineto{\pgfqpoint{2.837022in}{1.035678in}}%
\pgfpathlineto{\pgfqpoint{2.838262in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{2.839502in}{1.035506in}}%
\pgfpathlineto{\pgfqpoint{2.840742in}{1.035375in}}%
\pgfpathlineto{\pgfqpoint{2.841982in}{1.035216in}}%
\pgfpathlineto{\pgfqpoint{2.843222in}{1.035088in}}%
\pgfpathlineto{\pgfqpoint{2.844462in}{1.034961in}}%
\pgfpathlineto{\pgfqpoint{2.845702in}{1.034796in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{1.034598in}}%
\pgfpathlineto{\pgfqpoint{2.848182in}{1.034334in}}%
\pgfpathlineto{\pgfqpoint{2.849422in}{1.034036in}}%
\pgfpathlineto{\pgfqpoint{2.850662in}{1.033731in}}%
\pgfpathlineto{\pgfqpoint{2.851902in}{1.033478in}}%
\pgfpathlineto{\pgfqpoint{2.853142in}{1.033341in}}%
\pgfpathlineto{\pgfqpoint{2.854382in}{1.033183in}}%
\pgfpathlineto{\pgfqpoint{2.855622in}{1.033071in}}%
\pgfpathlineto{\pgfqpoint{2.856862in}{1.032912in}}%
\pgfpathlineto{\pgfqpoint{2.858102in}{1.032715in}}%
\pgfpathlineto{\pgfqpoint{2.859342in}{1.032534in}}%
\pgfpathlineto{\pgfqpoint{2.860582in}{1.032363in}}%
\pgfpathlineto{\pgfqpoint{2.861822in}{1.032284in}}%
\pgfpathlineto{\pgfqpoint{2.863062in}{1.032162in}}%
\pgfpathlineto{\pgfqpoint{2.864302in}{1.031973in}}%
\pgfpathlineto{\pgfqpoint{2.865542in}{1.031805in}}%
\pgfpathlineto{\pgfqpoint{2.866782in}{1.031565in}}%
\pgfpathlineto{\pgfqpoint{2.868022in}{1.031419in}}%
\pgfpathlineto{\pgfqpoint{2.869262in}{1.031269in}}%
\pgfpathlineto{\pgfqpoint{2.870502in}{1.031061in}}%
\pgfpathlineto{\pgfqpoint{2.871742in}{1.030926in}}%
\pgfpathlineto{\pgfqpoint{2.872982in}{1.030748in}}%
\pgfpathlineto{\pgfqpoint{2.874222in}{1.030582in}}%
\pgfpathlineto{\pgfqpoint{2.875462in}{1.030381in}}%
\pgfpathlineto{\pgfqpoint{2.876702in}{1.030259in}}%
\pgfpathlineto{\pgfqpoint{2.877942in}{1.030230in}}%
\pgfpathlineto{\pgfqpoint{2.879182in}{1.030159in}}%
\pgfpathlineto{\pgfqpoint{2.880422in}{1.030065in}}%
\pgfpathlineto{\pgfqpoint{2.881662in}{1.029945in}}%
\pgfpathlineto{\pgfqpoint{2.882902in}{1.029790in}}%
\pgfpathlineto{\pgfqpoint{2.884142in}{1.029562in}}%
\pgfpathlineto{\pgfqpoint{2.885382in}{1.029366in}}%
\pgfpathlineto{\pgfqpoint{2.886622in}{1.029165in}}%
\pgfpathlineto{\pgfqpoint{2.887862in}{1.029019in}}%
\pgfpathlineto{\pgfqpoint{2.889102in}{1.028925in}}%
\pgfpathlineto{\pgfqpoint{2.890342in}{1.028796in}}%
\pgfpathlineto{\pgfqpoint{2.891582in}{1.028639in}}%
\pgfpathlineto{\pgfqpoint{2.892822in}{1.028522in}}%
\pgfpathlineto{\pgfqpoint{2.894062in}{1.028256in}}%
\pgfpathlineto{\pgfqpoint{2.895302in}{1.027986in}}%
\pgfpathlineto{\pgfqpoint{2.896542in}{1.027768in}}%
\pgfpathlineto{\pgfqpoint{2.897782in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{2.899022in}{1.027510in}}%
\pgfpathlineto{\pgfqpoint{2.900262in}{1.027318in}}%
\pgfpathlineto{\pgfqpoint{2.901502in}{1.027187in}}%
\pgfpathlineto{\pgfqpoint{2.902742in}{1.027093in}}%
\pgfpathlineto{\pgfqpoint{2.903982in}{1.026943in}}%
\pgfpathlineto{\pgfqpoint{2.905222in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{2.906462in}{1.026550in}}%
\pgfpathlineto{\pgfqpoint{2.907702in}{1.026382in}}%
\pgfpathlineto{\pgfqpoint{2.908942in}{1.026192in}}%
\pgfpathlineto{\pgfqpoint{2.910182in}{1.025962in}}%
\pgfpathlineto{\pgfqpoint{2.911422in}{1.025772in}}%
\pgfpathlineto{\pgfqpoint{2.912662in}{1.025639in}}%
\pgfpathlineto{\pgfqpoint{2.913902in}{1.025538in}}%
\pgfpathlineto{\pgfqpoint{2.915142in}{1.025425in}}%
\pgfpathlineto{\pgfqpoint{2.916382in}{1.025301in}}%
\pgfpathlineto{\pgfqpoint{2.917622in}{1.025103in}}%
\pgfpathlineto{\pgfqpoint{2.918862in}{1.024832in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{1.024623in}}%
\pgfpathlineto{\pgfqpoint{2.921342in}{1.024412in}}%
\pgfpathlineto{\pgfqpoint{2.922582in}{1.024182in}}%
\pgfpathlineto{\pgfqpoint{2.923822in}{1.023974in}}%
\pgfpathlineto{\pgfqpoint{2.925062in}{1.023768in}}%
\pgfpathlineto{\pgfqpoint{2.926302in}{1.023554in}}%
\pgfpathlineto{\pgfqpoint{2.927542in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{2.928782in}{1.023209in}}%
\pgfpathlineto{\pgfqpoint{2.930022in}{1.023002in}}%
\pgfpathlineto{\pgfqpoint{2.931262in}{1.022826in}}%
\pgfpathlineto{\pgfqpoint{2.932502in}{1.022769in}}%
\pgfpathlineto{\pgfqpoint{2.933742in}{1.022657in}}%
\pgfpathlineto{\pgfqpoint{2.934982in}{1.022427in}}%
\pgfpathlineto{\pgfqpoint{2.936222in}{1.022271in}}%
\pgfpathlineto{\pgfqpoint{2.937462in}{1.022115in}}%
\pgfpathlineto{\pgfqpoint{2.938702in}{1.021960in}}%
\pgfpathlineto{\pgfqpoint{2.939942in}{1.021850in}}%
\pgfpathlineto{\pgfqpoint{2.941182in}{1.021688in}}%
\pgfpathlineto{\pgfqpoint{2.942422in}{1.021604in}}%
\pgfpathlineto{\pgfqpoint{2.943662in}{1.021495in}}%
\pgfpathlineto{\pgfqpoint{2.944902in}{1.021310in}}%
\pgfpathlineto{\pgfqpoint{2.946142in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.947382in}{1.020951in}}%
\pgfpathlineto{\pgfqpoint{2.948622in}{1.020755in}}%
\pgfpathlineto{\pgfqpoint{2.949862in}{1.020536in}}%
\pgfpathlineto{\pgfqpoint{2.951102in}{1.020357in}}%
\pgfpathlineto{\pgfqpoint{2.952342in}{1.020235in}}%
\pgfpathlineto{\pgfqpoint{2.953582in}{1.020138in}}%
\pgfpathlineto{\pgfqpoint{2.954822in}{1.019991in}}%
\pgfpathlineto{\pgfqpoint{2.956062in}{1.019865in}}%
\pgfpathlineto{\pgfqpoint{2.957302in}{1.019767in}}%
\pgfpathlineto{\pgfqpoint{2.958542in}{1.019636in}}%
\pgfpathlineto{\pgfqpoint{2.959782in}{1.019407in}}%
\pgfpathlineto{\pgfqpoint{2.961022in}{1.019202in}}%
\pgfpathlineto{\pgfqpoint{2.962262in}{1.019025in}}%
\pgfpathlineto{\pgfqpoint{2.963502in}{1.018843in}}%
\pgfpathlineto{\pgfqpoint{2.964742in}{1.018690in}}%
\pgfpathlineto{\pgfqpoint{2.965982in}{1.018525in}}%
\pgfpathlineto{\pgfqpoint{2.967222in}{1.018356in}}%
\pgfpathlineto{\pgfqpoint{2.968462in}{1.018183in}}%
\pgfpathlineto{\pgfqpoint{2.969702in}{1.017979in}}%
\pgfpathlineto{\pgfqpoint{2.970942in}{1.017754in}}%
\pgfpathlineto{\pgfqpoint{2.972182in}{1.017654in}}%
\pgfpathlineto{\pgfqpoint{2.973422in}{1.017545in}}%
\pgfpathlineto{\pgfqpoint{2.974662in}{1.017325in}}%
\pgfpathlineto{\pgfqpoint{2.975902in}{1.017214in}}%
\pgfpathlineto{\pgfqpoint{2.977142in}{1.017134in}}%
\pgfpathlineto{\pgfqpoint{2.978382in}{1.017080in}}%
\pgfpathlineto{\pgfqpoint{2.979622in}{1.016957in}}%
\pgfpathlineto{\pgfqpoint{2.980862in}{1.016760in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.016559in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.017571in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.017571in}}%
\pgfpathlineto{\pgfqpoint{2.980862in}{1.017816in}}%
\pgfpathlineto{\pgfqpoint{2.979622in}{1.018094in}}%
\pgfpathlineto{\pgfqpoint{2.978382in}{1.018291in}}%
\pgfpathlineto{\pgfqpoint{2.977142in}{1.018364in}}%
\pgfpathlineto{\pgfqpoint{2.975902in}{1.018413in}}%
\pgfpathlineto{\pgfqpoint{2.974662in}{1.018470in}}%
\pgfpathlineto{\pgfqpoint{2.973422in}{1.018620in}}%
\pgfpathlineto{\pgfqpoint{2.972182in}{1.018667in}}%
\pgfpathlineto{\pgfqpoint{2.970942in}{1.018705in}}%
\pgfpathlineto{\pgfqpoint{2.969702in}{1.018877in}}%
\pgfpathlineto{\pgfqpoint{2.968462in}{1.019049in}}%
\pgfpathlineto{\pgfqpoint{2.967222in}{1.019211in}}%
\pgfpathlineto{\pgfqpoint{2.965982in}{1.019385in}}%
\pgfpathlineto{\pgfqpoint{2.964742in}{1.019566in}}%
\pgfpathlineto{\pgfqpoint{2.963502in}{1.019730in}}%
\pgfpathlineto{\pgfqpoint{2.962262in}{1.019908in}}%
\pgfpathlineto{\pgfqpoint{2.961022in}{1.020088in}}%
\pgfpathlineto{\pgfqpoint{2.959782in}{1.020283in}}%
\pgfpathlineto{\pgfqpoint{2.958542in}{1.020495in}}%
\pgfpathlineto{\pgfqpoint{2.957302in}{1.020644in}}%
\pgfpathlineto{\pgfqpoint{2.956062in}{1.020767in}}%
\pgfpathlineto{\pgfqpoint{2.954822in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{2.953582in}{1.021052in}}%
\pgfpathlineto{\pgfqpoint{2.952342in}{1.021154in}}%
\pgfpathlineto{\pgfqpoint{2.951102in}{1.021284in}}%
\pgfpathlineto{\pgfqpoint{2.949862in}{1.021463in}}%
\pgfpathlineto{\pgfqpoint{2.948622in}{1.021683in}}%
\pgfpathlineto{\pgfqpoint{2.947382in}{1.021895in}}%
\pgfpathlineto{\pgfqpoint{2.946142in}{1.022073in}}%
\pgfpathlineto{\pgfqpoint{2.944902in}{1.022333in}}%
\pgfpathlineto{\pgfqpoint{2.943662in}{1.022563in}}%
\pgfpathlineto{\pgfqpoint{2.942422in}{1.022725in}}%
\pgfpathlineto{\pgfqpoint{2.941182in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{2.939942in}{1.023036in}}%
\pgfpathlineto{\pgfqpoint{2.938702in}{1.023102in}}%
\pgfpathlineto{\pgfqpoint{2.937462in}{1.023194in}}%
\pgfpathlineto{\pgfqpoint{2.936222in}{1.023294in}}%
\pgfpathlineto{\pgfqpoint{2.934982in}{1.023394in}}%
\pgfpathlineto{\pgfqpoint{2.933742in}{1.023569in}}%
\pgfpathlineto{\pgfqpoint{2.932502in}{1.023669in}}%
\pgfpathlineto{\pgfqpoint{2.931262in}{1.023746in}}%
\pgfpathlineto{\pgfqpoint{2.930022in}{1.023929in}}%
\pgfpathlineto{\pgfqpoint{2.928782in}{1.024105in}}%
\pgfpathlineto{\pgfqpoint{2.927542in}{1.024250in}}%
\pgfpathlineto{\pgfqpoint{2.926302in}{1.024430in}}%
\pgfpathlineto{\pgfqpoint{2.925062in}{1.024653in}}%
\pgfpathlineto{\pgfqpoint{2.923822in}{1.024871in}}%
\pgfpathlineto{\pgfqpoint{2.922582in}{1.025087in}}%
\pgfpathlineto{\pgfqpoint{2.921342in}{1.025313in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{1.025526in}}%
\pgfpathlineto{\pgfqpoint{2.918862in}{1.025744in}}%
\pgfpathlineto{\pgfqpoint{2.917622in}{1.026012in}}%
\pgfpathlineto{\pgfqpoint{2.916382in}{1.026222in}}%
\pgfpathlineto{\pgfqpoint{2.915142in}{1.026374in}}%
\pgfpathlineto{\pgfqpoint{2.913902in}{1.026507in}}%
\pgfpathlineto{\pgfqpoint{2.912662in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{2.911422in}{1.026749in}}%
\pgfpathlineto{\pgfqpoint{2.910182in}{1.026920in}}%
\pgfpathlineto{\pgfqpoint{2.908942in}{1.027138in}}%
\pgfpathlineto{\pgfqpoint{2.907702in}{1.027314in}}%
\pgfpathlineto{\pgfqpoint{2.906462in}{1.027468in}}%
\pgfpathlineto{\pgfqpoint{2.905222in}{1.027630in}}%
\pgfpathlineto{\pgfqpoint{2.903982in}{1.027832in}}%
\pgfpathlineto{\pgfqpoint{2.902742in}{1.028035in}}%
\pgfpathlineto{\pgfqpoint{2.901502in}{1.028174in}}%
\pgfpathlineto{\pgfqpoint{2.900262in}{1.028358in}}%
\pgfpathlineto{\pgfqpoint{2.899022in}{1.028618in}}%
\pgfpathlineto{\pgfqpoint{2.897782in}{1.028809in}}%
\pgfpathlineto{\pgfqpoint{2.896542in}{1.028979in}}%
\pgfpathlineto{\pgfqpoint{2.895302in}{1.029210in}}%
\pgfpathlineto{\pgfqpoint{2.894062in}{1.029451in}}%
\pgfpathlineto{\pgfqpoint{2.892822in}{1.029687in}}%
\pgfpathlineto{\pgfqpoint{2.891582in}{1.029781in}}%
\pgfpathlineto{\pgfqpoint{2.890342in}{1.029886in}}%
\pgfpathlineto{\pgfqpoint{2.889102in}{1.029976in}}%
\pgfpathlineto{\pgfqpoint{2.887862in}{1.030047in}}%
\pgfpathlineto{\pgfqpoint{2.886622in}{1.030168in}}%
\pgfpathlineto{\pgfqpoint{2.885382in}{1.030347in}}%
\pgfpathlineto{\pgfqpoint{2.884142in}{1.030517in}}%
\pgfpathlineto{\pgfqpoint{2.882902in}{1.030731in}}%
\pgfpathlineto{\pgfqpoint{2.881662in}{1.030885in}}%
\pgfpathlineto{\pgfqpoint{2.880422in}{1.031002in}}%
\pgfpathlineto{\pgfqpoint{2.879182in}{1.031103in}}%
\pgfpathlineto{\pgfqpoint{2.877942in}{1.031194in}}%
\pgfpathlineto{\pgfqpoint{2.876702in}{1.031241in}}%
\pgfpathlineto{\pgfqpoint{2.875462in}{1.031354in}}%
\pgfpathlineto{\pgfqpoint{2.874222in}{1.031543in}}%
\pgfpathlineto{\pgfqpoint{2.872982in}{1.031704in}}%
\pgfpathlineto{\pgfqpoint{2.871742in}{1.031890in}}%
\pgfpathlineto{\pgfqpoint{2.870502in}{1.032037in}}%
\pgfpathlineto{\pgfqpoint{2.869262in}{1.032259in}}%
\pgfpathlineto{\pgfqpoint{2.868022in}{1.032432in}}%
\pgfpathlineto{\pgfqpoint{2.866782in}{1.032607in}}%
\pgfpathlineto{\pgfqpoint{2.865542in}{1.032874in}}%
\pgfpathlineto{\pgfqpoint{2.864302in}{1.033049in}}%
\pgfpathlineto{\pgfqpoint{2.863062in}{1.033216in}}%
\pgfpathlineto{\pgfqpoint{2.861822in}{1.033337in}}%
\pgfpathlineto{\pgfqpoint{2.860582in}{1.033412in}}%
\pgfpathlineto{\pgfqpoint{2.859342in}{1.033551in}}%
\pgfpathlineto{\pgfqpoint{2.858102in}{1.033693in}}%
\pgfpathlineto{\pgfqpoint{2.856862in}{1.033857in}}%
\pgfpathlineto{\pgfqpoint{2.855622in}{1.034022in}}%
\pgfpathlineto{\pgfqpoint{2.854382in}{1.034176in}}%
\pgfpathlineto{\pgfqpoint{2.853142in}{1.034349in}}%
\pgfpathlineto{\pgfqpoint{2.851902in}{1.034499in}}%
\pgfpathlineto{\pgfqpoint{2.850662in}{1.034772in}}%
\pgfpathlineto{\pgfqpoint{2.849422in}{1.035064in}}%
\pgfpathlineto{\pgfqpoint{2.848182in}{1.035334in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{1.035565in}}%
\pgfpathlineto{\pgfqpoint{2.845702in}{1.035737in}}%
\pgfpathlineto{\pgfqpoint{2.844462in}{1.035903in}}%
\pgfpathlineto{\pgfqpoint{2.843222in}{1.036039in}}%
\pgfpathlineto{\pgfqpoint{2.841982in}{1.036170in}}%
\pgfpathlineto{\pgfqpoint{2.840742in}{1.036329in}}%
\pgfpathlineto{\pgfqpoint{2.839502in}{1.036464in}}%
\pgfpathlineto{\pgfqpoint{2.838262in}{1.036578in}}%
\pgfpathlineto{\pgfqpoint{2.837022in}{1.036670in}}%
\pgfpathlineto{\pgfqpoint{2.835782in}{1.036847in}}%
\pgfpathlineto{\pgfqpoint{2.834542in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{2.833302in}{1.037155in}}%
\pgfpathlineto{\pgfqpoint{2.832062in}{1.037324in}}%
\pgfpathlineto{\pgfqpoint{2.830822in}{1.037552in}}%
\pgfpathlineto{\pgfqpoint{2.829582in}{1.037750in}}%
\pgfpathlineto{\pgfqpoint{2.828342in}{1.038014in}}%
\pgfpathlineto{\pgfqpoint{2.827102in}{1.038191in}}%
\pgfpathlineto{\pgfqpoint{2.825862in}{1.038356in}}%
\pgfpathlineto{\pgfqpoint{2.824622in}{1.038558in}}%
\pgfpathlineto{\pgfqpoint{2.823382in}{1.038713in}}%
\pgfpathlineto{\pgfqpoint{2.822142in}{1.038894in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.039096in}}%
\pgfpathlineto{\pgfqpoint{2.819662in}{1.039253in}}%
\pgfpathlineto{\pgfqpoint{2.818422in}{1.039411in}}%
\pgfpathlineto{\pgfqpoint{2.817182in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{2.815942in}{1.039819in}}%
\pgfpathlineto{\pgfqpoint{2.814702in}{1.040025in}}%
\pgfpathlineto{\pgfqpoint{2.813462in}{1.040195in}}%
\pgfpathlineto{\pgfqpoint{2.812222in}{1.040397in}}%
\pgfpathlineto{\pgfqpoint{2.810982in}{1.040552in}}%
\pgfpathlineto{\pgfqpoint{2.809742in}{1.040679in}}%
\pgfpathlineto{\pgfqpoint{2.808502in}{1.040752in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{1.040791in}}%
\pgfpathlineto{\pgfqpoint{2.806022in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.804782in}{1.040917in}}%
\pgfpathlineto{\pgfqpoint{2.803542in}{1.041060in}}%
\pgfpathlineto{\pgfqpoint{2.802302in}{1.041176in}}%
\pgfpathlineto{\pgfqpoint{2.801062in}{1.041289in}}%
\pgfpathlineto{\pgfqpoint{2.799822in}{1.041425in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{1.041591in}}%
\pgfpathlineto{\pgfqpoint{2.797342in}{1.041758in}}%
\pgfpathlineto{\pgfqpoint{2.796102in}{1.041967in}}%
\pgfpathlineto{\pgfqpoint{2.794862in}{1.042175in}}%
\pgfpathlineto{\pgfqpoint{2.793622in}{1.042329in}}%
\pgfpathlineto{\pgfqpoint{2.792382in}{1.042475in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{1.042691in}}%
\pgfpathlineto{\pgfqpoint{2.789902in}{1.042914in}}%
\pgfpathlineto{\pgfqpoint{2.788662in}{1.043120in}}%
\pgfpathlineto{\pgfqpoint{2.787422in}{1.043334in}}%
\pgfpathlineto{\pgfqpoint{2.786182in}{1.043518in}}%
\pgfpathlineto{\pgfqpoint{2.784942in}{1.043690in}}%
\pgfpathlineto{\pgfqpoint{2.783702in}{1.043868in}}%
\pgfpathlineto{\pgfqpoint{2.782462in}{1.044087in}}%
\pgfpathlineto{\pgfqpoint{2.781222in}{1.044350in}}%
\pgfpathlineto{\pgfqpoint{2.779982in}{1.044526in}}%
\pgfpathlineto{\pgfqpoint{2.778742in}{1.044681in}}%
\pgfpathlineto{\pgfqpoint{2.777502in}{1.044837in}}%
\pgfpathlineto{\pgfqpoint{2.776262in}{1.045032in}}%
\pgfpathlineto{\pgfqpoint{2.775022in}{1.045248in}}%
\pgfpathlineto{\pgfqpoint{2.773782in}{1.045477in}}%
\pgfpathlineto{\pgfqpoint{2.772542in}{1.045706in}}%
\pgfpathlineto{\pgfqpoint{2.771302in}{1.046037in}}%
\pgfpathlineto{\pgfqpoint{2.770062in}{1.046427in}}%
\pgfpathlineto{\pgfqpoint{2.768822in}{1.046748in}}%
\pgfpathlineto{\pgfqpoint{2.767582in}{1.046920in}}%
\pgfpathlineto{\pgfqpoint{2.766342in}{1.047005in}}%
\pgfpathlineto{\pgfqpoint{2.765102in}{1.047104in}}%
\pgfpathlineto{\pgfqpoint{2.763862in}{1.047272in}}%
\pgfpathlineto{\pgfqpoint{2.762622in}{1.047340in}}%
\pgfpathlineto{\pgfqpoint{2.761382in}{1.047472in}}%
\pgfpathlineto{\pgfqpoint{2.760142in}{1.047660in}}%
\pgfpathlineto{\pgfqpoint{2.758902in}{1.047841in}}%
\pgfpathlineto{\pgfqpoint{2.757662in}{1.048020in}}%
\pgfpathlineto{\pgfqpoint{2.756422in}{1.048236in}}%
\pgfpathlineto{\pgfqpoint{2.755182in}{1.048406in}}%
\pgfpathlineto{\pgfqpoint{2.753942in}{1.048551in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{1.048691in}}%
\pgfpathlineto{\pgfqpoint{2.751462in}{1.048791in}}%
\pgfpathlineto{\pgfqpoint{2.750222in}{1.048907in}}%
\pgfpathlineto{\pgfqpoint{2.748982in}{1.049069in}}%
\pgfpathlineto{\pgfqpoint{2.747742in}{1.049213in}}%
\pgfpathlineto{\pgfqpoint{2.746502in}{1.049340in}}%
\pgfpathlineto{\pgfqpoint{2.745262in}{1.049479in}}%
\pgfpathlineto{\pgfqpoint{2.744022in}{1.049631in}}%
\pgfpathlineto{\pgfqpoint{2.742782in}{1.049793in}}%
\pgfpathlineto{\pgfqpoint{2.741542in}{1.049903in}}%
\pgfpathlineto{\pgfqpoint{2.740302in}{1.049985in}}%
\pgfpathlineto{\pgfqpoint{2.739062in}{1.050170in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{1.050351in}}%
\pgfpathlineto{\pgfqpoint{2.736582in}{1.050545in}}%
\pgfpathlineto{\pgfqpoint{2.735342in}{1.050762in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.051012in}}%
\pgfpathlineto{\pgfqpoint{2.732862in}{1.051223in}}%
\pgfpathlineto{\pgfqpoint{2.731622in}{1.051328in}}%
\pgfpathlineto{\pgfqpoint{2.730382in}{1.051479in}}%
\pgfpathlineto{\pgfqpoint{2.729142in}{1.051664in}}%
\pgfpathlineto{\pgfqpoint{2.727902in}{1.051842in}}%
\pgfpathlineto{\pgfqpoint{2.726662in}{1.051970in}}%
\pgfpathlineto{\pgfqpoint{2.725422in}{1.052174in}}%
\pgfpathlineto{\pgfqpoint{2.724182in}{1.052404in}}%
\pgfpathlineto{\pgfqpoint{2.722942in}{1.052690in}}%
\pgfpathlineto{\pgfqpoint{2.721702in}{1.052974in}}%
\pgfpathlineto{\pgfqpoint{2.720462in}{1.053181in}}%
\pgfpathlineto{\pgfqpoint{2.719222in}{1.053394in}}%
\pgfpathlineto{\pgfqpoint{2.717982in}{1.053581in}}%
\pgfpathlineto{\pgfqpoint{2.716742in}{1.053754in}}%
\pgfpathlineto{\pgfqpoint{2.715502in}{1.053951in}}%
\pgfpathlineto{\pgfqpoint{2.714262in}{1.054170in}}%
\pgfpathlineto{\pgfqpoint{2.713022in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{2.711782in}{1.054660in}}%
\pgfpathlineto{\pgfqpoint{2.710542in}{1.054904in}}%
\pgfpathlineto{\pgfqpoint{2.709302in}{1.055125in}}%
\pgfpathlineto{\pgfqpoint{2.708062in}{1.055288in}}%
\pgfpathlineto{\pgfqpoint{2.706822in}{1.055495in}}%
\pgfpathlineto{\pgfqpoint{2.705582in}{1.055766in}}%
\pgfpathlineto{\pgfqpoint{2.704342in}{1.056050in}}%
\pgfpathlineto{\pgfqpoint{2.703102in}{1.056311in}}%
\pgfpathlineto{\pgfqpoint{2.701862in}{1.056531in}}%
\pgfpathlineto{\pgfqpoint{2.700622in}{1.056808in}}%
\pgfpathlineto{\pgfqpoint{2.699382in}{1.057022in}}%
\pgfpathlineto{\pgfqpoint{2.698142in}{1.057126in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{1.057244in}}%
\pgfpathlineto{\pgfqpoint{2.695662in}{1.057358in}}%
\pgfpathlineto{\pgfqpoint{2.694422in}{1.057458in}}%
\pgfpathlineto{\pgfqpoint{2.693182in}{1.057664in}}%
\pgfpathlineto{\pgfqpoint{2.691942in}{1.057922in}}%
\pgfpathlineto{\pgfqpoint{2.690702in}{1.058130in}}%
\pgfpathlineto{\pgfqpoint{2.689462in}{1.058346in}}%
\pgfpathlineto{\pgfqpoint{2.688222in}{1.058653in}}%
\pgfpathlineto{\pgfqpoint{2.686982in}{1.058898in}}%
\pgfpathlineto{\pgfqpoint{2.685742in}{1.059044in}}%
\pgfpathlineto{\pgfqpoint{2.684502in}{1.059158in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{1.059217in}}%
\pgfpathlineto{\pgfqpoint{2.682022in}{1.059334in}}%
\pgfpathlineto{\pgfqpoint{2.680782in}{1.059472in}}%
\pgfpathlineto{\pgfqpoint{2.679542in}{1.059574in}}%
\pgfpathlineto{\pgfqpoint{2.678302in}{1.059770in}}%
\pgfpathlineto{\pgfqpoint{2.677062in}{1.059958in}}%
\pgfpathlineto{\pgfqpoint{2.675822in}{1.060154in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.060380in}}%
\pgfpathlineto{\pgfqpoint{2.673342in}{1.060531in}}%
\pgfpathlineto{\pgfqpoint{2.672102in}{1.060631in}}%
\pgfpathlineto{\pgfqpoint{2.670862in}{1.060846in}}%
\pgfpathlineto{\pgfqpoint{2.669622in}{1.061080in}}%
\pgfpathlineto{\pgfqpoint{2.668382in}{1.061275in}}%
\pgfpathlineto{\pgfqpoint{2.667142in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{2.665902in}{1.061730in}}%
\pgfpathlineto{\pgfqpoint{2.664662in}{1.061913in}}%
\pgfpathlineto{\pgfqpoint{2.663422in}{1.062163in}}%
\pgfpathlineto{\pgfqpoint{2.662182in}{1.062391in}}%
\pgfpathlineto{\pgfqpoint{2.660942in}{1.062577in}}%
\pgfpathlineto{\pgfqpoint{2.659702in}{1.062832in}}%
\pgfpathlineto{\pgfqpoint{2.658462in}{1.063169in}}%
\pgfpathlineto{\pgfqpoint{2.657222in}{1.063456in}}%
\pgfpathlineto{\pgfqpoint{2.655982in}{1.063608in}}%
\pgfpathlineto{\pgfqpoint{2.654742in}{1.063761in}}%
\pgfpathlineto{\pgfqpoint{2.653502in}{1.064059in}}%
\pgfpathlineto{\pgfqpoint{2.652262in}{1.064229in}}%
\pgfpathlineto{\pgfqpoint{2.651022in}{1.064159in}}%
\pgfpathlineto{\pgfqpoint{2.649782in}{1.064369in}}%
\pgfpathlineto{\pgfqpoint{2.648542in}{1.064954in}}%
\pgfpathlineto{\pgfqpoint{2.647302in}{1.065560in}}%
\pgfpathlineto{\pgfqpoint{2.646062in}{1.065994in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.066408in}}%
\pgfpathlineto{\pgfqpoint{2.643582in}{1.066590in}}%
\pgfpathlineto{\pgfqpoint{2.642342in}{1.066644in}}%
\pgfpathlineto{\pgfqpoint{2.641102in}{1.066681in}}%
\pgfpathlineto{\pgfqpoint{2.639862in}{1.066728in}}%
\pgfpathlineto{\pgfqpoint{2.638622in}{1.066831in}}%
\pgfpathlineto{\pgfqpoint{2.637382in}{1.066939in}}%
\pgfpathlineto{\pgfqpoint{2.636142in}{1.067102in}}%
\pgfpathlineto{\pgfqpoint{2.634902in}{1.067314in}}%
\pgfpathlineto{\pgfqpoint{2.633662in}{1.067456in}}%
\pgfpathlineto{\pgfqpoint{2.632422in}{1.067663in}}%
\pgfpathlineto{\pgfqpoint{2.631182in}{1.067929in}}%
\pgfpathlineto{\pgfqpoint{2.629942in}{1.068140in}}%
\pgfpathlineto{\pgfqpoint{2.628702in}{1.068281in}}%
\pgfpathlineto{\pgfqpoint{2.627462in}{1.068402in}}%
\pgfpathlineto{\pgfqpoint{2.626222in}{1.068516in}}%
\pgfpathlineto{\pgfqpoint{2.624982in}{1.068641in}}%
\pgfpathlineto{\pgfqpoint{2.623742in}{1.068777in}}%
\pgfpathlineto{\pgfqpoint{2.622502in}{1.068947in}}%
\pgfpathlineto{\pgfqpoint{2.621262in}{1.069058in}}%
\pgfpathlineto{\pgfqpoint{2.620022in}{1.069177in}}%
\pgfpathlineto{\pgfqpoint{2.618782in}{1.069353in}}%
\pgfpathlineto{\pgfqpoint{2.617542in}{1.069482in}}%
\pgfpathlineto{\pgfqpoint{2.616302in}{1.069576in}}%
\pgfpathlineto{\pgfqpoint{2.615062in}{1.069772in}}%
\pgfpathlineto{\pgfqpoint{2.613822in}{1.069894in}}%
\pgfpathlineto{\pgfqpoint{2.612582in}{1.070079in}}%
\pgfpathlineto{\pgfqpoint{2.611342in}{1.070328in}}%
\pgfpathlineto{\pgfqpoint{2.610102in}{1.070559in}}%
\pgfpathlineto{\pgfqpoint{2.608862in}{1.070779in}}%
\pgfpathlineto{\pgfqpoint{2.607622in}{1.070939in}}%
\pgfpathlineto{\pgfqpoint{2.606382in}{1.071046in}}%
\pgfpathlineto{\pgfqpoint{2.605142in}{1.071023in}}%
\pgfpathlineto{\pgfqpoint{2.603902in}{1.070875in}}%
\pgfpathlineto{\pgfqpoint{2.602662in}{1.070979in}}%
\pgfpathlineto{\pgfqpoint{2.601422in}{1.071295in}}%
\pgfpathlineto{\pgfqpoint{2.600182in}{1.071643in}}%
\pgfpathlineto{\pgfqpoint{2.598942in}{1.071990in}}%
\pgfpathlineto{\pgfqpoint{2.597702in}{1.072321in}}%
\pgfpathlineto{\pgfqpoint{2.596462in}{1.072654in}}%
\pgfpathlineto{\pgfqpoint{2.595222in}{1.072919in}}%
\pgfpathlineto{\pgfqpoint{2.593982in}{1.073077in}}%
\pgfpathlineto{\pgfqpoint{2.592742in}{1.073335in}}%
\pgfpathlineto{\pgfqpoint{2.591502in}{1.073524in}}%
\pgfpathlineto{\pgfqpoint{2.590262in}{1.073691in}}%
\pgfpathlineto{\pgfqpoint{2.589022in}{1.073808in}}%
\pgfpathlineto{\pgfqpoint{2.587782in}{1.073948in}}%
\pgfpathlineto{\pgfqpoint{2.586542in}{1.074112in}}%
\pgfpathlineto{\pgfqpoint{2.585302in}{1.074279in}}%
\pgfpathlineto{\pgfqpoint{2.584062in}{1.074531in}}%
\pgfpathlineto{\pgfqpoint{2.582822in}{1.074796in}}%
\pgfpathlineto{\pgfqpoint{2.581582in}{1.074976in}}%
\pgfpathlineto{\pgfqpoint{2.580342in}{1.075181in}}%
\pgfpathlineto{\pgfqpoint{2.579102in}{1.075367in}}%
\pgfpathlineto{\pgfqpoint{2.577862in}{1.075598in}}%
\pgfpathlineto{\pgfqpoint{2.576622in}{1.075791in}}%
\pgfpathlineto{\pgfqpoint{2.575382in}{1.075920in}}%
\pgfpathlineto{\pgfqpoint{2.574142in}{1.076155in}}%
\pgfpathlineto{\pgfqpoint{2.572902in}{1.076461in}}%
\pgfpathlineto{\pgfqpoint{2.571662in}{1.076773in}}%
\pgfpathlineto{\pgfqpoint{2.570422in}{1.077087in}}%
\pgfpathlineto{\pgfqpoint{2.569182in}{1.077447in}}%
\pgfpathlineto{\pgfqpoint{2.567942in}{1.077756in}}%
\pgfpathlineto{\pgfqpoint{2.566702in}{1.077980in}}%
\pgfpathlineto{\pgfqpoint{2.565462in}{1.078228in}}%
\pgfpathlineto{\pgfqpoint{2.564222in}{1.078421in}}%
\pgfpathlineto{\pgfqpoint{2.562982in}{1.078519in}}%
\pgfpathlineto{\pgfqpoint{2.561742in}{1.078682in}}%
\pgfpathlineto{\pgfqpoint{2.560502in}{1.078917in}}%
\pgfpathlineto{\pgfqpoint{2.559262in}{1.079091in}}%
\pgfpathlineto{\pgfqpoint{2.558022in}{1.079265in}}%
\pgfpathlineto{\pgfqpoint{2.556782in}{1.079400in}}%
\pgfpathlineto{\pgfqpoint{2.555542in}{1.079622in}}%
\pgfpathlineto{\pgfqpoint{2.554302in}{1.079819in}}%
\pgfpathlineto{\pgfqpoint{2.553062in}{1.079925in}}%
\pgfpathlineto{\pgfqpoint{2.551822in}{1.080094in}}%
\pgfpathlineto{\pgfqpoint{2.550582in}{1.080271in}}%
\pgfpathlineto{\pgfqpoint{2.549342in}{1.080434in}}%
\pgfpathlineto{\pgfqpoint{2.548102in}{1.080608in}}%
\pgfpathlineto{\pgfqpoint{2.546862in}{1.080849in}}%
\pgfpathlineto{\pgfqpoint{2.545622in}{1.081078in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.081270in}}%
\pgfpathlineto{\pgfqpoint{2.543142in}{1.081366in}}%
\pgfpathlineto{\pgfqpoint{2.541902in}{1.081517in}}%
\pgfpathlineto{\pgfqpoint{2.540662in}{1.081677in}}%
\pgfpathlineto{\pgfqpoint{2.539422in}{1.081815in}}%
\pgfpathlineto{\pgfqpoint{2.538182in}{1.081915in}}%
\pgfpathlineto{\pgfqpoint{2.536942in}{1.082057in}}%
\pgfpathlineto{\pgfqpoint{2.535702in}{1.082304in}}%
\pgfpathlineto{\pgfqpoint{2.534462in}{1.082571in}}%
\pgfpathlineto{\pgfqpoint{2.533222in}{1.082824in}}%
\pgfpathlineto{\pgfqpoint{2.531982in}{1.083041in}}%
\pgfpathlineto{\pgfqpoint{2.530742in}{1.083353in}}%
\pgfpathlineto{\pgfqpoint{2.529502in}{1.083645in}}%
\pgfpathlineto{\pgfqpoint{2.528262in}{1.083600in}}%
\pgfpathlineto{\pgfqpoint{2.527022in}{1.083624in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{1.083910in}}%
\pgfpathlineto{\pgfqpoint{2.524542in}{1.084358in}}%
\pgfpathlineto{\pgfqpoint{2.523302in}{1.084780in}}%
\pgfpathlineto{\pgfqpoint{2.522062in}{1.085179in}}%
\pgfpathlineto{\pgfqpoint{2.520822in}{1.085717in}}%
\pgfpathlineto{\pgfqpoint{2.519582in}{1.085992in}}%
\pgfpathlineto{\pgfqpoint{2.518342in}{1.086108in}}%
\pgfpathlineto{\pgfqpoint{2.517102in}{1.086171in}}%
\pgfpathlineto{\pgfqpoint{2.515862in}{1.086288in}}%
\pgfpathlineto{\pgfqpoint{2.514622in}{1.086396in}}%
\pgfpathlineto{\pgfqpoint{2.513382in}{1.086463in}}%
\pgfpathlineto{\pgfqpoint{2.512142in}{1.086548in}}%
\pgfpathlineto{\pgfqpoint{2.510902in}{1.086662in}}%
\pgfpathlineto{\pgfqpoint{2.509662in}{1.086853in}}%
\pgfpathlineto{\pgfqpoint{2.508422in}{1.087076in}}%
\pgfpathlineto{\pgfqpoint{2.507182in}{1.087271in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.087512in}}%
\pgfpathlineto{\pgfqpoint{2.504702in}{1.087794in}}%
\pgfpathlineto{\pgfqpoint{2.503462in}{1.088116in}}%
\pgfpathlineto{\pgfqpoint{2.502222in}{1.088437in}}%
\pgfpathlineto{\pgfqpoint{2.500982in}{1.088727in}}%
\pgfpathlineto{\pgfqpoint{2.499742in}{1.088926in}}%
\pgfpathlineto{\pgfqpoint{2.498502in}{1.089152in}}%
\pgfpathlineto{\pgfqpoint{2.497262in}{1.089356in}}%
\pgfpathlineto{\pgfqpoint{2.496022in}{1.089579in}}%
\pgfpathlineto{\pgfqpoint{2.494782in}{1.089793in}}%
\pgfpathlineto{\pgfqpoint{2.493542in}{1.089999in}}%
\pgfpathlineto{\pgfqpoint{2.492302in}{1.090217in}}%
\pgfpathlineto{\pgfqpoint{2.491062in}{1.090424in}}%
\pgfpathlineto{\pgfqpoint{2.489822in}{1.090697in}}%
\pgfpathlineto{\pgfqpoint{2.488582in}{1.090946in}}%
\pgfpathlineto{\pgfqpoint{2.487342in}{1.091063in}}%
\pgfpathlineto{\pgfqpoint{2.486102in}{1.091402in}}%
\pgfpathlineto{\pgfqpoint{2.484862in}{1.091839in}}%
\pgfpathlineto{\pgfqpoint{2.483622in}{1.092170in}}%
\pgfpathlineto{\pgfqpoint{2.482382in}{1.092599in}}%
\pgfpathlineto{\pgfqpoint{2.481142in}{1.092782in}}%
\pgfpathlineto{\pgfqpoint{2.479902in}{1.093013in}}%
\pgfpathlineto{\pgfqpoint{2.478662in}{1.093188in}}%
\pgfpathlineto{\pgfqpoint{2.477422in}{1.093206in}}%
\pgfpathlineto{\pgfqpoint{2.476182in}{1.093268in}}%
\pgfpathlineto{\pgfqpoint{2.474942in}{1.093459in}}%
\pgfpathlineto{\pgfqpoint{2.473702in}{1.093574in}}%
\pgfpathlineto{\pgfqpoint{2.472462in}{1.093765in}}%
\pgfpathlineto{\pgfqpoint{2.471222in}{1.093951in}}%
\pgfpathlineto{\pgfqpoint{2.469982in}{1.094087in}}%
\pgfpathlineto{\pgfqpoint{2.468742in}{1.094157in}}%
\pgfpathlineto{\pgfqpoint{2.467502in}{1.094267in}}%
\pgfpathlineto{\pgfqpoint{2.466262in}{1.094390in}}%
\pgfpathlineto{\pgfqpoint{2.465022in}{1.094580in}}%
\pgfpathlineto{\pgfqpoint{2.463782in}{1.094768in}}%
\pgfpathlineto{\pgfqpoint{2.462542in}{1.094897in}}%
\pgfpathlineto{\pgfqpoint{2.461302in}{1.095116in}}%
\pgfpathlineto{\pgfqpoint{2.460062in}{1.095404in}}%
\pgfpathlineto{\pgfqpoint{2.458822in}{1.095688in}}%
\pgfpathlineto{\pgfqpoint{2.457582in}{1.095962in}}%
\pgfpathlineto{\pgfqpoint{2.456342in}{1.096285in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{1.096679in}}%
\pgfpathlineto{\pgfqpoint{2.453862in}{1.097085in}}%
\pgfpathlineto{\pgfqpoint{2.452622in}{1.097279in}}%
\pgfpathlineto{\pgfqpoint{2.451382in}{1.097512in}}%
\pgfpathlineto{\pgfqpoint{2.450142in}{1.097778in}}%
\pgfpathlineto{\pgfqpoint{2.448902in}{1.098068in}}%
\pgfpathlineto{\pgfqpoint{2.447662in}{1.098313in}}%
\pgfpathlineto{\pgfqpoint{2.446422in}{1.098350in}}%
\pgfpathlineto{\pgfqpoint{2.445182in}{1.098739in}}%
\pgfpathlineto{\pgfqpoint{2.443942in}{1.099231in}}%
\pgfpathlineto{\pgfqpoint{2.442702in}{1.099549in}}%
\pgfpathlineto{\pgfqpoint{2.441462in}{1.099916in}}%
\pgfpathlineto{\pgfqpoint{2.440222in}{1.100358in}}%
\pgfpathlineto{\pgfqpoint{2.438982in}{1.100577in}}%
\pgfpathlineto{\pgfqpoint{2.437742in}{1.100725in}}%
\pgfpathlineto{\pgfqpoint{2.436502in}{1.100979in}}%
\pgfpathlineto{\pgfqpoint{2.435262in}{1.101147in}}%
\pgfpathlineto{\pgfqpoint{2.434022in}{1.101386in}}%
\pgfpathlineto{\pgfqpoint{2.432782in}{1.101592in}}%
\pgfpathlineto{\pgfqpoint{2.431542in}{1.101784in}}%
\pgfpathlineto{\pgfqpoint{2.430302in}{1.102042in}}%
\pgfpathlineto{\pgfqpoint{2.429062in}{1.102341in}}%
\pgfpathlineto{\pgfqpoint{2.427822in}{1.102577in}}%
\pgfpathlineto{\pgfqpoint{2.426582in}{1.102767in}}%
\pgfpathlineto{\pgfqpoint{2.425342in}{1.102898in}}%
\pgfpathlineto{\pgfqpoint{2.424102in}{1.103015in}}%
\pgfpathlineto{\pgfqpoint{2.422862in}{1.103182in}}%
\pgfpathlineto{\pgfqpoint{2.421622in}{1.103325in}}%
\pgfpathlineto{\pgfqpoint{2.420382in}{1.103495in}}%
\pgfpathlineto{\pgfqpoint{2.419142in}{1.103697in}}%
\pgfpathlineto{\pgfqpoint{2.417902in}{1.103936in}}%
\pgfpathlineto{\pgfqpoint{2.416662in}{1.104130in}}%
\pgfpathlineto{\pgfqpoint{2.415422in}{1.104323in}}%
\pgfpathlineto{\pgfqpoint{2.414182in}{1.104576in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.104782in}}%
\pgfpathlineto{\pgfqpoint{2.411702in}{1.105023in}}%
\pgfpathlineto{\pgfqpoint{2.410462in}{1.105371in}}%
\pgfpathlineto{\pgfqpoint{2.409222in}{1.105653in}}%
\pgfpathlineto{\pgfqpoint{2.407982in}{1.106057in}}%
\pgfpathlineto{\pgfqpoint{2.406742in}{1.106504in}}%
\pgfpathlineto{\pgfqpoint{2.405502in}{1.106725in}}%
\pgfpathlineto{\pgfqpoint{2.404262in}{1.106934in}}%
\pgfpathlineto{\pgfqpoint{2.403022in}{1.107085in}}%
\pgfpathlineto{\pgfqpoint{2.401782in}{1.107287in}}%
\pgfpathlineto{\pgfqpoint{2.400542in}{1.107485in}}%
\pgfpathlineto{\pgfqpoint{2.399302in}{1.107538in}}%
\pgfpathlineto{\pgfqpoint{2.398062in}{1.107597in}}%
\pgfpathlineto{\pgfqpoint{2.396822in}{1.107882in}}%
\pgfpathlineto{\pgfqpoint{2.395582in}{1.108168in}}%
\pgfpathlineto{\pgfqpoint{2.394342in}{1.108410in}}%
\pgfpathlineto{\pgfqpoint{2.393102in}{1.108444in}}%
\pgfpathlineto{\pgfqpoint{2.391862in}{1.108509in}}%
\pgfpathlineto{\pgfqpoint{2.390622in}{1.108618in}}%
\pgfpathlineto{\pgfqpoint{2.389382in}{1.108786in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{1.108873in}}%
\pgfpathlineto{\pgfqpoint{2.386902in}{1.109012in}}%
\pgfpathlineto{\pgfqpoint{2.385662in}{1.109187in}}%
\pgfpathlineto{\pgfqpoint{2.384422in}{1.109401in}}%
\pgfpathlineto{\pgfqpoint{2.383182in}{1.109690in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{1.109976in}}%
\pgfpathlineto{\pgfqpoint{2.380702in}{1.110330in}}%
\pgfpathlineto{\pgfqpoint{2.379462in}{1.110787in}}%
\pgfpathlineto{\pgfqpoint{2.378222in}{1.111127in}}%
\pgfpathlineto{\pgfqpoint{2.376982in}{1.111294in}}%
\pgfpathlineto{\pgfqpoint{2.375742in}{1.111469in}}%
\pgfpathlineto{\pgfqpoint{2.374502in}{1.111687in}}%
\pgfpathlineto{\pgfqpoint{2.373262in}{1.111941in}}%
\pgfpathlineto{\pgfqpoint{2.372022in}{1.112145in}}%
\pgfpathlineto{\pgfqpoint{2.370782in}{1.112280in}}%
\pgfpathlineto{\pgfqpoint{2.369542in}{1.112515in}}%
\pgfpathlineto{\pgfqpoint{2.368302in}{1.112709in}}%
\pgfpathlineto{\pgfqpoint{2.367062in}{1.112929in}}%
\pgfpathlineto{\pgfqpoint{2.365822in}{1.113219in}}%
\pgfpathlineto{\pgfqpoint{2.364582in}{1.113668in}}%
\pgfpathlineto{\pgfqpoint{2.363342in}{1.114063in}}%
\pgfpathlineto{\pgfqpoint{2.362102in}{1.114526in}}%
\pgfpathlineto{\pgfqpoint{2.360862in}{1.115013in}}%
\pgfpathlineto{\pgfqpoint{2.359622in}{1.115450in}}%
\pgfpathlineto{\pgfqpoint{2.358382in}{1.115842in}}%
\pgfpathlineto{\pgfqpoint{2.357142in}{1.116041in}}%
\pgfpathlineto{\pgfqpoint{2.355902in}{1.116223in}}%
\pgfpathlineto{\pgfqpoint{2.354662in}{1.116430in}}%
\pgfpathlineto{\pgfqpoint{2.353422in}{1.116582in}}%
\pgfpathlineto{\pgfqpoint{2.352182in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{2.350942in}{1.116693in}}%
\pgfpathlineto{\pgfqpoint{2.349702in}{1.116839in}}%
\pgfpathlineto{\pgfqpoint{2.348462in}{1.116907in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{1.116984in}}%
\pgfpathlineto{\pgfqpoint{2.345982in}{1.117072in}}%
\pgfpathlineto{\pgfqpoint{2.344742in}{1.117189in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{1.117358in}}%
\pgfpathlineto{\pgfqpoint{2.342262in}{1.117578in}}%
\pgfpathlineto{\pgfqpoint{2.341022in}{1.117825in}}%
\pgfpathlineto{\pgfqpoint{2.339782in}{1.118031in}}%
\pgfpathlineto{\pgfqpoint{2.338542in}{1.118264in}}%
\pgfpathlineto{\pgfqpoint{2.337302in}{1.118499in}}%
\pgfpathlineto{\pgfqpoint{2.336062in}{1.118775in}}%
\pgfpathlineto{\pgfqpoint{2.334822in}{1.119073in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{1.119382in}}%
\pgfpathlineto{\pgfqpoint{2.332342in}{1.119735in}}%
\pgfpathlineto{\pgfqpoint{2.331102in}{1.120054in}}%
\pgfpathlineto{\pgfqpoint{2.329862in}{1.120409in}}%
\pgfpathlineto{\pgfqpoint{2.328622in}{1.120741in}}%
\pgfpathlineto{\pgfqpoint{2.327382in}{1.121002in}}%
\pgfpathlineto{\pgfqpoint{2.326142in}{1.121275in}}%
\pgfpathlineto{\pgfqpoint{2.324902in}{1.121513in}}%
\pgfpathlineto{\pgfqpoint{2.323662in}{1.121649in}}%
\pgfpathlineto{\pgfqpoint{2.322422in}{1.121712in}}%
\pgfpathlineto{\pgfqpoint{2.321182in}{1.121945in}}%
\pgfpathlineto{\pgfqpoint{2.319942in}{1.122262in}}%
\pgfpathlineto{\pgfqpoint{2.318702in}{1.122758in}}%
\pgfpathlineto{\pgfqpoint{2.317462in}{1.123065in}}%
\pgfpathlineto{\pgfqpoint{2.316222in}{1.123450in}}%
\pgfpathlineto{\pgfqpoint{2.314982in}{1.123815in}}%
\pgfpathlineto{\pgfqpoint{2.313742in}{1.124097in}}%
\pgfpathlineto{\pgfqpoint{2.312502in}{1.124252in}}%
\pgfpathlineto{\pgfqpoint{2.311262in}{1.124312in}}%
\pgfpathlineto{\pgfqpoint{2.310022in}{1.124404in}}%
\pgfpathlineto{\pgfqpoint{2.308782in}{1.124529in}}%
\pgfpathlineto{\pgfqpoint{2.307542in}{1.124651in}}%
\pgfpathlineto{\pgfqpoint{2.306302in}{1.124849in}}%
\pgfpathlineto{\pgfqpoint{2.305062in}{1.125103in}}%
\pgfpathlineto{\pgfqpoint{2.303822in}{1.125435in}}%
\pgfpathlineto{\pgfqpoint{2.302582in}{1.125669in}}%
\pgfpathlineto{\pgfqpoint{2.301342in}{1.125966in}}%
\pgfpathlineto{\pgfqpoint{2.300102in}{1.126263in}}%
\pgfpathlineto{\pgfqpoint{2.298862in}{1.126627in}}%
\pgfpathlineto{\pgfqpoint{2.297622in}{1.126925in}}%
\pgfpathlineto{\pgfqpoint{2.296382in}{1.127101in}}%
\pgfpathlineto{\pgfqpoint{2.295142in}{1.127348in}}%
\pgfpathlineto{\pgfqpoint{2.293902in}{1.127546in}}%
\pgfpathlineto{\pgfqpoint{2.292662in}{1.127733in}}%
\pgfpathlineto{\pgfqpoint{2.291422in}{1.127883in}}%
\pgfpathlineto{\pgfqpoint{2.290182in}{1.128083in}}%
\pgfpathlineto{\pgfqpoint{2.288942in}{1.128362in}}%
\pgfpathlineto{\pgfqpoint{2.287702in}{1.128598in}}%
\pgfpathlineto{\pgfqpoint{2.286462in}{1.128921in}}%
\pgfpathlineto{\pgfqpoint{2.285222in}{1.129316in}}%
\pgfpathlineto{\pgfqpoint{2.283982in}{1.129784in}}%
\pgfpathlineto{\pgfqpoint{2.282742in}{1.130119in}}%
\pgfpathlineto{\pgfqpoint{2.281502in}{1.130351in}}%
\pgfpathlineto{\pgfqpoint{2.280262in}{1.130615in}}%
\pgfpathlineto{\pgfqpoint{2.279022in}{1.130857in}}%
\pgfpathlineto{\pgfqpoint{2.277782in}{1.131084in}}%
\pgfpathlineto{\pgfqpoint{2.276542in}{1.131073in}}%
\pgfpathlineto{\pgfqpoint{2.275302in}{1.131271in}}%
\pgfpathlineto{\pgfqpoint{2.274062in}{1.131577in}}%
\pgfpathlineto{\pgfqpoint{2.272822in}{1.131823in}}%
\pgfpathlineto{\pgfqpoint{2.271582in}{1.132045in}}%
\pgfpathlineto{\pgfqpoint{2.270342in}{1.132206in}}%
\pgfpathlineto{\pgfqpoint{2.269102in}{1.132381in}}%
\pgfpathlineto{\pgfqpoint{2.267862in}{1.132531in}}%
\pgfpathlineto{\pgfqpoint{2.266622in}{1.132752in}}%
\pgfpathlineto{\pgfqpoint{2.265382in}{1.132963in}}%
\pgfpathlineto{\pgfqpoint{2.264142in}{1.133215in}}%
\pgfpathlineto{\pgfqpoint{2.262902in}{1.133435in}}%
\pgfpathlineto{\pgfqpoint{2.261662in}{1.133644in}}%
\pgfpathlineto{\pgfqpoint{2.260422in}{1.133989in}}%
\pgfpathlineto{\pgfqpoint{2.259182in}{1.134325in}}%
\pgfpathlineto{\pgfqpoint{2.257942in}{1.134708in}}%
\pgfpathlineto{\pgfqpoint{2.256702in}{1.135101in}}%
\pgfpathlineto{\pgfqpoint{2.255462in}{1.135429in}}%
\pgfpathlineto{\pgfqpoint{2.254222in}{1.135671in}}%
\pgfpathlineto{\pgfqpoint{2.252982in}{1.135905in}}%
\pgfpathlineto{\pgfqpoint{2.251742in}{1.136095in}}%
\pgfpathlineto{\pgfqpoint{2.250502in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{2.249262in}{1.136486in}}%
\pgfpathlineto{\pgfqpoint{2.248022in}{1.136688in}}%
\pgfpathlineto{\pgfqpoint{2.246782in}{1.136854in}}%
\pgfpathlineto{\pgfqpoint{2.245542in}{1.137176in}}%
\pgfpathlineto{\pgfqpoint{2.244302in}{1.137652in}}%
\pgfpathlineto{\pgfqpoint{2.243062in}{1.137933in}}%
\pgfpathlineto{\pgfqpoint{2.241822in}{1.138108in}}%
\pgfpathlineto{\pgfqpoint{2.240582in}{1.138680in}}%
\pgfpathlineto{\pgfqpoint{2.239342in}{1.139177in}}%
\pgfpathlineto{\pgfqpoint{2.238102in}{1.139558in}}%
\pgfpathlineto{\pgfqpoint{2.236862in}{1.139820in}}%
\pgfpathlineto{\pgfqpoint{2.235622in}{1.140041in}}%
\pgfpathlineto{\pgfqpoint{2.234382in}{1.140283in}}%
\pgfpathlineto{\pgfqpoint{2.233142in}{1.140417in}}%
\pgfpathlineto{\pgfqpoint{2.231902in}{1.140567in}}%
\pgfpathlineto{\pgfqpoint{2.230662in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{2.229422in}{1.141025in}}%
\pgfpathlineto{\pgfqpoint{2.228182in}{1.141257in}}%
\pgfpathlineto{\pgfqpoint{2.226942in}{1.141540in}}%
\pgfpathlineto{\pgfqpoint{2.225702in}{1.141849in}}%
\pgfpathlineto{\pgfqpoint{2.224462in}{1.142169in}}%
\pgfpathlineto{\pgfqpoint{2.223222in}{1.142498in}}%
\pgfpathlineto{\pgfqpoint{2.221982in}{1.142644in}}%
\pgfpathlineto{\pgfqpoint{2.220742in}{1.142878in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{1.143279in}}%
\pgfpathlineto{\pgfqpoint{2.218262in}{1.143618in}}%
\pgfpathlineto{\pgfqpoint{2.217022in}{1.143839in}}%
\pgfpathlineto{\pgfqpoint{2.215782in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{2.214542in}{1.144207in}}%
\pgfpathlineto{\pgfqpoint{2.213302in}{1.144399in}}%
\pgfpathlineto{\pgfqpoint{2.212062in}{1.144539in}}%
\pgfpathlineto{\pgfqpoint{2.210822in}{1.144794in}}%
\pgfpathlineto{\pgfqpoint{2.209582in}{1.145222in}}%
\pgfpathlineto{\pgfqpoint{2.208342in}{1.145653in}}%
\pgfpathlineto{\pgfqpoint{2.207102in}{1.145931in}}%
\pgfpathlineto{\pgfqpoint{2.205862in}{1.146147in}}%
\pgfpathlineto{\pgfqpoint{2.204622in}{1.146412in}}%
\pgfpathlineto{\pgfqpoint{2.203382in}{1.146782in}}%
\pgfpathlineto{\pgfqpoint{2.202142in}{1.147022in}}%
\pgfpathlineto{\pgfqpoint{2.200902in}{1.146943in}}%
\pgfpathlineto{\pgfqpoint{2.199662in}{1.147019in}}%
\pgfpathlineto{\pgfqpoint{2.198422in}{1.147317in}}%
\pgfpathlineto{\pgfqpoint{2.197182in}{1.147603in}}%
\pgfpathlineto{\pgfqpoint{2.195942in}{1.147952in}}%
\pgfpathlineto{\pgfqpoint{2.194702in}{1.148398in}}%
\pgfpathlineto{\pgfqpoint{2.193462in}{1.149106in}}%
\pgfpathlineto{\pgfqpoint{2.192222in}{1.149543in}}%
\pgfpathlineto{\pgfqpoint{2.190982in}{1.149578in}}%
\pgfpathlineto{\pgfqpoint{2.189742in}{1.149572in}}%
\pgfpathlineto{\pgfqpoint{2.188502in}{1.149690in}}%
\pgfpathlineto{\pgfqpoint{2.187262in}{1.149735in}}%
\pgfpathlineto{\pgfqpoint{2.186022in}{1.149877in}}%
\pgfpathlineto{\pgfqpoint{2.184782in}{1.150122in}}%
\pgfpathlineto{\pgfqpoint{2.183542in}{1.150431in}}%
\pgfpathlineto{\pgfqpoint{2.182302in}{1.150707in}}%
\pgfpathlineto{\pgfqpoint{2.181062in}{1.150911in}}%
\pgfpathlineto{\pgfqpoint{2.179822in}{1.151249in}}%
\pgfpathlineto{\pgfqpoint{2.178582in}{1.151596in}}%
\pgfpathlineto{\pgfqpoint{2.177342in}{1.151918in}}%
\pgfpathlineto{\pgfqpoint{2.176102in}{1.152138in}}%
\pgfpathlineto{\pgfqpoint{2.174862in}{1.152371in}}%
\pgfpathlineto{\pgfqpoint{2.173622in}{1.152662in}}%
\pgfpathlineto{\pgfqpoint{2.172382in}{1.152846in}}%
\pgfpathlineto{\pgfqpoint{2.171142in}{1.153102in}}%
\pgfpathlineto{\pgfqpoint{2.169902in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{2.168662in}{1.153643in}}%
\pgfpathlineto{\pgfqpoint{2.167422in}{1.153762in}}%
\pgfpathlineto{\pgfqpoint{2.166182in}{1.153988in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{1.154324in}}%
\pgfpathlineto{\pgfqpoint{2.163702in}{1.154630in}}%
\pgfpathlineto{\pgfqpoint{2.162462in}{1.154962in}}%
\pgfpathlineto{\pgfqpoint{2.161222in}{1.155372in}}%
\pgfpathlineto{\pgfqpoint{2.159982in}{1.155855in}}%
\pgfpathlineto{\pgfqpoint{2.158742in}{1.156311in}}%
\pgfpathlineto{\pgfqpoint{2.157502in}{1.156737in}}%
\pgfpathlineto{\pgfqpoint{2.156262in}{1.157158in}}%
\pgfpathlineto{\pgfqpoint{2.155022in}{1.157642in}}%
\pgfpathlineto{\pgfqpoint{2.153782in}{1.157983in}}%
\pgfpathlineto{\pgfqpoint{2.152542in}{1.158160in}}%
\pgfpathlineto{\pgfqpoint{2.151302in}{1.158301in}}%
\pgfpathlineto{\pgfqpoint{2.150062in}{1.158528in}}%
\pgfpathlineto{\pgfqpoint{2.148822in}{1.158916in}}%
\pgfpathlineto{\pgfqpoint{2.147582in}{1.159290in}}%
\pgfpathlineto{\pgfqpoint{2.146342in}{1.159587in}}%
\pgfpathlineto{\pgfqpoint{2.145102in}{1.160026in}}%
\pgfpathlineto{\pgfqpoint{2.143862in}{1.160218in}}%
\pgfpathlineto{\pgfqpoint{2.142622in}{1.160315in}}%
\pgfpathlineto{\pgfqpoint{2.141382in}{1.160293in}}%
\pgfpathlineto{\pgfqpoint{2.140142in}{1.160467in}}%
\pgfpathlineto{\pgfqpoint{2.138902in}{1.160874in}}%
\pgfpathlineto{\pgfqpoint{2.137662in}{1.161072in}}%
\pgfpathlineto{\pgfqpoint{2.136422in}{1.161260in}}%
\pgfpathlineto{\pgfqpoint{2.135182in}{1.161558in}}%
\pgfpathlineto{\pgfqpoint{2.133942in}{1.161915in}}%
\pgfpathlineto{\pgfqpoint{2.132702in}{1.162238in}}%
\pgfpathlineto{\pgfqpoint{2.131462in}{1.162511in}}%
\pgfpathlineto{\pgfqpoint{2.130222in}{1.162903in}}%
\pgfpathlineto{\pgfqpoint{2.128982in}{1.163222in}}%
\pgfpathlineto{\pgfqpoint{2.127742in}{1.163554in}}%
\pgfpathlineto{\pgfqpoint{2.126502in}{1.163667in}}%
\pgfpathlineto{\pgfqpoint{2.125262in}{1.163569in}}%
\pgfpathlineto{\pgfqpoint{2.124022in}{1.163669in}}%
\pgfpathlineto{\pgfqpoint{2.122782in}{1.163851in}}%
\pgfpathlineto{\pgfqpoint{2.121542in}{1.164115in}}%
\pgfpathlineto{\pgfqpoint{2.120302in}{1.164444in}}%
\pgfpathlineto{\pgfqpoint{2.119062in}{1.165032in}}%
\pgfpathlineto{\pgfqpoint{2.117822in}{1.165761in}}%
\pgfpathlineto{\pgfqpoint{2.116582in}{1.166299in}}%
\pgfpathlineto{\pgfqpoint{2.115342in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{2.114102in}{1.166824in}}%
\pgfpathlineto{\pgfqpoint{2.112862in}{1.166956in}}%
\pgfpathlineto{\pgfqpoint{2.111622in}{1.166997in}}%
\pgfpathlineto{\pgfqpoint{2.110382in}{1.167060in}}%
\pgfpathlineto{\pgfqpoint{2.109142in}{1.167306in}}%
\pgfpathlineto{\pgfqpoint{2.107902in}{1.167481in}}%
\pgfpathlineto{\pgfqpoint{2.106662in}{1.167702in}}%
\pgfpathlineto{\pgfqpoint{2.105422in}{1.168034in}}%
\pgfpathlineto{\pgfqpoint{2.104182in}{1.168460in}}%
\pgfpathlineto{\pgfqpoint{2.102942in}{1.168755in}}%
\pgfpathlineto{\pgfqpoint{2.101702in}{1.168955in}}%
\pgfpathlineto{\pgfqpoint{2.100462in}{1.169095in}}%
\pgfpathlineto{\pgfqpoint{2.099222in}{1.169344in}}%
\pgfpathlineto{\pgfqpoint{2.097982in}{1.169641in}}%
\pgfpathlineto{\pgfqpoint{2.096742in}{1.169814in}}%
\pgfpathlineto{\pgfqpoint{2.095502in}{1.170010in}}%
\pgfpathlineto{\pgfqpoint{2.094262in}{1.170361in}}%
\pgfpathlineto{\pgfqpoint{2.093022in}{1.170658in}}%
\pgfpathlineto{\pgfqpoint{2.091782in}{1.170800in}}%
\pgfpathlineto{\pgfqpoint{2.090542in}{1.171224in}}%
\pgfpathlineto{\pgfqpoint{2.089302in}{1.171762in}}%
\pgfpathlineto{\pgfqpoint{2.088062in}{1.172179in}}%
\pgfpathlineto{\pgfqpoint{2.086822in}{1.172431in}}%
\pgfpathlineto{\pgfqpoint{2.085582in}{1.172778in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{1.173237in}}%
\pgfpathlineto{\pgfqpoint{2.083102in}{1.173465in}}%
\pgfpathlineto{\pgfqpoint{2.081862in}{1.173767in}}%
\pgfpathlineto{\pgfqpoint{2.080622in}{1.174210in}}%
\pgfpathlineto{\pgfqpoint{2.079382in}{1.174629in}}%
\pgfpathlineto{\pgfqpoint{2.078142in}{1.174787in}}%
\pgfpathlineto{\pgfqpoint{2.076902in}{1.174827in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{1.174983in}}%
\pgfpathlineto{\pgfqpoint{2.074422in}{1.175241in}}%
\pgfpathlineto{\pgfqpoint{2.073182in}{1.175474in}}%
\pgfpathlineto{\pgfqpoint{2.071942in}{1.175714in}}%
\pgfpathlineto{\pgfqpoint{2.070702in}{1.176403in}}%
\pgfpathlineto{\pgfqpoint{2.069462in}{1.177309in}}%
\pgfpathlineto{\pgfqpoint{2.068222in}{1.177782in}}%
\pgfpathlineto{\pgfqpoint{2.066982in}{1.178048in}}%
\pgfpathlineto{\pgfqpoint{2.065742in}{1.178077in}}%
\pgfpathlineto{\pgfqpoint{2.064502in}{1.178428in}}%
\pgfpathlineto{\pgfqpoint{2.063262in}{1.178766in}}%
\pgfpathlineto{\pgfqpoint{2.062022in}{1.178759in}}%
\pgfpathlineto{\pgfqpoint{2.060782in}{1.178815in}}%
\pgfpathlineto{\pgfqpoint{2.059542in}{1.179050in}}%
\pgfpathlineto{\pgfqpoint{2.058302in}{1.179390in}}%
\pgfpathlineto{\pgfqpoint{2.057062in}{1.179722in}}%
\pgfpathlineto{\pgfqpoint{2.055822in}{1.180166in}}%
\pgfpathlineto{\pgfqpoint{2.054582in}{1.180613in}}%
\pgfpathlineto{\pgfqpoint{2.053342in}{1.181004in}}%
\pgfpathlineto{\pgfqpoint{2.052102in}{1.181235in}}%
\pgfpathlineto{\pgfqpoint{2.050862in}{1.181285in}}%
\pgfpathlineto{\pgfqpoint{2.049622in}{1.181463in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{1.181784in}}%
\pgfpathlineto{\pgfqpoint{2.047142in}{1.182050in}}%
\pgfpathlineto{\pgfqpoint{2.045902in}{1.182266in}}%
\pgfpathlineto{\pgfqpoint{2.044662in}{1.182495in}}%
\pgfpathlineto{\pgfqpoint{2.043422in}{1.182839in}}%
\pgfpathlineto{\pgfqpoint{2.042182in}{1.183262in}}%
\pgfpathlineto{\pgfqpoint{2.040942in}{1.183684in}}%
\pgfpathlineto{\pgfqpoint{2.039702in}{1.184040in}}%
\pgfpathlineto{\pgfqpoint{2.038462in}{1.184404in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{1.184764in}}%
\pgfpathlineto{\pgfqpoint{2.035982in}{1.185039in}}%
\pgfpathlineto{\pgfqpoint{2.034742in}{1.185245in}}%
\pgfpathlineto{\pgfqpoint{2.033502in}{1.185644in}}%
\pgfpathlineto{\pgfqpoint{2.032262in}{1.186070in}}%
\pgfpathlineto{\pgfqpoint{2.031022in}{1.186389in}}%
\pgfpathlineto{\pgfqpoint{2.029782in}{1.186694in}}%
\pgfpathlineto{\pgfqpoint{2.028542in}{1.187026in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.187263in}}%
\pgfpathlineto{\pgfqpoint{2.026062in}{1.187441in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.187582in}}%
\pgfpathlineto{\pgfqpoint{2.023582in}{1.188026in}}%
\pgfpathlineto{\pgfqpoint{2.022342in}{1.188433in}}%
\pgfpathlineto{\pgfqpoint{2.021102in}{1.188787in}}%
\pgfpathlineto{\pgfqpoint{2.019862in}{1.189170in}}%
\pgfpathlineto{\pgfqpoint{2.018622in}{1.189522in}}%
\pgfpathlineto{\pgfqpoint{2.017382in}{1.189756in}}%
\pgfpathlineto{\pgfqpoint{2.016142in}{1.190010in}}%
\pgfpathlineto{\pgfqpoint{2.014902in}{1.190403in}}%
\pgfpathlineto{\pgfqpoint{2.013662in}{1.190685in}}%
\pgfpathlineto{\pgfqpoint{2.012422in}{1.190830in}}%
\pgfpathlineto{\pgfqpoint{2.011182in}{1.190982in}}%
\pgfpathlineto{\pgfqpoint{2.009942in}{1.191237in}}%
\pgfpathlineto{\pgfqpoint{2.008702in}{1.191511in}}%
\pgfpathlineto{\pgfqpoint{2.007462in}{1.191692in}}%
\pgfpathlineto{\pgfqpoint{2.006222in}{1.191950in}}%
\pgfpathlineto{\pgfqpoint{2.004982in}{1.192280in}}%
\pgfpathlineto{\pgfqpoint{2.003742in}{1.192688in}}%
\pgfpathlineto{\pgfqpoint{2.002502in}{1.192883in}}%
\pgfpathlineto{\pgfqpoint{2.001262in}{1.193046in}}%
\pgfpathlineto{\pgfqpoint{2.000022in}{1.193372in}}%
\pgfpathlineto{\pgfqpoint{1.998782in}{1.193860in}}%
\pgfpathlineto{\pgfqpoint{1.997542in}{1.194193in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.194423in}}%
\pgfpathlineto{\pgfqpoint{1.995062in}{1.195127in}}%
\pgfpathlineto{\pgfqpoint{1.993822in}{1.196033in}}%
\pgfpathlineto{\pgfqpoint{1.992582in}{1.196655in}}%
\pgfpathlineto{\pgfqpoint{1.991342in}{1.197042in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{1.197423in}}%
\pgfpathlineto{\pgfqpoint{1.988862in}{1.197849in}}%
\pgfpathlineto{\pgfqpoint{1.987622in}{1.198016in}}%
\pgfpathlineto{\pgfqpoint{1.986382in}{1.198132in}}%
\pgfpathlineto{\pgfqpoint{1.985142in}{1.198281in}}%
\pgfpathlineto{\pgfqpoint{1.983902in}{1.198563in}}%
\pgfpathlineto{\pgfqpoint{1.982662in}{1.198736in}}%
\pgfpathlineto{\pgfqpoint{1.981422in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.980182in}{1.198901in}}%
\pgfpathlineto{\pgfqpoint{1.978942in}{1.199122in}}%
\pgfpathlineto{\pgfqpoint{1.977702in}{1.199472in}}%
\pgfpathlineto{\pgfqpoint{1.976462in}{1.199860in}}%
\pgfpathlineto{\pgfqpoint{1.975222in}{1.200178in}}%
\pgfpathlineto{\pgfqpoint{1.973982in}{1.200522in}}%
\pgfpathlineto{\pgfqpoint{1.972742in}{1.200899in}}%
\pgfpathlineto{\pgfqpoint{1.971502in}{1.201099in}}%
\pgfpathlineto{\pgfqpoint{1.970262in}{1.201142in}}%
\pgfpathlineto{\pgfqpoint{1.969022in}{1.201357in}}%
\pgfpathlineto{\pgfqpoint{1.967782in}{1.201764in}}%
\pgfpathlineto{\pgfqpoint{1.966542in}{1.202092in}}%
\pgfpathlineto{\pgfqpoint{1.965302in}{1.202400in}}%
\pgfpathlineto{\pgfqpoint{1.964062in}{1.202785in}}%
\pgfpathlineto{\pgfqpoint{1.962822in}{1.203165in}}%
\pgfpathlineto{\pgfqpoint{1.961582in}{1.203417in}}%
\pgfpathlineto{\pgfqpoint{1.960342in}{1.203689in}}%
\pgfpathlineto{\pgfqpoint{1.959102in}{1.203973in}}%
\pgfpathlineto{\pgfqpoint{1.957862in}{1.204342in}}%
\pgfpathlineto{\pgfqpoint{1.956622in}{1.204676in}}%
\pgfpathlineto{\pgfqpoint{1.955382in}{1.204886in}}%
\pgfpathlineto{\pgfqpoint{1.954142in}{1.205221in}}%
\pgfpathlineto{\pgfqpoint{1.952902in}{1.205619in}}%
\pgfpathlineto{\pgfqpoint{1.951662in}{1.205965in}}%
\pgfpathlineto{\pgfqpoint{1.950422in}{1.206350in}}%
\pgfpathlineto{\pgfqpoint{1.949182in}{1.206685in}}%
\pgfpathlineto{\pgfqpoint{1.947942in}{1.207255in}}%
\pgfpathlineto{\pgfqpoint{1.946702in}{1.207769in}}%
\pgfpathlineto{\pgfqpoint{1.945462in}{1.207957in}}%
\pgfpathlineto{\pgfqpoint{1.944222in}{1.208109in}}%
\pgfpathlineto{\pgfqpoint{1.942982in}{1.208472in}}%
\pgfpathlineto{\pgfqpoint{1.941742in}{1.208700in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{1.208806in}}%
\pgfpathlineto{\pgfqpoint{1.939262in}{1.209061in}}%
\pgfpathlineto{\pgfqpoint{1.938022in}{1.209308in}}%
\pgfpathlineto{\pgfqpoint{1.936782in}{1.209513in}}%
\pgfpathlineto{\pgfqpoint{1.935542in}{1.209779in}}%
\pgfpathlineto{\pgfqpoint{1.934302in}{1.210167in}}%
\pgfpathlineto{\pgfqpoint{1.933062in}{1.210567in}}%
\pgfpathlineto{\pgfqpoint{1.931822in}{1.210872in}}%
\pgfpathlineto{\pgfqpoint{1.930582in}{1.211165in}}%
\pgfpathlineto{\pgfqpoint{1.929342in}{1.211518in}}%
\pgfpathlineto{\pgfqpoint{1.928102in}{1.211995in}}%
\pgfpathlineto{\pgfqpoint{1.926862in}{1.212416in}}%
\pgfpathlineto{\pgfqpoint{1.925622in}{1.212763in}}%
\pgfpathlineto{\pgfqpoint{1.924382in}{1.213195in}}%
\pgfpathlineto{\pgfqpoint{1.923142in}{1.213689in}}%
\pgfpathlineto{\pgfqpoint{1.921902in}{1.214054in}}%
\pgfpathlineto{\pgfqpoint{1.920662in}{1.214300in}}%
\pgfpathlineto{\pgfqpoint{1.919422in}{1.214756in}}%
\pgfpathlineto{\pgfqpoint{1.918182in}{1.215167in}}%
\pgfpathlineto{\pgfqpoint{1.916942in}{1.215459in}}%
\pgfpathlineto{\pgfqpoint{1.915702in}{1.215669in}}%
\pgfpathlineto{\pgfqpoint{1.914462in}{1.215829in}}%
\pgfpathlineto{\pgfqpoint{1.913222in}{1.216178in}}%
\pgfpathlineto{\pgfqpoint{1.911982in}{1.216423in}}%
\pgfpathlineto{\pgfqpoint{1.910742in}{1.216701in}}%
\pgfpathlineto{\pgfqpoint{1.909502in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{1.908262in}{1.218033in}}%
\pgfpathlineto{\pgfqpoint{1.907022in}{1.218577in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{1.218847in}}%
\pgfpathlineto{\pgfqpoint{1.904542in}{1.219023in}}%
\pgfpathlineto{\pgfqpoint{1.903302in}{1.219134in}}%
\pgfpathlineto{\pgfqpoint{1.902062in}{1.219215in}}%
\pgfpathlineto{\pgfqpoint{1.900822in}{1.219366in}}%
\pgfpathlineto{\pgfqpoint{1.899582in}{1.219514in}}%
\pgfpathlineto{\pgfqpoint{1.898342in}{1.219674in}}%
\pgfpathlineto{\pgfqpoint{1.897102in}{1.219779in}}%
\pgfpathlineto{\pgfqpoint{1.895862in}{1.219880in}}%
\pgfpathlineto{\pgfqpoint{1.894622in}{1.220082in}}%
\pgfpathlineto{\pgfqpoint{1.893382in}{1.220411in}}%
\pgfpathlineto{\pgfqpoint{1.892142in}{1.220734in}}%
\pgfpathlineto{\pgfqpoint{1.890902in}{1.220998in}}%
\pgfpathlineto{\pgfqpoint{1.889662in}{1.221342in}}%
\pgfpathlineto{\pgfqpoint{1.888422in}{1.221739in}}%
\pgfpathlineto{\pgfqpoint{1.887182in}{1.222153in}}%
\pgfpathlineto{\pgfqpoint{1.885942in}{1.222512in}}%
\pgfpathlineto{\pgfqpoint{1.884702in}{1.222852in}}%
\pgfpathlineto{\pgfqpoint{1.883462in}{1.223227in}}%
\pgfpathlineto{\pgfqpoint{1.882222in}{1.223633in}}%
\pgfpathlineto{\pgfqpoint{1.880982in}{1.224008in}}%
\pgfpathlineto{\pgfqpoint{1.879742in}{1.224348in}}%
\pgfpathlineto{\pgfqpoint{1.878502in}{1.224767in}}%
\pgfpathlineto{\pgfqpoint{1.877262in}{1.225094in}}%
\pgfpathlineto{\pgfqpoint{1.876022in}{1.225445in}}%
\pgfpathlineto{\pgfqpoint{1.874782in}{1.225689in}}%
\pgfpathlineto{\pgfqpoint{1.873542in}{1.225958in}}%
\pgfpathlineto{\pgfqpoint{1.872302in}{1.226415in}}%
\pgfpathlineto{\pgfqpoint{1.871062in}{1.226773in}}%
\pgfpathlineto{\pgfqpoint{1.869822in}{1.226906in}}%
\pgfpathlineto{\pgfqpoint{1.868582in}{1.227064in}}%
\pgfpathlineto{\pgfqpoint{1.867342in}{1.227402in}}%
\pgfpathlineto{\pgfqpoint{1.866102in}{1.227823in}}%
\pgfpathlineto{\pgfqpoint{1.864862in}{1.228338in}}%
\pgfpathlineto{\pgfqpoint{1.863622in}{1.228799in}}%
\pgfpathlineto{\pgfqpoint{1.862382in}{1.229214in}}%
\pgfpathlineto{\pgfqpoint{1.861142in}{1.229609in}}%
\pgfpathlineto{\pgfqpoint{1.859902in}{1.229946in}}%
\pgfpathlineto{\pgfqpoint{1.858662in}{1.230258in}}%
\pgfpathlineto{\pgfqpoint{1.857422in}{1.230414in}}%
\pgfpathlineto{\pgfqpoint{1.856182in}{1.230575in}}%
\pgfpathlineto{\pgfqpoint{1.854942in}{1.230712in}}%
\pgfpathlineto{\pgfqpoint{1.853702in}{1.230877in}}%
\pgfpathlineto{\pgfqpoint{1.852462in}{1.231157in}}%
\pgfpathlineto{\pgfqpoint{1.851222in}{1.231452in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{1.231838in}}%
\pgfpathlineto{\pgfqpoint{1.848742in}{1.232259in}}%
\pgfpathlineto{\pgfqpoint{1.847502in}{1.232729in}}%
\pgfpathlineto{\pgfqpoint{1.846262in}{1.233157in}}%
\pgfpathlineto{\pgfqpoint{1.845022in}{1.233614in}}%
\pgfpathlineto{\pgfqpoint{1.843782in}{1.234135in}}%
\pgfpathlineto{\pgfqpoint{1.842542in}{1.234461in}}%
\pgfpathlineto{\pgfqpoint{1.841302in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{1.840062in}{1.235230in}}%
\pgfpathlineto{\pgfqpoint{1.838822in}{1.235768in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.236265in}}%
\pgfpathlineto{\pgfqpoint{1.836342in}{1.236641in}}%
\pgfpathlineto{\pgfqpoint{1.835102in}{1.236973in}}%
\pgfpathlineto{\pgfqpoint{1.833862in}{1.237237in}}%
\pgfpathlineto{\pgfqpoint{1.832622in}{1.237565in}}%
\pgfpathlineto{\pgfqpoint{1.831382in}{1.237860in}}%
\pgfpathlineto{\pgfqpoint{1.830142in}{1.238174in}}%
\pgfpathlineto{\pgfqpoint{1.828902in}{1.238497in}}%
\pgfpathlineto{\pgfqpoint{1.827662in}{1.238773in}}%
\pgfpathlineto{\pgfqpoint{1.826422in}{1.239113in}}%
\pgfpathlineto{\pgfqpoint{1.825182in}{1.239649in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{1.240124in}}%
\pgfpathlineto{\pgfqpoint{1.822702in}{1.240575in}}%
\pgfpathlineto{\pgfqpoint{1.821462in}{1.240798in}}%
\pgfpathlineto{\pgfqpoint{1.820222in}{1.240928in}}%
\pgfpathlineto{\pgfqpoint{1.818982in}{1.241142in}}%
\pgfpathlineto{\pgfqpoint{1.817742in}{1.241302in}}%
\pgfpathlineto{\pgfqpoint{1.816502in}{1.241378in}}%
\pgfpathlineto{\pgfqpoint{1.815262in}{1.241684in}}%
\pgfpathlineto{\pgfqpoint{1.814022in}{1.242117in}}%
\pgfpathlineto{\pgfqpoint{1.812782in}{1.242530in}}%
\pgfpathlineto{\pgfqpoint{1.811542in}{1.242935in}}%
\pgfpathlineto{\pgfqpoint{1.810302in}{1.243245in}}%
\pgfpathlineto{\pgfqpoint{1.809062in}{1.243526in}}%
\pgfpathlineto{\pgfqpoint{1.807822in}{1.243916in}}%
\pgfpathlineto{\pgfqpoint{1.806582in}{1.244329in}}%
\pgfpathlineto{\pgfqpoint{1.805342in}{1.244826in}}%
\pgfpathlineto{\pgfqpoint{1.804102in}{1.245425in}}%
\pgfpathlineto{\pgfqpoint{1.802862in}{1.245976in}}%
\pgfpathlineto{\pgfqpoint{1.801622in}{1.246374in}}%
\pgfpathlineto{\pgfqpoint{1.800382in}{1.246744in}}%
\pgfpathlineto{\pgfqpoint{1.799142in}{1.247021in}}%
\pgfpathlineto{\pgfqpoint{1.797902in}{1.247256in}}%
\pgfpathlineto{\pgfqpoint{1.796662in}{1.247630in}}%
\pgfpathlineto{\pgfqpoint{1.795422in}{1.248003in}}%
\pgfpathlineto{\pgfqpoint{1.794182in}{1.248315in}}%
\pgfpathlineto{\pgfqpoint{1.792942in}{1.248509in}}%
\pgfpathlineto{\pgfqpoint{1.791702in}{1.248872in}}%
\pgfpathlineto{\pgfqpoint{1.790462in}{1.249297in}}%
\pgfpathlineto{\pgfqpoint{1.789222in}{1.249620in}}%
\pgfpathlineto{\pgfqpoint{1.787982in}{1.249931in}}%
\pgfpathlineto{\pgfqpoint{1.786742in}{1.250290in}}%
\pgfpathlineto{\pgfqpoint{1.785502in}{1.250886in}}%
\pgfpathlineto{\pgfqpoint{1.784262in}{1.251550in}}%
\pgfpathlineto{\pgfqpoint{1.783022in}{1.252132in}}%
\pgfpathlineto{\pgfqpoint{1.781782in}{1.252379in}}%
\pgfpathlineto{\pgfqpoint{1.780542in}{1.252638in}}%
\pgfpathlineto{\pgfqpoint{1.779302in}{1.252758in}}%
\pgfpathlineto{\pgfqpoint{1.778062in}{1.252888in}}%
\pgfpathlineto{\pgfqpoint{1.776822in}{1.252994in}}%
\pgfpathlineto{\pgfqpoint{1.775582in}{1.253068in}}%
\pgfpathlineto{\pgfqpoint{1.774342in}{1.253273in}}%
\pgfpathlineto{\pgfqpoint{1.773102in}{1.253624in}}%
\pgfpathlineto{\pgfqpoint{1.771862in}{1.254015in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.254393in}}%
\pgfpathlineto{\pgfqpoint{1.769382in}{1.254821in}}%
\pgfpathlineto{\pgfqpoint{1.768142in}{1.255286in}}%
\pgfpathlineto{\pgfqpoint{1.766902in}{1.255758in}}%
\pgfpathlineto{\pgfqpoint{1.765662in}{1.256206in}}%
\pgfpathlineto{\pgfqpoint{1.764422in}{1.256606in}}%
\pgfpathlineto{\pgfqpoint{1.763182in}{1.257008in}}%
\pgfpathlineto{\pgfqpoint{1.761942in}{1.257371in}}%
\pgfpathlineto{\pgfqpoint{1.760702in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{1.759462in}{1.258145in}}%
\pgfpathlineto{\pgfqpoint{1.758222in}{1.258578in}}%
\pgfpathlineto{\pgfqpoint{1.756982in}{1.258966in}}%
\pgfpathlineto{\pgfqpoint{1.755742in}{1.259293in}}%
\pgfpathlineto{\pgfqpoint{1.754502in}{1.259612in}}%
\pgfpathlineto{\pgfqpoint{1.753262in}{1.259944in}}%
\pgfpathlineto{\pgfqpoint{1.752022in}{1.260147in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.260318in}}%
\pgfpathlineto{\pgfqpoint{1.749542in}{1.260684in}}%
\pgfpathlineto{\pgfqpoint{1.748302in}{1.261071in}}%
\pgfpathlineto{\pgfqpoint{1.747062in}{1.261472in}}%
\pgfpathlineto{\pgfqpoint{1.745822in}{1.261926in}}%
\pgfpathlineto{\pgfqpoint{1.744582in}{1.262340in}}%
\pgfpathlineto{\pgfqpoint{1.743342in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.742102in}{1.263229in}}%
\pgfpathlineto{\pgfqpoint{1.740862in}{1.263331in}}%
\pgfpathlineto{\pgfqpoint{1.739622in}{1.263660in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{1.264231in}}%
\pgfpathlineto{\pgfqpoint{1.737142in}{1.264789in}}%
\pgfpathlineto{\pgfqpoint{1.735902in}{1.265192in}}%
\pgfpathlineto{\pgfqpoint{1.734662in}{1.265531in}}%
\pgfpathlineto{\pgfqpoint{1.733422in}{1.265865in}}%
\pgfpathlineto{\pgfqpoint{1.732182in}{1.266206in}}%
\pgfpathlineto{\pgfqpoint{1.730942in}{1.266588in}}%
\pgfpathlineto{\pgfqpoint{1.729702in}{1.267005in}}%
\pgfpathlineto{\pgfqpoint{1.728462in}{1.267477in}}%
\pgfpathlineto{\pgfqpoint{1.727222in}{1.267876in}}%
\pgfpathlineto{\pgfqpoint{1.725982in}{1.268192in}}%
\pgfpathlineto{\pgfqpoint{1.724742in}{1.268442in}}%
\pgfpathlineto{\pgfqpoint{1.723502in}{1.268646in}}%
\pgfpathlineto{\pgfqpoint{1.722262in}{1.268966in}}%
\pgfpathlineto{\pgfqpoint{1.721022in}{1.269418in}}%
\pgfpathlineto{\pgfqpoint{1.719782in}{1.269826in}}%
\pgfpathlineto{\pgfqpoint{1.718542in}{1.270263in}}%
\pgfpathlineto{\pgfqpoint{1.717302in}{1.270799in}}%
\pgfpathlineto{\pgfqpoint{1.716062in}{1.271287in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{1.271740in}}%
\pgfpathlineto{\pgfqpoint{1.713582in}{1.272162in}}%
\pgfpathlineto{\pgfqpoint{1.712342in}{1.272595in}}%
\pgfpathlineto{\pgfqpoint{1.711102in}{1.273068in}}%
\pgfpathlineto{\pgfqpoint{1.709862in}{1.273490in}}%
\pgfpathlineto{\pgfqpoint{1.708622in}{1.273870in}}%
\pgfpathlineto{\pgfqpoint{1.707382in}{1.274142in}}%
\pgfpathlineto{\pgfqpoint{1.706142in}{1.274376in}}%
\pgfpathlineto{\pgfqpoint{1.704902in}{1.274677in}}%
\pgfpathlineto{\pgfqpoint{1.703662in}{1.274899in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{1.275113in}}%
\pgfpathlineto{\pgfqpoint{1.701182in}{1.275362in}}%
\pgfpathlineto{\pgfqpoint{1.699942in}{1.275563in}}%
\pgfpathlineto{\pgfqpoint{1.698702in}{1.275868in}}%
\pgfpathlineto{\pgfqpoint{1.697462in}{1.276269in}}%
\pgfpathlineto{\pgfqpoint{1.696222in}{1.276796in}}%
\pgfpathlineto{\pgfqpoint{1.694982in}{1.277195in}}%
\pgfpathlineto{\pgfqpoint{1.693742in}{1.277529in}}%
\pgfpathlineto{\pgfqpoint{1.692502in}{1.277910in}}%
\pgfpathlineto{\pgfqpoint{1.691262in}{1.278342in}}%
\pgfpathlineto{\pgfqpoint{1.690022in}{1.278740in}}%
\pgfpathlineto{\pgfqpoint{1.688782in}{1.279004in}}%
\pgfpathlineto{\pgfqpoint{1.687542in}{1.279350in}}%
\pgfpathlineto{\pgfqpoint{1.686302in}{1.279844in}}%
\pgfpathlineto{\pgfqpoint{1.685062in}{1.280354in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{1.280835in}}%
\pgfpathlineto{\pgfqpoint{1.682582in}{1.281219in}}%
\pgfpathlineto{\pgfqpoint{1.681342in}{1.281540in}}%
\pgfpathlineto{\pgfqpoint{1.680102in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{1.678862in}{1.282262in}}%
\pgfpathlineto{\pgfqpoint{1.677622in}{1.282588in}}%
\pgfpathlineto{\pgfqpoint{1.676382in}{1.282879in}}%
\pgfpathlineto{\pgfqpoint{1.675142in}{1.283207in}}%
\pgfpathlineto{\pgfqpoint{1.673902in}{1.283591in}}%
\pgfpathlineto{\pgfqpoint{1.672662in}{1.284001in}}%
\pgfpathlineto{\pgfqpoint{1.671422in}{1.284512in}}%
\pgfpathlineto{\pgfqpoint{1.670182in}{1.284990in}}%
\pgfpathlineto{\pgfqpoint{1.668942in}{1.285637in}}%
\pgfpathlineto{\pgfqpoint{1.667702in}{1.286396in}}%
\pgfpathlineto{\pgfqpoint{1.666462in}{1.286887in}}%
\pgfpathlineto{\pgfqpoint{1.665222in}{1.287218in}}%
\pgfpathlineto{\pgfqpoint{1.663982in}{1.287552in}}%
\pgfpathlineto{\pgfqpoint{1.662742in}{1.288017in}}%
\pgfpathlineto{\pgfqpoint{1.661502in}{1.288194in}}%
\pgfpathlineto{\pgfqpoint{1.660262in}{1.288341in}}%
\pgfpathlineto{\pgfqpoint{1.659022in}{1.288469in}}%
\pgfpathlineto{\pgfqpoint{1.657782in}{1.288805in}}%
\pgfpathlineto{\pgfqpoint{1.656542in}{1.289247in}}%
\pgfpathlineto{\pgfqpoint{1.655302in}{1.289655in}}%
\pgfpathlineto{\pgfqpoint{1.654062in}{1.290107in}}%
\pgfpathlineto{\pgfqpoint{1.652822in}{1.290533in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{1.290940in}}%
\pgfpathlineto{\pgfqpoint{1.650342in}{1.291317in}}%
\pgfpathlineto{\pgfqpoint{1.649102in}{1.291716in}}%
\pgfpathlineto{\pgfqpoint{1.647862in}{1.292075in}}%
\pgfpathlineto{\pgfqpoint{1.646622in}{1.292436in}}%
\pgfpathlineto{\pgfqpoint{1.645382in}{1.292828in}}%
\pgfpathlineto{\pgfqpoint{1.644142in}{1.293163in}}%
\pgfpathlineto{\pgfqpoint{1.642902in}{1.293494in}}%
\pgfpathlineto{\pgfqpoint{1.641662in}{1.293894in}}%
\pgfpathlineto{\pgfqpoint{1.640422in}{1.294293in}}%
\pgfpathlineto{\pgfqpoint{1.639182in}{1.294552in}}%
\pgfpathlineto{\pgfqpoint{1.637942in}{1.294758in}}%
\pgfpathlineto{\pgfqpoint{1.636702in}{1.295033in}}%
\pgfpathlineto{\pgfqpoint{1.635462in}{1.295453in}}%
\pgfpathlineto{\pgfqpoint{1.634222in}{1.295871in}}%
\pgfpathlineto{\pgfqpoint{1.632982in}{1.296292in}}%
\pgfpathlineto{\pgfqpoint{1.631742in}{1.296742in}}%
\pgfpathlineto{\pgfqpoint{1.630502in}{1.297251in}}%
\pgfpathlineto{\pgfqpoint{1.629262in}{1.297706in}}%
\pgfpathlineto{\pgfqpoint{1.628022in}{1.298009in}}%
\pgfpathlineto{\pgfqpoint{1.626782in}{1.298291in}}%
\pgfpathlineto{\pgfqpoint{1.625542in}{1.298676in}}%
\pgfpathlineto{\pgfqpoint{1.624302in}{1.299037in}}%
\pgfpathlineto{\pgfqpoint{1.623062in}{1.299433in}}%
\pgfpathlineto{\pgfqpoint{1.621822in}{1.299973in}}%
\pgfpathlineto{\pgfqpoint{1.620582in}{1.300772in}}%
\pgfpathlineto{\pgfqpoint{1.619342in}{1.301505in}}%
\pgfpathlineto{\pgfqpoint{1.618102in}{1.302141in}}%
\pgfpathlineto{\pgfqpoint{1.616862in}{1.302706in}}%
\pgfpathlineto{\pgfqpoint{1.615622in}{1.303238in}}%
\pgfpathlineto{\pgfqpoint{1.614382in}{1.303272in}}%
\pgfpathlineto{\pgfqpoint{1.613142in}{1.303171in}}%
\pgfpathlineto{\pgfqpoint{1.611902in}{1.303434in}}%
\pgfpathlineto{\pgfqpoint{1.610662in}{1.303952in}}%
\pgfpathlineto{\pgfqpoint{1.609422in}{1.304356in}}%
\pgfpathlineto{\pgfqpoint{1.608182in}{1.304698in}}%
\pgfpathlineto{\pgfqpoint{1.606942in}{1.305088in}}%
\pgfpathlineto{\pgfqpoint{1.605702in}{1.305523in}}%
\pgfpathlineto{\pgfqpoint{1.604462in}{1.305942in}}%
\pgfpathlineto{\pgfqpoint{1.603222in}{1.306399in}}%
\pgfpathlineto{\pgfqpoint{1.601982in}{1.306847in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{1.307388in}}%
\pgfpathlineto{\pgfqpoint{1.599502in}{1.308022in}}%
\pgfpathlineto{\pgfqpoint{1.598262in}{1.308642in}}%
\pgfpathlineto{\pgfqpoint{1.597022in}{1.309199in}}%
\pgfpathlineto{\pgfqpoint{1.595782in}{1.309695in}}%
\pgfpathlineto{\pgfqpoint{1.594542in}{1.310197in}}%
\pgfpathlineto{\pgfqpoint{1.593302in}{1.310697in}}%
\pgfpathlineto{\pgfqpoint{1.592062in}{1.311163in}}%
\pgfpathlineto{\pgfqpoint{1.590822in}{1.311575in}}%
\pgfpathlineto{\pgfqpoint{1.589582in}{1.311941in}}%
\pgfpathlineto{\pgfqpoint{1.588342in}{1.312282in}}%
\pgfpathlineto{\pgfqpoint{1.587102in}{1.312569in}}%
\pgfpathlineto{\pgfqpoint{1.585862in}{1.312796in}}%
\pgfpathlineto{\pgfqpoint{1.584622in}{1.312950in}}%
\pgfpathlineto{\pgfqpoint{1.583382in}{1.313264in}}%
\pgfpathlineto{\pgfqpoint{1.582142in}{1.313619in}}%
\pgfpathlineto{\pgfqpoint{1.580902in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{1.579662in}{1.314327in}}%
\pgfpathlineto{\pgfqpoint{1.578422in}{1.314800in}}%
\pgfpathlineto{\pgfqpoint{1.577182in}{1.315295in}}%
\pgfpathlineto{\pgfqpoint{1.575942in}{1.315821in}}%
\pgfpathlineto{\pgfqpoint{1.574702in}{1.316389in}}%
\pgfpathlineto{\pgfqpoint{1.573462in}{1.316927in}}%
\pgfpathlineto{\pgfqpoint{1.572222in}{1.317385in}}%
\pgfpathlineto{\pgfqpoint{1.570982in}{1.317839in}}%
\pgfpathlineto{\pgfqpoint{1.569742in}{1.318278in}}%
\pgfpathlineto{\pgfqpoint{1.568502in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{1.567262in}{1.318990in}}%
\pgfpathlineto{\pgfqpoint{1.566022in}{1.319255in}}%
\pgfpathlineto{\pgfqpoint{1.564782in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{1.563542in}{1.319785in}}%
\pgfpathlineto{\pgfqpoint{1.562302in}{1.320097in}}%
\pgfpathlineto{\pgfqpoint{1.561062in}{1.320438in}}%
\pgfpathlineto{\pgfqpoint{1.559822in}{1.320794in}}%
\pgfpathlineto{\pgfqpoint{1.558582in}{1.321190in}}%
\pgfpathlineto{\pgfqpoint{1.557342in}{1.321733in}}%
\pgfpathlineto{\pgfqpoint{1.556102in}{1.322277in}}%
\pgfpathlineto{\pgfqpoint{1.554862in}{1.322756in}}%
\pgfpathlineto{\pgfqpoint{1.553622in}{1.323082in}}%
\pgfpathlineto{\pgfqpoint{1.552382in}{1.323345in}}%
\pgfpathlineto{\pgfqpoint{1.551142in}{1.323798in}}%
\pgfpathlineto{\pgfqpoint{1.549902in}{1.324238in}}%
\pgfpathlineto{\pgfqpoint{1.548662in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{1.547422in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{1.546182in}{1.325510in}}%
\pgfpathlineto{\pgfqpoint{1.544942in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{1.543702in}{1.326540in}}%
\pgfpathlineto{\pgfqpoint{1.542462in}{1.327014in}}%
\pgfpathlineto{\pgfqpoint{1.541222in}{1.327514in}}%
\pgfpathlineto{\pgfqpoint{1.539982in}{1.328029in}}%
\pgfpathlineto{\pgfqpoint{1.538742in}{1.328306in}}%
\pgfpathlineto{\pgfqpoint{1.537502in}{1.328385in}}%
\pgfpathlineto{\pgfqpoint{1.536262in}{1.328618in}}%
\pgfpathlineto{\pgfqpoint{1.535022in}{1.329009in}}%
\pgfpathlineto{\pgfqpoint{1.533782in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{1.532542in}{1.329837in}}%
\pgfpathlineto{\pgfqpoint{1.531302in}{1.330317in}}%
\pgfpathlineto{\pgfqpoint{1.530062in}{1.330846in}}%
\pgfpathlineto{\pgfqpoint{1.528822in}{1.331349in}}%
\pgfpathlineto{\pgfqpoint{1.527582in}{1.331941in}}%
\pgfpathlineto{\pgfqpoint{1.526342in}{1.332546in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.333146in}}%
\pgfpathlineto{\pgfqpoint{1.523862in}{1.333646in}}%
\pgfpathlineto{\pgfqpoint{1.522622in}{1.334138in}}%
\pgfpathlineto{\pgfqpoint{1.521382in}{1.334628in}}%
\pgfpathlineto{\pgfqpoint{1.520142in}{1.335059in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{1.335473in}}%
\pgfpathlineto{\pgfqpoint{1.517662in}{1.335915in}}%
\pgfpathlineto{\pgfqpoint{1.516422in}{1.336293in}}%
\pgfpathlineto{\pgfqpoint{1.515182in}{1.336689in}}%
\pgfpathlineto{\pgfqpoint{1.513942in}{1.337032in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{1.337385in}}%
\pgfpathlineto{\pgfqpoint{1.511462in}{1.337757in}}%
\pgfpathlineto{\pgfqpoint{1.510222in}{1.338105in}}%
\pgfpathlineto{\pgfqpoint{1.508982in}{1.338450in}}%
\pgfpathlineto{\pgfqpoint{1.507742in}{1.338874in}}%
\pgfpathlineto{\pgfqpoint{1.506502in}{1.339316in}}%
\pgfpathlineto{\pgfqpoint{1.505262in}{1.339728in}}%
\pgfpathlineto{\pgfqpoint{1.504022in}{1.340251in}}%
\pgfpathlineto{\pgfqpoint{1.502782in}{1.340807in}}%
\pgfpathlineto{\pgfqpoint{1.501542in}{1.341427in}}%
\pgfpathlineto{\pgfqpoint{1.500302in}{1.342071in}}%
\pgfpathlineto{\pgfqpoint{1.499062in}{1.342720in}}%
\pgfpathlineto{\pgfqpoint{1.497822in}{1.343364in}}%
\pgfpathlineto{\pgfqpoint{1.496582in}{1.343952in}}%
\pgfpathlineto{\pgfqpoint{1.495342in}{1.344376in}}%
\pgfpathlineto{\pgfqpoint{1.494102in}{1.344789in}}%
\pgfpathlineto{\pgfqpoint{1.492862in}{1.345221in}}%
\pgfpathlineto{\pgfqpoint{1.491622in}{1.345478in}}%
\pgfpathlineto{\pgfqpoint{1.490382in}{1.345648in}}%
\pgfpathlineto{\pgfqpoint{1.489142in}{1.345930in}}%
\pgfpathlineto{\pgfqpoint{1.487902in}{1.346309in}}%
\pgfpathlineto{\pgfqpoint{1.486662in}{1.346663in}}%
\pgfpathlineto{\pgfqpoint{1.485422in}{1.346972in}}%
\pgfpathlineto{\pgfqpoint{1.484182in}{1.347365in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{1.347785in}}%
\pgfpathlineto{\pgfqpoint{1.481702in}{1.348303in}}%
\pgfpathlineto{\pgfqpoint{1.480462in}{1.348865in}}%
\pgfpathlineto{\pgfqpoint{1.479222in}{1.349409in}}%
\pgfpathlineto{\pgfqpoint{1.477982in}{1.349894in}}%
\pgfpathlineto{\pgfqpoint{1.476742in}{1.350440in}}%
\pgfpathlineto{\pgfqpoint{1.475502in}{1.351046in}}%
\pgfpathlineto{\pgfqpoint{1.474262in}{1.351659in}}%
\pgfpathlineto{\pgfqpoint{1.473022in}{1.352227in}}%
\pgfpathlineto{\pgfqpoint{1.471782in}{1.352767in}}%
\pgfpathlineto{\pgfqpoint{1.470542in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{1.353901in}}%
\pgfpathlineto{\pgfqpoint{1.468062in}{1.354395in}}%
\pgfpathlineto{\pgfqpoint{1.466822in}{1.354820in}}%
\pgfpathlineto{\pgfqpoint{1.465582in}{1.355210in}}%
\pgfpathlineto{\pgfqpoint{1.464342in}{1.355608in}}%
\pgfpathlineto{\pgfqpoint{1.463102in}{1.355951in}}%
\pgfpathlineto{\pgfqpoint{1.461862in}{1.356288in}}%
\pgfpathlineto{\pgfqpoint{1.460622in}{1.356692in}}%
\pgfpathlineto{\pgfqpoint{1.459382in}{1.357166in}}%
\pgfpathlineto{\pgfqpoint{1.458142in}{1.357619in}}%
\pgfpathlineto{\pgfqpoint{1.456902in}{1.358069in}}%
\pgfpathlineto{\pgfqpoint{1.455662in}{1.358688in}}%
\pgfpathlineto{\pgfqpoint{1.454422in}{1.359273in}}%
\pgfpathlineto{\pgfqpoint{1.453182in}{1.359827in}}%
\pgfpathlineto{\pgfqpoint{1.451942in}{1.360426in}}%
\pgfpathlineto{\pgfqpoint{1.450702in}{1.360948in}}%
\pgfpathlineto{\pgfqpoint{1.449462in}{1.361455in}}%
\pgfpathlineto{\pgfqpoint{1.448222in}{1.361929in}}%
\pgfpathlineto{\pgfqpoint{1.446982in}{1.362480in}}%
\pgfpathlineto{\pgfqpoint{1.445742in}{1.363073in}}%
\pgfpathlineto{\pgfqpoint{1.444502in}{1.363529in}}%
\pgfpathlineto{\pgfqpoint{1.443262in}{1.363984in}}%
\pgfpathlineto{\pgfqpoint{1.442022in}{1.364429in}}%
\pgfpathlineto{\pgfqpoint{1.440782in}{1.364942in}}%
\pgfpathlineto{\pgfqpoint{1.439542in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{1.438302in}{1.365740in}}%
\pgfpathlineto{\pgfqpoint{1.437062in}{1.366141in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.366554in}}%
\pgfpathlineto{\pgfqpoint{1.434582in}{1.366909in}}%
\pgfpathlineto{\pgfqpoint{1.433342in}{1.367327in}}%
\pgfpathlineto{\pgfqpoint{1.432102in}{1.367733in}}%
\pgfpathlineto{\pgfqpoint{1.430862in}{1.368130in}}%
\pgfpathlineto{\pgfqpoint{1.429622in}{1.368552in}}%
\pgfpathlineto{\pgfqpoint{1.428382in}{1.369031in}}%
\pgfpathlineto{\pgfqpoint{1.427142in}{1.369505in}}%
\pgfpathlineto{\pgfqpoint{1.425902in}{1.370026in}}%
\pgfpathlineto{\pgfqpoint{1.424662in}{1.370585in}}%
\pgfpathlineto{\pgfqpoint{1.423422in}{1.371194in}}%
\pgfpathlineto{\pgfqpoint{1.422182in}{1.371839in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{1.372447in}}%
\pgfpathlineto{\pgfqpoint{1.419702in}{1.372972in}}%
\pgfpathlineto{\pgfqpoint{1.418462in}{1.373475in}}%
\pgfpathlineto{\pgfqpoint{1.417222in}{1.374009in}}%
\pgfpathlineto{\pgfqpoint{1.415982in}{1.374469in}}%
\pgfpathlineto{\pgfqpoint{1.414742in}{1.374941in}}%
\pgfpathlineto{\pgfqpoint{1.413502in}{1.375578in}}%
\pgfpathlineto{\pgfqpoint{1.412262in}{1.376281in}}%
\pgfpathlineto{\pgfqpoint{1.411022in}{1.376905in}}%
\pgfpathlineto{\pgfqpoint{1.409782in}{1.377423in}}%
\pgfpathlineto{\pgfqpoint{1.408542in}{1.377944in}}%
\pgfpathlineto{\pgfqpoint{1.407302in}{1.378472in}}%
\pgfpathlineto{\pgfqpoint{1.406062in}{1.379002in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{1.379441in}}%
\pgfpathlineto{\pgfqpoint{1.403582in}{1.379857in}}%
\pgfpathlineto{\pgfqpoint{1.402342in}{1.380248in}}%
\pgfpathlineto{\pgfqpoint{1.401102in}{1.380785in}}%
\pgfpathlineto{\pgfqpoint{1.399862in}{1.381285in}}%
\pgfpathlineto{\pgfqpoint{1.398622in}{1.381826in}}%
\pgfpathlineto{\pgfqpoint{1.397382in}{1.382357in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{1.382884in}}%
\pgfpathlineto{\pgfqpoint{1.394902in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{1.393662in}{1.383971in}}%
\pgfpathlineto{\pgfqpoint{1.392422in}{1.384509in}}%
\pgfpathlineto{\pgfqpoint{1.391182in}{1.385007in}}%
\pgfpathlineto{\pgfqpoint{1.389942in}{1.385525in}}%
\pgfpathlineto{\pgfqpoint{1.388702in}{1.386021in}}%
\pgfpathlineto{\pgfqpoint{1.387462in}{1.386549in}}%
\pgfpathlineto{\pgfqpoint{1.386222in}{1.387064in}}%
\pgfpathlineto{\pgfqpoint{1.384982in}{1.387563in}}%
\pgfpathlineto{\pgfqpoint{1.383742in}{1.388068in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.388549in}}%
\pgfpathlineto{\pgfqpoint{1.381262in}{1.388998in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.389495in}}%
\pgfpathlineto{\pgfqpoint{1.378782in}{1.390029in}}%
\pgfpathlineto{\pgfqpoint{1.377542in}{1.390534in}}%
\pgfpathlineto{\pgfqpoint{1.376302in}{1.391071in}}%
\pgfpathlineto{\pgfqpoint{1.375062in}{1.391670in}}%
\pgfpathlineto{\pgfqpoint{1.373822in}{1.392214in}}%
\pgfpathlineto{\pgfqpoint{1.372582in}{1.392675in}}%
\pgfpathlineto{\pgfqpoint{1.371342in}{1.393160in}}%
\pgfpathlineto{\pgfqpoint{1.370102in}{1.393609in}}%
\pgfpathlineto{\pgfqpoint{1.368862in}{1.394056in}}%
\pgfpathlineto{\pgfqpoint{1.367622in}{1.394630in}}%
\pgfpathlineto{\pgfqpoint{1.366382in}{1.395197in}}%
\pgfpathlineto{\pgfqpoint{1.365142in}{1.395754in}}%
\pgfpathlineto{\pgfqpoint{1.363902in}{1.396236in}}%
\pgfpathlineto{\pgfqpoint{1.362662in}{1.396760in}}%
\pgfpathlineto{\pgfqpoint{1.361422in}{1.397263in}}%
\pgfpathlineto{\pgfqpoint{1.360182in}{1.397700in}}%
\pgfpathlineto{\pgfqpoint{1.358942in}{1.398154in}}%
\pgfpathlineto{\pgfqpoint{1.357702in}{1.398609in}}%
\pgfpathlineto{\pgfqpoint{1.356462in}{1.399107in}}%
\pgfpathlineto{\pgfqpoint{1.355222in}{1.399585in}}%
\pgfpathlineto{\pgfqpoint{1.353982in}{1.400070in}}%
\pgfpathlineto{\pgfqpoint{1.352742in}{1.400609in}}%
\pgfpathlineto{\pgfqpoint{1.351502in}{1.401229in}}%
\pgfpathlineto{\pgfqpoint{1.350262in}{1.401789in}}%
\pgfpathlineto{\pgfqpoint{1.349022in}{1.402311in}}%
\pgfpathlineto{\pgfqpoint{1.347782in}{1.402900in}}%
\pgfpathlineto{\pgfqpoint{1.346542in}{1.403487in}}%
\pgfpathlineto{\pgfqpoint{1.345302in}{1.404101in}}%
\pgfpathlineto{\pgfqpoint{1.344062in}{1.404683in}}%
\pgfpathlineto{\pgfqpoint{1.342822in}{1.405238in}}%
\pgfpathlineto{\pgfqpoint{1.341582in}{1.405807in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{1.406441in}}%
\pgfpathlineto{\pgfqpoint{1.339102in}{1.407031in}}%
\pgfpathlineto{\pgfqpoint{1.337862in}{1.407662in}}%
\pgfpathlineto{\pgfqpoint{1.336622in}{1.408292in}}%
\pgfpathlineto{\pgfqpoint{1.335382in}{1.408840in}}%
\pgfpathlineto{\pgfqpoint{1.334142in}{1.409264in}}%
\pgfpathlineto{\pgfqpoint{1.332902in}{1.409743in}}%
\pgfpathlineto{\pgfqpoint{1.331662in}{1.410293in}}%
\pgfpathlineto{\pgfqpoint{1.330422in}{1.410877in}}%
\pgfpathlineto{\pgfqpoint{1.329182in}{1.411503in}}%
\pgfpathlineto{\pgfqpoint{1.327942in}{1.412066in}}%
\pgfpathlineto{\pgfqpoint{1.326702in}{1.412609in}}%
\pgfpathlineto{\pgfqpoint{1.325462in}{1.413068in}}%
\pgfpathlineto{\pgfqpoint{1.324222in}{1.413466in}}%
\pgfpathlineto{\pgfqpoint{1.322982in}{1.413933in}}%
\pgfpathlineto{\pgfqpoint{1.321742in}{1.414460in}}%
\pgfpathlineto{\pgfqpoint{1.320502in}{1.415053in}}%
\pgfpathlineto{\pgfqpoint{1.319262in}{1.415655in}}%
\pgfpathlineto{\pgfqpoint{1.318022in}{1.416267in}}%
\pgfpathlineto{\pgfqpoint{1.316782in}{1.416788in}}%
\pgfpathlineto{\pgfqpoint{1.315542in}{1.417335in}}%
\pgfpathlineto{\pgfqpoint{1.314302in}{1.417866in}}%
\pgfpathlineto{\pgfqpoint{1.313062in}{1.418416in}}%
\pgfpathlineto{\pgfqpoint{1.311822in}{1.419003in}}%
\pgfpathlineto{\pgfqpoint{1.310582in}{1.419511in}}%
\pgfpathlineto{\pgfqpoint{1.309342in}{1.419962in}}%
\pgfpathlineto{\pgfqpoint{1.308102in}{1.420419in}}%
\pgfpathlineto{\pgfqpoint{1.306862in}{1.420880in}}%
\pgfpathlineto{\pgfqpoint{1.305622in}{1.421420in}}%
\pgfpathlineto{\pgfqpoint{1.304382in}{1.421953in}}%
\pgfpathlineto{\pgfqpoint{1.303142in}{1.422453in}}%
\pgfpathlineto{\pgfqpoint{1.301902in}{1.423027in}}%
\pgfpathlineto{\pgfqpoint{1.300662in}{1.423592in}}%
\pgfpathlineto{\pgfqpoint{1.299422in}{1.424161in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{1.424723in}}%
\pgfpathlineto{\pgfqpoint{1.296942in}{1.425288in}}%
\pgfpathlineto{\pgfqpoint{1.295702in}{1.425802in}}%
\pgfpathlineto{\pgfqpoint{1.294462in}{1.426384in}}%
\pgfpathlineto{\pgfqpoint{1.293222in}{1.426998in}}%
\pgfpathlineto{\pgfqpoint{1.291982in}{1.427596in}}%
\pgfpathlineto{\pgfqpoint{1.290742in}{1.428172in}}%
\pgfpathlineto{\pgfqpoint{1.289502in}{1.428650in}}%
\pgfpathlineto{\pgfqpoint{1.288262in}{1.429088in}}%
\pgfpathlineto{\pgfqpoint{1.287022in}{1.429662in}}%
\pgfpathlineto{\pgfqpoint{1.285782in}{1.430181in}}%
\pgfpathlineto{\pgfqpoint{1.284542in}{1.430711in}}%
\pgfpathlineto{\pgfqpoint{1.283302in}{1.431287in}}%
\pgfpathlineto{\pgfqpoint{1.282062in}{1.431819in}}%
\pgfpathlineto{\pgfqpoint{1.280822in}{1.432410in}}%
\pgfpathlineto{\pgfqpoint{1.279582in}{1.432975in}}%
\pgfpathlineto{\pgfqpoint{1.278342in}{1.433449in}}%
\pgfpathlineto{\pgfqpoint{1.277102in}{1.433992in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{1.434501in}}%
\pgfpathlineto{\pgfqpoint{1.274622in}{1.434925in}}%
\pgfpathlineto{\pgfqpoint{1.273382in}{1.435337in}}%
\pgfpathlineto{\pgfqpoint{1.272142in}{1.435821in}}%
\pgfpathlineto{\pgfqpoint{1.270902in}{1.436380in}}%
\pgfpathlineto{\pgfqpoint{1.269662in}{1.436918in}}%
\pgfpathlineto{\pgfqpoint{1.268422in}{1.437467in}}%
\pgfpathlineto{\pgfqpoint{1.267182in}{1.438023in}}%
\pgfpathlineto{\pgfqpoint{1.265942in}{1.438642in}}%
\pgfpathlineto{\pgfqpoint{1.264702in}{1.439312in}}%
\pgfpathlineto{\pgfqpoint{1.263462in}{1.439830in}}%
\pgfpathlineto{\pgfqpoint{1.262222in}{1.440327in}}%
\pgfpathlineto{\pgfqpoint{1.260982in}{1.440821in}}%
\pgfpathlineto{\pgfqpoint{1.259742in}{1.441441in}}%
\pgfpathlineto{\pgfqpoint{1.258502in}{1.442093in}}%
\pgfpathlineto{\pgfqpoint{1.257262in}{1.442758in}}%
\pgfpathlineto{\pgfqpoint{1.256022in}{1.443495in}}%
\pgfpathlineto{\pgfqpoint{1.254782in}{1.444237in}}%
\pgfpathlineto{\pgfqpoint{1.253542in}{1.444831in}}%
\pgfpathlineto{\pgfqpoint{1.252302in}{1.445256in}}%
\pgfpathlineto{\pgfqpoint{1.251062in}{1.445854in}}%
\pgfpathlineto{\pgfqpoint{1.249822in}{1.446418in}}%
\pgfpathlineto{\pgfqpoint{1.248582in}{1.446933in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{1.447629in}}%
\pgfpathlineto{\pgfqpoint{1.246102in}{1.448379in}}%
\pgfpathlineto{\pgfqpoint{1.244862in}{1.449133in}}%
\pgfpathlineto{\pgfqpoint{1.243622in}{1.449844in}}%
\pgfpathlineto{\pgfqpoint{1.242382in}{1.450441in}}%
\pgfpathlineto{\pgfqpoint{1.241142in}{1.451052in}}%
\pgfpathlineto{\pgfqpoint{1.239902in}{1.451537in}}%
\pgfpathlineto{\pgfqpoint{1.238662in}{1.452013in}}%
\pgfpathlineto{\pgfqpoint{1.237422in}{1.452527in}}%
\pgfpathlineto{\pgfqpoint{1.236182in}{1.453076in}}%
\pgfpathlineto{\pgfqpoint{1.234942in}{1.453595in}}%
\pgfpathlineto{\pgfqpoint{1.233702in}{1.454120in}}%
\pgfpathlineto{\pgfqpoint{1.232462in}{1.454584in}}%
\pgfpathlineto{\pgfqpoint{1.231222in}{1.455184in}}%
\pgfpathlineto{\pgfqpoint{1.229982in}{1.455845in}}%
\pgfpathlineto{\pgfqpoint{1.228742in}{1.456474in}}%
\pgfpathlineto{\pgfqpoint{1.227502in}{1.457043in}}%
\pgfpathlineto{\pgfqpoint{1.226262in}{1.457665in}}%
\pgfpathlineto{\pgfqpoint{1.225022in}{1.458329in}}%
\pgfpathlineto{\pgfqpoint{1.223782in}{1.459002in}}%
\pgfpathlineto{\pgfqpoint{1.222542in}{1.459698in}}%
\pgfpathlineto{\pgfqpoint{1.221302in}{1.460420in}}%
\pgfpathlineto{\pgfqpoint{1.220062in}{1.461217in}}%
\pgfpathlineto{\pgfqpoint{1.218822in}{1.462176in}}%
\pgfpathlineto{\pgfqpoint{1.217582in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{1.216342in}{1.463564in}}%
\pgfpathlineto{\pgfqpoint{1.215102in}{1.464062in}}%
\pgfpathlineto{\pgfqpoint{1.213862in}{1.464487in}}%
\pgfpathlineto{\pgfqpoint{1.212622in}{1.464997in}}%
\pgfpathlineto{\pgfqpoint{1.211382in}{1.465610in}}%
\pgfpathlineto{\pgfqpoint{1.210142in}{1.466055in}}%
\pgfpathlineto{\pgfqpoint{1.208902in}{1.466714in}}%
\pgfpathlineto{\pgfqpoint{1.207662in}{1.467590in}}%
\pgfpathlineto{\pgfqpoint{1.206422in}{1.468471in}}%
\pgfpathlineto{\pgfqpoint{1.205182in}{1.469172in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{1.469553in}}%
\pgfpathlineto{\pgfqpoint{1.202702in}{1.469878in}}%
\pgfpathlineto{\pgfqpoint{1.201462in}{1.470254in}}%
\pgfpathlineto{\pgfqpoint{1.200222in}{1.470624in}}%
\pgfpathlineto{\pgfqpoint{1.198982in}{1.471008in}}%
\pgfpathlineto{\pgfqpoint{1.197742in}{1.471399in}}%
\pgfpathlineto{\pgfqpoint{1.196502in}{1.471916in}}%
\pgfpathlineto{\pgfqpoint{1.195262in}{1.472454in}}%
\pgfpathlineto{\pgfqpoint{1.194022in}{1.473034in}}%
\pgfpathlineto{\pgfqpoint{1.192782in}{1.473635in}}%
\pgfpathlineto{\pgfqpoint{1.191542in}{1.474271in}}%
\pgfpathlineto{\pgfqpoint{1.190302in}{1.474988in}}%
\pgfpathlineto{\pgfqpoint{1.189062in}{1.475637in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{1.476265in}}%
\pgfpathlineto{\pgfqpoint{1.186582in}{1.476938in}}%
\pgfpathlineto{\pgfqpoint{1.185342in}{1.477640in}}%
\pgfpathlineto{\pgfqpoint{1.184102in}{1.478405in}}%
\pgfpathlineto{\pgfqpoint{1.182862in}{1.479127in}}%
\pgfpathlineto{\pgfqpoint{1.181622in}{1.479784in}}%
\pgfpathlineto{\pgfqpoint{1.180382in}{1.480386in}}%
\pgfpathlineto{\pgfqpoint{1.179142in}{1.480978in}}%
\pgfpathlineto{\pgfqpoint{1.177902in}{1.481468in}}%
\pgfpathlineto{\pgfqpoint{1.176662in}{1.482078in}}%
\pgfpathlineto{\pgfqpoint{1.175422in}{1.482742in}}%
\pgfpathlineto{\pgfqpoint{1.174182in}{1.483369in}}%
\pgfpathlineto{\pgfqpoint{1.172942in}{1.483921in}}%
\pgfpathlineto{\pgfqpoint{1.171702in}{1.484469in}}%
\pgfpathlineto{\pgfqpoint{1.170462in}{1.485131in}}%
\pgfpathlineto{\pgfqpoint{1.169222in}{1.485827in}}%
\pgfpathlineto{\pgfqpoint{1.167982in}{1.486419in}}%
\pgfpathlineto{\pgfqpoint{1.166742in}{1.487054in}}%
\pgfpathlineto{\pgfqpoint{1.165502in}{1.487829in}}%
\pgfpathlineto{\pgfqpoint{1.164262in}{1.488800in}}%
\pgfpathlineto{\pgfqpoint{1.163022in}{1.489570in}}%
\pgfpathlineto{\pgfqpoint{1.161782in}{1.490232in}}%
\pgfpathlineto{\pgfqpoint{1.160542in}{1.491038in}}%
\pgfpathlineto{\pgfqpoint{1.159302in}{1.491765in}}%
\pgfpathlineto{\pgfqpoint{1.158062in}{1.492409in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.492888in}}%
\pgfpathlineto{\pgfqpoint{1.155582in}{1.493605in}}%
\pgfpathlineto{\pgfqpoint{1.154342in}{1.494179in}}%
\pgfpathlineto{\pgfqpoint{1.153102in}{1.494640in}}%
\pgfpathlineto{\pgfqpoint{1.151862in}{1.495128in}}%
\pgfpathlineto{\pgfqpoint{1.150622in}{1.495740in}}%
\pgfpathlineto{\pgfqpoint{1.149382in}{1.496476in}}%
\pgfpathlineto{\pgfqpoint{1.148142in}{1.497183in}}%
\pgfpathlineto{\pgfqpoint{1.146902in}{1.497856in}}%
\pgfpathlineto{\pgfqpoint{1.145662in}{1.498424in}}%
\pgfpathlineto{\pgfqpoint{1.144422in}{1.499050in}}%
\pgfpathlineto{\pgfqpoint{1.143182in}{1.499679in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{1.500207in}}%
\pgfpathlineto{\pgfqpoint{1.140702in}{1.500730in}}%
\pgfpathlineto{\pgfqpoint{1.139462in}{1.501354in}}%
\pgfpathlineto{\pgfqpoint{1.138222in}{1.502082in}}%
\pgfpathlineto{\pgfqpoint{1.136982in}{1.502791in}}%
\pgfpathlineto{\pgfqpoint{1.135742in}{1.503395in}}%
\pgfpathlineto{\pgfqpoint{1.134502in}{1.503974in}}%
\pgfpathlineto{\pgfqpoint{1.133262in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{1.132022in}{1.505335in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.506162in}}%
\pgfpathlineto{\pgfqpoint{1.129542in}{1.506932in}}%
\pgfpathlineto{\pgfqpoint{1.128302in}{1.507687in}}%
\pgfpathlineto{\pgfqpoint{1.127062in}{1.508224in}}%
\pgfpathlineto{\pgfqpoint{1.125822in}{1.508828in}}%
\pgfpathlineto{\pgfqpoint{1.124582in}{1.509329in}}%
\pgfpathlineto{\pgfqpoint{1.123342in}{1.509922in}}%
\pgfpathlineto{\pgfqpoint{1.122102in}{1.510361in}}%
\pgfpathlineto{\pgfqpoint{1.120862in}{1.510844in}}%
\pgfpathlineto{\pgfqpoint{1.119622in}{1.511443in}}%
\pgfpathlineto{\pgfqpoint{1.118382in}{1.512029in}}%
\pgfpathlineto{\pgfqpoint{1.117142in}{1.512617in}}%
\pgfpathlineto{\pgfqpoint{1.115902in}{1.513255in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{1.513985in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.514619in}}%
\pgfpathlineto{\pgfqpoint{1.112182in}{1.515272in}}%
\pgfpathlineto{\pgfqpoint{1.110942in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.109702in}{1.516511in}}%
\pgfpathlineto{\pgfqpoint{1.108462in}{1.517169in}}%
\pgfpathlineto{\pgfqpoint{1.107222in}{1.517952in}}%
\pgfpathlineto{\pgfqpoint{1.105982in}{1.518839in}}%
\pgfpathlineto{\pgfqpoint{1.104742in}{1.519593in}}%
\pgfpathlineto{\pgfqpoint{1.103502in}{1.520324in}}%
\pgfpathlineto{\pgfqpoint{1.102262in}{1.521086in}}%
\pgfpathlineto{\pgfqpoint{1.101022in}{1.521914in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{1.522865in}}%
\pgfpathlineto{\pgfqpoint{1.098542in}{1.523801in}}%
\pgfpathlineto{\pgfqpoint{1.097302in}{1.524611in}}%
\pgfpathlineto{\pgfqpoint{1.096062in}{1.525391in}}%
\pgfpathlineto{\pgfqpoint{1.094822in}{1.526333in}}%
\pgfpathlineto{\pgfqpoint{1.093582in}{1.527177in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.527848in}}%
\pgfpathlineto{\pgfqpoint{1.091102in}{1.528631in}}%
\pgfpathlineto{\pgfqpoint{1.089862in}{1.529574in}}%
\pgfpathlineto{\pgfqpoint{1.088622in}{1.530371in}}%
\pgfpathlineto{\pgfqpoint{1.087382in}{1.530855in}}%
\pgfpathlineto{\pgfqpoint{1.086142in}{1.531494in}}%
\pgfpathlineto{\pgfqpoint{1.084902in}{1.532166in}}%
\pgfpathlineto{\pgfqpoint{1.083662in}{1.532684in}}%
\pgfpathlineto{\pgfqpoint{1.082422in}{1.533114in}}%
\pgfpathlineto{\pgfqpoint{1.081182in}{1.533712in}}%
\pgfpathlineto{\pgfqpoint{1.079942in}{1.534663in}}%
\pgfpathlineto{\pgfqpoint{1.078702in}{1.535448in}}%
\pgfpathlineto{\pgfqpoint{1.077462in}{1.536110in}}%
\pgfpathlineto{\pgfqpoint{1.076222in}{1.536861in}}%
\pgfpathlineto{\pgfqpoint{1.074982in}{1.537780in}}%
\pgfpathlineto{\pgfqpoint{1.073742in}{1.538622in}}%
\pgfpathlineto{\pgfqpoint{1.072502in}{1.539351in}}%
\pgfpathlineto{\pgfqpoint{1.071262in}{1.539993in}}%
\pgfpathlineto{\pgfqpoint{1.070022in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.068782in}{1.541344in}}%
\pgfpathlineto{\pgfqpoint{1.067542in}{1.542107in}}%
\pgfpathlineto{\pgfqpoint{1.066302in}{1.542684in}}%
\pgfpathlineto{\pgfqpoint{1.065062in}{1.543319in}}%
\pgfpathlineto{\pgfqpoint{1.063822in}{1.543883in}}%
\pgfpathlineto{\pgfqpoint{1.062582in}{1.544374in}}%
\pgfpathlineto{\pgfqpoint{1.061342in}{1.544712in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{1.545217in}}%
\pgfpathlineto{\pgfqpoint{1.058862in}{1.545942in}}%
\pgfpathlineto{\pgfqpoint{1.057622in}{1.546454in}}%
\pgfpathlineto{\pgfqpoint{1.056382in}{1.546988in}}%
\pgfpathlineto{\pgfqpoint{1.055142in}{1.547652in}}%
\pgfpathlineto{\pgfqpoint{1.053902in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{1.052662in}{1.549139in}}%
\pgfpathlineto{\pgfqpoint{1.051422in}{1.549970in}}%
\pgfpathlineto{\pgfqpoint{1.050182in}{1.550859in}}%
\pgfpathlineto{\pgfqpoint{1.048942in}{1.551769in}}%
\pgfpathlineto{\pgfqpoint{1.047702in}{1.552610in}}%
\pgfpathlineto{\pgfqpoint{1.046462in}{1.553262in}}%
\pgfpathlineto{\pgfqpoint{1.045222in}{1.553996in}}%
\pgfpathlineto{\pgfqpoint{1.043982in}{1.554772in}}%
\pgfpathlineto{\pgfqpoint{1.042742in}{1.555609in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{1.556314in}}%
\pgfpathlineto{\pgfqpoint{1.040262in}{1.556890in}}%
\pgfpathlineto{\pgfqpoint{1.039022in}{1.557512in}}%
\pgfpathlineto{\pgfqpoint{1.037782in}{1.558011in}}%
\pgfpathlineto{\pgfqpoint{1.036542in}{1.558398in}}%
\pgfpathlineto{\pgfqpoint{1.035302in}{1.559082in}}%
\pgfpathlineto{\pgfqpoint{1.034062in}{1.560122in}}%
\pgfpathlineto{\pgfqpoint{1.032822in}{1.561163in}}%
\pgfpathlineto{\pgfqpoint{1.031582in}{1.561845in}}%
\pgfpathlineto{\pgfqpoint{1.030342in}{1.562889in}}%
\pgfpathlineto{\pgfqpoint{1.029102in}{1.563978in}}%
\pgfpathlineto{\pgfqpoint{1.027862in}{1.565052in}}%
\pgfpathlineto{\pgfqpoint{1.026622in}{1.565934in}}%
\pgfpathlineto{\pgfqpoint{1.025382in}{1.566812in}}%
\pgfpathlineto{\pgfqpoint{1.024142in}{1.567695in}}%
\pgfpathlineto{\pgfqpoint{1.022902in}{1.568455in}}%
\pgfpathlineto{\pgfqpoint{1.021662in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.020422in}{1.569981in}}%
\pgfpathlineto{\pgfqpoint{1.019182in}{1.570772in}}%
\pgfpathlineto{\pgfqpoint{1.017942in}{1.571597in}}%
\pgfpathlineto{\pgfqpoint{1.016702in}{1.572206in}}%
\pgfpathlineto{\pgfqpoint{1.015462in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{1.014222in}{1.573676in}}%
\pgfpathlineto{\pgfqpoint{1.012982in}{1.574501in}}%
\pgfpathlineto{\pgfqpoint{1.011742in}{1.575244in}}%
\pgfpathlineto{\pgfqpoint{1.010502in}{1.575984in}}%
\pgfpathlineto{\pgfqpoint{1.009262in}{1.576746in}}%
\pgfpathlineto{\pgfqpoint{1.008022in}{1.577440in}}%
\pgfpathlineto{\pgfqpoint{1.006782in}{1.578108in}}%
\pgfpathlineto{\pgfqpoint{1.005542in}{1.578784in}}%
\pgfpathlineto{\pgfqpoint{1.004302in}{1.579642in}}%
\pgfpathlineto{\pgfqpoint{1.003062in}{1.580328in}}%
\pgfpathlineto{\pgfqpoint{1.001822in}{1.581117in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.582031in}}%
\pgfpathlineto{\pgfqpoint{0.999342in}{1.582868in}}%
\pgfpathlineto{\pgfqpoint{0.998102in}{1.583624in}}%
\pgfpathlineto{\pgfqpoint{0.996862in}{1.584185in}}%
\pgfpathlineto{\pgfqpoint{0.995622in}{1.584803in}}%
\pgfpathlineto{\pgfqpoint{0.994382in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{0.993142in}{1.586169in}}%
\pgfpathlineto{\pgfqpoint{0.991902in}{1.586795in}}%
\pgfpathlineto{\pgfqpoint{0.990662in}{1.587421in}}%
\pgfpathlineto{\pgfqpoint{0.989422in}{1.588086in}}%
\pgfpathlineto{\pgfqpoint{0.988182in}{1.588816in}}%
\pgfpathlineto{\pgfqpoint{0.986942in}{1.589568in}}%
\pgfpathlineto{\pgfqpoint{0.985702in}{1.590281in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.591066in}}%
\pgfpathlineto{\pgfqpoint{0.983222in}{1.591756in}}%
\pgfpathlineto{\pgfqpoint{0.981982in}{1.592284in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.592793in}}%
\pgfpathlineto{\pgfqpoint{0.979502in}{1.593385in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{1.593913in}}%
\pgfpathlineto{\pgfqpoint{0.977022in}{1.594493in}}%
\pgfpathlineto{\pgfqpoint{0.975782in}{1.595210in}}%
\pgfpathlineto{\pgfqpoint{0.974542in}{1.596112in}}%
\pgfpathlineto{\pgfqpoint{0.973302in}{1.597106in}}%
\pgfpathlineto{\pgfqpoint{0.972062in}{1.598105in}}%
\pgfpathlineto{\pgfqpoint{0.970822in}{1.599045in}}%
\pgfpathlineto{\pgfqpoint{0.969582in}{1.600045in}}%
\pgfpathlineto{\pgfqpoint{0.968342in}{1.601014in}}%
\pgfpathlineto{\pgfqpoint{0.967102in}{1.601940in}}%
\pgfpathlineto{\pgfqpoint{0.965862in}{1.602809in}}%
\pgfpathlineto{\pgfqpoint{0.964622in}{1.603602in}}%
\pgfpathlineto{\pgfqpoint{0.963382in}{1.604288in}}%
\pgfpathlineto{\pgfqpoint{0.962142in}{1.604845in}}%
\pgfpathlineto{\pgfqpoint{0.960902in}{1.605444in}}%
\pgfpathlineto{\pgfqpoint{0.959662in}{1.606288in}}%
\pgfpathlineto{\pgfqpoint{0.958422in}{1.607224in}}%
\pgfpathlineto{\pgfqpoint{0.957182in}{1.607905in}}%
\pgfpathlineto{\pgfqpoint{0.955942in}{1.608522in}}%
\pgfpathlineto{\pgfqpoint{0.954702in}{1.609342in}}%
\pgfpathlineto{\pgfqpoint{0.953462in}{1.610175in}}%
\pgfpathlineto{\pgfqpoint{0.952222in}{1.610922in}}%
\pgfpathlineto{\pgfqpoint{0.950982in}{1.611659in}}%
\pgfpathlineto{\pgfqpoint{0.949742in}{1.612471in}}%
\pgfpathlineto{\pgfqpoint{0.948502in}{1.613425in}}%
\pgfpathlineto{\pgfqpoint{0.947262in}{1.614317in}}%
\pgfpathlineto{\pgfqpoint{0.946022in}{1.615015in}}%
\pgfpathlineto{\pgfqpoint{0.944782in}{1.615451in}}%
\pgfpathlineto{\pgfqpoint{0.943542in}{1.615974in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{1.616623in}}%
\pgfpathlineto{\pgfqpoint{0.941062in}{1.617229in}}%
\pgfpathlineto{\pgfqpoint{0.939822in}{1.617830in}}%
\pgfpathlineto{\pgfqpoint{0.938582in}{1.618622in}}%
\pgfpathlineto{\pgfqpoint{0.937342in}{1.619547in}}%
\pgfpathlineto{\pgfqpoint{0.936102in}{1.620529in}}%
\pgfpathlineto{\pgfqpoint{0.934862in}{1.621620in}}%
\pgfpathlineto{\pgfqpoint{0.933622in}{1.622890in}}%
\pgfpathlineto{\pgfqpoint{0.932382in}{1.624230in}}%
\pgfpathlineto{\pgfqpoint{0.931142in}{1.625287in}}%
\pgfpathlineto{\pgfqpoint{0.929902in}{1.626263in}}%
\pgfpathlineto{\pgfqpoint{0.928662in}{1.627146in}}%
\pgfpathlineto{\pgfqpoint{0.927422in}{1.627922in}}%
\pgfpathlineto{\pgfqpoint{0.926182in}{1.628714in}}%
\pgfpathlineto{\pgfqpoint{0.924942in}{1.629398in}}%
\pgfpathlineto{\pgfqpoint{0.923702in}{1.630084in}}%
\pgfpathlineto{\pgfqpoint{0.922462in}{1.630768in}}%
\pgfpathlineto{\pgfqpoint{0.921222in}{1.631476in}}%
\pgfpathlineto{\pgfqpoint{0.919982in}{1.632251in}}%
\pgfpathlineto{\pgfqpoint{0.918742in}{1.633189in}}%
\pgfpathlineto{\pgfqpoint{0.917502in}{1.634164in}}%
\pgfpathlineto{\pgfqpoint{0.916262in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{0.915022in}{1.636067in}}%
\pgfpathlineto{\pgfqpoint{0.913782in}{1.637128in}}%
\pgfpathlineto{\pgfqpoint{0.912542in}{1.638217in}}%
\pgfpathlineto{\pgfqpoint{0.911302in}{1.639173in}}%
\pgfpathlineto{\pgfqpoint{0.910062in}{1.640101in}}%
\pgfpathlineto{\pgfqpoint{0.908822in}{1.641117in}}%
\pgfpathlineto{\pgfqpoint{0.907582in}{1.642075in}}%
\pgfpathlineto{\pgfqpoint{0.906342in}{1.643019in}}%
\pgfpathlineto{\pgfqpoint{0.905102in}{1.643939in}}%
\pgfpathlineto{\pgfqpoint{0.903862in}{1.644841in}}%
\pgfpathlineto{\pgfqpoint{0.902622in}{1.645639in}}%
\pgfpathlineto{\pgfqpoint{0.901382in}{1.646249in}}%
\pgfpathlineto{\pgfqpoint{0.900142in}{1.646955in}}%
\pgfpathlineto{\pgfqpoint{0.898902in}{1.647692in}}%
\pgfpathlineto{\pgfqpoint{0.897662in}{1.648365in}}%
\pgfpathlineto{\pgfqpoint{0.896422in}{1.648923in}}%
\pgfpathlineto{\pgfqpoint{0.895182in}{1.649366in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{1.649818in}}%
\pgfpathlineto{\pgfqpoint{0.892702in}{1.650225in}}%
\pgfpathlineto{\pgfqpoint{0.891462in}{1.650679in}}%
\pgfpathlineto{\pgfqpoint{0.890222in}{1.651156in}}%
\pgfpathlineto{\pgfqpoint{0.888982in}{1.651818in}}%
\pgfpathlineto{\pgfqpoint{0.887742in}{1.652691in}}%
\pgfpathlineto{\pgfqpoint{0.886502in}{1.653665in}}%
\pgfpathlineto{\pgfqpoint{0.885262in}{1.654760in}}%
\pgfpathlineto{\pgfqpoint{0.884022in}{1.656074in}}%
\pgfpathlineto{\pgfqpoint{0.882782in}{1.657343in}}%
\pgfpathlineto{\pgfqpoint{0.881542in}{1.658618in}}%
\pgfpathlineto{\pgfqpoint{0.880302in}{1.659899in}}%
\pgfpathlineto{\pgfqpoint{0.879062in}{1.661244in}}%
\pgfpathlineto{\pgfqpoint{0.877822in}{1.662599in}}%
\pgfpathlineto{\pgfqpoint{0.876582in}{1.663798in}}%
\pgfpathlineto{\pgfqpoint{0.875342in}{1.664769in}}%
\pgfpathlineto{\pgfqpoint{0.874102in}{1.665972in}}%
\pgfpathlineto{\pgfqpoint{0.872862in}{1.667387in}}%
\pgfpathlineto{\pgfqpoint{0.871622in}{1.668502in}}%
\pgfpathlineto{\pgfqpoint{0.870382in}{1.669275in}}%
\pgfpathlineto{\pgfqpoint{0.869142in}{1.669894in}}%
\pgfpathlineto{\pgfqpoint{0.867902in}{1.670528in}}%
\pgfpathlineto{\pgfqpoint{0.866662in}{1.671070in}}%
\pgfpathlineto{\pgfqpoint{0.865422in}{1.671603in}}%
\pgfpathlineto{\pgfqpoint{0.864182in}{1.672183in}}%
\pgfpathlineto{\pgfqpoint{0.862942in}{1.672733in}}%
\pgfpathlineto{\pgfqpoint{0.861702in}{1.673190in}}%
\pgfpathlineto{\pgfqpoint{0.860462in}{1.673563in}}%
\pgfpathlineto{\pgfqpoint{0.859222in}{1.673942in}}%
\pgfpathlineto{\pgfqpoint{0.857982in}{1.674338in}}%
\pgfpathlineto{\pgfqpoint{0.856742in}{1.674832in}}%
\pgfpathlineto{\pgfqpoint{0.855502in}{1.675485in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{1.676391in}}%
\pgfpathlineto{\pgfqpoint{0.853022in}{1.677485in}}%
\pgfpathlineto{\pgfqpoint{0.851782in}{1.678674in}}%
\pgfpathlineto{\pgfqpoint{0.850542in}{1.679869in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.681067in}}%
\pgfpathlineto{\pgfqpoint{0.848062in}{1.682191in}}%
\pgfpathlineto{\pgfqpoint{0.846822in}{1.683200in}}%
\pgfpathlineto{\pgfqpoint{0.845582in}{1.684054in}}%
\pgfpathlineto{\pgfqpoint{0.844342in}{1.684744in}}%
\pgfpathlineto{\pgfqpoint{0.843102in}{1.685546in}}%
\pgfpathlineto{\pgfqpoint{0.841862in}{1.686468in}}%
\pgfpathlineto{\pgfqpoint{0.840622in}{1.687364in}}%
\pgfpathlineto{\pgfqpoint{0.839382in}{1.688353in}}%
\pgfpathlineto{\pgfqpoint{0.838142in}{1.689555in}}%
\pgfpathlineto{\pgfqpoint{0.836902in}{1.690774in}}%
\pgfpathlineto{\pgfqpoint{0.835662in}{1.691921in}}%
\pgfpathlineto{\pgfqpoint{0.834422in}{1.693043in}}%
\pgfpathlineto{\pgfqpoint{0.833182in}{1.693976in}}%
\pgfpathlineto{\pgfqpoint{0.831942in}{1.694622in}}%
\pgfpathlineto{\pgfqpoint{0.830702in}{1.695122in}}%
\pgfpathlineto{\pgfqpoint{0.829462in}{1.695629in}}%
\pgfpathlineto{\pgfqpoint{0.828222in}{1.696354in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{1.697270in}}%
\pgfpathlineto{\pgfqpoint{0.825742in}{1.698124in}}%
\pgfpathlineto{\pgfqpoint{0.824502in}{1.699146in}}%
\pgfpathlineto{\pgfqpoint{0.823262in}{1.700180in}}%
\pgfpathlineto{\pgfqpoint{0.822022in}{1.701187in}}%
\pgfpathlineto{\pgfqpoint{0.820782in}{1.702114in}}%
\pgfpathlineto{\pgfqpoint{0.819542in}{1.703009in}}%
\pgfpathlineto{\pgfqpoint{0.818302in}{1.703983in}}%
\pgfpathlineto{\pgfqpoint{0.817062in}{1.705014in}}%
\pgfpathlineto{\pgfqpoint{0.815822in}{1.706045in}}%
\pgfpathlineto{\pgfqpoint{0.814582in}{1.707066in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{1.708010in}}%
\pgfpathlineto{\pgfqpoint{0.812102in}{1.709020in}}%
\pgfpathlineto{\pgfqpoint{0.810862in}{1.709950in}}%
\pgfpathlineto{\pgfqpoint{0.809622in}{1.710951in}}%
\pgfpathlineto{\pgfqpoint{0.808382in}{1.711929in}}%
\pgfpathlineto{\pgfqpoint{0.807142in}{1.713022in}}%
\pgfpathlineto{\pgfqpoint{0.805902in}{1.714176in}}%
\pgfpathlineto{\pgfqpoint{0.804662in}{1.715317in}}%
\pgfpathlineto{\pgfqpoint{0.803422in}{1.716582in}}%
\pgfpathlineto{\pgfqpoint{0.802182in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{1.719604in}}%
\pgfpathlineto{\pgfqpoint{0.799702in}{1.721318in}}%
\pgfpathlineto{\pgfqpoint{0.798462in}{1.722983in}}%
\pgfpathlineto{\pgfqpoint{0.797222in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{0.795982in}{1.725609in}}%
\pgfpathlineto{\pgfqpoint{0.794742in}{1.726066in}}%
\pgfpathlineto{\pgfqpoint{0.793502in}{1.726117in}}%
\pgfpathlineto{\pgfqpoint{0.792262in}{1.725985in}}%
\pgfpathlineto{\pgfqpoint{0.791022in}{1.725769in}}%
\pgfpathlineto{\pgfqpoint{0.789782in}{1.725603in}}%
\pgfpathlineto{\pgfqpoint{0.788542in}{1.725807in}}%
\pgfpathlineto{\pgfqpoint{0.787302in}{1.726316in}}%
\pgfpathlineto{\pgfqpoint{0.786062in}{1.726998in}}%
\pgfpathlineto{\pgfqpoint{0.784822in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{0.783582in}{1.729000in}}%
\pgfpathlineto{\pgfqpoint{0.782342in}{1.730230in}}%
\pgfpathlineto{\pgfqpoint{0.781102in}{1.731516in}}%
\pgfpathlineto{\pgfqpoint{0.779862in}{1.733052in}}%
\pgfpathlineto{\pgfqpoint{0.778622in}{1.734776in}}%
\pgfpathlineto{\pgfqpoint{0.777382in}{1.736508in}}%
\pgfpathlineto{\pgfqpoint{0.776142in}{1.738150in}}%
\pgfpathlineto{\pgfqpoint{0.774902in}{1.739690in}}%
\pgfpathlineto{\pgfqpoint{0.773662in}{1.740861in}}%
\pgfpathlineto{\pgfqpoint{0.772422in}{1.741576in}}%
\pgfpathlineto{\pgfqpoint{0.771182in}{1.741970in}}%
\pgfpathlineto{\pgfqpoint{0.769942in}{1.742296in}}%
\pgfpathlineto{\pgfqpoint{0.768702in}{1.742762in}}%
\pgfpathlineto{\pgfqpoint{0.767462in}{1.743520in}}%
\pgfpathlineto{\pgfqpoint{0.766222in}{1.744512in}}%
\pgfpathlineto{\pgfqpoint{0.764982in}{1.745781in}}%
\pgfpathlineto{\pgfqpoint{0.763742in}{1.747252in}}%
\pgfpathlineto{\pgfqpoint{0.762502in}{1.749027in}}%
\pgfpathlineto{\pgfqpoint{0.761262in}{1.751013in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{1.753230in}}%
\pgfpathlineto{\pgfqpoint{0.758782in}{1.755361in}}%
\pgfpathlineto{\pgfqpoint{0.757542in}{1.756714in}}%
\pgfpathlineto{\pgfqpoint{0.756302in}{1.756873in}}%
\pgfpathlineto{\pgfqpoint{0.755062in}{1.756113in}}%
\pgfpathlineto{\pgfqpoint{0.753822in}{1.755063in}}%
\pgfpathlineto{\pgfqpoint{0.752582in}{1.754250in}}%
\pgfpathlineto{\pgfqpoint{0.751342in}{1.753793in}}%
\pgfpathlineto{\pgfqpoint{0.750102in}{1.754591in}}%
\pgfpathlineto{\pgfqpoint{0.748862in}{1.756811in}}%
\pgfpathlineto{\pgfqpoint{0.747622in}{1.759326in}}%
\pgfpathlineto{\pgfqpoint{0.746382in}{1.760622in}}%
\pgfpathlineto{\pgfqpoint{0.745142in}{1.761289in}}%
\pgfpathlineto{\pgfqpoint{0.743902in}{1.761889in}}%
\pgfpathlineto{\pgfqpoint{0.742662in}{1.762596in}}%
\pgfpathlineto{\pgfqpoint{0.741422in}{1.763300in}}%
\pgfpathlineto{\pgfqpoint{0.740182in}{1.764159in}}%
\pgfpathlineto{\pgfqpoint{0.738942in}{1.765075in}}%
\pgfpathlineto{\pgfqpoint{0.737702in}{1.766092in}}%
\pgfpathlineto{\pgfqpoint{0.736462in}{1.767122in}}%
\pgfpathlineto{\pgfqpoint{0.735222in}{1.768198in}}%
\pgfpathlineto{\pgfqpoint{0.733982in}{1.769391in}}%
\pgfpathlineto{\pgfqpoint{0.732742in}{1.770582in}}%
\pgfpathlineto{\pgfqpoint{0.731502in}{1.771849in}}%
\pgfpathlineto{\pgfqpoint{0.730262in}{1.773185in}}%
\pgfpathlineto{\pgfqpoint{0.729022in}{1.774597in}}%
\pgfpathlineto{\pgfqpoint{0.727782in}{1.776098in}}%
\pgfpathlineto{\pgfqpoint{0.726542in}{1.777478in}}%
\pgfpathlineto{\pgfqpoint{0.725302in}{1.778787in}}%
\pgfpathlineto{\pgfqpoint{0.724062in}{1.780084in}}%
\pgfpathlineto{\pgfqpoint{0.722822in}{1.781464in}}%
\pgfpathlineto{\pgfqpoint{0.721582in}{1.782825in}}%
\pgfpathlineto{\pgfqpoint{0.720342in}{1.784185in}}%
\pgfpathlineto{\pgfqpoint{0.719102in}{1.785519in}}%
\pgfpathlineto{\pgfqpoint{0.717862in}{1.787012in}}%
\pgfpathlineto{\pgfqpoint{0.716622in}{1.788463in}}%
\pgfpathlineto{\pgfqpoint{0.715382in}{1.789388in}}%
\pgfpathlineto{\pgfqpoint{0.714142in}{1.790356in}}%
\pgfpathlineto{\pgfqpoint{0.712902in}{1.791219in}}%
\pgfpathlineto{\pgfqpoint{0.711662in}{1.792189in}}%
\pgfpathlineto{\pgfqpoint{0.710422in}{1.793248in}}%
\pgfpathlineto{\pgfqpoint{0.709182in}{1.794389in}}%
\pgfpathlineto{\pgfqpoint{0.707942in}{1.795506in}}%
\pgfpathlineto{\pgfqpoint{0.706702in}{1.796633in}}%
\pgfpathlineto{\pgfqpoint{0.705462in}{1.797798in}}%
\pgfpathlineto{\pgfqpoint{0.704222in}{1.798975in}}%
\pgfpathlineto{\pgfqpoint{0.702982in}{1.800043in}}%
\pgfpathlineto{\pgfqpoint{0.701742in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{0.700502in}{1.802012in}}%
\pgfpathlineto{\pgfqpoint{0.699262in}{1.802940in}}%
\pgfpathlineto{\pgfqpoint{0.698022in}{1.803900in}}%
\pgfpathlineto{\pgfqpoint{0.696782in}{1.804873in}}%
\pgfpathlineto{\pgfqpoint{0.695542in}{1.805824in}}%
\pgfpathlineto{\pgfqpoint{0.694302in}{1.806719in}}%
\pgfpathlineto{\pgfqpoint{0.693062in}{1.807547in}}%
\pgfpathlineto{\pgfqpoint{0.691822in}{1.808537in}}%
\pgfpathlineto{\pgfqpoint{0.690582in}{1.809475in}}%
\pgfpathlineto{\pgfqpoint{0.689342in}{1.810376in}}%
\pgfpathlineto{\pgfqpoint{0.688102in}{1.811384in}}%
\pgfpathlineto{\pgfqpoint{0.686862in}{1.812512in}}%
\pgfpathlineto{\pgfqpoint{0.685622in}{1.813578in}}%
\pgfpathlineto{\pgfqpoint{0.684382in}{1.814692in}}%
\pgfpathlineto{\pgfqpoint{0.683142in}{1.815812in}}%
\pgfpathlineto{\pgfqpoint{0.681902in}{1.816879in}}%
\pgfpathlineto{\pgfqpoint{0.680662in}{1.817871in}}%
\pgfpathlineto{\pgfqpoint{0.679422in}{1.819091in}}%
\pgfpathlineto{\pgfqpoint{0.678182in}{1.820456in}}%
\pgfpathlineto{\pgfqpoint{0.676942in}{1.821833in}}%
\pgfpathlineto{\pgfqpoint{0.675702in}{1.822952in}}%
\pgfpathlineto{\pgfqpoint{0.674462in}{1.824211in}}%
\pgfpathlineto{\pgfqpoint{0.673222in}{1.825591in}}%
\pgfpathlineto{\pgfqpoint{0.671982in}{1.826810in}}%
\pgfpathlineto{\pgfqpoint{0.670742in}{1.828081in}}%
\pgfpathlineto{\pgfqpoint{0.669502in}{1.829346in}}%
\pgfpathlineto{\pgfqpoint{0.668262in}{1.830525in}}%
\pgfpathlineto{\pgfqpoint{0.667022in}{1.831663in}}%
\pgfpathlineto{\pgfqpoint{0.665782in}{1.832859in}}%
\pgfpathlineto{\pgfqpoint{0.664542in}{1.834047in}}%
\pgfpathlineto{\pgfqpoint{0.663302in}{1.835379in}}%
\pgfpathlineto{\pgfqpoint{0.662062in}{1.836807in}}%
\pgfpathlineto{\pgfqpoint{0.660822in}{1.838216in}}%
\pgfpathlineto{\pgfqpoint{0.659582in}{1.839677in}}%
\pgfpathlineto{\pgfqpoint{0.658342in}{1.841194in}}%
\pgfpathlineto{\pgfqpoint{0.657102in}{1.842821in}}%
\pgfpathlineto{\pgfqpoint{0.655862in}{1.844476in}}%
\pgfpathlineto{\pgfqpoint{0.654622in}{1.846049in}}%
\pgfpathlineto{\pgfqpoint{0.653382in}{1.847635in}}%
\pgfpathlineto{\pgfqpoint{0.652142in}{1.849159in}}%
\pgfpathlineto{\pgfqpoint{0.650902in}{1.850709in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.852171in}}%
\pgfpathlineto{\pgfqpoint{0.648422in}{1.853527in}}%
\pgfpathlineto{\pgfqpoint{0.647182in}{1.854907in}}%
\pgfpathlineto{\pgfqpoint{0.645942in}{1.856219in}}%
\pgfpathlineto{\pgfqpoint{0.644702in}{1.857512in}}%
\pgfpathlineto{\pgfqpoint{0.643462in}{1.858932in}}%
\pgfpathlineto{\pgfqpoint{0.642222in}{1.860299in}}%
\pgfpathlineto{\pgfqpoint{0.640982in}{1.861522in}}%
\pgfpathlineto{\pgfqpoint{0.639742in}{1.862753in}}%
\pgfpathlineto{\pgfqpoint{0.638502in}{1.863977in}}%
\pgfpathlineto{\pgfqpoint{0.637262in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.636022in}{1.866263in}}%
\pgfpathlineto{\pgfqpoint{0.634782in}{1.867301in}}%
\pgfpathlineto{\pgfqpoint{0.633542in}{1.868266in}}%
\pgfpathlineto{\pgfqpoint{0.632302in}{1.869199in}}%
\pgfpathlineto{\pgfqpoint{0.631062in}{1.870272in}}%
\pgfpathlineto{\pgfqpoint{0.629822in}{1.871395in}}%
\pgfpathlineto{\pgfqpoint{0.628582in}{1.872573in}}%
\pgfpathlineto{\pgfqpoint{0.627342in}{1.873648in}}%
\pgfpathlineto{\pgfqpoint{0.626102in}{1.874762in}}%
\pgfpathlineto{\pgfqpoint{0.624862in}{1.875721in}}%
\pgfpathlineto{\pgfqpoint{0.623622in}{1.876863in}}%
\pgfpathlineto{\pgfqpoint{0.622382in}{1.878107in}}%
\pgfpathlineto{\pgfqpoint{0.621142in}{1.879329in}}%
\pgfpathlineto{\pgfqpoint{0.619902in}{1.880510in}}%
\pgfpathlineto{\pgfqpoint{0.618662in}{1.881584in}}%
\pgfpathlineto{\pgfqpoint{0.617422in}{1.882673in}}%
\pgfpathlineto{\pgfqpoint{0.616182in}{1.883812in}}%
\pgfpathlineto{\pgfqpoint{0.614942in}{1.884907in}}%
\pgfpathlineto{\pgfqpoint{0.613702in}{1.886120in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{1.887285in}}%
\pgfpathlineto{\pgfqpoint{0.611222in}{1.888442in}}%
\pgfpathlineto{\pgfqpoint{0.609982in}{1.889631in}}%
\pgfpathlineto{\pgfqpoint{0.608742in}{1.890806in}}%
\pgfpathlineto{\pgfqpoint{0.607502in}{1.892058in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{1.893324in}}%
\pgfpathlineto{\pgfqpoint{0.605022in}{1.894650in}}%
\pgfpathlineto{\pgfqpoint{0.603782in}{1.895969in}}%
\pgfpathlineto{\pgfqpoint{0.602542in}{1.897343in}}%
\pgfpathlineto{\pgfqpoint{0.601302in}{1.898717in}}%
\pgfpathlineto{\pgfqpoint{0.600062in}{1.900090in}}%
\pgfpathlineto{\pgfqpoint{0.598822in}{1.901514in}}%
\pgfpathlineto{\pgfqpoint{0.597582in}{1.902916in}}%
\pgfpathlineto{\pgfqpoint{0.596342in}{1.904487in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.906163in}}%
\pgfpathlineto{\pgfqpoint{0.593862in}{1.907882in}}%
\pgfpathlineto{\pgfqpoint{0.592622in}{1.909564in}}%
\pgfpathlineto{\pgfqpoint{0.591382in}{1.911190in}}%
\pgfpathlineto{\pgfqpoint{0.590142in}{1.912755in}}%
\pgfpathlineto{\pgfqpoint{0.588902in}{1.914333in}}%
\pgfpathlineto{\pgfqpoint{0.587662in}{1.915966in}}%
\pgfpathlineto{\pgfqpoint{0.586422in}{1.917409in}}%
\pgfpathlineto{\pgfqpoint{0.585182in}{1.918745in}}%
\pgfpathlineto{\pgfqpoint{0.583942in}{1.920139in}}%
\pgfpathlineto{\pgfqpoint{0.582702in}{1.921494in}}%
\pgfpathlineto{\pgfqpoint{0.581462in}{1.922857in}}%
\pgfpathlineto{\pgfqpoint{0.580222in}{1.924150in}}%
\pgfpathlineto{\pgfqpoint{0.578982in}{1.925536in}}%
\pgfpathlineto{\pgfqpoint{0.577742in}{1.926967in}}%
\pgfpathlineto{\pgfqpoint{0.576502in}{1.928440in}}%
\pgfpathlineto{\pgfqpoint{0.575262in}{1.929899in}}%
\pgfpathlineto{\pgfqpoint{0.574022in}{1.931341in}}%
\pgfpathlineto{\pgfqpoint{0.572782in}{1.932926in}}%
\pgfpathlineto{\pgfqpoint{0.571542in}{1.934508in}}%
\pgfpathlineto{\pgfqpoint{0.570302in}{1.936090in}}%
\pgfpathlineto{\pgfqpoint{0.569062in}{1.937680in}}%
\pgfpathlineto{\pgfqpoint{0.567822in}{1.939278in}}%
\pgfpathlineto{\pgfqpoint{0.566582in}{1.940848in}}%
\pgfpathlineto{\pgfqpoint{0.565342in}{1.942200in}}%
\pgfpathlineto{\pgfqpoint{0.564102in}{1.943354in}}%
\pgfpathlineto{\pgfqpoint{0.562862in}{1.944559in}}%
\pgfpathlineto{\pgfqpoint{0.561622in}{1.945928in}}%
\pgfpathlineto{\pgfqpoint{0.560382in}{1.947070in}}%
\pgfpathlineto{\pgfqpoint{0.559142in}{1.948091in}}%
\pgfpathlineto{\pgfqpoint{0.557902in}{1.949280in}}%
\pgfpathlineto{\pgfqpoint{0.556662in}{1.950557in}}%
\pgfpathlineto{\pgfqpoint{0.555422in}{1.951610in}}%
\pgfpathlineto{\pgfqpoint{0.554182in}{1.952729in}}%
\pgfpathlineto{\pgfqpoint{0.552942in}{1.953979in}}%
\pgfpathlineto{\pgfqpoint{0.551702in}{1.955161in}}%
\pgfpathlineto{\pgfqpoint{0.550462in}{1.956346in}}%
\pgfpathlineto{\pgfqpoint{0.549222in}{1.957705in}}%
\pgfpathlineto{\pgfqpoint{0.547982in}{1.958973in}}%
\pgfpathlineto{\pgfqpoint{0.546742in}{1.960078in}}%
\pgfpathlineto{\pgfqpoint{0.545502in}{1.961431in}}%
\pgfpathlineto{\pgfqpoint{0.544262in}{1.962757in}}%
\pgfpathlineto{\pgfqpoint{0.543022in}{1.964084in}}%
\pgfpathlineto{\pgfqpoint{0.541782in}{1.965425in}}%
\pgfpathlineto{\pgfqpoint{0.540542in}{1.966880in}}%
\pgfpathlineto{\pgfqpoint{0.539302in}{1.968381in}}%
\pgfpathlineto{\pgfqpoint{0.538062in}{1.969939in}}%
\pgfpathlineto{\pgfqpoint{0.536822in}{1.971455in}}%
\pgfpathlineto{\pgfqpoint{0.535582in}{1.972947in}}%
\pgfpathlineto{\pgfqpoint{0.534342in}{1.974415in}}%
\pgfpathlineto{\pgfqpoint{0.533102in}{1.975867in}}%
\pgfpathlineto{\pgfqpoint{0.531862in}{1.977414in}}%
\pgfpathlineto{\pgfqpoint{0.530622in}{1.978887in}}%
\pgfpathlineto{\pgfqpoint{0.529382in}{1.980222in}}%
\pgfpathlineto{\pgfqpoint{0.528142in}{1.981580in}}%
\pgfpathlineto{\pgfqpoint{0.526902in}{1.982933in}}%
\pgfpathlineto{\pgfqpoint{0.525662in}{1.984328in}}%
\pgfpathlineto{\pgfqpoint{0.524422in}{1.985875in}}%
\pgfpathlineto{\pgfqpoint{0.523182in}{1.987524in}}%
\pgfpathlineto{\pgfqpoint{0.521942in}{1.989173in}}%
\pgfpathlineto{\pgfqpoint{0.520702in}{1.990986in}}%
\pgfpathlineto{\pgfqpoint{0.519462in}{1.992757in}}%
\pgfpathlineto{\pgfqpoint{0.518222in}{1.994634in}}%
\pgfpathlineto{\pgfqpoint{0.516982in}{1.996452in}}%
\pgfpathlineto{\pgfqpoint{0.515742in}{1.998197in}}%
\pgfpathlineto{\pgfqpoint{0.514502in}{2.000070in}}%
\pgfpathlineto{\pgfqpoint{0.513262in}{2.001695in}}%
\pgfpathlineto{\pgfqpoint{0.512022in}{2.003325in}}%
\pgfpathlineto{\pgfqpoint{0.510782in}{2.004848in}}%
\pgfpathlineto{\pgfqpoint{0.509542in}{2.006304in}}%
\pgfpathlineto{\pgfqpoint{0.508302in}{2.007746in}}%
\pgfpathlineto{\pgfqpoint{0.507062in}{2.009150in}}%
\pgfpathlineto{\pgfqpoint{0.505822in}{2.010498in}}%
\pgfpathlineto{\pgfqpoint{0.504582in}{2.011877in}}%
\pgfpathlineto{\pgfqpoint{0.503342in}{2.013296in}}%
\pgfpathlineto{\pgfqpoint{0.502102in}{2.014851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.502102in}{0.976544in}}{\pgfqpoint{2.982102in}{1.984800in}}{%
\pgfpathmoveto{\pgfqpoint{0.502102in}{1.984800in}}%
\pgfpathlineto{\pgfqpoint{0.502102in}{1.832684in}}%
\pgfpathlineto{\pgfqpoint{0.503342in}{1.831447in}}%
\pgfpathlineto{\pgfqpoint{0.504582in}{1.830212in}}%
\pgfpathlineto{\pgfqpoint{0.505822in}{1.828979in}}%
\pgfpathlineto{\pgfqpoint{0.507062in}{1.827749in}}%
\pgfpathlineto{\pgfqpoint{0.508302in}{1.826521in}}%
\pgfpathlineto{\pgfqpoint{0.509542in}{1.825295in}}%
\pgfpathlineto{\pgfqpoint{0.510782in}{1.824072in}}%
\pgfpathlineto{\pgfqpoint{0.512022in}{1.822851in}}%
\pgfpathlineto{\pgfqpoint{0.513262in}{1.821632in}}%
\pgfpathlineto{\pgfqpoint{0.514502in}{1.820415in}}%
\pgfpathlineto{\pgfqpoint{0.515742in}{1.819201in}}%
\pgfpathlineto{\pgfqpoint{0.516982in}{1.817989in}}%
\pgfpathlineto{\pgfqpoint{0.518222in}{1.816779in}}%
\pgfpathlineto{\pgfqpoint{0.519462in}{1.815572in}}%
\pgfpathlineto{\pgfqpoint{0.520702in}{1.814367in}}%
\pgfpathlineto{\pgfqpoint{0.521942in}{1.813164in}}%
\pgfpathlineto{\pgfqpoint{0.523182in}{1.811963in}}%
\pgfpathlineto{\pgfqpoint{0.524422in}{1.810765in}}%
\pgfpathlineto{\pgfqpoint{0.525662in}{1.809569in}}%
\pgfpathlineto{\pgfqpoint{0.526902in}{1.808375in}}%
\pgfpathlineto{\pgfqpoint{0.528142in}{1.807183in}}%
\pgfpathlineto{\pgfqpoint{0.529382in}{1.805993in}}%
\pgfpathlineto{\pgfqpoint{0.530622in}{1.804806in}}%
\pgfpathlineto{\pgfqpoint{0.531862in}{1.803621in}}%
\pgfpathlineto{\pgfqpoint{0.533102in}{1.802438in}}%
\pgfpathlineto{\pgfqpoint{0.534342in}{1.801257in}}%
\pgfpathlineto{\pgfqpoint{0.535582in}{1.800079in}}%
\pgfpathlineto{\pgfqpoint{0.536822in}{1.798902in}}%
\pgfpathlineto{\pgfqpoint{0.538062in}{1.797728in}}%
\pgfpathlineto{\pgfqpoint{0.539302in}{1.796556in}}%
\pgfpathlineto{\pgfqpoint{0.540542in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{0.541782in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{0.543022in}{1.793053in}}%
\pgfpathlineto{\pgfqpoint{0.544262in}{1.791889in}}%
\pgfpathlineto{\pgfqpoint{0.545502in}{1.790728in}}%
\pgfpathlineto{\pgfqpoint{0.546742in}{1.789569in}}%
\pgfpathlineto{\pgfqpoint{0.547982in}{1.788412in}}%
\pgfpathlineto{\pgfqpoint{0.549222in}{1.787257in}}%
\pgfpathlineto{\pgfqpoint{0.550462in}{1.786104in}}%
\pgfpathlineto{\pgfqpoint{0.551702in}{1.784953in}}%
\pgfpathlineto{\pgfqpoint{0.552942in}{1.783805in}}%
\pgfpathlineto{\pgfqpoint{0.554182in}{1.782658in}}%
\pgfpathlineto{\pgfqpoint{0.555422in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{0.556662in}{1.780371in}}%
\pgfpathlineto{\pgfqpoint{0.557902in}{1.779231in}}%
\pgfpathlineto{\pgfqpoint{0.559142in}{1.778093in}}%
\pgfpathlineto{\pgfqpoint{0.560382in}{1.776957in}}%
\pgfpathlineto{\pgfqpoint{0.561622in}{1.775823in}}%
\pgfpathlineto{\pgfqpoint{0.562862in}{1.774691in}}%
\pgfpathlineto{\pgfqpoint{0.564102in}{1.773561in}}%
\pgfpathlineto{\pgfqpoint{0.565342in}{1.772433in}}%
\pgfpathlineto{\pgfqpoint{0.566582in}{1.771307in}}%
\pgfpathlineto{\pgfqpoint{0.567822in}{1.770183in}}%
\pgfpathlineto{\pgfqpoint{0.569062in}{1.769061in}}%
\pgfpathlineto{\pgfqpoint{0.570302in}{1.767941in}}%
\pgfpathlineto{\pgfqpoint{0.571542in}{1.766823in}}%
\pgfpathlineto{\pgfqpoint{0.572782in}{1.765707in}}%
\pgfpathlineto{\pgfqpoint{0.574022in}{1.764594in}}%
\pgfpathlineto{\pgfqpoint{0.575262in}{1.763482in}}%
\pgfpathlineto{\pgfqpoint{0.576502in}{1.762372in}}%
\pgfpathlineto{\pgfqpoint{0.577742in}{1.761264in}}%
\pgfpathlineto{\pgfqpoint{0.578982in}{1.760158in}}%
\pgfpathlineto{\pgfqpoint{0.580222in}{1.759054in}}%
\pgfpathlineto{\pgfqpoint{0.581462in}{1.757952in}}%
\pgfpathlineto{\pgfqpoint{0.582702in}{1.756852in}}%
\pgfpathlineto{\pgfqpoint{0.583942in}{1.755754in}}%
\pgfpathlineto{\pgfqpoint{0.585182in}{1.754658in}}%
\pgfpathlineto{\pgfqpoint{0.586422in}{1.753564in}}%
\pgfpathlineto{\pgfqpoint{0.587662in}{1.752472in}}%
\pgfpathlineto{\pgfqpoint{0.588902in}{1.751382in}}%
\pgfpathlineto{\pgfqpoint{0.590142in}{1.750294in}}%
\pgfpathlineto{\pgfqpoint{0.591382in}{1.749207in}}%
\pgfpathlineto{\pgfqpoint{0.592622in}{1.748123in}}%
\pgfpathlineto{\pgfqpoint{0.593862in}{1.747040in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.745960in}}%
\pgfpathlineto{\pgfqpoint{0.596342in}{1.744881in}}%
\pgfpathlineto{\pgfqpoint{0.597582in}{1.743804in}}%
\pgfpathlineto{\pgfqpoint{0.598822in}{1.742729in}}%
\pgfpathlineto{\pgfqpoint{0.600062in}{1.741656in}}%
\pgfpathlineto{\pgfqpoint{0.601302in}{1.740585in}}%
\pgfpathlineto{\pgfqpoint{0.602542in}{1.739516in}}%
\pgfpathlineto{\pgfqpoint{0.603782in}{1.738449in}}%
\pgfpathlineto{\pgfqpoint{0.605022in}{1.737383in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{1.736319in}}%
\pgfpathlineto{\pgfqpoint{0.607502in}{1.735258in}}%
\pgfpathlineto{\pgfqpoint{0.608742in}{1.734198in}}%
\pgfpathlineto{\pgfqpoint{0.609982in}{1.733140in}}%
\pgfpathlineto{\pgfqpoint{0.611222in}{1.732084in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{1.731029in}}%
\pgfpathlineto{\pgfqpoint{0.613702in}{1.729977in}}%
\pgfpathlineto{\pgfqpoint{0.614942in}{1.728926in}}%
\pgfpathlineto{\pgfqpoint{0.616182in}{1.727877in}}%
\pgfpathlineto{\pgfqpoint{0.617422in}{1.726830in}}%
\pgfpathlineto{\pgfqpoint{0.618662in}{1.725785in}}%
\pgfpathlineto{\pgfqpoint{0.619902in}{1.724741in}}%
\pgfpathlineto{\pgfqpoint{0.621142in}{1.723700in}}%
\pgfpathlineto{\pgfqpoint{0.622382in}{1.722660in}}%
\pgfpathlineto{\pgfqpoint{0.623622in}{1.721622in}}%
\pgfpathlineto{\pgfqpoint{0.624862in}{1.720586in}}%
\pgfpathlineto{\pgfqpoint{0.626102in}{1.719551in}}%
\pgfpathlineto{\pgfqpoint{0.627342in}{1.718519in}}%
\pgfpathlineto{\pgfqpoint{0.628582in}{1.717488in}}%
\pgfpathlineto{\pgfqpoint{0.629822in}{1.716459in}}%
\pgfpathlineto{\pgfqpoint{0.631062in}{1.715431in}}%
\pgfpathlineto{\pgfqpoint{0.632302in}{1.714406in}}%
\pgfpathlineto{\pgfqpoint{0.633542in}{1.713382in}}%
\pgfpathlineto{\pgfqpoint{0.634782in}{1.712360in}}%
\pgfpathlineto{\pgfqpoint{0.636022in}{1.711340in}}%
\pgfpathlineto{\pgfqpoint{0.637262in}{1.710321in}}%
\pgfpathlineto{\pgfqpoint{0.638502in}{1.709304in}}%
\pgfpathlineto{\pgfqpoint{0.639742in}{1.708289in}}%
\pgfpathlineto{\pgfqpoint{0.640982in}{1.707276in}}%
\pgfpathlineto{\pgfqpoint{0.642222in}{1.706264in}}%
\pgfpathlineto{\pgfqpoint{0.643462in}{1.705255in}}%
\pgfpathlineto{\pgfqpoint{0.644702in}{1.704246in}}%
\pgfpathlineto{\pgfqpoint{0.645942in}{1.703240in}}%
\pgfpathlineto{\pgfqpoint{0.647182in}{1.702235in}}%
\pgfpathlineto{\pgfqpoint{0.648422in}{1.701232in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.700231in}}%
\pgfpathlineto{\pgfqpoint{0.650902in}{1.699231in}}%
\pgfpathlineto{\pgfqpoint{0.652142in}{1.698233in}}%
\pgfpathlineto{\pgfqpoint{0.653382in}{1.697237in}}%
\pgfpathlineto{\pgfqpoint{0.654622in}{1.696243in}}%
\pgfpathlineto{\pgfqpoint{0.655862in}{1.695250in}}%
\pgfpathlineto{\pgfqpoint{0.657102in}{1.694259in}}%
\pgfpathlineto{\pgfqpoint{0.658342in}{1.693269in}}%
\pgfpathlineto{\pgfqpoint{0.659582in}{1.692281in}}%
\pgfpathlineto{\pgfqpoint{0.660822in}{1.691295in}}%
\pgfpathlineto{\pgfqpoint{0.662062in}{1.690310in}}%
\pgfpathlineto{\pgfqpoint{0.663302in}{1.689328in}}%
\pgfpathlineto{\pgfqpoint{0.664542in}{1.688346in}}%
\pgfpathlineto{\pgfqpoint{0.665782in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{0.667022in}{1.686389in}}%
\pgfpathlineto{\pgfqpoint{0.668262in}{1.685413in}}%
\pgfpathlineto{\pgfqpoint{0.669502in}{1.684438in}}%
\pgfpathlineto{\pgfqpoint{0.670742in}{1.683465in}}%
\pgfpathlineto{\pgfqpoint{0.671982in}{1.682494in}}%
\pgfpathlineto{\pgfqpoint{0.673222in}{1.681524in}}%
\pgfpathlineto{\pgfqpoint{0.674462in}{1.680556in}}%
\pgfpathlineto{\pgfqpoint{0.675702in}{1.679589in}}%
\pgfpathlineto{\pgfqpoint{0.676942in}{1.678624in}}%
\pgfpathlineto{\pgfqpoint{0.678182in}{1.677661in}}%
\pgfpathlineto{\pgfqpoint{0.679422in}{1.676699in}}%
\pgfpathlineto{\pgfqpoint{0.680662in}{1.675739in}}%
\pgfpathlineto{\pgfqpoint{0.681902in}{1.674780in}}%
\pgfpathlineto{\pgfqpoint{0.683142in}{1.673823in}}%
\pgfpathlineto{\pgfqpoint{0.684382in}{1.672868in}}%
\pgfpathlineto{\pgfqpoint{0.685622in}{1.671914in}}%
\pgfpathlineto{\pgfqpoint{0.686862in}{1.670962in}}%
\pgfpathlineto{\pgfqpoint{0.688102in}{1.670011in}}%
\pgfpathlineto{\pgfqpoint{0.689342in}{1.669062in}}%
\pgfpathlineto{\pgfqpoint{0.690582in}{1.668115in}}%
\pgfpathlineto{\pgfqpoint{0.691822in}{1.667169in}}%
\pgfpathlineto{\pgfqpoint{0.693062in}{1.666225in}}%
\pgfpathlineto{\pgfqpoint{0.694302in}{1.665282in}}%
\pgfpathlineto{\pgfqpoint{0.695542in}{1.664340in}}%
\pgfpathlineto{\pgfqpoint{0.696782in}{1.663401in}}%
\pgfpathlineto{\pgfqpoint{0.698022in}{1.662462in}}%
\pgfpathlineto{\pgfqpoint{0.699262in}{1.661526in}}%
\pgfpathlineto{\pgfqpoint{0.700502in}{1.660591in}}%
\pgfpathlineto{\pgfqpoint{0.701742in}{1.659657in}}%
\pgfpathlineto{\pgfqpoint{0.702982in}{1.658725in}}%
\pgfpathlineto{\pgfqpoint{0.704222in}{1.657795in}}%
\pgfpathlineto{\pgfqpoint{0.705462in}{1.656866in}}%
\pgfpathlineto{\pgfqpoint{0.706702in}{1.655938in}}%
\pgfpathlineto{\pgfqpoint{0.707942in}{1.655012in}}%
\pgfpathlineto{\pgfqpoint{0.709182in}{1.654088in}}%
\pgfpathlineto{\pgfqpoint{0.710422in}{1.653165in}}%
\pgfpathlineto{\pgfqpoint{0.711662in}{1.652243in}}%
\pgfpathlineto{\pgfqpoint{0.712902in}{1.651323in}}%
\pgfpathlineto{\pgfqpoint{0.714142in}{1.650405in}}%
\pgfpathlineto{\pgfqpoint{0.715382in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{0.716622in}{1.648572in}}%
\pgfpathlineto{\pgfqpoint{0.717862in}{1.647658in}}%
\pgfpathlineto{\pgfqpoint{0.719102in}{1.646746in}}%
\pgfpathlineto{\pgfqpoint{0.720342in}{1.645834in}}%
\pgfpathlineto{\pgfqpoint{0.721582in}{1.644925in}}%
\pgfpathlineto{\pgfqpoint{0.722822in}{1.644017in}}%
\pgfpathlineto{\pgfqpoint{0.724062in}{1.643110in}}%
\pgfpathlineto{\pgfqpoint{0.725302in}{1.642205in}}%
\pgfpathlineto{\pgfqpoint{0.726542in}{1.641301in}}%
\pgfpathlineto{\pgfqpoint{0.727782in}{1.640399in}}%
\pgfpathlineto{\pgfqpoint{0.729022in}{1.639498in}}%
\pgfpathlineto{\pgfqpoint{0.730262in}{1.638599in}}%
\pgfpathlineto{\pgfqpoint{0.731502in}{1.637701in}}%
\pgfpathlineto{\pgfqpoint{0.732742in}{1.636804in}}%
\pgfpathlineto{\pgfqpoint{0.733982in}{1.635909in}}%
\pgfpathlineto{\pgfqpoint{0.735222in}{1.635015in}}%
\pgfpathlineto{\pgfqpoint{0.736462in}{1.634123in}}%
\pgfpathlineto{\pgfqpoint{0.737702in}{1.633232in}}%
\pgfpathlineto{\pgfqpoint{0.738942in}{1.632343in}}%
\pgfpathlineto{\pgfqpoint{0.740182in}{1.631455in}}%
\pgfpathlineto{\pgfqpoint{0.741422in}{1.630568in}}%
\pgfpathlineto{\pgfqpoint{0.742662in}{1.629683in}}%
\pgfpathlineto{\pgfqpoint{0.743902in}{1.628800in}}%
\pgfpathlineto{\pgfqpoint{0.745142in}{1.627917in}}%
\pgfpathlineto{\pgfqpoint{0.746382in}{1.627036in}}%
\pgfpathlineto{\pgfqpoint{0.747622in}{1.626157in}}%
\pgfpathlineto{\pgfqpoint{0.748862in}{1.625279in}}%
\pgfpathlineto{\pgfqpoint{0.750102in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{0.751342in}{1.623527in}}%
\pgfpathlineto{\pgfqpoint{0.752582in}{1.622653in}}%
\pgfpathlineto{\pgfqpoint{0.753822in}{1.621780in}}%
\pgfpathlineto{\pgfqpoint{0.755062in}{1.620909in}}%
\pgfpathlineto{\pgfqpoint{0.756302in}{1.620039in}}%
\pgfpathlineto{\pgfqpoint{0.757542in}{1.619171in}}%
\pgfpathlineto{\pgfqpoint{0.758782in}{1.618304in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{1.617438in}}%
\pgfpathlineto{\pgfqpoint{0.761262in}{1.616574in}}%
\pgfpathlineto{\pgfqpoint{0.762502in}{1.615711in}}%
\pgfpathlineto{\pgfqpoint{0.763742in}{1.614849in}}%
\pgfpathlineto{\pgfqpoint{0.764982in}{1.613989in}}%
\pgfpathlineto{\pgfqpoint{0.766222in}{1.613130in}}%
\pgfpathlineto{\pgfqpoint{0.767462in}{1.612272in}}%
\pgfpathlineto{\pgfqpoint{0.768702in}{1.611416in}}%
\pgfpathlineto{\pgfqpoint{0.769942in}{1.610561in}}%
\pgfpathlineto{\pgfqpoint{0.771182in}{1.609707in}}%
\pgfpathlineto{\pgfqpoint{0.772422in}{1.608855in}}%
\pgfpathlineto{\pgfqpoint{0.773662in}{1.608004in}}%
\pgfpathlineto{\pgfqpoint{0.774902in}{1.607155in}}%
\pgfpathlineto{\pgfqpoint{0.776142in}{1.606306in}}%
\pgfpathlineto{\pgfqpoint{0.777382in}{1.605459in}}%
\pgfpathlineto{\pgfqpoint{0.778622in}{1.604614in}}%
\pgfpathlineto{\pgfqpoint{0.779862in}{1.603770in}}%
\pgfpathlineto{\pgfqpoint{0.781102in}{1.602927in}}%
\pgfpathlineto{\pgfqpoint{0.782342in}{1.602085in}}%
\pgfpathlineto{\pgfqpoint{0.783582in}{1.601244in}}%
\pgfpathlineto{\pgfqpoint{0.784822in}{1.600405in}}%
\pgfpathlineto{\pgfqpoint{0.786062in}{1.599568in}}%
\pgfpathlineto{\pgfqpoint{0.787302in}{1.598731in}}%
\pgfpathlineto{\pgfqpoint{0.788542in}{1.597896in}}%
\pgfpathlineto{\pgfqpoint{0.789782in}{1.597062in}}%
\pgfpathlineto{\pgfqpoint{0.791022in}{1.596229in}}%
\pgfpathlineto{\pgfqpoint{0.792262in}{1.595398in}}%
\pgfpathlineto{\pgfqpoint{0.793502in}{1.594568in}}%
\pgfpathlineto{\pgfqpoint{0.794742in}{1.593739in}}%
\pgfpathlineto{\pgfqpoint{0.795982in}{1.592912in}}%
\pgfpathlineto{\pgfqpoint{0.797222in}{1.592086in}}%
\pgfpathlineto{\pgfqpoint{0.798462in}{1.591261in}}%
\pgfpathlineto{\pgfqpoint{0.799702in}{1.590437in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{1.589615in}}%
\pgfpathlineto{\pgfqpoint{0.802182in}{1.588793in}}%
\pgfpathlineto{\pgfqpoint{0.803422in}{1.587973in}}%
\pgfpathlineto{\pgfqpoint{0.804662in}{1.587155in}}%
\pgfpathlineto{\pgfqpoint{0.805902in}{1.586337in}}%
\pgfpathlineto{\pgfqpoint{0.807142in}{1.585521in}}%
\pgfpathlineto{\pgfqpoint{0.808382in}{1.584706in}}%
\pgfpathlineto{\pgfqpoint{0.809622in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{0.810862in}{1.583080in}}%
\pgfpathlineto{\pgfqpoint{0.812102in}{1.582269in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{1.581459in}}%
\pgfpathlineto{\pgfqpoint{0.814582in}{1.580650in}}%
\pgfpathlineto{\pgfqpoint{0.815822in}{1.579843in}}%
\pgfpathlineto{\pgfqpoint{0.817062in}{1.579037in}}%
\pgfpathlineto{\pgfqpoint{0.818302in}{1.578232in}}%
\pgfpathlineto{\pgfqpoint{0.819542in}{1.577428in}}%
\pgfpathlineto{\pgfqpoint{0.820782in}{1.576625in}}%
\pgfpathlineto{\pgfqpoint{0.822022in}{1.575824in}}%
\pgfpathlineto{\pgfqpoint{0.823262in}{1.575024in}}%
\pgfpathlineto{\pgfqpoint{0.824502in}{1.574225in}}%
\pgfpathlineto{\pgfqpoint{0.825742in}{1.573427in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{1.572630in}}%
\pgfpathlineto{\pgfqpoint{0.828222in}{1.571835in}}%
\pgfpathlineto{\pgfqpoint{0.829462in}{1.571041in}}%
\pgfpathlineto{\pgfqpoint{0.830702in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{0.831942in}{1.569456in}}%
\pgfpathlineto{\pgfqpoint{0.833182in}{1.568666in}}%
\pgfpathlineto{\pgfqpoint{0.834422in}{1.567876in}}%
\pgfpathlineto{\pgfqpoint{0.835662in}{1.567088in}}%
\pgfpathlineto{\pgfqpoint{0.836902in}{1.566301in}}%
\pgfpathlineto{\pgfqpoint{0.838142in}{1.565515in}}%
\pgfpathlineto{\pgfqpoint{0.839382in}{1.564730in}}%
\pgfpathlineto{\pgfqpoint{0.840622in}{1.563947in}}%
\pgfpathlineto{\pgfqpoint{0.841862in}{1.563165in}}%
\pgfpathlineto{\pgfqpoint{0.843102in}{1.562383in}}%
\pgfpathlineto{\pgfqpoint{0.844342in}{1.561603in}}%
\pgfpathlineto{\pgfqpoint{0.845582in}{1.560825in}}%
\pgfpathlineto{\pgfqpoint{0.846822in}{1.560047in}}%
\pgfpathlineto{\pgfqpoint{0.848062in}{1.559270in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.558495in}}%
\pgfpathlineto{\pgfqpoint{0.850542in}{1.557721in}}%
\pgfpathlineto{\pgfqpoint{0.851782in}{1.556948in}}%
\pgfpathlineto{\pgfqpoint{0.853022in}{1.556176in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{1.555405in}}%
\pgfpathlineto{\pgfqpoint{0.855502in}{1.554636in}}%
\pgfpathlineto{\pgfqpoint{0.856742in}{1.553867in}}%
\pgfpathlineto{\pgfqpoint{0.857982in}{1.553100in}}%
\pgfpathlineto{\pgfqpoint{0.859222in}{1.552334in}}%
\pgfpathlineto{\pgfqpoint{0.860462in}{1.551569in}}%
\pgfpathlineto{\pgfqpoint{0.861702in}{1.550805in}}%
\pgfpathlineto{\pgfqpoint{0.862942in}{1.550042in}}%
\pgfpathlineto{\pgfqpoint{0.864182in}{1.549280in}}%
\pgfpathlineto{\pgfqpoint{0.865422in}{1.548520in}}%
\pgfpathlineto{\pgfqpoint{0.866662in}{1.547760in}}%
\pgfpathlineto{\pgfqpoint{0.867902in}{1.547002in}}%
\pgfpathlineto{\pgfqpoint{0.869142in}{1.546245in}}%
\pgfpathlineto{\pgfqpoint{0.870382in}{1.545489in}}%
\pgfpathlineto{\pgfqpoint{0.871622in}{1.544734in}}%
\pgfpathlineto{\pgfqpoint{0.872862in}{1.543980in}}%
\pgfpathlineto{\pgfqpoint{0.874102in}{1.543227in}}%
\pgfpathlineto{\pgfqpoint{0.875342in}{1.542475in}}%
\pgfpathlineto{\pgfqpoint{0.876582in}{1.541725in}}%
\pgfpathlineto{\pgfqpoint{0.877822in}{1.540975in}}%
\pgfpathlineto{\pgfqpoint{0.879062in}{1.540227in}}%
\pgfpathlineto{\pgfqpoint{0.880302in}{1.539480in}}%
\pgfpathlineto{\pgfqpoint{0.881542in}{1.538733in}}%
\pgfpathlineto{\pgfqpoint{0.882782in}{1.537988in}}%
\pgfpathlineto{\pgfqpoint{0.884022in}{1.537244in}}%
\pgfpathlineto{\pgfqpoint{0.885262in}{1.536501in}}%
\pgfpathlineto{\pgfqpoint{0.886502in}{1.535760in}}%
\pgfpathlineto{\pgfqpoint{0.887742in}{1.535019in}}%
\pgfpathlineto{\pgfqpoint{0.888982in}{1.534279in}}%
\pgfpathlineto{\pgfqpoint{0.890222in}{1.533541in}}%
\pgfpathlineto{\pgfqpoint{0.891462in}{1.532803in}}%
\pgfpathlineto{\pgfqpoint{0.892702in}{1.532067in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{1.531331in}}%
\pgfpathlineto{\pgfqpoint{0.895182in}{1.530597in}}%
\pgfpathlineto{\pgfqpoint{0.896422in}{1.529864in}}%
\pgfpathlineto{\pgfqpoint{0.897662in}{1.529131in}}%
\pgfpathlineto{\pgfqpoint{0.898902in}{1.528400in}}%
\pgfpathlineto{\pgfqpoint{0.900142in}{1.527670in}}%
\pgfpathlineto{\pgfqpoint{0.901382in}{1.526941in}}%
\pgfpathlineto{\pgfqpoint{0.902622in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.903862in}{1.525486in}}%
\pgfpathlineto{\pgfqpoint{0.905102in}{1.524760in}}%
\pgfpathlineto{\pgfqpoint{0.906342in}{1.524035in}}%
\pgfpathlineto{\pgfqpoint{0.907582in}{1.523311in}}%
\pgfpathlineto{\pgfqpoint{0.908822in}{1.522589in}}%
\pgfpathlineto{\pgfqpoint{0.910062in}{1.521867in}}%
\pgfpathlineto{\pgfqpoint{0.911302in}{1.521146in}}%
\pgfpathlineto{\pgfqpoint{0.912542in}{1.520427in}}%
\pgfpathlineto{\pgfqpoint{0.913782in}{1.519708in}}%
\pgfpathlineto{\pgfqpoint{0.915022in}{1.518990in}}%
\pgfpathlineto{\pgfqpoint{0.916262in}{1.518274in}}%
\pgfpathlineto{\pgfqpoint{0.917502in}{1.517558in}}%
\pgfpathlineto{\pgfqpoint{0.918742in}{1.516844in}}%
\pgfpathlineto{\pgfqpoint{0.919982in}{1.516130in}}%
\pgfpathlineto{\pgfqpoint{0.921222in}{1.515418in}}%
\pgfpathlineto{\pgfqpoint{0.922462in}{1.514706in}}%
\pgfpathlineto{\pgfqpoint{0.923702in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{0.924942in}{1.513286in}}%
\pgfpathlineto{\pgfqpoint{0.926182in}{1.512578in}}%
\pgfpathlineto{\pgfqpoint{0.927422in}{1.511870in}}%
\pgfpathlineto{\pgfqpoint{0.928662in}{1.511164in}}%
\pgfpathlineto{\pgfqpoint{0.929902in}{1.510458in}}%
\pgfpathlineto{\pgfqpoint{0.931142in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{0.932382in}{1.509051in}}%
\pgfpathlineto{\pgfqpoint{0.933622in}{1.508348in}}%
\pgfpathlineto{\pgfqpoint{0.934862in}{1.507647in}}%
\pgfpathlineto{\pgfqpoint{0.936102in}{1.506946in}}%
\pgfpathlineto{\pgfqpoint{0.937342in}{1.506247in}}%
\pgfpathlineto{\pgfqpoint{0.938582in}{1.505548in}}%
\pgfpathlineto{\pgfqpoint{0.939822in}{1.504851in}}%
\pgfpathlineto{\pgfqpoint{0.941062in}{1.504154in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{1.503459in}}%
\pgfpathlineto{\pgfqpoint{0.943542in}{1.502764in}}%
\pgfpathlineto{\pgfqpoint{0.944782in}{1.502071in}}%
\pgfpathlineto{\pgfqpoint{0.946022in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{0.947262in}{1.500686in}}%
\pgfpathlineto{\pgfqpoint{0.948502in}{1.499996in}}%
\pgfpathlineto{\pgfqpoint{0.949742in}{1.499306in}}%
\pgfpathlineto{\pgfqpoint{0.950982in}{1.498617in}}%
\pgfpathlineto{\pgfqpoint{0.952222in}{1.497930in}}%
\pgfpathlineto{\pgfqpoint{0.953462in}{1.497243in}}%
\pgfpathlineto{\pgfqpoint{0.954702in}{1.496557in}}%
\pgfpathlineto{\pgfqpoint{0.955942in}{1.495872in}}%
\pgfpathlineto{\pgfqpoint{0.957182in}{1.495188in}}%
\pgfpathlineto{\pgfqpoint{0.958422in}{1.494505in}}%
\pgfpathlineto{\pgfqpoint{0.959662in}{1.493823in}}%
\pgfpathlineto{\pgfqpoint{0.960902in}{1.493142in}}%
\pgfpathlineto{\pgfqpoint{0.962142in}{1.492462in}}%
\pgfpathlineto{\pgfqpoint{0.963382in}{1.491783in}}%
\pgfpathlineto{\pgfqpoint{0.964622in}{1.491105in}}%
\pgfpathlineto{\pgfqpoint{0.965862in}{1.490427in}}%
\pgfpathlineto{\pgfqpoint{0.967102in}{1.489751in}}%
\pgfpathlineto{\pgfqpoint{0.968342in}{1.489076in}}%
\pgfpathlineto{\pgfqpoint{0.969582in}{1.488401in}}%
\pgfpathlineto{\pgfqpoint{0.970822in}{1.487728in}}%
\pgfpathlineto{\pgfqpoint{0.972062in}{1.487055in}}%
\pgfpathlineto{\pgfqpoint{0.973302in}{1.486383in}}%
\pgfpathlineto{\pgfqpoint{0.974542in}{1.485713in}}%
\pgfpathlineto{\pgfqpoint{0.975782in}{1.485043in}}%
\pgfpathlineto{\pgfqpoint{0.977022in}{1.484374in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{1.483706in}}%
\pgfpathlineto{\pgfqpoint{0.979502in}{1.483039in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.482373in}}%
\pgfpathlineto{\pgfqpoint{0.981982in}{1.481708in}}%
\pgfpathlineto{\pgfqpoint{0.983222in}{1.481044in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.480380in}}%
\pgfpathlineto{\pgfqpoint{0.985702in}{1.479718in}}%
\pgfpathlineto{\pgfqpoint{0.986942in}{1.479056in}}%
\pgfpathlineto{\pgfqpoint{0.988182in}{1.478396in}}%
\pgfpathlineto{\pgfqpoint{0.989422in}{1.477736in}}%
\pgfpathlineto{\pgfqpoint{0.990662in}{1.477077in}}%
\pgfpathlineto{\pgfqpoint{0.991902in}{1.476419in}}%
\pgfpathlineto{\pgfqpoint{0.993142in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{0.994382in}{1.475106in}}%
\pgfpathlineto{\pgfqpoint{0.995622in}{1.474451in}}%
\pgfpathlineto{\pgfqpoint{0.996862in}{1.473796in}}%
\pgfpathlineto{\pgfqpoint{0.998102in}{1.473143in}}%
\pgfpathlineto{\pgfqpoint{0.999342in}{1.472490in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.471839in}}%
\pgfpathlineto{\pgfqpoint{1.001822in}{1.471188in}}%
\pgfpathlineto{\pgfqpoint{1.003062in}{1.470538in}}%
\pgfpathlineto{\pgfqpoint{1.004302in}{1.469889in}}%
\pgfpathlineto{\pgfqpoint{1.005542in}{1.469241in}}%
\pgfpathlineto{\pgfqpoint{1.006782in}{1.468594in}}%
\pgfpathlineto{\pgfqpoint{1.008022in}{1.467948in}}%
\pgfpathlineto{\pgfqpoint{1.009262in}{1.467302in}}%
\pgfpathlineto{\pgfqpoint{1.010502in}{1.466658in}}%
\pgfpathlineto{\pgfqpoint{1.011742in}{1.466014in}}%
\pgfpathlineto{\pgfqpoint{1.012982in}{1.465371in}}%
\pgfpathlineto{\pgfqpoint{1.014222in}{1.464729in}}%
\pgfpathlineto{\pgfqpoint{1.015462in}{1.464088in}}%
\pgfpathlineto{\pgfqpoint{1.016702in}{1.463448in}}%
\pgfpathlineto{\pgfqpoint{1.017942in}{1.462808in}}%
\pgfpathlineto{\pgfqpoint{1.019182in}{1.462170in}}%
\pgfpathlineto{\pgfqpoint{1.020422in}{1.461532in}}%
\pgfpathlineto{\pgfqpoint{1.021662in}{1.460895in}}%
\pgfpathlineto{\pgfqpoint{1.022902in}{1.460259in}}%
\pgfpathlineto{\pgfqpoint{1.024142in}{1.459624in}}%
\pgfpathlineto{\pgfqpoint{1.025382in}{1.458990in}}%
\pgfpathlineto{\pgfqpoint{1.026622in}{1.458357in}}%
\pgfpathlineto{\pgfqpoint{1.027862in}{1.457724in}}%
\pgfpathlineto{\pgfqpoint{1.029102in}{1.457093in}}%
\pgfpathlineto{\pgfqpoint{1.030342in}{1.456462in}}%
\pgfpathlineto{\pgfqpoint{1.031582in}{1.455832in}}%
\pgfpathlineto{\pgfqpoint{1.032822in}{1.455203in}}%
\pgfpathlineto{\pgfqpoint{1.034062in}{1.454574in}}%
\pgfpathlineto{\pgfqpoint{1.035302in}{1.453947in}}%
\pgfpathlineto{\pgfqpoint{1.036542in}{1.453320in}}%
\pgfpathlineto{\pgfqpoint{1.037782in}{1.452695in}}%
\pgfpathlineto{\pgfqpoint{1.039022in}{1.452070in}}%
\pgfpathlineto{\pgfqpoint{1.040262in}{1.451446in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{1.450822in}}%
\pgfpathlineto{\pgfqpoint{1.042742in}{1.450200in}}%
\pgfpathlineto{\pgfqpoint{1.043982in}{1.449578in}}%
\pgfpathlineto{\pgfqpoint{1.045222in}{1.448957in}}%
\pgfpathlineto{\pgfqpoint{1.046462in}{1.448337in}}%
\pgfpathlineto{\pgfqpoint{1.047702in}{1.447718in}}%
\pgfpathlineto{\pgfqpoint{1.048942in}{1.447100in}}%
\pgfpathlineto{\pgfqpoint{1.050182in}{1.446483in}}%
\pgfpathlineto{\pgfqpoint{1.051422in}{1.445866in}}%
\pgfpathlineto{\pgfqpoint{1.052662in}{1.445250in}}%
\pgfpathlineto{\pgfqpoint{1.053902in}{1.444635in}}%
\pgfpathlineto{\pgfqpoint{1.055142in}{1.444021in}}%
\pgfpathlineto{\pgfqpoint{1.056382in}{1.443407in}}%
\pgfpathlineto{\pgfqpoint{1.057622in}{1.442795in}}%
\pgfpathlineto{\pgfqpoint{1.058862in}{1.442183in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{1.441572in}}%
\pgfpathlineto{\pgfqpoint{1.061342in}{1.440962in}}%
\pgfpathlineto{\pgfqpoint{1.062582in}{1.440353in}}%
\pgfpathlineto{\pgfqpoint{1.063822in}{1.439744in}}%
\pgfpathlineto{\pgfqpoint{1.065062in}{1.439136in}}%
\pgfpathlineto{\pgfqpoint{1.066302in}{1.438529in}}%
\pgfpathlineto{\pgfqpoint{1.067542in}{1.437923in}}%
\pgfpathlineto{\pgfqpoint{1.068782in}{1.437318in}}%
\pgfpathlineto{\pgfqpoint{1.070022in}{1.436713in}}%
\pgfpathlineto{\pgfqpoint{1.071262in}{1.436109in}}%
\pgfpathlineto{\pgfqpoint{1.072502in}{1.435506in}}%
\pgfpathlineto{\pgfqpoint{1.073742in}{1.434904in}}%
\pgfpathlineto{\pgfqpoint{1.074982in}{1.434303in}}%
\pgfpathlineto{\pgfqpoint{1.076222in}{1.433702in}}%
\pgfpathlineto{\pgfqpoint{1.077462in}{1.433102in}}%
\pgfpathlineto{\pgfqpoint{1.078702in}{1.432503in}}%
\pgfpathlineto{\pgfqpoint{1.079942in}{1.431905in}}%
\pgfpathlineto{\pgfqpoint{1.081182in}{1.431308in}}%
\pgfpathlineto{\pgfqpoint{1.082422in}{1.430711in}}%
\pgfpathlineto{\pgfqpoint{1.083662in}{1.430115in}}%
\pgfpathlineto{\pgfqpoint{1.084902in}{1.429520in}}%
\pgfpathlineto{\pgfqpoint{1.086142in}{1.428926in}}%
\pgfpathlineto{\pgfqpoint{1.087382in}{1.428332in}}%
\pgfpathlineto{\pgfqpoint{1.088622in}{1.427739in}}%
\pgfpathlineto{\pgfqpoint{1.089862in}{1.427147in}}%
\pgfpathlineto{\pgfqpoint{1.091102in}{1.426556in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.425965in}}%
\pgfpathlineto{\pgfqpoint{1.093582in}{1.425376in}}%
\pgfpathlineto{\pgfqpoint{1.094822in}{1.424787in}}%
\pgfpathlineto{\pgfqpoint{1.096062in}{1.424198in}}%
\pgfpathlineto{\pgfqpoint{1.097302in}{1.423611in}}%
\pgfpathlineto{\pgfqpoint{1.098542in}{1.423024in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{1.422438in}}%
\pgfpathlineto{\pgfqpoint{1.101022in}{1.421853in}}%
\pgfpathlineto{\pgfqpoint{1.102262in}{1.421269in}}%
\pgfpathlineto{\pgfqpoint{1.103502in}{1.420685in}}%
\pgfpathlineto{\pgfqpoint{1.104742in}{1.420102in}}%
\pgfpathlineto{\pgfqpoint{1.105982in}{1.419520in}}%
\pgfpathlineto{\pgfqpoint{1.107222in}{1.418939in}}%
\pgfpathlineto{\pgfqpoint{1.108462in}{1.418358in}}%
\pgfpathlineto{\pgfqpoint{1.109702in}{1.417778in}}%
\pgfpathlineto{\pgfqpoint{1.110942in}{1.417199in}}%
\pgfpathlineto{\pgfqpoint{1.112182in}{1.416620in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.416043in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{1.415466in}}%
\pgfpathlineto{\pgfqpoint{1.115902in}{1.414890in}}%
\pgfpathlineto{\pgfqpoint{1.117142in}{1.414314in}}%
\pgfpathlineto{\pgfqpoint{1.118382in}{1.413739in}}%
\pgfpathlineto{\pgfqpoint{1.119622in}{1.413165in}}%
\pgfpathlineto{\pgfqpoint{1.120862in}{1.412592in}}%
\pgfpathlineto{\pgfqpoint{1.122102in}{1.412020in}}%
\pgfpathlineto{\pgfqpoint{1.123342in}{1.411448in}}%
\pgfpathlineto{\pgfqpoint{1.124582in}{1.410877in}}%
\pgfpathlineto{\pgfqpoint{1.125822in}{1.410307in}}%
\pgfpathlineto{\pgfqpoint{1.127062in}{1.409737in}}%
\pgfpathlineto{\pgfqpoint{1.128302in}{1.409168in}}%
\pgfpathlineto{\pgfqpoint{1.129542in}{1.408600in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.408032in}}%
\pgfpathlineto{\pgfqpoint{1.132022in}{1.407466in}}%
\pgfpathlineto{\pgfqpoint{1.133262in}{1.406900in}}%
\pgfpathlineto{\pgfqpoint{1.134502in}{1.406335in}}%
\pgfpathlineto{\pgfqpoint{1.135742in}{1.405770in}}%
\pgfpathlineto{\pgfqpoint{1.136982in}{1.405206in}}%
\pgfpathlineto{\pgfqpoint{1.138222in}{1.404643in}}%
\pgfpathlineto{\pgfqpoint{1.139462in}{1.404081in}}%
\pgfpathlineto{\pgfqpoint{1.140702in}{1.403519in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{1.402958in}}%
\pgfpathlineto{\pgfqpoint{1.143182in}{1.402398in}}%
\pgfpathlineto{\pgfqpoint{1.144422in}{1.401838in}}%
\pgfpathlineto{\pgfqpoint{1.145662in}{1.401279in}}%
\pgfpathlineto{\pgfqpoint{1.146902in}{1.400721in}}%
\pgfpathlineto{\pgfqpoint{1.148142in}{1.400164in}}%
\pgfpathlineto{\pgfqpoint{1.149382in}{1.399607in}}%
\pgfpathlineto{\pgfqpoint{1.150622in}{1.399051in}}%
\pgfpathlineto{\pgfqpoint{1.151862in}{1.398496in}}%
\pgfpathlineto{\pgfqpoint{1.153102in}{1.397941in}}%
\pgfpathlineto{\pgfqpoint{1.154342in}{1.397387in}}%
\pgfpathlineto{\pgfqpoint{1.155582in}{1.396834in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.396281in}}%
\pgfpathlineto{\pgfqpoint{1.158062in}{1.395730in}}%
\pgfpathlineto{\pgfqpoint{1.159302in}{1.395178in}}%
\pgfpathlineto{\pgfqpoint{1.160542in}{1.394628in}}%
\pgfpathlineto{\pgfqpoint{1.161782in}{1.394078in}}%
\pgfpathlineto{\pgfqpoint{1.163022in}{1.393529in}}%
\pgfpathlineto{\pgfqpoint{1.164262in}{1.392981in}}%
\pgfpathlineto{\pgfqpoint{1.165502in}{1.392433in}}%
\pgfpathlineto{\pgfqpoint{1.166742in}{1.391886in}}%
\pgfpathlineto{\pgfqpoint{1.167982in}{1.391340in}}%
\pgfpathlineto{\pgfqpoint{1.169222in}{1.390794in}}%
\pgfpathlineto{\pgfqpoint{1.170462in}{1.390249in}}%
\pgfpathlineto{\pgfqpoint{1.171702in}{1.389705in}}%
\pgfpathlineto{\pgfqpoint{1.172942in}{1.389161in}}%
\pgfpathlineto{\pgfqpoint{1.174182in}{1.388618in}}%
\pgfpathlineto{\pgfqpoint{1.175422in}{1.388076in}}%
\pgfpathlineto{\pgfqpoint{1.176662in}{1.387534in}}%
\pgfpathlineto{\pgfqpoint{1.177902in}{1.386993in}}%
\pgfpathlineto{\pgfqpoint{1.179142in}{1.386453in}}%
\pgfpathlineto{\pgfqpoint{1.180382in}{1.385914in}}%
\pgfpathlineto{\pgfqpoint{1.181622in}{1.385375in}}%
\pgfpathlineto{\pgfqpoint{1.182862in}{1.384837in}}%
\pgfpathlineto{\pgfqpoint{1.184102in}{1.384299in}}%
\pgfpathlineto{\pgfqpoint{1.185342in}{1.383762in}}%
\pgfpathlineto{\pgfqpoint{1.186582in}{1.383226in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{1.382690in}}%
\pgfpathlineto{\pgfqpoint{1.189062in}{1.382155in}}%
\pgfpathlineto{\pgfqpoint{1.190302in}{1.381621in}}%
\pgfpathlineto{\pgfqpoint{1.191542in}{1.381088in}}%
\pgfpathlineto{\pgfqpoint{1.192782in}{1.380555in}}%
\pgfpathlineto{\pgfqpoint{1.194022in}{1.380022in}}%
\pgfpathlineto{\pgfqpoint{1.195262in}{1.379491in}}%
\pgfpathlineto{\pgfqpoint{1.196502in}{1.378960in}}%
\pgfpathlineto{\pgfqpoint{1.197742in}{1.378430in}}%
\pgfpathlineto{\pgfqpoint{1.198982in}{1.377900in}}%
\pgfpathlineto{\pgfqpoint{1.200222in}{1.377371in}}%
\pgfpathlineto{\pgfqpoint{1.201462in}{1.376843in}}%
\pgfpathlineto{\pgfqpoint{1.202702in}{1.376315in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{1.375788in}}%
\pgfpathlineto{\pgfqpoint{1.205182in}{1.375261in}}%
\pgfpathlineto{\pgfqpoint{1.206422in}{1.374736in}}%
\pgfpathlineto{\pgfqpoint{1.207662in}{1.374211in}}%
\pgfpathlineto{\pgfqpoint{1.208902in}{1.373686in}}%
\pgfpathlineto{\pgfqpoint{1.210142in}{1.373162in}}%
\pgfpathlineto{\pgfqpoint{1.211382in}{1.372639in}}%
\pgfpathlineto{\pgfqpoint{1.212622in}{1.372117in}}%
\pgfpathlineto{\pgfqpoint{1.213862in}{1.371595in}}%
\pgfpathlineto{\pgfqpoint{1.215102in}{1.371073in}}%
\pgfpathlineto{\pgfqpoint{1.216342in}{1.370553in}}%
\pgfpathlineto{\pgfqpoint{1.217582in}{1.370033in}}%
\pgfpathlineto{\pgfqpoint{1.218822in}{1.369514in}}%
\pgfpathlineto{\pgfqpoint{1.220062in}{1.368995in}}%
\pgfpathlineto{\pgfqpoint{1.221302in}{1.368477in}}%
\pgfpathlineto{\pgfqpoint{1.222542in}{1.367959in}}%
\pgfpathlineto{\pgfqpoint{1.223782in}{1.367442in}}%
\pgfpathlineto{\pgfqpoint{1.225022in}{1.366926in}}%
\pgfpathlineto{\pgfqpoint{1.226262in}{1.366411in}}%
\pgfpathlineto{\pgfqpoint{1.227502in}{1.365896in}}%
\pgfpathlineto{\pgfqpoint{1.228742in}{1.365381in}}%
\pgfpathlineto{\pgfqpoint{1.229982in}{1.364868in}}%
\pgfpathlineto{\pgfqpoint{1.231222in}{1.364355in}}%
\pgfpathlineto{\pgfqpoint{1.232462in}{1.363842in}}%
\pgfpathlineto{\pgfqpoint{1.233702in}{1.363330in}}%
\pgfpathlineto{\pgfqpoint{1.234942in}{1.362819in}}%
\pgfpathlineto{\pgfqpoint{1.236182in}{1.362309in}}%
\pgfpathlineto{\pgfqpoint{1.237422in}{1.361799in}}%
\pgfpathlineto{\pgfqpoint{1.238662in}{1.361289in}}%
\pgfpathlineto{\pgfqpoint{1.239902in}{1.360780in}}%
\pgfpathlineto{\pgfqpoint{1.241142in}{1.360272in}}%
\pgfpathlineto{\pgfqpoint{1.242382in}{1.359765in}}%
\pgfpathlineto{\pgfqpoint{1.243622in}{1.359258in}}%
\pgfpathlineto{\pgfqpoint{1.244862in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{1.246102in}{1.358246in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{1.357741in}}%
\pgfpathlineto{\pgfqpoint{1.248582in}{1.357236in}}%
\pgfpathlineto{\pgfqpoint{1.249822in}{1.356733in}}%
\pgfpathlineto{\pgfqpoint{1.251062in}{1.356229in}}%
\pgfpathlineto{\pgfqpoint{1.252302in}{1.355727in}}%
\pgfpathlineto{\pgfqpoint{1.253542in}{1.355225in}}%
\pgfpathlineto{\pgfqpoint{1.254782in}{1.354723in}}%
\pgfpathlineto{\pgfqpoint{1.256022in}{1.354222in}}%
\pgfpathlineto{\pgfqpoint{1.257262in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.258502in}{1.353222in}}%
\pgfpathlineto{\pgfqpoint{1.259742in}{1.352723in}}%
\pgfpathlineto{\pgfqpoint{1.260982in}{1.352225in}}%
\pgfpathlineto{\pgfqpoint{1.262222in}{1.351727in}}%
\pgfpathlineto{\pgfqpoint{1.263462in}{1.351230in}}%
\pgfpathlineto{\pgfqpoint{1.264702in}{1.350733in}}%
\pgfpathlineto{\pgfqpoint{1.265942in}{1.350237in}}%
\pgfpathlineto{\pgfqpoint{1.267182in}{1.349741in}}%
\pgfpathlineto{\pgfqpoint{1.268422in}{1.349247in}}%
\pgfpathlineto{\pgfqpoint{1.269662in}{1.348752in}}%
\pgfpathlineto{\pgfqpoint{1.270902in}{1.348259in}}%
\pgfpathlineto{\pgfqpoint{1.272142in}{1.347765in}}%
\pgfpathlineto{\pgfqpoint{1.273382in}{1.347273in}}%
\pgfpathlineto{\pgfqpoint{1.274622in}{1.346781in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{1.346290in}}%
\pgfpathlineto{\pgfqpoint{1.277102in}{1.345799in}}%
\pgfpathlineto{\pgfqpoint{1.278342in}{1.345309in}}%
\pgfpathlineto{\pgfqpoint{1.279582in}{1.344819in}}%
\pgfpathlineto{\pgfqpoint{1.280822in}{1.344330in}}%
\pgfpathlineto{\pgfqpoint{1.282062in}{1.343841in}}%
\pgfpathlineto{\pgfqpoint{1.283302in}{1.343354in}}%
\pgfpathlineto{\pgfqpoint{1.284542in}{1.342866in}}%
\pgfpathlineto{\pgfqpoint{1.285782in}{1.342379in}}%
\pgfpathlineto{\pgfqpoint{1.287022in}{1.341893in}}%
\pgfpathlineto{\pgfqpoint{1.288262in}{1.341408in}}%
\pgfpathlineto{\pgfqpoint{1.289502in}{1.340923in}}%
\pgfpathlineto{\pgfqpoint{1.290742in}{1.340438in}}%
\pgfpathlineto{\pgfqpoint{1.291982in}{1.339954in}}%
\pgfpathlineto{\pgfqpoint{1.293222in}{1.339471in}}%
\pgfpathlineto{\pgfqpoint{1.294462in}{1.338988in}}%
\pgfpathlineto{\pgfqpoint{1.295702in}{1.338506in}}%
\pgfpathlineto{\pgfqpoint{1.296942in}{1.338025in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{1.337544in}}%
\pgfpathlineto{\pgfqpoint{1.299422in}{1.337063in}}%
\pgfpathlineto{\pgfqpoint{1.300662in}{1.336583in}}%
\pgfpathlineto{\pgfqpoint{1.301902in}{1.336104in}}%
\pgfpathlineto{\pgfqpoint{1.303142in}{1.335625in}}%
\pgfpathlineto{\pgfqpoint{1.304382in}{1.335147in}}%
\pgfpathlineto{\pgfqpoint{1.305622in}{1.334669in}}%
\pgfpathlineto{\pgfqpoint{1.306862in}{1.334192in}}%
\pgfpathlineto{\pgfqpoint{1.308102in}{1.333716in}}%
\pgfpathlineto{\pgfqpoint{1.309342in}{1.333240in}}%
\pgfpathlineto{\pgfqpoint{1.310582in}{1.332764in}}%
\pgfpathlineto{\pgfqpoint{1.311822in}{1.332289in}}%
\pgfpathlineto{\pgfqpoint{1.313062in}{1.331815in}}%
\pgfpathlineto{\pgfqpoint{1.314302in}{1.331341in}}%
\pgfpathlineto{\pgfqpoint{1.315542in}{1.330868in}}%
\pgfpathlineto{\pgfqpoint{1.316782in}{1.330395in}}%
\pgfpathlineto{\pgfqpoint{1.318022in}{1.329923in}}%
\pgfpathlineto{\pgfqpoint{1.319262in}{1.329452in}}%
\pgfpathlineto{\pgfqpoint{1.320502in}{1.328981in}}%
\pgfpathlineto{\pgfqpoint{1.321742in}{1.328510in}}%
\pgfpathlineto{\pgfqpoint{1.322982in}{1.328040in}}%
\pgfpathlineto{\pgfqpoint{1.324222in}{1.327571in}}%
\pgfpathlineto{\pgfqpoint{1.325462in}{1.327102in}}%
\pgfpathlineto{\pgfqpoint{1.326702in}{1.326634in}}%
\pgfpathlineto{\pgfqpoint{1.327942in}{1.326166in}}%
\pgfpathlineto{\pgfqpoint{1.329182in}{1.325699in}}%
\pgfpathlineto{\pgfqpoint{1.330422in}{1.325232in}}%
\pgfpathlineto{\pgfqpoint{1.331662in}{1.324766in}}%
\pgfpathlineto{\pgfqpoint{1.332902in}{1.324300in}}%
\pgfpathlineto{\pgfqpoint{1.334142in}{1.323835in}}%
\pgfpathlineto{\pgfqpoint{1.335382in}{1.323371in}}%
\pgfpathlineto{\pgfqpoint{1.336622in}{1.322907in}}%
\pgfpathlineto{\pgfqpoint{1.337862in}{1.322444in}}%
\pgfpathlineto{\pgfqpoint{1.339102in}{1.321981in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{1.321518in}}%
\pgfpathlineto{\pgfqpoint{1.341582in}{1.321056in}}%
\pgfpathlineto{\pgfqpoint{1.342822in}{1.320595in}}%
\pgfpathlineto{\pgfqpoint{1.344062in}{1.320134in}}%
\pgfpathlineto{\pgfqpoint{1.345302in}{1.319674in}}%
\pgfpathlineto{\pgfqpoint{1.346542in}{1.319214in}}%
\pgfpathlineto{\pgfqpoint{1.347782in}{1.318755in}}%
\pgfpathlineto{\pgfqpoint{1.349022in}{1.318297in}}%
\pgfpathlineto{\pgfqpoint{1.350262in}{1.317839in}}%
\pgfpathlineto{\pgfqpoint{1.351502in}{1.317381in}}%
\pgfpathlineto{\pgfqpoint{1.352742in}{1.316924in}}%
\pgfpathlineto{\pgfqpoint{1.353982in}{1.316467in}}%
\pgfpathlineto{\pgfqpoint{1.355222in}{1.316011in}}%
\pgfpathlineto{\pgfqpoint{1.356462in}{1.315556in}}%
\pgfpathlineto{\pgfqpoint{1.357702in}{1.315101in}}%
\pgfpathlineto{\pgfqpoint{1.358942in}{1.314646in}}%
\pgfpathlineto{\pgfqpoint{1.360182in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{1.361422in}{1.313739in}}%
\pgfpathlineto{\pgfqpoint{1.362662in}{1.313286in}}%
\pgfpathlineto{\pgfqpoint{1.363902in}{1.312834in}}%
\pgfpathlineto{\pgfqpoint{1.365142in}{1.312382in}}%
\pgfpathlineto{\pgfqpoint{1.366382in}{1.311930in}}%
\pgfpathlineto{\pgfqpoint{1.367622in}{1.311480in}}%
\pgfpathlineto{\pgfqpoint{1.368862in}{1.311029in}}%
\pgfpathlineto{\pgfqpoint{1.370102in}{1.310579in}}%
\pgfpathlineto{\pgfqpoint{1.371342in}{1.310130in}}%
\pgfpathlineto{\pgfqpoint{1.372582in}{1.309681in}}%
\pgfpathlineto{\pgfqpoint{1.373822in}{1.309233in}}%
\pgfpathlineto{\pgfqpoint{1.375062in}{1.308785in}}%
\pgfpathlineto{\pgfqpoint{1.376302in}{1.308338in}}%
\pgfpathlineto{\pgfqpoint{1.377542in}{1.307891in}}%
\pgfpathlineto{\pgfqpoint{1.378782in}{1.307445in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.306999in}}%
\pgfpathlineto{\pgfqpoint{1.381262in}{1.306554in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.306109in}}%
\pgfpathlineto{\pgfqpoint{1.383742in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{1.384982in}{1.305221in}}%
\pgfpathlineto{\pgfqpoint{1.386222in}{1.304778in}}%
\pgfpathlineto{\pgfqpoint{1.387462in}{1.304335in}}%
\pgfpathlineto{\pgfqpoint{1.388702in}{1.303893in}}%
\pgfpathlineto{\pgfqpoint{1.389942in}{1.303451in}}%
\pgfpathlineto{\pgfqpoint{1.391182in}{1.303010in}}%
\pgfpathlineto{\pgfqpoint{1.392422in}{1.302569in}}%
\pgfpathlineto{\pgfqpoint{1.393662in}{1.302129in}}%
\pgfpathlineto{\pgfqpoint{1.394902in}{1.301689in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{1.301250in}}%
\pgfpathlineto{\pgfqpoint{1.397382in}{1.300811in}}%
\pgfpathlineto{\pgfqpoint{1.398622in}{1.300373in}}%
\pgfpathlineto{\pgfqpoint{1.399862in}{1.299935in}}%
\pgfpathlineto{\pgfqpoint{1.401102in}{1.299498in}}%
\pgfpathlineto{\pgfqpoint{1.402342in}{1.299061in}}%
\pgfpathlineto{\pgfqpoint{1.403582in}{1.298625in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{1.298189in}}%
\pgfpathlineto{\pgfqpoint{1.406062in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.407302in}{1.297319in}}%
\pgfpathlineto{\pgfqpoint{1.408542in}{1.296885in}}%
\pgfpathlineto{\pgfqpoint{1.409782in}{1.296451in}}%
\pgfpathlineto{\pgfqpoint{1.411022in}{1.296017in}}%
\pgfpathlineto{\pgfqpoint{1.412262in}{1.295585in}}%
\pgfpathlineto{\pgfqpoint{1.413502in}{1.295152in}}%
\pgfpathlineto{\pgfqpoint{1.414742in}{1.294720in}}%
\pgfpathlineto{\pgfqpoint{1.415982in}{1.294289in}}%
\pgfpathlineto{\pgfqpoint{1.417222in}{1.293858in}}%
\pgfpathlineto{\pgfqpoint{1.418462in}{1.293427in}}%
\pgfpathlineto{\pgfqpoint{1.419702in}{1.292997in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{1.292568in}}%
\pgfpathlineto{\pgfqpoint{1.422182in}{1.292139in}}%
\pgfpathlineto{\pgfqpoint{1.423422in}{1.291710in}}%
\pgfpathlineto{\pgfqpoint{1.424662in}{1.291282in}}%
\pgfpathlineto{\pgfqpoint{1.425902in}{1.290854in}}%
\pgfpathlineto{\pgfqpoint{1.427142in}{1.290427in}}%
\pgfpathlineto{\pgfqpoint{1.428382in}{1.290001in}}%
\pgfpathlineto{\pgfqpoint{1.429622in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{1.430862in}{1.289149in}}%
\pgfpathlineto{\pgfqpoint{1.432102in}{1.288723in}}%
\pgfpathlineto{\pgfqpoint{1.433342in}{1.288299in}}%
\pgfpathlineto{\pgfqpoint{1.434582in}{1.287874in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.287451in}}%
\pgfpathlineto{\pgfqpoint{1.437062in}{1.287027in}}%
\pgfpathlineto{\pgfqpoint{1.438302in}{1.286604in}}%
\pgfpathlineto{\pgfqpoint{1.439542in}{1.286182in}}%
\pgfpathlineto{\pgfqpoint{1.440782in}{1.285760in}}%
\pgfpathlineto{\pgfqpoint{1.442022in}{1.285338in}}%
\pgfpathlineto{\pgfqpoint{1.443262in}{1.284917in}}%
\pgfpathlineto{\pgfqpoint{1.444502in}{1.284497in}}%
\pgfpathlineto{\pgfqpoint{1.445742in}{1.284077in}}%
\pgfpathlineto{\pgfqpoint{1.446982in}{1.283657in}}%
\pgfpathlineto{\pgfqpoint{1.448222in}{1.283238in}}%
\pgfpathlineto{\pgfqpoint{1.449462in}{1.282819in}}%
\pgfpathlineto{\pgfqpoint{1.450702in}{1.282401in}}%
\pgfpathlineto{\pgfqpoint{1.451942in}{1.281983in}}%
\pgfpathlineto{\pgfqpoint{1.453182in}{1.281566in}}%
\pgfpathlineto{\pgfqpoint{1.454422in}{1.281149in}}%
\pgfpathlineto{\pgfqpoint{1.455662in}{1.280732in}}%
\pgfpathlineto{\pgfqpoint{1.456902in}{1.280316in}}%
\pgfpathlineto{\pgfqpoint{1.458142in}{1.279901in}}%
\pgfpathlineto{\pgfqpoint{1.459382in}{1.279486in}}%
\pgfpathlineto{\pgfqpoint{1.460622in}{1.279071in}}%
\pgfpathlineto{\pgfqpoint{1.461862in}{1.278657in}}%
\pgfpathlineto{\pgfqpoint{1.463102in}{1.278243in}}%
\pgfpathlineto{\pgfqpoint{1.464342in}{1.277830in}}%
\pgfpathlineto{\pgfqpoint{1.465582in}{1.277417in}}%
\pgfpathlineto{\pgfqpoint{1.466822in}{1.277005in}}%
\pgfpathlineto{\pgfqpoint{1.468062in}{1.276593in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{1.276181in}}%
\pgfpathlineto{\pgfqpoint{1.470542in}{1.275770in}}%
\pgfpathlineto{\pgfqpoint{1.471782in}{1.275360in}}%
\pgfpathlineto{\pgfqpoint{1.473022in}{1.274950in}}%
\pgfpathlineto{\pgfqpoint{1.474262in}{1.274540in}}%
\pgfpathlineto{\pgfqpoint{1.475502in}{1.274131in}}%
\pgfpathlineto{\pgfqpoint{1.476742in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{1.477982in}{1.273314in}}%
\pgfpathlineto{\pgfqpoint{1.479222in}{1.272906in}}%
\pgfpathlineto{\pgfqpoint{1.480462in}{1.272498in}}%
\pgfpathlineto{\pgfqpoint{1.481702in}{1.272091in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{1.271685in}}%
\pgfpathlineto{\pgfqpoint{1.484182in}{1.271279in}}%
\pgfpathlineto{\pgfqpoint{1.485422in}{1.270873in}}%
\pgfpathlineto{\pgfqpoint{1.486662in}{1.270468in}}%
\pgfpathlineto{\pgfqpoint{1.487902in}{1.270063in}}%
\pgfpathlineto{\pgfqpoint{1.489142in}{1.269659in}}%
\pgfpathlineto{\pgfqpoint{1.490382in}{1.269255in}}%
\pgfpathlineto{\pgfqpoint{1.491622in}{1.268851in}}%
\pgfpathlineto{\pgfqpoint{1.492862in}{1.268448in}}%
\pgfpathlineto{\pgfqpoint{1.494102in}{1.268046in}}%
\pgfpathlineto{\pgfqpoint{1.495342in}{1.267643in}}%
\pgfpathlineto{\pgfqpoint{1.496582in}{1.267242in}}%
\pgfpathlineto{\pgfqpoint{1.497822in}{1.266840in}}%
\pgfpathlineto{\pgfqpoint{1.499062in}{1.266440in}}%
\pgfpathlineto{\pgfqpoint{1.500302in}{1.266039in}}%
\pgfpathlineto{\pgfqpoint{1.501542in}{1.265639in}}%
\pgfpathlineto{\pgfqpoint{1.502782in}{1.265239in}}%
\pgfpathlineto{\pgfqpoint{1.504022in}{1.264840in}}%
\pgfpathlineto{\pgfqpoint{1.505262in}{1.264442in}}%
\pgfpathlineto{\pgfqpoint{1.506502in}{1.264043in}}%
\pgfpathlineto{\pgfqpoint{1.507742in}{1.263645in}}%
\pgfpathlineto{\pgfqpoint{1.508982in}{1.263248in}}%
\pgfpathlineto{\pgfqpoint{1.510222in}{1.262851in}}%
\pgfpathlineto{\pgfqpoint{1.511462in}{1.262454in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{1.262058in}}%
\pgfpathlineto{\pgfqpoint{1.513942in}{1.261662in}}%
\pgfpathlineto{\pgfqpoint{1.515182in}{1.261267in}}%
\pgfpathlineto{\pgfqpoint{1.516422in}{1.260872in}}%
\pgfpathlineto{\pgfqpoint{1.517662in}{1.260478in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{1.260084in}}%
\pgfpathlineto{\pgfqpoint{1.520142in}{1.259690in}}%
\pgfpathlineto{\pgfqpoint{1.521382in}{1.259297in}}%
\pgfpathlineto{\pgfqpoint{1.522622in}{1.258904in}}%
\pgfpathlineto{\pgfqpoint{1.523862in}{1.258512in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.258120in}}%
\pgfpathlineto{\pgfqpoint{1.526342in}{1.257728in}}%
\pgfpathlineto{\pgfqpoint{1.527582in}{1.257337in}}%
\pgfpathlineto{\pgfqpoint{1.528822in}{1.256946in}}%
\pgfpathlineto{\pgfqpoint{1.530062in}{1.256556in}}%
\pgfpathlineto{\pgfqpoint{1.531302in}{1.256166in}}%
\pgfpathlineto{\pgfqpoint{1.532542in}{1.255777in}}%
\pgfpathlineto{\pgfqpoint{1.533782in}{1.255388in}}%
\pgfpathlineto{\pgfqpoint{1.535022in}{1.254999in}}%
\pgfpathlineto{\pgfqpoint{1.536262in}{1.254611in}}%
\pgfpathlineto{\pgfqpoint{1.537502in}{1.254223in}}%
\pgfpathlineto{\pgfqpoint{1.538742in}{1.253836in}}%
\pgfpathlineto{\pgfqpoint{1.539982in}{1.253449in}}%
\pgfpathlineto{\pgfqpoint{1.541222in}{1.253062in}}%
\pgfpathlineto{\pgfqpoint{1.542462in}{1.252676in}}%
\pgfpathlineto{\pgfqpoint{1.543702in}{1.252290in}}%
\pgfpathlineto{\pgfqpoint{1.544942in}{1.251905in}}%
\pgfpathlineto{\pgfqpoint{1.546182in}{1.251520in}}%
\pgfpathlineto{\pgfqpoint{1.547422in}{1.251135in}}%
\pgfpathlineto{\pgfqpoint{1.548662in}{1.250751in}}%
\pgfpathlineto{\pgfqpoint{1.549902in}{1.250367in}}%
\pgfpathlineto{\pgfqpoint{1.551142in}{1.249984in}}%
\pgfpathlineto{\pgfqpoint{1.552382in}{1.249601in}}%
\pgfpathlineto{\pgfqpoint{1.553622in}{1.249219in}}%
\pgfpathlineto{\pgfqpoint{1.554862in}{1.248836in}}%
\pgfpathlineto{\pgfqpoint{1.556102in}{1.248455in}}%
\pgfpathlineto{\pgfqpoint{1.557342in}{1.248073in}}%
\pgfpathlineto{\pgfqpoint{1.558582in}{1.247693in}}%
\pgfpathlineto{\pgfqpoint{1.559822in}{1.247312in}}%
\pgfpathlineto{\pgfqpoint{1.561062in}{1.246932in}}%
\pgfpathlineto{\pgfqpoint{1.562302in}{1.246552in}}%
\pgfpathlineto{\pgfqpoint{1.563542in}{1.246173in}}%
\pgfpathlineto{\pgfqpoint{1.564782in}{1.245794in}}%
\pgfpathlineto{\pgfqpoint{1.566022in}{1.245415in}}%
\pgfpathlineto{\pgfqpoint{1.567262in}{1.245037in}}%
\pgfpathlineto{\pgfqpoint{1.568502in}{1.244660in}}%
\pgfpathlineto{\pgfqpoint{1.569742in}{1.244282in}}%
\pgfpathlineto{\pgfqpoint{1.570982in}{1.243905in}}%
\pgfpathlineto{\pgfqpoint{1.572222in}{1.243529in}}%
\pgfpathlineto{\pgfqpoint{1.573462in}{1.243153in}}%
\pgfpathlineto{\pgfqpoint{1.574702in}{1.242777in}}%
\pgfpathlineto{\pgfqpoint{1.575942in}{1.242402in}}%
\pgfpathlineto{\pgfqpoint{1.577182in}{1.242027in}}%
\pgfpathlineto{\pgfqpoint{1.578422in}{1.241652in}}%
\pgfpathlineto{\pgfqpoint{1.579662in}{1.241278in}}%
\pgfpathlineto{\pgfqpoint{1.580902in}{1.240904in}}%
\pgfpathlineto{\pgfqpoint{1.582142in}{1.240531in}}%
\pgfpathlineto{\pgfqpoint{1.583382in}{1.240158in}}%
\pgfpathlineto{\pgfqpoint{1.584622in}{1.239785in}}%
\pgfpathlineto{\pgfqpoint{1.585862in}{1.239413in}}%
\pgfpathlineto{\pgfqpoint{1.587102in}{1.239041in}}%
\pgfpathlineto{\pgfqpoint{1.588342in}{1.238669in}}%
\pgfpathlineto{\pgfqpoint{1.589582in}{1.238298in}}%
\pgfpathlineto{\pgfqpoint{1.590822in}{1.237928in}}%
\pgfpathlineto{\pgfqpoint{1.592062in}{1.237557in}}%
\pgfpathlineto{\pgfqpoint{1.593302in}{1.237187in}}%
\pgfpathlineto{\pgfqpoint{1.594542in}{1.236818in}}%
\pgfpathlineto{\pgfqpoint{1.595782in}{1.236449in}}%
\pgfpathlineto{\pgfqpoint{1.597022in}{1.236080in}}%
\pgfpathlineto{\pgfqpoint{1.598262in}{1.235712in}}%
\pgfpathlineto{\pgfqpoint{1.599502in}{1.235344in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{1.234976in}}%
\pgfpathlineto{\pgfqpoint{1.601982in}{1.234609in}}%
\pgfpathlineto{\pgfqpoint{1.603222in}{1.234242in}}%
\pgfpathlineto{\pgfqpoint{1.604462in}{1.233875in}}%
\pgfpathlineto{\pgfqpoint{1.605702in}{1.233509in}}%
\pgfpathlineto{\pgfqpoint{1.606942in}{1.233143in}}%
\pgfpathlineto{\pgfqpoint{1.608182in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{1.609422in}{1.232413in}}%
\pgfpathlineto{\pgfqpoint{1.610662in}{1.232048in}}%
\pgfpathlineto{\pgfqpoint{1.611902in}{1.231684in}}%
\pgfpathlineto{\pgfqpoint{1.613142in}{1.231320in}}%
\pgfpathlineto{\pgfqpoint{1.614382in}{1.230957in}}%
\pgfpathlineto{\pgfqpoint{1.615622in}{1.230594in}}%
\pgfpathlineto{\pgfqpoint{1.616862in}{1.230231in}}%
\pgfpathlineto{\pgfqpoint{1.618102in}{1.229869in}}%
\pgfpathlineto{\pgfqpoint{1.619342in}{1.229507in}}%
\pgfpathlineto{\pgfqpoint{1.620582in}{1.229145in}}%
\pgfpathlineto{\pgfqpoint{1.621822in}{1.228784in}}%
\pgfpathlineto{\pgfqpoint{1.623062in}{1.228423in}}%
\pgfpathlineto{\pgfqpoint{1.624302in}{1.228062in}}%
\pgfpathlineto{\pgfqpoint{1.625542in}{1.227702in}}%
\pgfpathlineto{\pgfqpoint{1.626782in}{1.227343in}}%
\pgfpathlineto{\pgfqpoint{1.628022in}{1.226983in}}%
\pgfpathlineto{\pgfqpoint{1.629262in}{1.226624in}}%
\pgfpathlineto{\pgfqpoint{1.630502in}{1.226265in}}%
\pgfpathlineto{\pgfqpoint{1.631742in}{1.225907in}}%
\pgfpathlineto{\pgfqpoint{1.632982in}{1.225549in}}%
\pgfpathlineto{\pgfqpoint{1.634222in}{1.225192in}}%
\pgfpathlineto{\pgfqpoint{1.635462in}{1.224834in}}%
\pgfpathlineto{\pgfqpoint{1.636702in}{1.224478in}}%
\pgfpathlineto{\pgfqpoint{1.637942in}{1.224121in}}%
\pgfpathlineto{\pgfqpoint{1.639182in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{1.640422in}{1.223409in}}%
\pgfpathlineto{\pgfqpoint{1.641662in}{1.223054in}}%
\pgfpathlineto{\pgfqpoint{1.642902in}{1.222699in}}%
\pgfpathlineto{\pgfqpoint{1.644142in}{1.222344in}}%
\pgfpathlineto{\pgfqpoint{1.645382in}{1.221990in}}%
\pgfpathlineto{\pgfqpoint{1.646622in}{1.221636in}}%
\pgfpathlineto{\pgfqpoint{1.647862in}{1.221282in}}%
\pgfpathlineto{\pgfqpoint{1.649102in}{1.220929in}}%
\pgfpathlineto{\pgfqpoint{1.650342in}{1.220576in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{1.220224in}}%
\pgfpathlineto{\pgfqpoint{1.652822in}{1.219872in}}%
\pgfpathlineto{\pgfqpoint{1.654062in}{1.219520in}}%
\pgfpathlineto{\pgfqpoint{1.655302in}{1.219168in}}%
\pgfpathlineto{\pgfqpoint{1.656542in}{1.218817in}}%
\pgfpathlineto{\pgfqpoint{1.657782in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{1.659022in}{1.218116in}}%
\pgfpathlineto{\pgfqpoint{1.660262in}{1.217766in}}%
\pgfpathlineto{\pgfqpoint{1.661502in}{1.217416in}}%
\pgfpathlineto{\pgfqpoint{1.662742in}{1.217067in}}%
\pgfpathlineto{\pgfqpoint{1.663982in}{1.216718in}}%
\pgfpathlineto{\pgfqpoint{1.665222in}{1.216370in}}%
\pgfpathlineto{\pgfqpoint{1.666462in}{1.216021in}}%
\pgfpathlineto{\pgfqpoint{1.667702in}{1.215673in}}%
\pgfpathlineto{\pgfqpoint{1.668942in}{1.215326in}}%
\pgfpathlineto{\pgfqpoint{1.670182in}{1.214979in}}%
\pgfpathlineto{\pgfqpoint{1.671422in}{1.214632in}}%
\pgfpathlineto{\pgfqpoint{1.672662in}{1.214285in}}%
\pgfpathlineto{\pgfqpoint{1.673902in}{1.213939in}}%
\pgfpathlineto{\pgfqpoint{1.675142in}{1.213593in}}%
\pgfpathlineto{\pgfqpoint{1.676382in}{1.213248in}}%
\pgfpathlineto{\pgfqpoint{1.677622in}{1.212903in}}%
\pgfpathlineto{\pgfqpoint{1.678862in}{1.212558in}}%
\pgfpathlineto{\pgfqpoint{1.680102in}{1.212214in}}%
\pgfpathlineto{\pgfqpoint{1.681342in}{1.211869in}}%
\pgfpathlineto{\pgfqpoint{1.682582in}{1.211526in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{1.211182in}}%
\pgfpathlineto{\pgfqpoint{1.685062in}{1.210839in}}%
\pgfpathlineto{\pgfqpoint{1.686302in}{1.210497in}}%
\pgfpathlineto{\pgfqpoint{1.687542in}{1.210154in}}%
\pgfpathlineto{\pgfqpoint{1.688782in}{1.209812in}}%
\pgfpathlineto{\pgfqpoint{1.690022in}{1.209471in}}%
\pgfpathlineto{\pgfqpoint{1.691262in}{1.209129in}}%
\pgfpathlineto{\pgfqpoint{1.692502in}{1.208788in}}%
\pgfpathlineto{\pgfqpoint{1.693742in}{1.208448in}}%
\pgfpathlineto{\pgfqpoint{1.694982in}{1.208107in}}%
\pgfpathlineto{\pgfqpoint{1.696222in}{1.207767in}}%
\pgfpathlineto{\pgfqpoint{1.697462in}{1.207428in}}%
\pgfpathlineto{\pgfqpoint{1.698702in}{1.207088in}}%
\pgfpathlineto{\pgfqpoint{1.699942in}{1.206749in}}%
\pgfpathlineto{\pgfqpoint{1.701182in}{1.206411in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{1.206073in}}%
\pgfpathlineto{\pgfqpoint{1.703662in}{1.205735in}}%
\pgfpathlineto{\pgfqpoint{1.704902in}{1.205397in}}%
\pgfpathlineto{\pgfqpoint{1.706142in}{1.205060in}}%
\pgfpathlineto{\pgfqpoint{1.707382in}{1.204723in}}%
\pgfpathlineto{\pgfqpoint{1.708622in}{1.204386in}}%
\pgfpathlineto{\pgfqpoint{1.709862in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{1.711102in}{1.203714in}}%
\pgfpathlineto{\pgfqpoint{1.712342in}{1.203378in}}%
\pgfpathlineto{\pgfqpoint{1.713582in}{1.203043in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{1.202708in}}%
\pgfpathlineto{\pgfqpoint{1.716062in}{1.202374in}}%
\pgfpathlineto{\pgfqpoint{1.717302in}{1.202039in}}%
\pgfpathlineto{\pgfqpoint{1.718542in}{1.201705in}}%
\pgfpathlineto{\pgfqpoint{1.719782in}{1.201372in}}%
\pgfpathlineto{\pgfqpoint{1.721022in}{1.201038in}}%
\pgfpathlineto{\pgfqpoint{1.722262in}{1.200705in}}%
\pgfpathlineto{\pgfqpoint{1.723502in}{1.200373in}}%
\pgfpathlineto{\pgfqpoint{1.724742in}{1.200041in}}%
\pgfpathlineto{\pgfqpoint{1.725982in}{1.199709in}}%
\pgfpathlineto{\pgfqpoint{1.727222in}{1.199377in}}%
\pgfpathlineto{\pgfqpoint{1.728462in}{1.199046in}}%
\pgfpathlineto{\pgfqpoint{1.729702in}{1.198715in}}%
\pgfpathlineto{\pgfqpoint{1.730942in}{1.198384in}}%
\pgfpathlineto{\pgfqpoint{1.732182in}{1.198054in}}%
\pgfpathlineto{\pgfqpoint{1.733422in}{1.197724in}}%
\pgfpathlineto{\pgfqpoint{1.734662in}{1.197394in}}%
\pgfpathlineto{\pgfqpoint{1.735902in}{1.197065in}}%
\pgfpathlineto{\pgfqpoint{1.737142in}{1.196735in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{1.196407in}}%
\pgfpathlineto{\pgfqpoint{1.739622in}{1.196078in}}%
\pgfpathlineto{\pgfqpoint{1.740862in}{1.195750in}}%
\pgfpathlineto{\pgfqpoint{1.742102in}{1.195423in}}%
\pgfpathlineto{\pgfqpoint{1.743342in}{1.195095in}}%
\pgfpathlineto{\pgfqpoint{1.744582in}{1.194768in}}%
\pgfpathlineto{\pgfqpoint{1.745822in}{1.194441in}}%
\pgfpathlineto{\pgfqpoint{1.747062in}{1.194115in}}%
\pgfpathlineto{\pgfqpoint{1.748302in}{1.193789in}}%
\pgfpathlineto{\pgfqpoint{1.749542in}{1.193463in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.193137in}}%
\pgfpathlineto{\pgfqpoint{1.752022in}{1.192812in}}%
\pgfpathlineto{\pgfqpoint{1.753262in}{1.192487in}}%
\pgfpathlineto{\pgfqpoint{1.754502in}{1.192163in}}%
\pgfpathlineto{\pgfqpoint{1.755742in}{1.191838in}}%
\pgfpathlineto{\pgfqpoint{1.756982in}{1.191514in}}%
\pgfpathlineto{\pgfqpoint{1.758222in}{1.191191in}}%
\pgfpathlineto{\pgfqpoint{1.759462in}{1.190868in}}%
\pgfpathlineto{\pgfqpoint{1.760702in}{1.190545in}}%
\pgfpathlineto{\pgfqpoint{1.761942in}{1.190222in}}%
\pgfpathlineto{\pgfqpoint{1.763182in}{1.189900in}}%
\pgfpathlineto{\pgfqpoint{1.764422in}{1.189577in}}%
\pgfpathlineto{\pgfqpoint{1.765662in}{1.189256in}}%
\pgfpathlineto{\pgfqpoint{1.766902in}{1.188934in}}%
\pgfpathlineto{\pgfqpoint{1.768142in}{1.188613in}}%
\pgfpathlineto{\pgfqpoint{1.769382in}{1.188292in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.187972in}}%
\pgfpathlineto{\pgfqpoint{1.771862in}{1.187652in}}%
\pgfpathlineto{\pgfqpoint{1.773102in}{1.187332in}}%
\pgfpathlineto{\pgfqpoint{1.774342in}{1.187012in}}%
\pgfpathlineto{\pgfqpoint{1.775582in}{1.186693in}}%
\pgfpathlineto{\pgfqpoint{1.776822in}{1.186374in}}%
\pgfpathlineto{\pgfqpoint{1.778062in}{1.186056in}}%
\pgfpathlineto{\pgfqpoint{1.779302in}{1.185737in}}%
\pgfpathlineto{\pgfqpoint{1.780542in}{1.185419in}}%
\pgfpathlineto{\pgfqpoint{1.781782in}{1.185102in}}%
\pgfpathlineto{\pgfqpoint{1.783022in}{1.184784in}}%
\pgfpathlineto{\pgfqpoint{1.784262in}{1.184467in}}%
\pgfpathlineto{\pgfqpoint{1.785502in}{1.184150in}}%
\pgfpathlineto{\pgfqpoint{1.786742in}{1.183834in}}%
\pgfpathlineto{\pgfqpoint{1.787982in}{1.183518in}}%
\pgfpathlineto{\pgfqpoint{1.789222in}{1.183202in}}%
\pgfpathlineto{\pgfqpoint{1.790462in}{1.182886in}}%
\pgfpathlineto{\pgfqpoint{1.791702in}{1.182571in}}%
\pgfpathlineto{\pgfqpoint{1.792942in}{1.182256in}}%
\pgfpathlineto{\pgfqpoint{1.794182in}{1.181941in}}%
\pgfpathlineto{\pgfqpoint{1.795422in}{1.181627in}}%
\pgfpathlineto{\pgfqpoint{1.796662in}{1.181313in}}%
\pgfpathlineto{\pgfqpoint{1.797902in}{1.180999in}}%
\pgfpathlineto{\pgfqpoint{1.799142in}{1.180686in}}%
\pgfpathlineto{\pgfqpoint{1.800382in}{1.180373in}}%
\pgfpathlineto{\pgfqpoint{1.801622in}{1.180060in}}%
\pgfpathlineto{\pgfqpoint{1.802862in}{1.179747in}}%
\pgfpathlineto{\pgfqpoint{1.804102in}{1.179435in}}%
\pgfpathlineto{\pgfqpoint{1.805342in}{1.179123in}}%
\pgfpathlineto{\pgfqpoint{1.806582in}{1.178812in}}%
\pgfpathlineto{\pgfqpoint{1.807822in}{1.178500in}}%
\pgfpathlineto{\pgfqpoint{1.809062in}{1.178189in}}%
\pgfpathlineto{\pgfqpoint{1.810302in}{1.177878in}}%
\pgfpathlineto{\pgfqpoint{1.811542in}{1.177568in}}%
\pgfpathlineto{\pgfqpoint{1.812782in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.814022in}{1.176948in}}%
\pgfpathlineto{\pgfqpoint{1.815262in}{1.176638in}}%
\pgfpathlineto{\pgfqpoint{1.816502in}{1.176329in}}%
\pgfpathlineto{\pgfqpoint{1.817742in}{1.176020in}}%
\pgfpathlineto{\pgfqpoint{1.818982in}{1.175712in}}%
\pgfpathlineto{\pgfqpoint{1.820222in}{1.175403in}}%
\pgfpathlineto{\pgfqpoint{1.821462in}{1.175095in}}%
\pgfpathlineto{\pgfqpoint{1.822702in}{1.174787in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{1.174480in}}%
\pgfpathlineto{\pgfqpoint{1.825182in}{1.174173in}}%
\pgfpathlineto{\pgfqpoint{1.826422in}{1.173866in}}%
\pgfpathlineto{\pgfqpoint{1.827662in}{1.173559in}}%
\pgfpathlineto{\pgfqpoint{1.828902in}{1.173253in}}%
\pgfpathlineto{\pgfqpoint{1.830142in}{1.172947in}}%
\pgfpathlineto{\pgfqpoint{1.831382in}{1.172641in}}%
\pgfpathlineto{\pgfqpoint{1.832622in}{1.172335in}}%
\pgfpathlineto{\pgfqpoint{1.833862in}{1.172030in}}%
\pgfpathlineto{\pgfqpoint{1.835102in}{1.171725in}}%
\pgfpathlineto{\pgfqpoint{1.836342in}{1.171421in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.171117in}}%
\pgfpathlineto{\pgfqpoint{1.838822in}{1.170813in}}%
\pgfpathlineto{\pgfqpoint{1.840062in}{1.170509in}}%
\pgfpathlineto{\pgfqpoint{1.841302in}{1.170205in}}%
\pgfpathlineto{\pgfqpoint{1.842542in}{1.169902in}}%
\pgfpathlineto{\pgfqpoint{1.843782in}{1.169599in}}%
\pgfpathlineto{\pgfqpoint{1.845022in}{1.169297in}}%
\pgfpathlineto{\pgfqpoint{1.846262in}{1.168994in}}%
\pgfpathlineto{\pgfqpoint{1.847502in}{1.168692in}}%
\pgfpathlineto{\pgfqpoint{1.848742in}{1.168391in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{1.168089in}}%
\pgfpathlineto{\pgfqpoint{1.851222in}{1.167788in}}%
\pgfpathlineto{\pgfqpoint{1.852462in}{1.167487in}}%
\pgfpathlineto{\pgfqpoint{1.853702in}{1.167187in}}%
\pgfpathlineto{\pgfqpoint{1.854942in}{1.166886in}}%
\pgfpathlineto{\pgfqpoint{1.856182in}{1.166586in}}%
\pgfpathlineto{\pgfqpoint{1.857422in}{1.166287in}}%
\pgfpathlineto{\pgfqpoint{1.858662in}{1.165987in}}%
\pgfpathlineto{\pgfqpoint{1.859902in}{1.165688in}}%
\pgfpathlineto{\pgfqpoint{1.861142in}{1.165389in}}%
\pgfpathlineto{\pgfqpoint{1.862382in}{1.165091in}}%
\pgfpathlineto{\pgfqpoint{1.863622in}{1.164792in}}%
\pgfpathlineto{\pgfqpoint{1.864862in}{1.164494in}}%
\pgfpathlineto{\pgfqpoint{1.866102in}{1.164196in}}%
\pgfpathlineto{\pgfqpoint{1.867342in}{1.163899in}}%
\pgfpathlineto{\pgfqpoint{1.868582in}{1.163602in}}%
\pgfpathlineto{\pgfqpoint{1.869822in}{1.163305in}}%
\pgfpathlineto{\pgfqpoint{1.871062in}{1.163008in}}%
\pgfpathlineto{\pgfqpoint{1.872302in}{1.162712in}}%
\pgfpathlineto{\pgfqpoint{1.873542in}{1.162416in}}%
\pgfpathlineto{\pgfqpoint{1.874782in}{1.162120in}}%
\pgfpathlineto{\pgfqpoint{1.876022in}{1.161824in}}%
\pgfpathlineto{\pgfqpoint{1.877262in}{1.161529in}}%
\pgfpathlineto{\pgfqpoint{1.878502in}{1.161234in}}%
\pgfpathlineto{\pgfqpoint{1.879742in}{1.160939in}}%
\pgfpathlineto{\pgfqpoint{1.880982in}{1.160645in}}%
\pgfpathlineto{\pgfqpoint{1.882222in}{1.160351in}}%
\pgfpathlineto{\pgfqpoint{1.883462in}{1.160057in}}%
\pgfpathlineto{\pgfqpoint{1.884702in}{1.159763in}}%
\pgfpathlineto{\pgfqpoint{1.885942in}{1.159470in}}%
\pgfpathlineto{\pgfqpoint{1.887182in}{1.159177in}}%
\pgfpathlineto{\pgfqpoint{1.888422in}{1.158884in}}%
\pgfpathlineto{\pgfqpoint{1.889662in}{1.158591in}}%
\pgfpathlineto{\pgfqpoint{1.890902in}{1.158299in}}%
\pgfpathlineto{\pgfqpoint{1.892142in}{1.158007in}}%
\pgfpathlineto{\pgfqpoint{1.893382in}{1.157715in}}%
\pgfpathlineto{\pgfqpoint{1.894622in}{1.157424in}}%
\pgfpathlineto{\pgfqpoint{1.895862in}{1.157133in}}%
\pgfpathlineto{\pgfqpoint{1.897102in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{1.898342in}{1.156551in}}%
\pgfpathlineto{\pgfqpoint{1.899582in}{1.156261in}}%
\pgfpathlineto{\pgfqpoint{1.900822in}{1.155971in}}%
\pgfpathlineto{\pgfqpoint{1.902062in}{1.155681in}}%
\pgfpathlineto{\pgfqpoint{1.903302in}{1.155391in}}%
\pgfpathlineto{\pgfqpoint{1.904542in}{1.155102in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{1.154813in}}%
\pgfpathlineto{\pgfqpoint{1.907022in}{1.154524in}}%
\pgfpathlineto{\pgfqpoint{1.908262in}{1.154236in}}%
\pgfpathlineto{\pgfqpoint{1.909502in}{1.153948in}}%
\pgfpathlineto{\pgfqpoint{1.910742in}{1.153660in}}%
\pgfpathlineto{\pgfqpoint{1.911982in}{1.153372in}}%
\pgfpathlineto{\pgfqpoint{1.913222in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{1.914462in}{1.152797in}}%
\pgfpathlineto{\pgfqpoint{1.915702in}{1.152511in}}%
\pgfpathlineto{\pgfqpoint{1.916942in}{1.152224in}}%
\pgfpathlineto{\pgfqpoint{1.918182in}{1.151938in}}%
\pgfpathlineto{\pgfqpoint{1.919422in}{1.151652in}}%
\pgfpathlineto{\pgfqpoint{1.920662in}{1.151366in}}%
\pgfpathlineto{\pgfqpoint{1.921902in}{1.151080in}}%
\pgfpathlineto{\pgfqpoint{1.923142in}{1.150795in}}%
\pgfpathlineto{\pgfqpoint{1.924382in}{1.150510in}}%
\pgfpathlineto{\pgfqpoint{1.925622in}{1.150225in}}%
\pgfpathlineto{\pgfqpoint{1.926862in}{1.149940in}}%
\pgfpathlineto{\pgfqpoint{1.928102in}{1.149656in}}%
\pgfpathlineto{\pgfqpoint{1.929342in}{1.149372in}}%
\pgfpathlineto{\pgfqpoint{1.930582in}{1.149088in}}%
\pgfpathlineto{\pgfqpoint{1.931822in}{1.148805in}}%
\pgfpathlineto{\pgfqpoint{1.933062in}{1.148522in}}%
\pgfpathlineto{\pgfqpoint{1.934302in}{1.148239in}}%
\pgfpathlineto{\pgfqpoint{1.935542in}{1.147956in}}%
\pgfpathlineto{\pgfqpoint{1.936782in}{1.147674in}}%
\pgfpathlineto{\pgfqpoint{1.938022in}{1.147392in}}%
\pgfpathlineto{\pgfqpoint{1.939262in}{1.147110in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{1.146828in}}%
\pgfpathlineto{\pgfqpoint{1.941742in}{1.146547in}}%
\pgfpathlineto{\pgfqpoint{1.942982in}{1.146265in}}%
\pgfpathlineto{\pgfqpoint{1.944222in}{1.145984in}}%
\pgfpathlineto{\pgfqpoint{1.945462in}{1.145704in}}%
\pgfpathlineto{\pgfqpoint{1.946702in}{1.145423in}}%
\pgfpathlineto{\pgfqpoint{1.947942in}{1.145143in}}%
\pgfpathlineto{\pgfqpoint{1.949182in}{1.144863in}}%
\pgfpathlineto{\pgfqpoint{1.950422in}{1.144584in}}%
\pgfpathlineto{\pgfqpoint{1.951662in}{1.144304in}}%
\pgfpathlineto{\pgfqpoint{1.952902in}{1.144025in}}%
\pgfpathlineto{\pgfqpoint{1.954142in}{1.143747in}}%
\pgfpathlineto{\pgfqpoint{1.955382in}{1.143468in}}%
\pgfpathlineto{\pgfqpoint{1.956622in}{1.143190in}}%
\pgfpathlineto{\pgfqpoint{1.957862in}{1.142912in}}%
\pgfpathlineto{\pgfqpoint{1.959102in}{1.142634in}}%
\pgfpathlineto{\pgfqpoint{1.960342in}{1.142356in}}%
\pgfpathlineto{\pgfqpoint{1.961582in}{1.142079in}}%
\pgfpathlineto{\pgfqpoint{1.962822in}{1.141802in}}%
\pgfpathlineto{\pgfqpoint{1.964062in}{1.141525in}}%
\pgfpathlineto{\pgfqpoint{1.965302in}{1.141248in}}%
\pgfpathlineto{\pgfqpoint{1.966542in}{1.140972in}}%
\pgfpathlineto{\pgfqpoint{1.967782in}{1.140696in}}%
\pgfpathlineto{\pgfqpoint{1.969022in}{1.140420in}}%
\pgfpathlineto{\pgfqpoint{1.970262in}{1.140144in}}%
\pgfpathlineto{\pgfqpoint{1.971502in}{1.139869in}}%
\pgfpathlineto{\pgfqpoint{1.972742in}{1.139594in}}%
\pgfpathlineto{\pgfqpoint{1.973982in}{1.139319in}}%
\pgfpathlineto{\pgfqpoint{1.975222in}{1.139045in}}%
\pgfpathlineto{\pgfqpoint{1.976462in}{1.138770in}}%
\pgfpathlineto{\pgfqpoint{1.977702in}{1.138496in}}%
\pgfpathlineto{\pgfqpoint{1.978942in}{1.138222in}}%
\pgfpathlineto{\pgfqpoint{1.980182in}{1.137949in}}%
\pgfpathlineto{\pgfqpoint{1.981422in}{1.137675in}}%
\pgfpathlineto{\pgfqpoint{1.982662in}{1.137402in}}%
\pgfpathlineto{\pgfqpoint{1.983902in}{1.137130in}}%
\pgfpathlineto{\pgfqpoint{1.985142in}{1.136857in}}%
\pgfpathlineto{\pgfqpoint{1.986382in}{1.136585in}}%
\pgfpathlineto{\pgfqpoint{1.987622in}{1.136312in}}%
\pgfpathlineto{\pgfqpoint{1.988862in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{1.135769in}}%
\pgfpathlineto{\pgfqpoint{1.991342in}{1.135498in}}%
\pgfpathlineto{\pgfqpoint{1.992582in}{1.135226in}}%
\pgfpathlineto{\pgfqpoint{1.993822in}{1.134956in}}%
\pgfpathlineto{\pgfqpoint{1.995062in}{1.134685in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.134415in}}%
\pgfpathlineto{\pgfqpoint{1.997542in}{1.134144in}}%
\pgfpathlineto{\pgfqpoint{1.998782in}{1.133874in}}%
\pgfpathlineto{\pgfqpoint{2.000022in}{1.133605in}}%
\pgfpathlineto{\pgfqpoint{2.001262in}{1.133335in}}%
\pgfpathlineto{\pgfqpoint{2.002502in}{1.133066in}}%
\pgfpathlineto{\pgfqpoint{2.003742in}{1.132797in}}%
\pgfpathlineto{\pgfqpoint{2.004982in}{1.132528in}}%
\pgfpathlineto{\pgfqpoint{2.006222in}{1.132260in}}%
\pgfpathlineto{\pgfqpoint{2.007462in}{1.131992in}}%
\pgfpathlineto{\pgfqpoint{2.008702in}{1.131724in}}%
\pgfpathlineto{\pgfqpoint{2.009942in}{1.131456in}}%
\pgfpathlineto{\pgfqpoint{2.011182in}{1.131189in}}%
\pgfpathlineto{\pgfqpoint{2.012422in}{1.130921in}}%
\pgfpathlineto{\pgfqpoint{2.013662in}{1.130654in}}%
\pgfpathlineto{\pgfqpoint{2.014902in}{1.130387in}}%
\pgfpathlineto{\pgfqpoint{2.016142in}{1.130121in}}%
\pgfpathlineto{\pgfqpoint{2.017382in}{1.129855in}}%
\pgfpathlineto{\pgfqpoint{2.018622in}{1.129588in}}%
\pgfpathlineto{\pgfqpoint{2.019862in}{1.129323in}}%
\pgfpathlineto{\pgfqpoint{2.021102in}{1.129057in}}%
\pgfpathlineto{\pgfqpoint{2.022342in}{1.128792in}}%
\pgfpathlineto{\pgfqpoint{2.023582in}{1.128526in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.128262in}}%
\pgfpathlineto{\pgfqpoint{2.026062in}{1.127997in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.127732in}}%
\pgfpathlineto{\pgfqpoint{2.028542in}{1.127468in}}%
\pgfpathlineto{\pgfqpoint{2.029782in}{1.127204in}}%
\pgfpathlineto{\pgfqpoint{2.031022in}{1.126941in}}%
\pgfpathlineto{\pgfqpoint{2.032262in}{1.126677in}}%
\pgfpathlineto{\pgfqpoint{2.033502in}{1.126414in}}%
\pgfpathlineto{\pgfqpoint{2.034742in}{1.126151in}}%
\pgfpathlineto{\pgfqpoint{2.035982in}{1.125888in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{1.125625in}}%
\pgfpathlineto{\pgfqpoint{2.038462in}{1.125363in}}%
\pgfpathlineto{\pgfqpoint{2.039702in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{2.040942in}{1.124839in}}%
\pgfpathlineto{\pgfqpoint{2.042182in}{1.124578in}}%
\pgfpathlineto{\pgfqpoint{2.043422in}{1.124316in}}%
\pgfpathlineto{\pgfqpoint{2.044662in}{1.124055in}}%
\pgfpathlineto{\pgfqpoint{2.045902in}{1.123794in}}%
\pgfpathlineto{\pgfqpoint{2.047142in}{1.123533in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{1.123273in}}%
\pgfpathlineto{\pgfqpoint{2.049622in}{1.123013in}}%
\pgfpathlineto{\pgfqpoint{2.050862in}{1.122753in}}%
\pgfpathlineto{\pgfqpoint{2.052102in}{1.122493in}}%
\pgfpathlineto{\pgfqpoint{2.053342in}{1.122233in}}%
\pgfpathlineto{\pgfqpoint{2.054582in}{1.121974in}}%
\pgfpathlineto{\pgfqpoint{2.055822in}{1.121715in}}%
\pgfpathlineto{\pgfqpoint{2.057062in}{1.121456in}}%
\pgfpathlineto{\pgfqpoint{2.058302in}{1.121197in}}%
\pgfpathlineto{\pgfqpoint{2.059542in}{1.120939in}}%
\pgfpathlineto{\pgfqpoint{2.060782in}{1.120681in}}%
\pgfpathlineto{\pgfqpoint{2.062022in}{1.120423in}}%
\pgfpathlineto{\pgfqpoint{2.063262in}{1.120165in}}%
\pgfpathlineto{\pgfqpoint{2.064502in}{1.119908in}}%
\pgfpathlineto{\pgfqpoint{2.065742in}{1.119650in}}%
\pgfpathlineto{\pgfqpoint{2.066982in}{1.119393in}}%
\pgfpathlineto{\pgfqpoint{2.068222in}{1.119136in}}%
\pgfpathlineto{\pgfqpoint{2.069462in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{2.070702in}{1.118623in}}%
\pgfpathlineto{\pgfqpoint{2.071942in}{1.118367in}}%
\pgfpathlineto{\pgfqpoint{2.073182in}{1.118111in}}%
\pgfpathlineto{\pgfqpoint{2.074422in}{1.117856in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{2.076902in}{1.117345in}}%
\pgfpathlineto{\pgfqpoint{2.078142in}{1.117090in}}%
\pgfpathlineto{\pgfqpoint{2.079382in}{1.116835in}}%
\pgfpathlineto{\pgfqpoint{2.080622in}{1.116580in}}%
\pgfpathlineto{\pgfqpoint{2.081862in}{1.116326in}}%
\pgfpathlineto{\pgfqpoint{2.083102in}{1.116072in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{1.115818in}}%
\pgfpathlineto{\pgfqpoint{2.085582in}{1.115564in}}%
\pgfpathlineto{\pgfqpoint{2.086822in}{1.115311in}}%
\pgfpathlineto{\pgfqpoint{2.088062in}{1.115058in}}%
\pgfpathlineto{\pgfqpoint{2.089302in}{1.114804in}}%
\pgfpathlineto{\pgfqpoint{2.090542in}{1.114552in}}%
\pgfpathlineto{\pgfqpoint{2.091782in}{1.114299in}}%
\pgfpathlineto{\pgfqpoint{2.093022in}{1.114047in}}%
\pgfpathlineto{\pgfqpoint{2.094262in}{1.113795in}}%
\pgfpathlineto{\pgfqpoint{2.095502in}{1.113543in}}%
\pgfpathlineto{\pgfqpoint{2.096742in}{1.113291in}}%
\pgfpathlineto{\pgfqpoint{2.097982in}{1.113039in}}%
\pgfpathlineto{\pgfqpoint{2.099222in}{1.112788in}}%
\pgfpathlineto{\pgfqpoint{2.100462in}{1.112537in}}%
\pgfpathlineto{\pgfqpoint{2.101702in}{1.112286in}}%
\pgfpathlineto{\pgfqpoint{2.102942in}{1.112036in}}%
\pgfpathlineto{\pgfqpoint{2.104182in}{1.111785in}}%
\pgfpathlineto{\pgfqpoint{2.105422in}{1.111535in}}%
\pgfpathlineto{\pgfqpoint{2.106662in}{1.111285in}}%
\pgfpathlineto{\pgfqpoint{2.107902in}{1.111035in}}%
\pgfpathlineto{\pgfqpoint{2.109142in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.110382in}{1.110536in}}%
\pgfpathlineto{\pgfqpoint{2.111622in}{1.110287in}}%
\pgfpathlineto{\pgfqpoint{2.112862in}{1.110038in}}%
\pgfpathlineto{\pgfqpoint{2.114102in}{1.109790in}}%
\pgfpathlineto{\pgfqpoint{2.115342in}{1.109541in}}%
\pgfpathlineto{\pgfqpoint{2.116582in}{1.109293in}}%
\pgfpathlineto{\pgfqpoint{2.117822in}{1.109045in}}%
\pgfpathlineto{\pgfqpoint{2.119062in}{1.108797in}}%
\pgfpathlineto{\pgfqpoint{2.120302in}{1.108549in}}%
\pgfpathlineto{\pgfqpoint{2.121542in}{1.108302in}}%
\pgfpathlineto{\pgfqpoint{2.122782in}{1.108055in}}%
\pgfpathlineto{\pgfqpoint{2.124022in}{1.107808in}}%
\pgfpathlineto{\pgfqpoint{2.125262in}{1.107561in}}%
\pgfpathlineto{\pgfqpoint{2.126502in}{1.107315in}}%
\pgfpathlineto{\pgfqpoint{2.127742in}{1.107068in}}%
\pgfpathlineto{\pgfqpoint{2.128982in}{1.106822in}}%
\pgfpathlineto{\pgfqpoint{2.130222in}{1.106576in}}%
\pgfpathlineto{\pgfqpoint{2.131462in}{1.106331in}}%
\pgfpathlineto{\pgfqpoint{2.132702in}{1.106085in}}%
\pgfpathlineto{\pgfqpoint{2.133942in}{1.105840in}}%
\pgfpathlineto{\pgfqpoint{2.135182in}{1.105595in}}%
\pgfpathlineto{\pgfqpoint{2.136422in}{1.105350in}}%
\pgfpathlineto{\pgfqpoint{2.137662in}{1.105105in}}%
\pgfpathlineto{\pgfqpoint{2.138902in}{1.104861in}}%
\pgfpathlineto{\pgfqpoint{2.140142in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{2.141382in}{1.104373in}}%
\pgfpathlineto{\pgfqpoint{2.142622in}{1.104129in}}%
\pgfpathlineto{\pgfqpoint{2.143862in}{1.103885in}}%
\pgfpathlineto{\pgfqpoint{2.145102in}{1.103642in}}%
\pgfpathlineto{\pgfqpoint{2.146342in}{1.103399in}}%
\pgfpathlineto{\pgfqpoint{2.147582in}{1.103156in}}%
\pgfpathlineto{\pgfqpoint{2.148822in}{1.102913in}}%
\pgfpathlineto{\pgfqpoint{2.150062in}{1.102670in}}%
\pgfpathlineto{\pgfqpoint{2.151302in}{1.102428in}}%
\pgfpathlineto{\pgfqpoint{2.152542in}{1.102186in}}%
\pgfpathlineto{\pgfqpoint{2.153782in}{1.101944in}}%
\pgfpathlineto{\pgfqpoint{2.155022in}{1.101702in}}%
\pgfpathlineto{\pgfqpoint{2.156262in}{1.101461in}}%
\pgfpathlineto{\pgfqpoint{2.157502in}{1.101219in}}%
\pgfpathlineto{\pgfqpoint{2.158742in}{1.100978in}}%
\pgfpathlineto{\pgfqpoint{2.159982in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{2.161222in}{1.100497in}}%
\pgfpathlineto{\pgfqpoint{2.162462in}{1.100256in}}%
\pgfpathlineto{\pgfqpoint{2.163702in}{1.100016in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{1.099776in}}%
\pgfpathlineto{\pgfqpoint{2.166182in}{1.099536in}}%
\pgfpathlineto{\pgfqpoint{2.167422in}{1.099296in}}%
\pgfpathlineto{\pgfqpoint{2.168662in}{1.099057in}}%
\pgfpathlineto{\pgfqpoint{2.169902in}{1.098817in}}%
\pgfpathlineto{\pgfqpoint{2.171142in}{1.098578in}}%
\pgfpathlineto{\pgfqpoint{2.172382in}{1.098340in}}%
\pgfpathlineto{\pgfqpoint{2.173622in}{1.098101in}}%
\pgfpathlineto{\pgfqpoint{2.174862in}{1.097862in}}%
\pgfpathlineto{\pgfqpoint{2.176102in}{1.097624in}}%
\pgfpathlineto{\pgfqpoint{2.177342in}{1.097386in}}%
\pgfpathlineto{\pgfqpoint{2.178582in}{1.097148in}}%
\pgfpathlineto{\pgfqpoint{2.179822in}{1.096911in}}%
\pgfpathlineto{\pgfqpoint{2.181062in}{1.096673in}}%
\pgfpathlineto{\pgfqpoint{2.182302in}{1.096436in}}%
\pgfpathlineto{\pgfqpoint{2.183542in}{1.096199in}}%
\pgfpathlineto{\pgfqpoint{2.184782in}{1.095962in}}%
\pgfpathlineto{\pgfqpoint{2.186022in}{1.095725in}}%
\pgfpathlineto{\pgfqpoint{2.187262in}{1.095489in}}%
\pgfpathlineto{\pgfqpoint{2.188502in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{2.189742in}{1.095017in}}%
\pgfpathlineto{\pgfqpoint{2.190982in}{1.094781in}}%
\pgfpathlineto{\pgfqpoint{2.192222in}{1.094545in}}%
\pgfpathlineto{\pgfqpoint{2.193462in}{1.094310in}}%
\pgfpathlineto{\pgfqpoint{2.194702in}{1.094074in}}%
\pgfpathlineto{\pgfqpoint{2.195942in}{1.093839in}}%
\pgfpathlineto{\pgfqpoint{2.197182in}{1.093605in}}%
\pgfpathlineto{\pgfqpoint{2.198422in}{1.093370in}}%
\pgfpathlineto{\pgfqpoint{2.199662in}{1.093135in}}%
\pgfpathlineto{\pgfqpoint{2.200902in}{1.092901in}}%
\pgfpathlineto{\pgfqpoint{2.202142in}{1.092667in}}%
\pgfpathlineto{\pgfqpoint{2.203382in}{1.092433in}}%
\pgfpathlineto{\pgfqpoint{2.204622in}{1.092200in}}%
\pgfpathlineto{\pgfqpoint{2.205862in}{1.091966in}}%
\pgfpathlineto{\pgfqpoint{2.207102in}{1.091733in}}%
\pgfpathlineto{\pgfqpoint{2.208342in}{1.091500in}}%
\pgfpathlineto{\pgfqpoint{2.209582in}{1.091267in}}%
\pgfpathlineto{\pgfqpoint{2.210822in}{1.091034in}}%
\pgfpathlineto{\pgfqpoint{2.212062in}{1.090802in}}%
\pgfpathlineto{\pgfqpoint{2.213302in}{1.090569in}}%
\pgfpathlineto{\pgfqpoint{2.214542in}{1.090337in}}%
\pgfpathlineto{\pgfqpoint{2.215782in}{1.090105in}}%
\pgfpathlineto{\pgfqpoint{2.217022in}{1.089874in}}%
\pgfpathlineto{\pgfqpoint{2.218262in}{1.089642in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{1.089411in}}%
\pgfpathlineto{\pgfqpoint{2.220742in}{1.089180in}}%
\pgfpathlineto{\pgfqpoint{2.221982in}{1.088949in}}%
\pgfpathlineto{\pgfqpoint{2.223222in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{2.224462in}{1.088487in}}%
\pgfpathlineto{\pgfqpoint{2.225702in}{1.088257in}}%
\pgfpathlineto{\pgfqpoint{2.226942in}{1.088027in}}%
\pgfpathlineto{\pgfqpoint{2.228182in}{1.087797in}}%
\pgfpathlineto{\pgfqpoint{2.229422in}{1.087567in}}%
\pgfpathlineto{\pgfqpoint{2.230662in}{1.087338in}}%
\pgfpathlineto{\pgfqpoint{2.231902in}{1.087108in}}%
\pgfpathlineto{\pgfqpoint{2.233142in}{1.086879in}}%
\pgfpathlineto{\pgfqpoint{2.234382in}{1.086650in}}%
\pgfpathlineto{\pgfqpoint{2.235622in}{1.086421in}}%
\pgfpathlineto{\pgfqpoint{2.236862in}{1.086192in}}%
\pgfpathlineto{\pgfqpoint{2.238102in}{1.085964in}}%
\pgfpathlineto{\pgfqpoint{2.239342in}{1.085736in}}%
\pgfpathlineto{\pgfqpoint{2.240582in}{1.085508in}}%
\pgfpathlineto{\pgfqpoint{2.241822in}{1.085280in}}%
\pgfpathlineto{\pgfqpoint{2.243062in}{1.085052in}}%
\pgfpathlineto{\pgfqpoint{2.244302in}{1.084825in}}%
\pgfpathlineto{\pgfqpoint{2.245542in}{1.084597in}}%
\pgfpathlineto{\pgfqpoint{2.246782in}{1.084370in}}%
\pgfpathlineto{\pgfqpoint{2.248022in}{1.084143in}}%
\pgfpathlineto{\pgfqpoint{2.249262in}{1.083917in}}%
\pgfpathlineto{\pgfqpoint{2.250502in}{1.083690in}}%
\pgfpathlineto{\pgfqpoint{2.251742in}{1.083464in}}%
\pgfpathlineto{\pgfqpoint{2.252982in}{1.083237in}}%
\pgfpathlineto{\pgfqpoint{2.254222in}{1.083011in}}%
\pgfpathlineto{\pgfqpoint{2.255462in}{1.082786in}}%
\pgfpathlineto{\pgfqpoint{2.256702in}{1.082560in}}%
\pgfpathlineto{\pgfqpoint{2.257942in}{1.082335in}}%
\pgfpathlineto{\pgfqpoint{2.259182in}{1.082109in}}%
\pgfpathlineto{\pgfqpoint{2.260422in}{1.081884in}}%
\pgfpathlineto{\pgfqpoint{2.261662in}{1.081659in}}%
\pgfpathlineto{\pgfqpoint{2.262902in}{1.081435in}}%
\pgfpathlineto{\pgfqpoint{2.264142in}{1.081210in}}%
\pgfpathlineto{\pgfqpoint{2.265382in}{1.080986in}}%
\pgfpathlineto{\pgfqpoint{2.266622in}{1.080762in}}%
\pgfpathlineto{\pgfqpoint{2.267862in}{1.080538in}}%
\pgfpathlineto{\pgfqpoint{2.269102in}{1.080314in}}%
\pgfpathlineto{\pgfqpoint{2.270342in}{1.080091in}}%
\pgfpathlineto{\pgfqpoint{2.271582in}{1.079867in}}%
\pgfpathlineto{\pgfqpoint{2.272822in}{1.079644in}}%
\pgfpathlineto{\pgfqpoint{2.274062in}{1.079421in}}%
\pgfpathlineto{\pgfqpoint{2.275302in}{1.079198in}}%
\pgfpathlineto{\pgfqpoint{2.276542in}{1.078975in}}%
\pgfpathlineto{\pgfqpoint{2.277782in}{1.078753in}}%
\pgfpathlineto{\pgfqpoint{2.279022in}{1.078531in}}%
\pgfpathlineto{\pgfqpoint{2.280262in}{1.078309in}}%
\pgfpathlineto{\pgfqpoint{2.281502in}{1.078087in}}%
\pgfpathlineto{\pgfqpoint{2.282742in}{1.077865in}}%
\pgfpathlineto{\pgfqpoint{2.283982in}{1.077643in}}%
\pgfpathlineto{\pgfqpoint{2.285222in}{1.077422in}}%
\pgfpathlineto{\pgfqpoint{2.286462in}{1.077201in}}%
\pgfpathlineto{\pgfqpoint{2.287702in}{1.076980in}}%
\pgfpathlineto{\pgfqpoint{2.288942in}{1.076759in}}%
\pgfpathlineto{\pgfqpoint{2.290182in}{1.076538in}}%
\pgfpathlineto{\pgfqpoint{2.291422in}{1.076318in}}%
\pgfpathlineto{\pgfqpoint{2.292662in}{1.076098in}}%
\pgfpathlineto{\pgfqpoint{2.293902in}{1.075877in}}%
\pgfpathlineto{\pgfqpoint{2.295142in}{1.075657in}}%
\pgfpathlineto{\pgfqpoint{2.296382in}{1.075438in}}%
\pgfpathlineto{\pgfqpoint{2.297622in}{1.075218in}}%
\pgfpathlineto{\pgfqpoint{2.298862in}{1.074999in}}%
\pgfpathlineto{\pgfqpoint{2.300102in}{1.074780in}}%
\pgfpathlineto{\pgfqpoint{2.301342in}{1.074561in}}%
\pgfpathlineto{\pgfqpoint{2.302582in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{2.303822in}{1.074123in}}%
\pgfpathlineto{\pgfqpoint{2.305062in}{1.073905in}}%
\pgfpathlineto{\pgfqpoint{2.306302in}{1.073686in}}%
\pgfpathlineto{\pgfqpoint{2.307542in}{1.073468in}}%
\pgfpathlineto{\pgfqpoint{2.308782in}{1.073250in}}%
\pgfpathlineto{\pgfqpoint{2.310022in}{1.073032in}}%
\pgfpathlineto{\pgfqpoint{2.311262in}{1.072815in}}%
\pgfpathlineto{\pgfqpoint{2.312502in}{1.072597in}}%
\pgfpathlineto{\pgfqpoint{2.313742in}{1.072380in}}%
\pgfpathlineto{\pgfqpoint{2.314982in}{1.072163in}}%
\pgfpathlineto{\pgfqpoint{2.316222in}{1.071946in}}%
\pgfpathlineto{\pgfqpoint{2.317462in}{1.071729in}}%
\pgfpathlineto{\pgfqpoint{2.318702in}{1.071513in}}%
\pgfpathlineto{\pgfqpoint{2.319942in}{1.071296in}}%
\pgfpathlineto{\pgfqpoint{2.321182in}{1.071080in}}%
\pgfpathlineto{\pgfqpoint{2.322422in}{1.070864in}}%
\pgfpathlineto{\pgfqpoint{2.323662in}{1.070648in}}%
\pgfpathlineto{\pgfqpoint{2.324902in}{1.070433in}}%
\pgfpathlineto{\pgfqpoint{2.326142in}{1.070217in}}%
\pgfpathlineto{\pgfqpoint{2.327382in}{1.070002in}}%
\pgfpathlineto{\pgfqpoint{2.328622in}{1.069787in}}%
\pgfpathlineto{\pgfqpoint{2.329862in}{1.069572in}}%
\pgfpathlineto{\pgfqpoint{2.331102in}{1.069357in}}%
\pgfpathlineto{\pgfqpoint{2.332342in}{1.069142in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{1.068928in}}%
\pgfpathlineto{\pgfqpoint{2.334822in}{1.068714in}}%
\pgfpathlineto{\pgfqpoint{2.336062in}{1.068500in}}%
\pgfpathlineto{\pgfqpoint{2.337302in}{1.068286in}}%
\pgfpathlineto{\pgfqpoint{2.338542in}{1.068072in}}%
\pgfpathlineto{\pgfqpoint{2.339782in}{1.067858in}}%
\pgfpathlineto{\pgfqpoint{2.341022in}{1.067645in}}%
\pgfpathlineto{\pgfqpoint{2.342262in}{1.067432in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{1.067219in}}%
\pgfpathlineto{\pgfqpoint{2.344742in}{1.067006in}}%
\pgfpathlineto{\pgfqpoint{2.345982in}{1.066793in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{1.066580in}}%
\pgfpathlineto{\pgfqpoint{2.348462in}{1.066368in}}%
\pgfpathlineto{\pgfqpoint{2.349702in}{1.066156in}}%
\pgfpathlineto{\pgfqpoint{2.350942in}{1.065944in}}%
\pgfpathlineto{\pgfqpoint{2.352182in}{1.065732in}}%
\pgfpathlineto{\pgfqpoint{2.353422in}{1.065520in}}%
\pgfpathlineto{\pgfqpoint{2.354662in}{1.065309in}}%
\pgfpathlineto{\pgfqpoint{2.355902in}{1.065097in}}%
\pgfpathlineto{\pgfqpoint{2.357142in}{1.064886in}}%
\pgfpathlineto{\pgfqpoint{2.358382in}{1.064675in}}%
\pgfpathlineto{\pgfqpoint{2.359622in}{1.064464in}}%
\pgfpathlineto{\pgfqpoint{2.360862in}{1.064254in}}%
\pgfpathlineto{\pgfqpoint{2.362102in}{1.064043in}}%
\pgfpathlineto{\pgfqpoint{2.363342in}{1.063833in}}%
\pgfpathlineto{\pgfqpoint{2.364582in}{1.063623in}}%
\pgfpathlineto{\pgfqpoint{2.365822in}{1.063413in}}%
\pgfpathlineto{\pgfqpoint{2.367062in}{1.063203in}}%
\pgfpathlineto{\pgfqpoint{2.368302in}{1.062993in}}%
\pgfpathlineto{\pgfqpoint{2.369542in}{1.062784in}}%
\pgfpathlineto{\pgfqpoint{2.370782in}{1.062574in}}%
\pgfpathlineto{\pgfqpoint{2.372022in}{1.062365in}}%
\pgfpathlineto{\pgfqpoint{2.373262in}{1.062156in}}%
\pgfpathlineto{\pgfqpoint{2.374502in}{1.061947in}}%
\pgfpathlineto{\pgfqpoint{2.375742in}{1.061739in}}%
\pgfpathlineto{\pgfqpoint{2.376982in}{1.061530in}}%
\pgfpathlineto{\pgfqpoint{2.378222in}{1.061322in}}%
\pgfpathlineto{\pgfqpoint{2.379462in}{1.061114in}}%
\pgfpathlineto{\pgfqpoint{2.380702in}{1.060906in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{2.383182in}{1.060490in}}%
\pgfpathlineto{\pgfqpoint{2.384422in}{1.060283in}}%
\pgfpathlineto{\pgfqpoint{2.385662in}{1.060076in}}%
\pgfpathlineto{\pgfqpoint{2.386902in}{1.059868in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{1.059661in}}%
\pgfpathlineto{\pgfqpoint{2.389382in}{1.059455in}}%
\pgfpathlineto{\pgfqpoint{2.390622in}{1.059248in}}%
\pgfpathlineto{\pgfqpoint{2.391862in}{1.059041in}}%
\pgfpathlineto{\pgfqpoint{2.393102in}{1.058835in}}%
\pgfpathlineto{\pgfqpoint{2.394342in}{1.058629in}}%
\pgfpathlineto{\pgfqpoint{2.395582in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{2.396822in}{1.058217in}}%
\pgfpathlineto{\pgfqpoint{2.398062in}{1.058011in}}%
\pgfpathlineto{\pgfqpoint{2.399302in}{1.057806in}}%
\pgfpathlineto{\pgfqpoint{2.400542in}{1.057601in}}%
\pgfpathlineto{\pgfqpoint{2.401782in}{1.057395in}}%
\pgfpathlineto{\pgfqpoint{2.403022in}{1.057190in}}%
\pgfpathlineto{\pgfqpoint{2.404262in}{1.056985in}}%
\pgfpathlineto{\pgfqpoint{2.405502in}{1.056781in}}%
\pgfpathlineto{\pgfqpoint{2.406742in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{2.407982in}{1.056372in}}%
\pgfpathlineto{\pgfqpoint{2.409222in}{1.056168in}}%
\pgfpathlineto{\pgfqpoint{2.410462in}{1.055964in}}%
\pgfpathlineto{\pgfqpoint{2.411702in}{1.055760in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{2.414182in}{1.055352in}}%
\pgfpathlineto{\pgfqpoint{2.415422in}{1.055149in}}%
\pgfpathlineto{\pgfqpoint{2.416662in}{1.054946in}}%
\pgfpathlineto{\pgfqpoint{2.417902in}{1.054743in}}%
\pgfpathlineto{\pgfqpoint{2.419142in}{1.054540in}}%
\pgfpathlineto{\pgfqpoint{2.420382in}{1.054337in}}%
\pgfpathlineto{\pgfqpoint{2.421622in}{1.054134in}}%
\pgfpathlineto{\pgfqpoint{2.422862in}{1.053932in}}%
\pgfpathlineto{\pgfqpoint{2.424102in}{1.053730in}}%
\pgfpathlineto{\pgfqpoint{2.425342in}{1.053527in}}%
\pgfpathlineto{\pgfqpoint{2.426582in}{1.053325in}}%
\pgfpathlineto{\pgfqpoint{2.427822in}{1.053124in}}%
\pgfpathlineto{\pgfqpoint{2.429062in}{1.052922in}}%
\pgfpathlineto{\pgfqpoint{2.430302in}{1.052721in}}%
\pgfpathlineto{\pgfqpoint{2.431542in}{1.052519in}}%
\pgfpathlineto{\pgfqpoint{2.432782in}{1.052318in}}%
\pgfpathlineto{\pgfqpoint{2.434022in}{1.052117in}}%
\pgfpathlineto{\pgfqpoint{2.435262in}{1.051916in}}%
\pgfpathlineto{\pgfqpoint{2.436502in}{1.051715in}}%
\pgfpathlineto{\pgfqpoint{2.437742in}{1.051515in}}%
\pgfpathlineto{\pgfqpoint{2.438982in}{1.051315in}}%
\pgfpathlineto{\pgfqpoint{2.440222in}{1.051114in}}%
\pgfpathlineto{\pgfqpoint{2.441462in}{1.050914in}}%
\pgfpathlineto{\pgfqpoint{2.442702in}{1.050714in}}%
\pgfpathlineto{\pgfqpoint{2.443942in}{1.050515in}}%
\pgfpathlineto{\pgfqpoint{2.445182in}{1.050315in}}%
\pgfpathlineto{\pgfqpoint{2.446422in}{1.050116in}}%
\pgfpathlineto{\pgfqpoint{2.447662in}{1.049916in}}%
\pgfpathlineto{\pgfqpoint{2.448902in}{1.049717in}}%
\pgfpathlineto{\pgfqpoint{2.450142in}{1.049518in}}%
\pgfpathlineto{\pgfqpoint{2.451382in}{1.049319in}}%
\pgfpathlineto{\pgfqpoint{2.452622in}{1.049121in}}%
\pgfpathlineto{\pgfqpoint{2.453862in}{1.048922in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.456342in}{1.048526in}}%
\pgfpathlineto{\pgfqpoint{2.457582in}{1.048328in}}%
\pgfpathlineto{\pgfqpoint{2.458822in}{1.048130in}}%
\pgfpathlineto{\pgfqpoint{2.460062in}{1.047932in}}%
\pgfpathlineto{\pgfqpoint{2.461302in}{1.047734in}}%
\pgfpathlineto{\pgfqpoint{2.462542in}{1.047537in}}%
\pgfpathlineto{\pgfqpoint{2.463782in}{1.047340in}}%
\pgfpathlineto{\pgfqpoint{2.465022in}{1.047143in}}%
\pgfpathlineto{\pgfqpoint{2.466262in}{1.046946in}}%
\pgfpathlineto{\pgfqpoint{2.467502in}{1.046749in}}%
\pgfpathlineto{\pgfqpoint{2.468742in}{1.046552in}}%
\pgfpathlineto{\pgfqpoint{2.469982in}{1.046356in}}%
\pgfpathlineto{\pgfqpoint{2.471222in}{1.046159in}}%
\pgfpathlineto{\pgfqpoint{2.472462in}{1.045963in}}%
\pgfpathlineto{\pgfqpoint{2.473702in}{1.045767in}}%
\pgfpathlineto{\pgfqpoint{2.474942in}{1.045571in}}%
\pgfpathlineto{\pgfqpoint{2.476182in}{1.045375in}}%
\pgfpathlineto{\pgfqpoint{2.477422in}{1.045180in}}%
\pgfpathlineto{\pgfqpoint{2.478662in}{1.044984in}}%
\pgfpathlineto{\pgfqpoint{2.479902in}{1.044789in}}%
\pgfpathlineto{\pgfqpoint{2.481142in}{1.044594in}}%
\pgfpathlineto{\pgfqpoint{2.482382in}{1.044399in}}%
\pgfpathlineto{\pgfqpoint{2.483622in}{1.044204in}}%
\pgfpathlineto{\pgfqpoint{2.484862in}{1.044010in}}%
\pgfpathlineto{\pgfqpoint{2.486102in}{1.043815in}}%
\pgfpathlineto{\pgfqpoint{2.487342in}{1.043621in}}%
\pgfpathlineto{\pgfqpoint{2.488582in}{1.043426in}}%
\pgfpathlineto{\pgfqpoint{2.489822in}{1.043232in}}%
\pgfpathlineto{\pgfqpoint{2.491062in}{1.043039in}}%
\pgfpathlineto{\pgfqpoint{2.492302in}{1.042845in}}%
\pgfpathlineto{\pgfqpoint{2.493542in}{1.042651in}}%
\pgfpathlineto{\pgfqpoint{2.494782in}{1.042458in}}%
\pgfpathlineto{\pgfqpoint{2.496022in}{1.042264in}}%
\pgfpathlineto{\pgfqpoint{2.497262in}{1.042071in}}%
\pgfpathlineto{\pgfqpoint{2.498502in}{1.041878in}}%
\pgfpathlineto{\pgfqpoint{2.499742in}{1.041685in}}%
\pgfpathlineto{\pgfqpoint{2.500982in}{1.041493in}}%
\pgfpathlineto{\pgfqpoint{2.502222in}{1.041300in}}%
\pgfpathlineto{\pgfqpoint{2.503462in}{1.041108in}}%
\pgfpathlineto{\pgfqpoint{2.504702in}{1.040915in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.040723in}}%
\pgfpathlineto{\pgfqpoint{2.507182in}{1.040531in}}%
\pgfpathlineto{\pgfqpoint{2.508422in}{1.040339in}}%
\pgfpathlineto{\pgfqpoint{2.509662in}{1.040148in}}%
\pgfpathlineto{\pgfqpoint{2.510902in}{1.039956in}}%
\pgfpathlineto{\pgfqpoint{2.512142in}{1.039765in}}%
\pgfpathlineto{\pgfqpoint{2.513382in}{1.039573in}}%
\pgfpathlineto{\pgfqpoint{2.514622in}{1.039382in}}%
\pgfpathlineto{\pgfqpoint{2.515862in}{1.039191in}}%
\pgfpathlineto{\pgfqpoint{2.517102in}{1.039001in}}%
\pgfpathlineto{\pgfqpoint{2.518342in}{1.038810in}}%
\pgfpathlineto{\pgfqpoint{2.519582in}{1.038619in}}%
\pgfpathlineto{\pgfqpoint{2.520822in}{1.038429in}}%
\pgfpathlineto{\pgfqpoint{2.522062in}{1.038239in}}%
\pgfpathlineto{\pgfqpoint{2.523302in}{1.038049in}}%
\pgfpathlineto{\pgfqpoint{2.524542in}{1.037859in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{1.037669in}}%
\pgfpathlineto{\pgfqpoint{2.527022in}{1.037480in}}%
\pgfpathlineto{\pgfqpoint{2.528262in}{1.037290in}}%
\pgfpathlineto{\pgfqpoint{2.529502in}{1.037101in}}%
\pgfpathlineto{\pgfqpoint{2.530742in}{1.036911in}}%
\pgfpathlineto{\pgfqpoint{2.531982in}{1.036722in}}%
\pgfpathlineto{\pgfqpoint{2.533222in}{1.036534in}}%
\pgfpathlineto{\pgfqpoint{2.534462in}{1.036345in}}%
\pgfpathlineto{\pgfqpoint{2.535702in}{1.036156in}}%
\pgfpathlineto{\pgfqpoint{2.536942in}{1.035968in}}%
\pgfpathlineto{\pgfqpoint{2.538182in}{1.035779in}}%
\pgfpathlineto{\pgfqpoint{2.539422in}{1.035591in}}%
\pgfpathlineto{\pgfqpoint{2.540662in}{1.035403in}}%
\pgfpathlineto{\pgfqpoint{2.541902in}{1.035215in}}%
\pgfpathlineto{\pgfqpoint{2.543142in}{1.035027in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.034840in}}%
\pgfpathlineto{\pgfqpoint{2.545622in}{1.034652in}}%
\pgfpathlineto{\pgfqpoint{2.546862in}{1.034465in}}%
\pgfpathlineto{\pgfqpoint{2.548102in}{1.034278in}}%
\pgfpathlineto{\pgfqpoint{2.549342in}{1.034091in}}%
\pgfpathlineto{\pgfqpoint{2.550582in}{1.033904in}}%
\pgfpathlineto{\pgfqpoint{2.551822in}{1.033717in}}%
\pgfpathlineto{\pgfqpoint{2.553062in}{1.033531in}}%
\pgfpathlineto{\pgfqpoint{2.554302in}{1.033344in}}%
\pgfpathlineto{\pgfqpoint{2.555542in}{1.033158in}}%
\pgfpathlineto{\pgfqpoint{2.556782in}{1.032972in}}%
\pgfpathlineto{\pgfqpoint{2.558022in}{1.032786in}}%
\pgfpathlineto{\pgfqpoint{2.559262in}{1.032600in}}%
\pgfpathlineto{\pgfqpoint{2.560502in}{1.032414in}}%
\pgfpathlineto{\pgfqpoint{2.561742in}{1.032228in}}%
\pgfpathlineto{\pgfqpoint{2.562982in}{1.032043in}}%
\pgfpathlineto{\pgfqpoint{2.564222in}{1.031858in}}%
\pgfpathlineto{\pgfqpoint{2.565462in}{1.031672in}}%
\pgfpathlineto{\pgfqpoint{2.566702in}{1.031487in}}%
\pgfpathlineto{\pgfqpoint{2.567942in}{1.031302in}}%
\pgfpathlineto{\pgfqpoint{2.569182in}{1.031118in}}%
\pgfpathlineto{\pgfqpoint{2.570422in}{1.030933in}}%
\pgfpathlineto{\pgfqpoint{2.571662in}{1.030748in}}%
\pgfpathlineto{\pgfqpoint{2.572902in}{1.030564in}}%
\pgfpathlineto{\pgfqpoint{2.574142in}{1.030380in}}%
\pgfpathlineto{\pgfqpoint{2.575382in}{1.030196in}}%
\pgfpathlineto{\pgfqpoint{2.576622in}{1.030012in}}%
\pgfpathlineto{\pgfqpoint{2.577862in}{1.029828in}}%
\pgfpathlineto{\pgfqpoint{2.579102in}{1.029644in}}%
\pgfpathlineto{\pgfqpoint{2.580342in}{1.029461in}}%
\pgfpathlineto{\pgfqpoint{2.581582in}{1.029278in}}%
\pgfpathlineto{\pgfqpoint{2.582822in}{1.029094in}}%
\pgfpathlineto{\pgfqpoint{2.584062in}{1.028911in}}%
\pgfpathlineto{\pgfqpoint{2.585302in}{1.028728in}}%
\pgfpathlineto{\pgfqpoint{2.586542in}{1.028545in}}%
\pgfpathlineto{\pgfqpoint{2.587782in}{1.028363in}}%
\pgfpathlineto{\pgfqpoint{2.589022in}{1.028180in}}%
\pgfpathlineto{\pgfqpoint{2.590262in}{1.027998in}}%
\pgfpathlineto{\pgfqpoint{2.591502in}{1.027815in}}%
\pgfpathlineto{\pgfqpoint{2.592742in}{1.027633in}}%
\pgfpathlineto{\pgfqpoint{2.593982in}{1.027451in}}%
\pgfpathlineto{\pgfqpoint{2.595222in}{1.027269in}}%
\pgfpathlineto{\pgfqpoint{2.596462in}{1.027088in}}%
\pgfpathlineto{\pgfqpoint{2.597702in}{1.026906in}}%
\pgfpathlineto{\pgfqpoint{2.598942in}{1.026725in}}%
\pgfpathlineto{\pgfqpoint{2.600182in}{1.026543in}}%
\pgfpathlineto{\pgfqpoint{2.601422in}{1.026362in}}%
\pgfpathlineto{\pgfqpoint{2.602662in}{1.026181in}}%
\pgfpathlineto{\pgfqpoint{2.603902in}{1.026000in}}%
\pgfpathlineto{\pgfqpoint{2.605142in}{1.025820in}}%
\pgfpathlineto{\pgfqpoint{2.606382in}{1.025639in}}%
\pgfpathlineto{\pgfqpoint{2.607622in}{1.025458in}}%
\pgfpathlineto{\pgfqpoint{2.608862in}{1.025278in}}%
\pgfpathlineto{\pgfqpoint{2.610102in}{1.025098in}}%
\pgfpathlineto{\pgfqpoint{2.611342in}{1.024918in}}%
\pgfpathlineto{\pgfqpoint{2.612582in}{1.024738in}}%
\pgfpathlineto{\pgfqpoint{2.613822in}{1.024558in}}%
\pgfpathlineto{\pgfqpoint{2.615062in}{1.024378in}}%
\pgfpathlineto{\pgfqpoint{2.616302in}{1.024199in}}%
\pgfpathlineto{\pgfqpoint{2.617542in}{1.024019in}}%
\pgfpathlineto{\pgfqpoint{2.618782in}{1.023840in}}%
\pgfpathlineto{\pgfqpoint{2.620022in}{1.023661in}}%
\pgfpathlineto{\pgfqpoint{2.621262in}{1.023482in}}%
\pgfpathlineto{\pgfqpoint{2.622502in}{1.023303in}}%
\pgfpathlineto{\pgfqpoint{2.623742in}{1.023124in}}%
\pgfpathlineto{\pgfqpoint{2.624982in}{1.022946in}}%
\pgfpathlineto{\pgfqpoint{2.626222in}{1.022767in}}%
\pgfpathlineto{\pgfqpoint{2.627462in}{1.022589in}}%
\pgfpathlineto{\pgfqpoint{2.628702in}{1.022411in}}%
\pgfpathlineto{\pgfqpoint{2.629942in}{1.022232in}}%
\pgfpathlineto{\pgfqpoint{2.631182in}{1.022054in}}%
\pgfpathlineto{\pgfqpoint{2.632422in}{1.021877in}}%
\pgfpathlineto{\pgfqpoint{2.633662in}{1.021699in}}%
\pgfpathlineto{\pgfqpoint{2.634902in}{1.021521in}}%
\pgfpathlineto{\pgfqpoint{2.636142in}{1.021344in}}%
\pgfpathlineto{\pgfqpoint{2.637382in}{1.021167in}}%
\pgfpathlineto{\pgfqpoint{2.638622in}{1.020990in}}%
\pgfpathlineto{\pgfqpoint{2.639862in}{1.020813in}}%
\pgfpathlineto{\pgfqpoint{2.641102in}{1.020636in}}%
\pgfpathlineto{\pgfqpoint{2.642342in}{1.020459in}}%
\pgfpathlineto{\pgfqpoint{2.643582in}{1.020282in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.020106in}}%
\pgfpathlineto{\pgfqpoint{2.646062in}{1.019929in}}%
\pgfpathlineto{\pgfqpoint{2.647302in}{1.019753in}}%
\pgfpathlineto{\pgfqpoint{2.648542in}{1.019577in}}%
\pgfpathlineto{\pgfqpoint{2.649782in}{1.019401in}}%
\pgfpathlineto{\pgfqpoint{2.651022in}{1.019225in}}%
\pgfpathlineto{\pgfqpoint{2.652262in}{1.019050in}}%
\pgfpathlineto{\pgfqpoint{2.653502in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{2.654742in}{1.018699in}}%
\pgfpathlineto{\pgfqpoint{2.655982in}{1.018523in}}%
\pgfpathlineto{\pgfqpoint{2.657222in}{1.018348in}}%
\pgfpathlineto{\pgfqpoint{2.658462in}{1.018173in}}%
\pgfpathlineto{\pgfqpoint{2.659702in}{1.017998in}}%
\pgfpathlineto{\pgfqpoint{2.660942in}{1.017823in}}%
\pgfpathlineto{\pgfqpoint{2.662182in}{1.017649in}}%
\pgfpathlineto{\pgfqpoint{2.663422in}{1.017474in}}%
\pgfpathlineto{\pgfqpoint{2.664662in}{1.017300in}}%
\pgfpathlineto{\pgfqpoint{2.665902in}{1.017125in}}%
\pgfpathlineto{\pgfqpoint{2.667142in}{1.016951in}}%
\pgfpathlineto{\pgfqpoint{2.668382in}{1.016777in}}%
\pgfpathlineto{\pgfqpoint{2.669622in}{1.016603in}}%
\pgfpathlineto{\pgfqpoint{2.670862in}{1.016430in}}%
\pgfpathlineto{\pgfqpoint{2.672102in}{1.016256in}}%
\pgfpathlineto{\pgfqpoint{2.673342in}{1.016082in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.015909in}}%
\pgfpathlineto{\pgfqpoint{2.675822in}{1.015736in}}%
\pgfpathlineto{\pgfqpoint{2.677062in}{1.015563in}}%
\pgfpathlineto{\pgfqpoint{2.678302in}{1.015390in}}%
\pgfpathlineto{\pgfqpoint{2.679542in}{1.015217in}}%
\pgfpathlineto{\pgfqpoint{2.680782in}{1.015044in}}%
\pgfpathlineto{\pgfqpoint{2.682022in}{1.014871in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{1.014699in}}%
\pgfpathlineto{\pgfqpoint{2.684502in}{1.014526in}}%
\pgfpathlineto{\pgfqpoint{2.685742in}{1.014354in}}%
\pgfpathlineto{\pgfqpoint{2.686982in}{1.014182in}}%
\pgfpathlineto{\pgfqpoint{2.688222in}{1.014010in}}%
\pgfpathlineto{\pgfqpoint{2.689462in}{1.013838in}}%
\pgfpathlineto{\pgfqpoint{2.690702in}{1.013667in}}%
\pgfpathlineto{\pgfqpoint{2.691942in}{1.013495in}}%
\pgfpathlineto{\pgfqpoint{2.693182in}{1.013323in}}%
\pgfpathlineto{\pgfqpoint{2.694422in}{1.013152in}}%
\pgfpathlineto{\pgfqpoint{2.695662in}{1.012981in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{1.012810in}}%
\pgfpathlineto{\pgfqpoint{2.698142in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{2.699382in}{1.012468in}}%
\pgfpathlineto{\pgfqpoint{2.700622in}{1.012297in}}%
\pgfpathlineto{\pgfqpoint{2.701862in}{1.012127in}}%
\pgfpathlineto{\pgfqpoint{2.703102in}{1.011956in}}%
\pgfpathlineto{\pgfqpoint{2.704342in}{1.011786in}}%
\pgfpathlineto{\pgfqpoint{2.705582in}{1.011616in}}%
\pgfpathlineto{\pgfqpoint{2.706822in}{1.011446in}}%
\pgfpathlineto{\pgfqpoint{2.708062in}{1.011276in}}%
\pgfpathlineto{\pgfqpoint{2.709302in}{1.011106in}}%
\pgfpathlineto{\pgfqpoint{2.710542in}{1.010936in}}%
\pgfpathlineto{\pgfqpoint{2.711782in}{1.010766in}}%
\pgfpathlineto{\pgfqpoint{2.713022in}{1.010597in}}%
\pgfpathlineto{\pgfqpoint{2.714262in}{1.010428in}}%
\pgfpathlineto{\pgfqpoint{2.715502in}{1.010258in}}%
\pgfpathlineto{\pgfqpoint{2.716742in}{1.010089in}}%
\pgfpathlineto{\pgfqpoint{2.717982in}{1.009920in}}%
\pgfpathlineto{\pgfqpoint{2.719222in}{1.009751in}}%
\pgfpathlineto{\pgfqpoint{2.720462in}{1.009583in}}%
\pgfpathlineto{\pgfqpoint{2.721702in}{1.009414in}}%
\pgfpathlineto{\pgfqpoint{2.722942in}{1.009245in}}%
\pgfpathlineto{\pgfqpoint{2.724182in}{1.009077in}}%
\pgfpathlineto{\pgfqpoint{2.725422in}{1.008909in}}%
\pgfpathlineto{\pgfqpoint{2.726662in}{1.008741in}}%
\pgfpathlineto{\pgfqpoint{2.727902in}{1.008573in}}%
\pgfpathlineto{\pgfqpoint{2.729142in}{1.008405in}}%
\pgfpathlineto{\pgfqpoint{2.730382in}{1.008237in}}%
\pgfpathlineto{\pgfqpoint{2.731622in}{1.008069in}}%
\pgfpathlineto{\pgfqpoint{2.732862in}{1.007902in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.007735in}}%
\pgfpathlineto{\pgfqpoint{2.735342in}{1.007567in}}%
\pgfpathlineto{\pgfqpoint{2.736582in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{1.007233in}}%
\pgfpathlineto{\pgfqpoint{2.739062in}{1.007066in}}%
\pgfpathlineto{\pgfqpoint{2.740302in}{1.006899in}}%
\pgfpathlineto{\pgfqpoint{2.741542in}{1.006733in}}%
\pgfpathlineto{\pgfqpoint{2.742782in}{1.006566in}}%
\pgfpathlineto{\pgfqpoint{2.744022in}{1.006400in}}%
\pgfpathlineto{\pgfqpoint{2.745262in}{1.006234in}}%
\pgfpathlineto{\pgfqpoint{2.746502in}{1.006067in}}%
\pgfpathlineto{\pgfqpoint{2.747742in}{1.005901in}}%
\pgfpathlineto{\pgfqpoint{2.748982in}{1.005735in}}%
\pgfpathlineto{\pgfqpoint{2.750222in}{1.005570in}}%
\pgfpathlineto{\pgfqpoint{2.751462in}{1.005404in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{1.005238in}}%
\pgfpathlineto{\pgfqpoint{2.753942in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{2.755182in}{1.004907in}}%
\pgfpathlineto{\pgfqpoint{2.756422in}{1.004742in}}%
\pgfpathlineto{\pgfqpoint{2.757662in}{1.004577in}}%
\pgfpathlineto{\pgfqpoint{2.758902in}{1.004412in}}%
\pgfpathlineto{\pgfqpoint{2.760142in}{1.004247in}}%
\pgfpathlineto{\pgfqpoint{2.761382in}{1.004083in}}%
\pgfpathlineto{\pgfqpoint{2.762622in}{1.003918in}}%
\pgfpathlineto{\pgfqpoint{2.763862in}{1.003753in}}%
\pgfpathlineto{\pgfqpoint{2.765102in}{1.003589in}}%
\pgfpathlineto{\pgfqpoint{2.766342in}{1.003425in}}%
\pgfpathlineto{\pgfqpoint{2.767582in}{1.003261in}}%
\pgfpathlineto{\pgfqpoint{2.768822in}{1.003097in}}%
\pgfpathlineto{\pgfqpoint{2.770062in}{1.002933in}}%
\pgfpathlineto{\pgfqpoint{2.771302in}{1.002769in}}%
\pgfpathlineto{\pgfqpoint{2.772542in}{1.002605in}}%
\pgfpathlineto{\pgfqpoint{2.773782in}{1.002442in}}%
\pgfpathlineto{\pgfqpoint{2.775022in}{1.002278in}}%
\pgfpathlineto{\pgfqpoint{2.776262in}{1.002115in}}%
\pgfpathlineto{\pgfqpoint{2.777502in}{1.001952in}}%
\pgfpathlineto{\pgfqpoint{2.778742in}{1.001789in}}%
\pgfpathlineto{\pgfqpoint{2.779982in}{1.001626in}}%
\pgfpathlineto{\pgfqpoint{2.781222in}{1.001463in}}%
\pgfpathlineto{\pgfqpoint{2.782462in}{1.001300in}}%
\pgfpathlineto{\pgfqpoint{2.783702in}{1.001137in}}%
\pgfpathlineto{\pgfqpoint{2.784942in}{1.000975in}}%
\pgfpathlineto{\pgfqpoint{2.786182in}{1.000812in}}%
\pgfpathlineto{\pgfqpoint{2.787422in}{1.000650in}}%
\pgfpathlineto{\pgfqpoint{2.788662in}{1.000488in}}%
\pgfpathlineto{\pgfqpoint{2.789902in}{1.000326in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{1.000164in}}%
\pgfpathlineto{\pgfqpoint{2.792382in}{1.000002in}}%
\pgfpathlineto{\pgfqpoint{2.793622in}{0.999841in}}%
\pgfpathlineto{\pgfqpoint{2.794862in}{0.999679in}}%
\pgfpathlineto{\pgfqpoint{2.796102in}{0.999518in}}%
\pgfpathlineto{\pgfqpoint{2.797342in}{0.999356in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{0.999195in}}%
\pgfpathlineto{\pgfqpoint{2.799822in}{0.999034in}}%
\pgfpathlineto{\pgfqpoint{2.801062in}{0.998873in}}%
\pgfpathlineto{\pgfqpoint{2.802302in}{0.998712in}}%
\pgfpathlineto{\pgfqpoint{2.803542in}{0.998551in}}%
\pgfpathlineto{\pgfqpoint{2.804782in}{0.998391in}}%
\pgfpathlineto{\pgfqpoint{2.806022in}{0.998230in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{0.998070in}}%
\pgfpathlineto{\pgfqpoint{2.808502in}{0.997909in}}%
\pgfpathlineto{\pgfqpoint{2.809742in}{0.997749in}}%
\pgfpathlineto{\pgfqpoint{2.810982in}{0.997589in}}%
\pgfpathlineto{\pgfqpoint{2.812222in}{0.997429in}}%
\pgfpathlineto{\pgfqpoint{2.813462in}{0.997269in}}%
\pgfpathlineto{\pgfqpoint{2.814702in}{0.997109in}}%
\pgfpathlineto{\pgfqpoint{2.815942in}{0.996950in}}%
\pgfpathlineto{\pgfqpoint{2.817182in}{0.996790in}}%
\pgfpathlineto{\pgfqpoint{2.818422in}{0.996631in}}%
\pgfpathlineto{\pgfqpoint{2.819662in}{0.996472in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{0.996312in}}%
\pgfpathlineto{\pgfqpoint{2.822142in}{0.996153in}}%
\pgfpathlineto{\pgfqpoint{2.823382in}{0.995994in}}%
\pgfpathlineto{\pgfqpoint{2.824622in}{0.995836in}}%
\pgfpathlineto{\pgfqpoint{2.825862in}{0.995677in}}%
\pgfpathlineto{\pgfqpoint{2.827102in}{0.995518in}}%
\pgfpathlineto{\pgfqpoint{2.828342in}{0.995360in}}%
\pgfpathlineto{\pgfqpoint{2.829582in}{0.995201in}}%
\pgfpathlineto{\pgfqpoint{2.830822in}{0.995043in}}%
\pgfpathlineto{\pgfqpoint{2.832062in}{0.994885in}}%
\pgfpathlineto{\pgfqpoint{2.833302in}{0.994727in}}%
\pgfpathlineto{\pgfqpoint{2.834542in}{0.994569in}}%
\pgfpathlineto{\pgfqpoint{2.835782in}{0.994411in}}%
\pgfpathlineto{\pgfqpoint{2.837022in}{0.994254in}}%
\pgfpathlineto{\pgfqpoint{2.838262in}{0.994096in}}%
\pgfpathlineto{\pgfqpoint{2.839502in}{0.993938in}}%
\pgfpathlineto{\pgfqpoint{2.840742in}{0.993781in}}%
\pgfpathlineto{\pgfqpoint{2.841982in}{0.993624in}}%
\pgfpathlineto{\pgfqpoint{2.843222in}{0.993467in}}%
\pgfpathlineto{\pgfqpoint{2.844462in}{0.993310in}}%
\pgfpathlineto{\pgfqpoint{2.845702in}{0.993153in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{0.992996in}}%
\pgfpathlineto{\pgfqpoint{2.848182in}{0.992839in}}%
\pgfpathlineto{\pgfqpoint{2.849422in}{0.992683in}}%
\pgfpathlineto{\pgfqpoint{2.850662in}{0.992526in}}%
\pgfpathlineto{\pgfqpoint{2.851902in}{0.992370in}}%
\pgfpathlineto{\pgfqpoint{2.853142in}{0.992213in}}%
\pgfpathlineto{\pgfqpoint{2.854382in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{2.855622in}{0.991901in}}%
\pgfpathlineto{\pgfqpoint{2.856862in}{0.991745in}}%
\pgfpathlineto{\pgfqpoint{2.858102in}{0.991589in}}%
\pgfpathlineto{\pgfqpoint{2.859342in}{0.991434in}}%
\pgfpathlineto{\pgfqpoint{2.860582in}{0.991278in}}%
\pgfpathlineto{\pgfqpoint{2.861822in}{0.991123in}}%
\pgfpathlineto{\pgfqpoint{2.863062in}{0.990967in}}%
\pgfpathlineto{\pgfqpoint{2.864302in}{0.990812in}}%
\pgfpathlineto{\pgfqpoint{2.865542in}{0.990657in}}%
\pgfpathlineto{\pgfqpoint{2.866782in}{0.990502in}}%
\pgfpathlineto{\pgfqpoint{2.868022in}{0.990347in}}%
\pgfpathlineto{\pgfqpoint{2.869262in}{0.990192in}}%
\pgfpathlineto{\pgfqpoint{2.870502in}{0.990037in}}%
\pgfpathlineto{\pgfqpoint{2.871742in}{0.989883in}}%
\pgfpathlineto{\pgfqpoint{2.872982in}{0.989728in}}%
\pgfpathlineto{\pgfqpoint{2.874222in}{0.989574in}}%
\pgfpathlineto{\pgfqpoint{2.875462in}{0.989419in}}%
\pgfpathlineto{\pgfqpoint{2.876702in}{0.989265in}}%
\pgfpathlineto{\pgfqpoint{2.877942in}{0.989111in}}%
\pgfpathlineto{\pgfqpoint{2.879182in}{0.988957in}}%
\pgfpathlineto{\pgfqpoint{2.880422in}{0.988803in}}%
\pgfpathlineto{\pgfqpoint{2.881662in}{0.988650in}}%
\pgfpathlineto{\pgfqpoint{2.882902in}{0.988496in}}%
\pgfpathlineto{\pgfqpoint{2.884142in}{0.988342in}}%
\pgfpathlineto{\pgfqpoint{2.885382in}{0.988189in}}%
\pgfpathlineto{\pgfqpoint{2.886622in}{0.988036in}}%
\pgfpathlineto{\pgfqpoint{2.887862in}{0.987882in}}%
\pgfpathlineto{\pgfqpoint{2.889102in}{0.987729in}}%
\pgfpathlineto{\pgfqpoint{2.890342in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{2.891582in}{0.987423in}}%
\pgfpathlineto{\pgfqpoint{2.892822in}{0.987271in}}%
\pgfpathlineto{\pgfqpoint{2.894062in}{0.987118in}}%
\pgfpathlineto{\pgfqpoint{2.895302in}{0.986965in}}%
\pgfpathlineto{\pgfqpoint{2.896542in}{0.986813in}}%
\pgfpathlineto{\pgfqpoint{2.897782in}{0.986661in}}%
\pgfpathlineto{\pgfqpoint{2.899022in}{0.986508in}}%
\pgfpathlineto{\pgfqpoint{2.900262in}{0.986356in}}%
\pgfpathlineto{\pgfqpoint{2.901502in}{0.986204in}}%
\pgfpathlineto{\pgfqpoint{2.902742in}{0.986052in}}%
\pgfpathlineto{\pgfqpoint{2.903982in}{0.985900in}}%
\pgfpathlineto{\pgfqpoint{2.905222in}{0.985749in}}%
\pgfpathlineto{\pgfqpoint{2.906462in}{0.985597in}}%
\pgfpathlineto{\pgfqpoint{2.907702in}{0.985445in}}%
\pgfpathlineto{\pgfqpoint{2.908942in}{0.985294in}}%
\pgfpathlineto{\pgfqpoint{2.910182in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{2.911422in}{0.984992in}}%
\pgfpathlineto{\pgfqpoint{2.912662in}{0.984840in}}%
\pgfpathlineto{\pgfqpoint{2.913902in}{0.984689in}}%
\pgfpathlineto{\pgfqpoint{2.915142in}{0.984539in}}%
\pgfpathlineto{\pgfqpoint{2.916382in}{0.984388in}}%
\pgfpathlineto{\pgfqpoint{2.917622in}{0.984237in}}%
\pgfpathlineto{\pgfqpoint{2.918862in}{0.984087in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{0.983936in}}%
\pgfpathlineto{\pgfqpoint{2.921342in}{0.983786in}}%
\pgfpathlineto{\pgfqpoint{2.922582in}{0.983636in}}%
\pgfpathlineto{\pgfqpoint{2.923822in}{0.983485in}}%
\pgfpathlineto{\pgfqpoint{2.925062in}{0.983335in}}%
\pgfpathlineto{\pgfqpoint{2.926302in}{0.983185in}}%
\pgfpathlineto{\pgfqpoint{2.927542in}{0.983036in}}%
\pgfpathlineto{\pgfqpoint{2.928782in}{0.982886in}}%
\pgfpathlineto{\pgfqpoint{2.930022in}{0.982736in}}%
\pgfpathlineto{\pgfqpoint{2.931262in}{0.982587in}}%
\pgfpathlineto{\pgfqpoint{2.932502in}{0.982437in}}%
\pgfpathlineto{\pgfqpoint{2.933742in}{0.982288in}}%
\pgfpathlineto{\pgfqpoint{2.934982in}{0.982139in}}%
\pgfpathlineto{\pgfqpoint{2.936222in}{0.981990in}}%
\pgfpathlineto{\pgfqpoint{2.937462in}{0.981841in}}%
\pgfpathlineto{\pgfqpoint{2.938702in}{0.981692in}}%
\pgfpathlineto{\pgfqpoint{2.939942in}{0.981543in}}%
\pgfpathlineto{\pgfqpoint{2.941182in}{0.981394in}}%
\pgfpathlineto{\pgfqpoint{2.942422in}{0.981246in}}%
\pgfpathlineto{\pgfqpoint{2.943662in}{0.981097in}}%
\pgfpathlineto{\pgfqpoint{2.944902in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.946142in}{0.980800in}}%
\pgfpathlineto{\pgfqpoint{2.947382in}{0.980652in}}%
\pgfpathlineto{\pgfqpoint{2.948622in}{0.980504in}}%
\pgfpathlineto{\pgfqpoint{2.949862in}{0.980356in}}%
\pgfpathlineto{\pgfqpoint{2.951102in}{0.980208in}}%
\pgfpathlineto{\pgfqpoint{2.952342in}{0.980060in}}%
\pgfpathlineto{\pgfqpoint{2.953582in}{0.979913in}}%
\pgfpathlineto{\pgfqpoint{2.954822in}{0.979765in}}%
\pgfpathlineto{\pgfqpoint{2.956062in}{0.979618in}}%
\pgfpathlineto{\pgfqpoint{2.957302in}{0.979470in}}%
\pgfpathlineto{\pgfqpoint{2.958542in}{0.979323in}}%
\pgfpathlineto{\pgfqpoint{2.959782in}{0.979176in}}%
\pgfpathlineto{\pgfqpoint{2.961022in}{0.979029in}}%
\pgfpathlineto{\pgfqpoint{2.962262in}{0.978882in}}%
\pgfpathlineto{\pgfqpoint{2.963502in}{0.978735in}}%
\pgfpathlineto{\pgfqpoint{2.964742in}{0.978588in}}%
\pgfpathlineto{\pgfqpoint{2.965982in}{0.978442in}}%
\pgfpathlineto{\pgfqpoint{2.967222in}{0.978295in}}%
\pgfpathlineto{\pgfqpoint{2.968462in}{0.978149in}}%
\pgfpathlineto{\pgfqpoint{2.969702in}{0.978002in}}%
\pgfpathlineto{\pgfqpoint{2.970942in}{0.977856in}}%
\pgfpathlineto{\pgfqpoint{2.972182in}{0.977710in}}%
\pgfpathlineto{\pgfqpoint{2.973422in}{0.977564in}}%
\pgfpathlineto{\pgfqpoint{2.974662in}{0.977418in}}%
\pgfpathlineto{\pgfqpoint{2.975902in}{0.977272in}}%
\pgfpathlineto{\pgfqpoint{2.977142in}{0.977126in}}%
\pgfpathlineto{\pgfqpoint{2.978382in}{0.976980in}}%
\pgfpathlineto{\pgfqpoint{2.979622in}{0.976835in}}%
\pgfpathlineto{\pgfqpoint{2.980862in}{0.976689in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{0.976544in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.001820in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.001820in}}%
\pgfpathlineto{\pgfqpoint{2.980862in}{1.001979in}}%
\pgfpathlineto{\pgfqpoint{2.979622in}{1.002137in}}%
\pgfpathlineto{\pgfqpoint{2.978382in}{1.002296in}}%
\pgfpathlineto{\pgfqpoint{2.977142in}{1.002455in}}%
\pgfpathlineto{\pgfqpoint{2.975902in}{1.002614in}}%
\pgfpathlineto{\pgfqpoint{2.974662in}{1.002774in}}%
\pgfpathlineto{\pgfqpoint{2.973422in}{1.002933in}}%
\pgfpathlineto{\pgfqpoint{2.972182in}{1.003092in}}%
\pgfpathlineto{\pgfqpoint{2.970942in}{1.003252in}}%
\pgfpathlineto{\pgfqpoint{2.969702in}{1.003412in}}%
\pgfpathlineto{\pgfqpoint{2.968462in}{1.003571in}}%
\pgfpathlineto{\pgfqpoint{2.967222in}{1.003731in}}%
\pgfpathlineto{\pgfqpoint{2.965982in}{1.003891in}}%
\pgfpathlineto{\pgfqpoint{2.964742in}{1.004051in}}%
\pgfpathlineto{\pgfqpoint{2.963502in}{1.004212in}}%
\pgfpathlineto{\pgfqpoint{2.962262in}{1.004372in}}%
\pgfpathlineto{\pgfqpoint{2.961022in}{1.004532in}}%
\pgfpathlineto{\pgfqpoint{2.959782in}{1.004693in}}%
\pgfpathlineto{\pgfqpoint{2.958542in}{1.004854in}}%
\pgfpathlineto{\pgfqpoint{2.957302in}{1.005014in}}%
\pgfpathlineto{\pgfqpoint{2.956062in}{1.005175in}}%
\pgfpathlineto{\pgfqpoint{2.954822in}{1.005336in}}%
\pgfpathlineto{\pgfqpoint{2.953582in}{1.005497in}}%
\pgfpathlineto{\pgfqpoint{2.952342in}{1.005659in}}%
\pgfpathlineto{\pgfqpoint{2.951102in}{1.005820in}}%
\pgfpathlineto{\pgfqpoint{2.949862in}{1.005982in}}%
\pgfpathlineto{\pgfqpoint{2.948622in}{1.006143in}}%
\pgfpathlineto{\pgfqpoint{2.947382in}{1.006305in}}%
\pgfpathlineto{\pgfqpoint{2.946142in}{1.006467in}}%
\pgfpathlineto{\pgfqpoint{2.944902in}{1.006629in}}%
\pgfpathlineto{\pgfqpoint{2.943662in}{1.006791in}}%
\pgfpathlineto{\pgfqpoint{2.942422in}{1.006953in}}%
\pgfpathlineto{\pgfqpoint{2.941182in}{1.007115in}}%
\pgfpathlineto{\pgfqpoint{2.939942in}{1.007277in}}%
\pgfpathlineto{\pgfqpoint{2.938702in}{1.007440in}}%
\pgfpathlineto{\pgfqpoint{2.937462in}{1.007602in}}%
\pgfpathlineto{\pgfqpoint{2.936222in}{1.007765in}}%
\pgfpathlineto{\pgfqpoint{2.934982in}{1.007928in}}%
\pgfpathlineto{\pgfqpoint{2.933742in}{1.008091in}}%
\pgfpathlineto{\pgfqpoint{2.932502in}{1.008254in}}%
\pgfpathlineto{\pgfqpoint{2.931262in}{1.008417in}}%
\pgfpathlineto{\pgfqpoint{2.930022in}{1.008581in}}%
\pgfpathlineto{\pgfqpoint{2.928782in}{1.008744in}}%
\pgfpathlineto{\pgfqpoint{2.927542in}{1.008908in}}%
\pgfpathlineto{\pgfqpoint{2.926302in}{1.009071in}}%
\pgfpathlineto{\pgfqpoint{2.925062in}{1.009235in}}%
\pgfpathlineto{\pgfqpoint{2.923822in}{1.009399in}}%
\pgfpathlineto{\pgfqpoint{2.922582in}{1.009563in}}%
\pgfpathlineto{\pgfqpoint{2.921342in}{1.009727in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{1.009891in}}%
\pgfpathlineto{\pgfqpoint{2.918862in}{1.010055in}}%
\pgfpathlineto{\pgfqpoint{2.917622in}{1.010220in}}%
\pgfpathlineto{\pgfqpoint{2.916382in}{1.010385in}}%
\pgfpathlineto{\pgfqpoint{2.915142in}{1.010549in}}%
\pgfpathlineto{\pgfqpoint{2.913902in}{1.010714in}}%
\pgfpathlineto{\pgfqpoint{2.912662in}{1.010879in}}%
\pgfpathlineto{\pgfqpoint{2.911422in}{1.011044in}}%
\pgfpathlineto{\pgfqpoint{2.910182in}{1.011209in}}%
\pgfpathlineto{\pgfqpoint{2.908942in}{1.011374in}}%
\pgfpathlineto{\pgfqpoint{2.907702in}{1.011540in}}%
\pgfpathlineto{\pgfqpoint{2.906462in}{1.011705in}}%
\pgfpathlineto{\pgfqpoint{2.905222in}{1.011871in}}%
\pgfpathlineto{\pgfqpoint{2.903982in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{2.902742in}{1.012203in}}%
\pgfpathlineto{\pgfqpoint{2.901502in}{1.012369in}}%
\pgfpathlineto{\pgfqpoint{2.900262in}{1.012535in}}%
\pgfpathlineto{\pgfqpoint{2.899022in}{1.012701in}}%
\pgfpathlineto{\pgfqpoint{2.897782in}{1.012867in}}%
\pgfpathlineto{\pgfqpoint{2.896542in}{1.013034in}}%
\pgfpathlineto{\pgfqpoint{2.895302in}{1.013200in}}%
\pgfpathlineto{\pgfqpoint{2.894062in}{1.013367in}}%
\pgfpathlineto{\pgfqpoint{2.892822in}{1.013534in}}%
\pgfpathlineto{\pgfqpoint{2.891582in}{1.013701in}}%
\pgfpathlineto{\pgfqpoint{2.890342in}{1.013868in}}%
\pgfpathlineto{\pgfqpoint{2.889102in}{1.014035in}}%
\pgfpathlineto{\pgfqpoint{2.887862in}{1.014202in}}%
\pgfpathlineto{\pgfqpoint{2.886622in}{1.014370in}}%
\pgfpathlineto{\pgfqpoint{2.885382in}{1.014537in}}%
\pgfpathlineto{\pgfqpoint{2.884142in}{1.014705in}}%
\pgfpathlineto{\pgfqpoint{2.882902in}{1.014873in}}%
\pgfpathlineto{\pgfqpoint{2.881662in}{1.015041in}}%
\pgfpathlineto{\pgfqpoint{2.880422in}{1.015209in}}%
\pgfpathlineto{\pgfqpoint{2.879182in}{1.015377in}}%
\pgfpathlineto{\pgfqpoint{2.877942in}{1.015545in}}%
\pgfpathlineto{\pgfqpoint{2.876702in}{1.015714in}}%
\pgfpathlineto{\pgfqpoint{2.875462in}{1.015882in}}%
\pgfpathlineto{\pgfqpoint{2.874222in}{1.016051in}}%
\pgfpathlineto{\pgfqpoint{2.872982in}{1.016219in}}%
\pgfpathlineto{\pgfqpoint{2.871742in}{1.016388in}}%
\pgfpathlineto{\pgfqpoint{2.870502in}{1.016557in}}%
\pgfpathlineto{\pgfqpoint{2.869262in}{1.016726in}}%
\pgfpathlineto{\pgfqpoint{2.868022in}{1.016896in}}%
\pgfpathlineto{\pgfqpoint{2.866782in}{1.017065in}}%
\pgfpathlineto{\pgfqpoint{2.865542in}{1.017235in}}%
\pgfpathlineto{\pgfqpoint{2.864302in}{1.017404in}}%
\pgfpathlineto{\pgfqpoint{2.863062in}{1.017574in}}%
\pgfpathlineto{\pgfqpoint{2.861822in}{1.017744in}}%
\pgfpathlineto{\pgfqpoint{2.860582in}{1.017914in}}%
\pgfpathlineto{\pgfqpoint{2.859342in}{1.018084in}}%
\pgfpathlineto{\pgfqpoint{2.858102in}{1.018254in}}%
\pgfpathlineto{\pgfqpoint{2.856862in}{1.018424in}}%
\pgfpathlineto{\pgfqpoint{2.855622in}{1.018595in}}%
\pgfpathlineto{\pgfqpoint{2.854382in}{1.018765in}}%
\pgfpathlineto{\pgfqpoint{2.853142in}{1.018936in}}%
\pgfpathlineto{\pgfqpoint{2.851902in}{1.019107in}}%
\pgfpathlineto{\pgfqpoint{2.850662in}{1.019278in}}%
\pgfpathlineto{\pgfqpoint{2.849422in}{1.019449in}}%
\pgfpathlineto{\pgfqpoint{2.848182in}{1.019620in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{1.019791in}}%
\pgfpathlineto{\pgfqpoint{2.845702in}{1.019963in}}%
\pgfpathlineto{\pgfqpoint{2.844462in}{1.020134in}}%
\pgfpathlineto{\pgfqpoint{2.843222in}{1.020306in}}%
\pgfpathlineto{\pgfqpoint{2.841982in}{1.020478in}}%
\pgfpathlineto{\pgfqpoint{2.840742in}{1.020650in}}%
\pgfpathlineto{\pgfqpoint{2.839502in}{1.020822in}}%
\pgfpathlineto{\pgfqpoint{2.838262in}{1.020994in}}%
\pgfpathlineto{\pgfqpoint{2.837022in}{1.021167in}}%
\pgfpathlineto{\pgfqpoint{2.835782in}{1.021339in}}%
\pgfpathlineto{\pgfqpoint{2.834542in}{1.021512in}}%
\pgfpathlineto{\pgfqpoint{2.833302in}{1.021684in}}%
\pgfpathlineto{\pgfqpoint{2.832062in}{1.021857in}}%
\pgfpathlineto{\pgfqpoint{2.830822in}{1.022030in}}%
\pgfpathlineto{\pgfqpoint{2.829582in}{1.022203in}}%
\pgfpathlineto{\pgfqpoint{2.828342in}{1.022376in}}%
\pgfpathlineto{\pgfqpoint{2.827102in}{1.022550in}}%
\pgfpathlineto{\pgfqpoint{2.825862in}{1.022723in}}%
\pgfpathlineto{\pgfqpoint{2.824622in}{1.022897in}}%
\pgfpathlineto{\pgfqpoint{2.823382in}{1.023070in}}%
\pgfpathlineto{\pgfqpoint{2.822142in}{1.023244in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.023418in}}%
\pgfpathlineto{\pgfqpoint{2.819662in}{1.023592in}}%
\pgfpathlineto{\pgfqpoint{2.818422in}{1.023766in}}%
\pgfpathlineto{\pgfqpoint{2.817182in}{1.023941in}}%
\pgfpathlineto{\pgfqpoint{2.815942in}{1.024115in}}%
\pgfpathlineto{\pgfqpoint{2.814702in}{1.024290in}}%
\pgfpathlineto{\pgfqpoint{2.813462in}{1.024464in}}%
\pgfpathlineto{\pgfqpoint{2.812222in}{1.024639in}}%
\pgfpathlineto{\pgfqpoint{2.810982in}{1.024814in}}%
\pgfpathlineto{\pgfqpoint{2.809742in}{1.024989in}}%
\pgfpathlineto{\pgfqpoint{2.808502in}{1.025165in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{1.025340in}}%
\pgfpathlineto{\pgfqpoint{2.806022in}{1.025515in}}%
\pgfpathlineto{\pgfqpoint{2.804782in}{1.025691in}}%
\pgfpathlineto{\pgfqpoint{2.803542in}{1.025867in}}%
\pgfpathlineto{\pgfqpoint{2.802302in}{1.026043in}}%
\pgfpathlineto{\pgfqpoint{2.801062in}{1.026219in}}%
\pgfpathlineto{\pgfqpoint{2.799822in}{1.026395in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{1.026571in}}%
\pgfpathlineto{\pgfqpoint{2.797342in}{1.026747in}}%
\pgfpathlineto{\pgfqpoint{2.796102in}{1.026924in}}%
\pgfpathlineto{\pgfqpoint{2.794862in}{1.027101in}}%
\pgfpathlineto{\pgfqpoint{2.793622in}{1.027277in}}%
\pgfpathlineto{\pgfqpoint{2.792382in}{1.027454in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{1.027631in}}%
\pgfpathlineto{\pgfqpoint{2.789902in}{1.027808in}}%
\pgfpathlineto{\pgfqpoint{2.788662in}{1.027986in}}%
\pgfpathlineto{\pgfqpoint{2.787422in}{1.028163in}}%
\pgfpathlineto{\pgfqpoint{2.786182in}{1.028341in}}%
\pgfpathlineto{\pgfqpoint{2.784942in}{1.028518in}}%
\pgfpathlineto{\pgfqpoint{2.783702in}{1.028696in}}%
\pgfpathlineto{\pgfqpoint{2.782462in}{1.028874in}}%
\pgfpathlineto{\pgfqpoint{2.781222in}{1.029052in}}%
\pgfpathlineto{\pgfqpoint{2.779982in}{1.029230in}}%
\pgfpathlineto{\pgfqpoint{2.778742in}{1.029409in}}%
\pgfpathlineto{\pgfqpoint{2.777502in}{1.029587in}}%
\pgfpathlineto{\pgfqpoint{2.776262in}{1.029766in}}%
\pgfpathlineto{\pgfqpoint{2.775022in}{1.029945in}}%
\pgfpathlineto{\pgfqpoint{2.773782in}{1.030123in}}%
\pgfpathlineto{\pgfqpoint{2.772542in}{1.030302in}}%
\pgfpathlineto{\pgfqpoint{2.771302in}{1.030481in}}%
\pgfpathlineto{\pgfqpoint{2.770062in}{1.030661in}}%
\pgfpathlineto{\pgfqpoint{2.768822in}{1.030840in}}%
\pgfpathlineto{\pgfqpoint{2.767582in}{1.031020in}}%
\pgfpathlineto{\pgfqpoint{2.766342in}{1.031199in}}%
\pgfpathlineto{\pgfqpoint{2.765102in}{1.031379in}}%
\pgfpathlineto{\pgfqpoint{2.763862in}{1.031559in}}%
\pgfpathlineto{\pgfqpoint{2.762622in}{1.031739in}}%
\pgfpathlineto{\pgfqpoint{2.761382in}{1.031919in}}%
\pgfpathlineto{\pgfqpoint{2.760142in}{1.032100in}}%
\pgfpathlineto{\pgfqpoint{2.758902in}{1.032280in}}%
\pgfpathlineto{\pgfqpoint{2.757662in}{1.032461in}}%
\pgfpathlineto{\pgfqpoint{2.756422in}{1.032641in}}%
\pgfpathlineto{\pgfqpoint{2.755182in}{1.032822in}}%
\pgfpathlineto{\pgfqpoint{2.753942in}{1.033003in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{1.033184in}}%
\pgfpathlineto{\pgfqpoint{2.751462in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{2.750222in}{1.033547in}}%
\pgfpathlineto{\pgfqpoint{2.748982in}{1.033728in}}%
\pgfpathlineto{\pgfqpoint{2.747742in}{1.033910in}}%
\pgfpathlineto{\pgfqpoint{2.746502in}{1.034092in}}%
\pgfpathlineto{\pgfqpoint{2.745262in}{1.034274in}}%
\pgfpathlineto{\pgfqpoint{2.744022in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{2.742782in}{1.034638in}}%
\pgfpathlineto{\pgfqpoint{2.741542in}{1.034820in}}%
\pgfpathlineto{\pgfqpoint{2.740302in}{1.035003in}}%
\pgfpathlineto{\pgfqpoint{2.739062in}{1.035186in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{1.035368in}}%
\pgfpathlineto{\pgfqpoint{2.736582in}{1.035551in}}%
\pgfpathlineto{\pgfqpoint{2.735342in}{1.035734in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.035917in}}%
\pgfpathlineto{\pgfqpoint{2.732862in}{1.036101in}}%
\pgfpathlineto{\pgfqpoint{2.731622in}{1.036284in}}%
\pgfpathlineto{\pgfqpoint{2.730382in}{1.036468in}}%
\pgfpathlineto{\pgfqpoint{2.729142in}{1.036651in}}%
\pgfpathlineto{\pgfqpoint{2.727902in}{1.036835in}}%
\pgfpathlineto{\pgfqpoint{2.726662in}{1.037019in}}%
\pgfpathlineto{\pgfqpoint{2.725422in}{1.037203in}}%
\pgfpathlineto{\pgfqpoint{2.724182in}{1.037387in}}%
\pgfpathlineto{\pgfqpoint{2.722942in}{1.037572in}}%
\pgfpathlineto{\pgfqpoint{2.721702in}{1.037756in}}%
\pgfpathlineto{\pgfqpoint{2.720462in}{1.037941in}}%
\pgfpathlineto{\pgfqpoint{2.719222in}{1.038126in}}%
\pgfpathlineto{\pgfqpoint{2.717982in}{1.038311in}}%
\pgfpathlineto{\pgfqpoint{2.716742in}{1.038496in}}%
\pgfpathlineto{\pgfqpoint{2.715502in}{1.038681in}}%
\pgfpathlineto{\pgfqpoint{2.714262in}{1.038866in}}%
\pgfpathlineto{\pgfqpoint{2.713022in}{1.039052in}}%
\pgfpathlineto{\pgfqpoint{2.711782in}{1.039237in}}%
\pgfpathlineto{\pgfqpoint{2.710542in}{1.039423in}}%
\pgfpathlineto{\pgfqpoint{2.709302in}{1.039609in}}%
\pgfpathlineto{\pgfqpoint{2.708062in}{1.039795in}}%
\pgfpathlineto{\pgfqpoint{2.706822in}{1.039981in}}%
\pgfpathlineto{\pgfqpoint{2.705582in}{1.040168in}}%
\pgfpathlineto{\pgfqpoint{2.704342in}{1.040354in}}%
\pgfpathlineto{\pgfqpoint{2.703102in}{1.040541in}}%
\pgfpathlineto{\pgfqpoint{2.701862in}{1.040728in}}%
\pgfpathlineto{\pgfqpoint{2.700622in}{1.040914in}}%
\pgfpathlineto{\pgfqpoint{2.699382in}{1.041101in}}%
\pgfpathlineto{\pgfqpoint{2.698142in}{1.041289in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{1.041476in}}%
\pgfpathlineto{\pgfqpoint{2.695662in}{1.041663in}}%
\pgfpathlineto{\pgfqpoint{2.694422in}{1.041851in}}%
\pgfpathlineto{\pgfqpoint{2.693182in}{1.042039in}}%
\pgfpathlineto{\pgfqpoint{2.691942in}{1.042227in}}%
\pgfpathlineto{\pgfqpoint{2.690702in}{1.042415in}}%
\pgfpathlineto{\pgfqpoint{2.689462in}{1.042603in}}%
\pgfpathlineto{\pgfqpoint{2.688222in}{1.042791in}}%
\pgfpathlineto{\pgfqpoint{2.686982in}{1.042979in}}%
\pgfpathlineto{\pgfqpoint{2.685742in}{1.043168in}}%
\pgfpathlineto{\pgfqpoint{2.684502in}{1.043357in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{1.043546in}}%
\pgfpathlineto{\pgfqpoint{2.682022in}{1.043735in}}%
\pgfpathlineto{\pgfqpoint{2.680782in}{1.043924in}}%
\pgfpathlineto{\pgfqpoint{2.679542in}{1.044113in}}%
\pgfpathlineto{\pgfqpoint{2.678302in}{1.044303in}}%
\pgfpathlineto{\pgfqpoint{2.677062in}{1.044492in}}%
\pgfpathlineto{\pgfqpoint{2.675822in}{1.044682in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.044872in}}%
\pgfpathlineto{\pgfqpoint{2.673342in}{1.045062in}}%
\pgfpathlineto{\pgfqpoint{2.672102in}{1.045252in}}%
\pgfpathlineto{\pgfqpoint{2.670862in}{1.045442in}}%
\pgfpathlineto{\pgfqpoint{2.669622in}{1.045633in}}%
\pgfpathlineto{\pgfqpoint{2.668382in}{1.045823in}}%
\pgfpathlineto{\pgfqpoint{2.667142in}{1.046014in}}%
\pgfpathlineto{\pgfqpoint{2.665902in}{1.046205in}}%
\pgfpathlineto{\pgfqpoint{2.664662in}{1.046396in}}%
\pgfpathlineto{\pgfqpoint{2.663422in}{1.046587in}}%
\pgfpathlineto{\pgfqpoint{2.662182in}{1.046778in}}%
\pgfpathlineto{\pgfqpoint{2.660942in}{1.046970in}}%
\pgfpathlineto{\pgfqpoint{2.659702in}{1.047161in}}%
\pgfpathlineto{\pgfqpoint{2.658462in}{1.047353in}}%
\pgfpathlineto{\pgfqpoint{2.657222in}{1.047545in}}%
\pgfpathlineto{\pgfqpoint{2.655982in}{1.047737in}}%
\pgfpathlineto{\pgfqpoint{2.654742in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{2.653502in}{1.048121in}}%
\pgfpathlineto{\pgfqpoint{2.652262in}{1.048314in}}%
\pgfpathlineto{\pgfqpoint{2.651022in}{1.048507in}}%
\pgfpathlineto{\pgfqpoint{2.649782in}{1.048699in}}%
\pgfpathlineto{\pgfqpoint{2.648542in}{1.048892in}}%
\pgfpathlineto{\pgfqpoint{2.647302in}{1.049085in}}%
\pgfpathlineto{\pgfqpoint{2.646062in}{1.049279in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.049472in}}%
\pgfpathlineto{\pgfqpoint{2.643582in}{1.049665in}}%
\pgfpathlineto{\pgfqpoint{2.642342in}{1.049859in}}%
\pgfpathlineto{\pgfqpoint{2.641102in}{1.050053in}}%
\pgfpathlineto{\pgfqpoint{2.639862in}{1.050247in}}%
\pgfpathlineto{\pgfqpoint{2.638622in}{1.050441in}}%
\pgfpathlineto{\pgfqpoint{2.637382in}{1.050635in}}%
\pgfpathlineto{\pgfqpoint{2.636142in}{1.050830in}}%
\pgfpathlineto{\pgfqpoint{2.634902in}{1.051024in}}%
\pgfpathlineto{\pgfqpoint{2.633662in}{1.051219in}}%
\pgfpathlineto{\pgfqpoint{2.632422in}{1.051414in}}%
\pgfpathlineto{\pgfqpoint{2.631182in}{1.051609in}}%
\pgfpathlineto{\pgfqpoint{2.629942in}{1.051804in}}%
\pgfpathlineto{\pgfqpoint{2.628702in}{1.051999in}}%
\pgfpathlineto{\pgfqpoint{2.627462in}{1.052194in}}%
\pgfpathlineto{\pgfqpoint{2.626222in}{1.052390in}}%
\pgfpathlineto{\pgfqpoint{2.624982in}{1.052586in}}%
\pgfpathlineto{\pgfqpoint{2.623742in}{1.052782in}}%
\pgfpathlineto{\pgfqpoint{2.622502in}{1.052978in}}%
\pgfpathlineto{\pgfqpoint{2.621262in}{1.053174in}}%
\pgfpathlineto{\pgfqpoint{2.620022in}{1.053370in}}%
\pgfpathlineto{\pgfqpoint{2.618782in}{1.053567in}}%
\pgfpathlineto{\pgfqpoint{2.617542in}{1.053763in}}%
\pgfpathlineto{\pgfqpoint{2.616302in}{1.053960in}}%
\pgfpathlineto{\pgfqpoint{2.615062in}{1.054157in}}%
\pgfpathlineto{\pgfqpoint{2.613822in}{1.054354in}}%
\pgfpathlineto{\pgfqpoint{2.612582in}{1.054551in}}%
\pgfpathlineto{\pgfqpoint{2.611342in}{1.054749in}}%
\pgfpathlineto{\pgfqpoint{2.610102in}{1.054946in}}%
\pgfpathlineto{\pgfqpoint{2.608862in}{1.055144in}}%
\pgfpathlineto{\pgfqpoint{2.607622in}{1.055342in}}%
\pgfpathlineto{\pgfqpoint{2.606382in}{1.055540in}}%
\pgfpathlineto{\pgfqpoint{2.605142in}{1.055738in}}%
\pgfpathlineto{\pgfqpoint{2.603902in}{1.055936in}}%
\pgfpathlineto{\pgfqpoint{2.602662in}{1.056135in}}%
\pgfpathlineto{\pgfqpoint{2.601422in}{1.056333in}}%
\pgfpathlineto{\pgfqpoint{2.600182in}{1.056532in}}%
\pgfpathlineto{\pgfqpoint{2.598942in}{1.056731in}}%
\pgfpathlineto{\pgfqpoint{2.597702in}{1.056930in}}%
\pgfpathlineto{\pgfqpoint{2.596462in}{1.057129in}}%
\pgfpathlineto{\pgfqpoint{2.595222in}{1.057329in}}%
\pgfpathlineto{\pgfqpoint{2.593982in}{1.057528in}}%
\pgfpathlineto{\pgfqpoint{2.592742in}{1.057728in}}%
\pgfpathlineto{\pgfqpoint{2.591502in}{1.057928in}}%
\pgfpathlineto{\pgfqpoint{2.590262in}{1.058128in}}%
\pgfpathlineto{\pgfqpoint{2.589022in}{1.058328in}}%
\pgfpathlineto{\pgfqpoint{2.587782in}{1.058528in}}%
\pgfpathlineto{\pgfqpoint{2.586542in}{1.058729in}}%
\pgfpathlineto{\pgfqpoint{2.585302in}{1.058929in}}%
\pgfpathlineto{\pgfqpoint{2.584062in}{1.059130in}}%
\pgfpathlineto{\pgfqpoint{2.582822in}{1.059331in}}%
\pgfpathlineto{\pgfqpoint{2.581582in}{1.059532in}}%
\pgfpathlineto{\pgfqpoint{2.580342in}{1.059733in}}%
\pgfpathlineto{\pgfqpoint{2.579102in}{1.059935in}}%
\pgfpathlineto{\pgfqpoint{2.577862in}{1.060136in}}%
\pgfpathlineto{\pgfqpoint{2.576622in}{1.060338in}}%
\pgfpathlineto{\pgfqpoint{2.575382in}{1.060540in}}%
\pgfpathlineto{\pgfqpoint{2.574142in}{1.060742in}}%
\pgfpathlineto{\pgfqpoint{2.572902in}{1.060944in}}%
\pgfpathlineto{\pgfqpoint{2.571662in}{1.061147in}}%
\pgfpathlineto{\pgfqpoint{2.570422in}{1.061349in}}%
\pgfpathlineto{\pgfqpoint{2.569182in}{1.061552in}}%
\pgfpathlineto{\pgfqpoint{2.567942in}{1.061754in}}%
\pgfpathlineto{\pgfqpoint{2.566702in}{1.061957in}}%
\pgfpathlineto{\pgfqpoint{2.565462in}{1.062161in}}%
\pgfpathlineto{\pgfqpoint{2.564222in}{1.062364in}}%
\pgfpathlineto{\pgfqpoint{2.562982in}{1.062567in}}%
\pgfpathlineto{\pgfqpoint{2.561742in}{1.062771in}}%
\pgfpathlineto{\pgfqpoint{2.560502in}{1.062975in}}%
\pgfpathlineto{\pgfqpoint{2.559262in}{1.063179in}}%
\pgfpathlineto{\pgfqpoint{2.558022in}{1.063383in}}%
\pgfpathlineto{\pgfqpoint{2.556782in}{1.063587in}}%
\pgfpathlineto{\pgfqpoint{2.555542in}{1.063791in}}%
\pgfpathlineto{\pgfqpoint{2.554302in}{1.063996in}}%
\pgfpathlineto{\pgfqpoint{2.553062in}{1.064201in}}%
\pgfpathlineto{\pgfqpoint{2.551822in}{1.064405in}}%
\pgfpathlineto{\pgfqpoint{2.550582in}{1.064610in}}%
\pgfpathlineto{\pgfqpoint{2.549342in}{1.064816in}}%
\pgfpathlineto{\pgfqpoint{2.548102in}{1.065021in}}%
\pgfpathlineto{\pgfqpoint{2.546862in}{1.065227in}}%
\pgfpathlineto{\pgfqpoint{2.545622in}{1.065432in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.065638in}}%
\pgfpathlineto{\pgfqpoint{2.543142in}{1.065844in}}%
\pgfpathlineto{\pgfqpoint{2.541902in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{2.540662in}{1.066257in}}%
\pgfpathlineto{\pgfqpoint{2.539422in}{1.066463in}}%
\pgfpathlineto{\pgfqpoint{2.538182in}{1.066670in}}%
\pgfpathlineto{\pgfqpoint{2.536942in}{1.066877in}}%
\pgfpathlineto{\pgfqpoint{2.535702in}{1.067084in}}%
\pgfpathlineto{\pgfqpoint{2.534462in}{1.067291in}}%
\pgfpathlineto{\pgfqpoint{2.533222in}{1.067498in}}%
\pgfpathlineto{\pgfqpoint{2.531982in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.530742in}{1.067913in}}%
\pgfpathlineto{\pgfqpoint{2.529502in}{1.068121in}}%
\pgfpathlineto{\pgfqpoint{2.528262in}{1.068329in}}%
\pgfpathlineto{\pgfqpoint{2.527022in}{1.068537in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{1.068745in}}%
\pgfpathlineto{\pgfqpoint{2.524542in}{1.068954in}}%
\pgfpathlineto{\pgfqpoint{2.523302in}{1.069162in}}%
\pgfpathlineto{\pgfqpoint{2.522062in}{1.069371in}}%
\pgfpathlineto{\pgfqpoint{2.520822in}{1.069580in}}%
\pgfpathlineto{\pgfqpoint{2.519582in}{1.069789in}}%
\pgfpathlineto{\pgfqpoint{2.518342in}{1.069998in}}%
\pgfpathlineto{\pgfqpoint{2.517102in}{1.070208in}}%
\pgfpathlineto{\pgfqpoint{2.515862in}{1.070417in}}%
\pgfpathlineto{\pgfqpoint{2.514622in}{1.070627in}}%
\pgfpathlineto{\pgfqpoint{2.513382in}{1.070837in}}%
\pgfpathlineto{\pgfqpoint{2.512142in}{1.071047in}}%
\pgfpathlineto{\pgfqpoint{2.510902in}{1.071257in}}%
\pgfpathlineto{\pgfqpoint{2.509662in}{1.071468in}}%
\pgfpathlineto{\pgfqpoint{2.508422in}{1.071678in}}%
\pgfpathlineto{\pgfqpoint{2.507182in}{1.071889in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.072100in}}%
\pgfpathlineto{\pgfqpoint{2.504702in}{1.072311in}}%
\pgfpathlineto{\pgfqpoint{2.503462in}{1.072523in}}%
\pgfpathlineto{\pgfqpoint{2.502222in}{1.072734in}}%
\pgfpathlineto{\pgfqpoint{2.500982in}{1.072946in}}%
\pgfpathlineto{\pgfqpoint{2.499742in}{1.073157in}}%
\pgfpathlineto{\pgfqpoint{2.498502in}{1.073369in}}%
\pgfpathlineto{\pgfqpoint{2.497262in}{1.073581in}}%
\pgfpathlineto{\pgfqpoint{2.496022in}{1.073794in}}%
\pgfpathlineto{\pgfqpoint{2.494782in}{1.074006in}}%
\pgfpathlineto{\pgfqpoint{2.493542in}{1.074219in}}%
\pgfpathlineto{\pgfqpoint{2.492302in}{1.074431in}}%
\pgfpathlineto{\pgfqpoint{2.491062in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{2.489822in}{1.074858in}}%
\pgfpathlineto{\pgfqpoint{2.488582in}{1.075071in}}%
\pgfpathlineto{\pgfqpoint{2.487342in}{1.075284in}}%
\pgfpathlineto{\pgfqpoint{2.486102in}{1.075498in}}%
\pgfpathlineto{\pgfqpoint{2.484862in}{1.075712in}}%
\pgfpathlineto{\pgfqpoint{2.483622in}{1.075926in}}%
\pgfpathlineto{\pgfqpoint{2.482382in}{1.076140in}}%
\pgfpathlineto{\pgfqpoint{2.481142in}{1.076354in}}%
\pgfpathlineto{\pgfqpoint{2.479902in}{1.076569in}}%
\pgfpathlineto{\pgfqpoint{2.478662in}{1.076783in}}%
\pgfpathlineto{\pgfqpoint{2.477422in}{1.076998in}}%
\pgfpathlineto{\pgfqpoint{2.476182in}{1.077213in}}%
\pgfpathlineto{\pgfqpoint{2.474942in}{1.077428in}}%
\pgfpathlineto{\pgfqpoint{2.473702in}{1.077644in}}%
\pgfpathlineto{\pgfqpoint{2.472462in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{2.471222in}{1.078075in}}%
\pgfpathlineto{\pgfqpoint{2.469982in}{1.078291in}}%
\pgfpathlineto{\pgfqpoint{2.468742in}{1.078507in}}%
\pgfpathlineto{\pgfqpoint{2.467502in}{1.078723in}}%
\pgfpathlineto{\pgfqpoint{2.466262in}{1.078939in}}%
\pgfpathlineto{\pgfqpoint{2.465022in}{1.079156in}}%
\pgfpathlineto{\pgfqpoint{2.463782in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{2.462542in}{1.079589in}}%
\pgfpathlineto{\pgfqpoint{2.461302in}{1.079806in}}%
\pgfpathlineto{\pgfqpoint{2.460062in}{1.080024in}}%
\pgfpathlineto{\pgfqpoint{2.458822in}{1.080241in}}%
\pgfpathlineto{\pgfqpoint{2.457582in}{1.080459in}}%
\pgfpathlineto{\pgfqpoint{2.456342in}{1.080677in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{1.080894in}}%
\pgfpathlineto{\pgfqpoint{2.453862in}{1.081113in}}%
\pgfpathlineto{\pgfqpoint{2.452622in}{1.081331in}}%
\pgfpathlineto{\pgfqpoint{2.451382in}{1.081549in}}%
\pgfpathlineto{\pgfqpoint{2.450142in}{1.081768in}}%
\pgfpathlineto{\pgfqpoint{2.448902in}{1.081987in}}%
\pgfpathlineto{\pgfqpoint{2.447662in}{1.082206in}}%
\pgfpathlineto{\pgfqpoint{2.446422in}{1.082425in}}%
\pgfpathlineto{\pgfqpoint{2.445182in}{1.082644in}}%
\pgfpathlineto{\pgfqpoint{2.443942in}{1.082864in}}%
\pgfpathlineto{\pgfqpoint{2.442702in}{1.083084in}}%
\pgfpathlineto{\pgfqpoint{2.441462in}{1.083303in}}%
\pgfpathlineto{\pgfqpoint{2.440222in}{1.083523in}}%
\pgfpathlineto{\pgfqpoint{2.438982in}{1.083744in}}%
\pgfpathlineto{\pgfqpoint{2.437742in}{1.083964in}}%
\pgfpathlineto{\pgfqpoint{2.436502in}{1.084185in}}%
\pgfpathlineto{\pgfqpoint{2.435262in}{1.084405in}}%
\pgfpathlineto{\pgfqpoint{2.434022in}{1.084626in}}%
\pgfpathlineto{\pgfqpoint{2.432782in}{1.084848in}}%
\pgfpathlineto{\pgfqpoint{2.431542in}{1.085069in}}%
\pgfpathlineto{\pgfqpoint{2.430302in}{1.085290in}}%
\pgfpathlineto{\pgfqpoint{2.429062in}{1.085512in}}%
\pgfpathlineto{\pgfqpoint{2.427822in}{1.085734in}}%
\pgfpathlineto{\pgfqpoint{2.426582in}{1.085956in}}%
\pgfpathlineto{\pgfqpoint{2.425342in}{1.086178in}}%
\pgfpathlineto{\pgfqpoint{2.424102in}{1.086400in}}%
\pgfpathlineto{\pgfqpoint{2.422862in}{1.086623in}}%
\pgfpathlineto{\pgfqpoint{2.421622in}{1.086846in}}%
\pgfpathlineto{\pgfqpoint{2.420382in}{1.087069in}}%
\pgfpathlineto{\pgfqpoint{2.419142in}{1.087292in}}%
\pgfpathlineto{\pgfqpoint{2.417902in}{1.087515in}}%
\pgfpathlineto{\pgfqpoint{2.416662in}{1.087739in}}%
\pgfpathlineto{\pgfqpoint{2.415422in}{1.087962in}}%
\pgfpathlineto{\pgfqpoint{2.414182in}{1.088186in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.088410in}}%
\pgfpathlineto{\pgfqpoint{2.411702in}{1.088634in}}%
\pgfpathlineto{\pgfqpoint{2.410462in}{1.088859in}}%
\pgfpathlineto{\pgfqpoint{2.409222in}{1.089083in}}%
\pgfpathlineto{\pgfqpoint{2.407982in}{1.089308in}}%
\pgfpathlineto{\pgfqpoint{2.406742in}{1.089533in}}%
\pgfpathlineto{\pgfqpoint{2.405502in}{1.089758in}}%
\pgfpathlineto{\pgfqpoint{2.404262in}{1.089983in}}%
\pgfpathlineto{\pgfqpoint{2.403022in}{1.090209in}}%
\pgfpathlineto{\pgfqpoint{2.401782in}{1.090434in}}%
\pgfpathlineto{\pgfqpoint{2.400542in}{1.090660in}}%
\pgfpathlineto{\pgfqpoint{2.399302in}{1.090886in}}%
\pgfpathlineto{\pgfqpoint{2.398062in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{2.396822in}{1.091339in}}%
\pgfpathlineto{\pgfqpoint{2.395582in}{1.091565in}}%
\pgfpathlineto{\pgfqpoint{2.394342in}{1.091792in}}%
\pgfpathlineto{\pgfqpoint{2.393102in}{1.092019in}}%
\pgfpathlineto{\pgfqpoint{2.391862in}{1.092246in}}%
\pgfpathlineto{\pgfqpoint{2.390622in}{1.092474in}}%
\pgfpathlineto{\pgfqpoint{2.389382in}{1.092701in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{1.092929in}}%
\pgfpathlineto{\pgfqpoint{2.386902in}{1.093157in}}%
\pgfpathlineto{\pgfqpoint{2.385662in}{1.093385in}}%
\pgfpathlineto{\pgfqpoint{2.384422in}{1.093613in}}%
\pgfpathlineto{\pgfqpoint{2.383182in}{1.093842in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{1.094070in}}%
\pgfpathlineto{\pgfqpoint{2.380702in}{1.094299in}}%
\pgfpathlineto{\pgfqpoint{2.379462in}{1.094528in}}%
\pgfpathlineto{\pgfqpoint{2.378222in}{1.094757in}}%
\pgfpathlineto{\pgfqpoint{2.376982in}{1.094987in}}%
\pgfpathlineto{\pgfqpoint{2.375742in}{1.095216in}}%
\pgfpathlineto{\pgfqpoint{2.374502in}{1.095446in}}%
\pgfpathlineto{\pgfqpoint{2.373262in}{1.095676in}}%
\pgfpathlineto{\pgfqpoint{2.372022in}{1.095906in}}%
\pgfpathlineto{\pgfqpoint{2.370782in}{1.096136in}}%
\pgfpathlineto{\pgfqpoint{2.369542in}{1.096367in}}%
\pgfpathlineto{\pgfqpoint{2.368302in}{1.096598in}}%
\pgfpathlineto{\pgfqpoint{2.367062in}{1.096829in}}%
\pgfpathlineto{\pgfqpoint{2.365822in}{1.097060in}}%
\pgfpathlineto{\pgfqpoint{2.364582in}{1.097291in}}%
\pgfpathlineto{\pgfqpoint{2.363342in}{1.097522in}}%
\pgfpathlineto{\pgfqpoint{2.362102in}{1.097754in}}%
\pgfpathlineto{\pgfqpoint{2.360862in}{1.097986in}}%
\pgfpathlineto{\pgfqpoint{2.359622in}{1.098218in}}%
\pgfpathlineto{\pgfqpoint{2.358382in}{1.098450in}}%
\pgfpathlineto{\pgfqpoint{2.357142in}{1.098683in}}%
\pgfpathlineto{\pgfqpoint{2.355902in}{1.098915in}}%
\pgfpathlineto{\pgfqpoint{2.354662in}{1.099148in}}%
\pgfpathlineto{\pgfqpoint{2.353422in}{1.099381in}}%
\pgfpathlineto{\pgfqpoint{2.352182in}{1.099614in}}%
\pgfpathlineto{\pgfqpoint{2.350942in}{1.099848in}}%
\pgfpathlineto{\pgfqpoint{2.349702in}{1.100081in}}%
\pgfpathlineto{\pgfqpoint{2.348462in}{1.100315in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{1.100549in}}%
\pgfpathlineto{\pgfqpoint{2.345982in}{1.100783in}}%
\pgfpathlineto{\pgfqpoint{2.344742in}{1.101018in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{1.101252in}}%
\pgfpathlineto{\pgfqpoint{2.342262in}{1.101487in}}%
\pgfpathlineto{\pgfqpoint{2.341022in}{1.101722in}}%
\pgfpathlineto{\pgfqpoint{2.339782in}{1.101957in}}%
\pgfpathlineto{\pgfqpoint{2.338542in}{1.102192in}}%
\pgfpathlineto{\pgfqpoint{2.337302in}{1.102428in}}%
\pgfpathlineto{\pgfqpoint{2.336062in}{1.102664in}}%
\pgfpathlineto{\pgfqpoint{2.334822in}{1.102900in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{1.103136in}}%
\pgfpathlineto{\pgfqpoint{2.332342in}{1.103372in}}%
\pgfpathlineto{\pgfqpoint{2.331102in}{1.103609in}}%
\pgfpathlineto{\pgfqpoint{2.329862in}{1.103845in}}%
\pgfpathlineto{\pgfqpoint{2.328622in}{1.104082in}}%
\pgfpathlineto{\pgfqpoint{2.327382in}{1.104319in}}%
\pgfpathlineto{\pgfqpoint{2.326142in}{1.104557in}}%
\pgfpathlineto{\pgfqpoint{2.324902in}{1.104794in}}%
\pgfpathlineto{\pgfqpoint{2.323662in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.322422in}{1.105270in}}%
\pgfpathlineto{\pgfqpoint{2.321182in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{2.319942in}{1.105746in}}%
\pgfpathlineto{\pgfqpoint{2.318702in}{1.105985in}}%
\pgfpathlineto{\pgfqpoint{2.317462in}{1.106223in}}%
\pgfpathlineto{\pgfqpoint{2.316222in}{1.106462in}}%
\pgfpathlineto{\pgfqpoint{2.314982in}{1.106701in}}%
\pgfpathlineto{\pgfqpoint{2.313742in}{1.106941in}}%
\pgfpathlineto{\pgfqpoint{2.312502in}{1.107180in}}%
\pgfpathlineto{\pgfqpoint{2.311262in}{1.107420in}}%
\pgfpathlineto{\pgfqpoint{2.310022in}{1.107660in}}%
\pgfpathlineto{\pgfqpoint{2.308782in}{1.107900in}}%
\pgfpathlineto{\pgfqpoint{2.307542in}{1.108140in}}%
\pgfpathlineto{\pgfqpoint{2.306302in}{1.108381in}}%
\pgfpathlineto{\pgfqpoint{2.305062in}{1.108621in}}%
\pgfpathlineto{\pgfqpoint{2.303822in}{1.108862in}}%
\pgfpathlineto{\pgfqpoint{2.302582in}{1.109103in}}%
\pgfpathlineto{\pgfqpoint{2.301342in}{1.109345in}}%
\pgfpathlineto{\pgfqpoint{2.300102in}{1.109586in}}%
\pgfpathlineto{\pgfqpoint{2.298862in}{1.109828in}}%
\pgfpathlineto{\pgfqpoint{2.297622in}{1.110070in}}%
\pgfpathlineto{\pgfqpoint{2.296382in}{1.110312in}}%
\pgfpathlineto{\pgfqpoint{2.295142in}{1.110554in}}%
\pgfpathlineto{\pgfqpoint{2.293902in}{1.110797in}}%
\pgfpathlineto{\pgfqpoint{2.292662in}{1.111040in}}%
\pgfpathlineto{\pgfqpoint{2.291422in}{1.111283in}}%
\pgfpathlineto{\pgfqpoint{2.290182in}{1.111526in}}%
\pgfpathlineto{\pgfqpoint{2.288942in}{1.111769in}}%
\pgfpathlineto{\pgfqpoint{2.287702in}{1.112013in}}%
\pgfpathlineto{\pgfqpoint{2.286462in}{1.112256in}}%
\pgfpathlineto{\pgfqpoint{2.285222in}{1.112500in}}%
\pgfpathlineto{\pgfqpoint{2.283982in}{1.112745in}}%
\pgfpathlineto{\pgfqpoint{2.282742in}{1.112989in}}%
\pgfpathlineto{\pgfqpoint{2.281502in}{1.113234in}}%
\pgfpathlineto{\pgfqpoint{2.280262in}{1.113478in}}%
\pgfpathlineto{\pgfqpoint{2.279022in}{1.113723in}}%
\pgfpathlineto{\pgfqpoint{2.277782in}{1.113969in}}%
\pgfpathlineto{\pgfqpoint{2.276542in}{1.114214in}}%
\pgfpathlineto{\pgfqpoint{2.275302in}{1.114460in}}%
\pgfpathlineto{\pgfqpoint{2.274062in}{1.114706in}}%
\pgfpathlineto{\pgfqpoint{2.272822in}{1.114952in}}%
\pgfpathlineto{\pgfqpoint{2.271582in}{1.115198in}}%
\pgfpathlineto{\pgfqpoint{2.270342in}{1.115444in}}%
\pgfpathlineto{\pgfqpoint{2.269102in}{1.115691in}}%
\pgfpathlineto{\pgfqpoint{2.267862in}{1.115938in}}%
\pgfpathlineto{\pgfqpoint{2.266622in}{1.116185in}}%
\pgfpathlineto{\pgfqpoint{2.265382in}{1.116432in}}%
\pgfpathlineto{\pgfqpoint{2.264142in}{1.116680in}}%
\pgfpathlineto{\pgfqpoint{2.262902in}{1.116928in}}%
\pgfpathlineto{\pgfqpoint{2.261662in}{1.117175in}}%
\pgfpathlineto{\pgfqpoint{2.260422in}{1.117424in}}%
\pgfpathlineto{\pgfqpoint{2.259182in}{1.117672in}}%
\pgfpathlineto{\pgfqpoint{2.257942in}{1.117921in}}%
\pgfpathlineto{\pgfqpoint{2.256702in}{1.118169in}}%
\pgfpathlineto{\pgfqpoint{2.255462in}{1.118418in}}%
\pgfpathlineto{\pgfqpoint{2.254222in}{1.118668in}}%
\pgfpathlineto{\pgfqpoint{2.252982in}{1.118917in}}%
\pgfpathlineto{\pgfqpoint{2.251742in}{1.119167in}}%
\pgfpathlineto{\pgfqpoint{2.250502in}{1.119416in}}%
\pgfpathlineto{\pgfqpoint{2.249262in}{1.119667in}}%
\pgfpathlineto{\pgfqpoint{2.248022in}{1.119917in}}%
\pgfpathlineto{\pgfqpoint{2.246782in}{1.120167in}}%
\pgfpathlineto{\pgfqpoint{2.245542in}{1.120418in}}%
\pgfpathlineto{\pgfqpoint{2.244302in}{1.120669in}}%
\pgfpathlineto{\pgfqpoint{2.243062in}{1.120920in}}%
\pgfpathlineto{\pgfqpoint{2.241822in}{1.121171in}}%
\pgfpathlineto{\pgfqpoint{2.240582in}{1.121423in}}%
\pgfpathlineto{\pgfqpoint{2.239342in}{1.121675in}}%
\pgfpathlineto{\pgfqpoint{2.238102in}{1.121927in}}%
\pgfpathlineto{\pgfqpoint{2.236862in}{1.122179in}}%
\pgfpathlineto{\pgfqpoint{2.235622in}{1.122431in}}%
\pgfpathlineto{\pgfqpoint{2.234382in}{1.122684in}}%
\pgfpathlineto{\pgfqpoint{2.233142in}{1.122937in}}%
\pgfpathlineto{\pgfqpoint{2.231902in}{1.123190in}}%
\pgfpathlineto{\pgfqpoint{2.230662in}{1.123443in}}%
\pgfpathlineto{\pgfqpoint{2.229422in}{1.123697in}}%
\pgfpathlineto{\pgfqpoint{2.228182in}{1.123951in}}%
\pgfpathlineto{\pgfqpoint{2.226942in}{1.124204in}}%
\pgfpathlineto{\pgfqpoint{2.225702in}{1.124459in}}%
\pgfpathlineto{\pgfqpoint{2.224462in}{1.124713in}}%
\pgfpathlineto{\pgfqpoint{2.223222in}{1.124968in}}%
\pgfpathlineto{\pgfqpoint{2.221982in}{1.125222in}}%
\pgfpathlineto{\pgfqpoint{2.220742in}{1.125477in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{1.125733in}}%
\pgfpathlineto{\pgfqpoint{2.218262in}{1.125988in}}%
\pgfpathlineto{\pgfqpoint{2.217022in}{1.126244in}}%
\pgfpathlineto{\pgfqpoint{2.215782in}{1.126500in}}%
\pgfpathlineto{\pgfqpoint{2.214542in}{1.126756in}}%
\pgfpathlineto{\pgfqpoint{2.213302in}{1.127012in}}%
\pgfpathlineto{\pgfqpoint{2.212062in}{1.127269in}}%
\pgfpathlineto{\pgfqpoint{2.210822in}{1.127526in}}%
\pgfpathlineto{\pgfqpoint{2.209582in}{1.127783in}}%
\pgfpathlineto{\pgfqpoint{2.208342in}{1.128040in}}%
\pgfpathlineto{\pgfqpoint{2.207102in}{1.128298in}}%
\pgfpathlineto{\pgfqpoint{2.205862in}{1.128555in}}%
\pgfpathlineto{\pgfqpoint{2.204622in}{1.128813in}}%
\pgfpathlineto{\pgfqpoint{2.203382in}{1.129071in}}%
\pgfpathlineto{\pgfqpoint{2.202142in}{1.129330in}}%
\pgfpathlineto{\pgfqpoint{2.200902in}{1.129588in}}%
\pgfpathlineto{\pgfqpoint{2.199662in}{1.129847in}}%
\pgfpathlineto{\pgfqpoint{2.198422in}{1.130106in}}%
\pgfpathlineto{\pgfqpoint{2.197182in}{1.130365in}}%
\pgfpathlineto{\pgfqpoint{2.195942in}{1.130625in}}%
\pgfpathlineto{\pgfqpoint{2.194702in}{1.130885in}}%
\pgfpathlineto{\pgfqpoint{2.193462in}{1.131145in}}%
\pgfpathlineto{\pgfqpoint{2.192222in}{1.131405in}}%
\pgfpathlineto{\pgfqpoint{2.190982in}{1.131665in}}%
\pgfpathlineto{\pgfqpoint{2.189742in}{1.131926in}}%
\pgfpathlineto{\pgfqpoint{2.188502in}{1.132187in}}%
\pgfpathlineto{\pgfqpoint{2.187262in}{1.132448in}}%
\pgfpathlineto{\pgfqpoint{2.186022in}{1.132709in}}%
\pgfpathlineto{\pgfqpoint{2.184782in}{1.132971in}}%
\pgfpathlineto{\pgfqpoint{2.183542in}{1.133232in}}%
\pgfpathlineto{\pgfqpoint{2.182302in}{1.133494in}}%
\pgfpathlineto{\pgfqpoint{2.181062in}{1.133757in}}%
\pgfpathlineto{\pgfqpoint{2.179822in}{1.134019in}}%
\pgfpathlineto{\pgfqpoint{2.178582in}{1.134282in}}%
\pgfpathlineto{\pgfqpoint{2.177342in}{1.134545in}}%
\pgfpathlineto{\pgfqpoint{2.176102in}{1.134808in}}%
\pgfpathlineto{\pgfqpoint{2.174862in}{1.135071in}}%
\pgfpathlineto{\pgfqpoint{2.173622in}{1.135335in}}%
\pgfpathlineto{\pgfqpoint{2.172382in}{1.135599in}}%
\pgfpathlineto{\pgfqpoint{2.171142in}{1.135863in}}%
\pgfpathlineto{\pgfqpoint{2.169902in}{1.136127in}}%
\pgfpathlineto{\pgfqpoint{2.168662in}{1.136391in}}%
\pgfpathlineto{\pgfqpoint{2.167422in}{1.136656in}}%
\pgfpathlineto{\pgfqpoint{2.166182in}{1.136921in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{1.137186in}}%
\pgfpathlineto{\pgfqpoint{2.163702in}{1.137452in}}%
\pgfpathlineto{\pgfqpoint{2.162462in}{1.137718in}}%
\pgfpathlineto{\pgfqpoint{2.161222in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{2.159982in}{1.138250in}}%
\pgfpathlineto{\pgfqpoint{2.158742in}{1.138516in}}%
\pgfpathlineto{\pgfqpoint{2.157502in}{1.138783in}}%
\pgfpathlineto{\pgfqpoint{2.156262in}{1.139050in}}%
\pgfpathlineto{\pgfqpoint{2.155022in}{1.139317in}}%
\pgfpathlineto{\pgfqpoint{2.153782in}{1.139584in}}%
\pgfpathlineto{\pgfqpoint{2.152542in}{1.139852in}}%
\pgfpathlineto{\pgfqpoint{2.151302in}{1.140119in}}%
\pgfpathlineto{\pgfqpoint{2.150062in}{1.140387in}}%
\pgfpathlineto{\pgfqpoint{2.148822in}{1.140656in}}%
\pgfpathlineto{\pgfqpoint{2.147582in}{1.140924in}}%
\pgfpathlineto{\pgfqpoint{2.146342in}{1.141193in}}%
\pgfpathlineto{\pgfqpoint{2.145102in}{1.141462in}}%
\pgfpathlineto{\pgfqpoint{2.143862in}{1.141731in}}%
\pgfpathlineto{\pgfqpoint{2.142622in}{1.142001in}}%
\pgfpathlineto{\pgfqpoint{2.141382in}{1.142270in}}%
\pgfpathlineto{\pgfqpoint{2.140142in}{1.142540in}}%
\pgfpathlineto{\pgfqpoint{2.138902in}{1.142810in}}%
\pgfpathlineto{\pgfqpoint{2.137662in}{1.143081in}}%
\pgfpathlineto{\pgfqpoint{2.136422in}{1.143351in}}%
\pgfpathlineto{\pgfqpoint{2.135182in}{1.143622in}}%
\pgfpathlineto{\pgfqpoint{2.133942in}{1.143893in}}%
\pgfpathlineto{\pgfqpoint{2.132702in}{1.144165in}}%
\pgfpathlineto{\pgfqpoint{2.131462in}{1.144436in}}%
\pgfpathlineto{\pgfqpoint{2.130222in}{1.144708in}}%
\pgfpathlineto{\pgfqpoint{2.128982in}{1.144980in}}%
\pgfpathlineto{\pgfqpoint{2.127742in}{1.145253in}}%
\pgfpathlineto{\pgfqpoint{2.126502in}{1.145525in}}%
\pgfpathlineto{\pgfqpoint{2.125262in}{1.145798in}}%
\pgfpathlineto{\pgfqpoint{2.124022in}{1.146071in}}%
\pgfpathlineto{\pgfqpoint{2.122782in}{1.146345in}}%
\pgfpathlineto{\pgfqpoint{2.121542in}{1.146618in}}%
\pgfpathlineto{\pgfqpoint{2.120302in}{1.146892in}}%
\pgfpathlineto{\pgfqpoint{2.119062in}{1.147166in}}%
\pgfpathlineto{\pgfqpoint{2.117822in}{1.147440in}}%
\pgfpathlineto{\pgfqpoint{2.116582in}{1.147715in}}%
\pgfpathlineto{\pgfqpoint{2.115342in}{1.147990in}}%
\pgfpathlineto{\pgfqpoint{2.114102in}{1.148265in}}%
\pgfpathlineto{\pgfqpoint{2.112862in}{1.148540in}}%
\pgfpathlineto{\pgfqpoint{2.111622in}{1.148815in}}%
\pgfpathlineto{\pgfqpoint{2.110382in}{1.149091in}}%
\pgfpathlineto{\pgfqpoint{2.109142in}{1.149367in}}%
\pgfpathlineto{\pgfqpoint{2.107902in}{1.149643in}}%
\pgfpathlineto{\pgfqpoint{2.106662in}{1.149920in}}%
\pgfpathlineto{\pgfqpoint{2.105422in}{1.150197in}}%
\pgfpathlineto{\pgfqpoint{2.104182in}{1.150474in}}%
\pgfpathlineto{\pgfqpoint{2.102942in}{1.150751in}}%
\pgfpathlineto{\pgfqpoint{2.101702in}{1.151028in}}%
\pgfpathlineto{\pgfqpoint{2.100462in}{1.151306in}}%
\pgfpathlineto{\pgfqpoint{2.099222in}{1.151584in}}%
\pgfpathlineto{\pgfqpoint{2.097982in}{1.151862in}}%
\pgfpathlineto{\pgfqpoint{2.096742in}{1.152141in}}%
\pgfpathlineto{\pgfqpoint{2.095502in}{1.152419in}}%
\pgfpathlineto{\pgfqpoint{2.094262in}{1.152698in}}%
\pgfpathlineto{\pgfqpoint{2.093022in}{1.152978in}}%
\pgfpathlineto{\pgfqpoint{2.091782in}{1.153257in}}%
\pgfpathlineto{\pgfqpoint{2.090542in}{1.153537in}}%
\pgfpathlineto{\pgfqpoint{2.089302in}{1.153817in}}%
\pgfpathlineto{\pgfqpoint{2.088062in}{1.154097in}}%
\pgfpathlineto{\pgfqpoint{2.086822in}{1.154378in}}%
\pgfpathlineto{\pgfqpoint{2.085582in}{1.154658in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{1.154939in}}%
\pgfpathlineto{\pgfqpoint{2.083102in}{1.155221in}}%
\pgfpathlineto{\pgfqpoint{2.081862in}{1.155502in}}%
\pgfpathlineto{\pgfqpoint{2.080622in}{1.155784in}}%
\pgfpathlineto{\pgfqpoint{2.079382in}{1.156066in}}%
\pgfpathlineto{\pgfqpoint{2.078142in}{1.156348in}}%
\pgfpathlineto{\pgfqpoint{2.076902in}{1.156631in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{1.156913in}}%
\pgfpathlineto{\pgfqpoint{2.074422in}{1.157196in}}%
\pgfpathlineto{\pgfqpoint{2.073182in}{1.157480in}}%
\pgfpathlineto{\pgfqpoint{2.071942in}{1.157763in}}%
\pgfpathlineto{\pgfqpoint{2.070702in}{1.158047in}}%
\pgfpathlineto{\pgfqpoint{2.069462in}{1.158331in}}%
\pgfpathlineto{\pgfqpoint{2.068222in}{1.158615in}}%
\pgfpathlineto{\pgfqpoint{2.066982in}{1.158900in}}%
\pgfpathlineto{\pgfqpoint{2.065742in}{1.159185in}}%
\pgfpathlineto{\pgfqpoint{2.064502in}{1.159470in}}%
\pgfpathlineto{\pgfqpoint{2.063262in}{1.159755in}}%
\pgfpathlineto{\pgfqpoint{2.062022in}{1.160041in}}%
\pgfpathlineto{\pgfqpoint{2.060782in}{1.160327in}}%
\pgfpathlineto{\pgfqpoint{2.059542in}{1.160613in}}%
\pgfpathlineto{\pgfqpoint{2.058302in}{1.160899in}}%
\pgfpathlineto{\pgfqpoint{2.057062in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{2.055822in}{1.161473in}}%
\pgfpathlineto{\pgfqpoint{2.054582in}{1.161760in}}%
\pgfpathlineto{\pgfqpoint{2.053342in}{1.162047in}}%
\pgfpathlineto{\pgfqpoint{2.052102in}{1.162335in}}%
\pgfpathlineto{\pgfqpoint{2.050862in}{1.162623in}}%
\pgfpathlineto{\pgfqpoint{2.049622in}{1.162911in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{1.163200in}}%
\pgfpathlineto{\pgfqpoint{2.047142in}{1.163488in}}%
\pgfpathlineto{\pgfqpoint{2.045902in}{1.163777in}}%
\pgfpathlineto{\pgfqpoint{2.044662in}{1.164067in}}%
\pgfpathlineto{\pgfqpoint{2.043422in}{1.164356in}}%
\pgfpathlineto{\pgfqpoint{2.042182in}{1.164646in}}%
\pgfpathlineto{\pgfqpoint{2.040942in}{1.164936in}}%
\pgfpathlineto{\pgfqpoint{2.039702in}{1.165226in}}%
\pgfpathlineto{\pgfqpoint{2.038462in}{1.165517in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{1.165808in}}%
\pgfpathlineto{\pgfqpoint{2.035982in}{1.166099in}}%
\pgfpathlineto{\pgfqpoint{2.034742in}{1.166390in}}%
\pgfpathlineto{\pgfqpoint{2.033502in}{1.166682in}}%
\pgfpathlineto{\pgfqpoint{2.032262in}{1.166974in}}%
\pgfpathlineto{\pgfqpoint{2.031022in}{1.167266in}}%
\pgfpathlineto{\pgfqpoint{2.029782in}{1.167559in}}%
\pgfpathlineto{\pgfqpoint{2.028542in}{1.167851in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{1.168144in}}%
\pgfpathlineto{\pgfqpoint{2.026062in}{1.168438in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.168731in}}%
\pgfpathlineto{\pgfqpoint{2.023582in}{1.169025in}}%
\pgfpathlineto{\pgfqpoint{2.022342in}{1.169319in}}%
\pgfpathlineto{\pgfqpoint{2.021102in}{1.169613in}}%
\pgfpathlineto{\pgfqpoint{2.019862in}{1.169908in}}%
\pgfpathlineto{\pgfqpoint{2.018622in}{1.170203in}}%
\pgfpathlineto{\pgfqpoint{2.017382in}{1.170498in}}%
\pgfpathlineto{\pgfqpoint{2.016142in}{1.170793in}}%
\pgfpathlineto{\pgfqpoint{2.014902in}{1.171089in}}%
\pgfpathlineto{\pgfqpoint{2.013662in}{1.171385in}}%
\pgfpathlineto{\pgfqpoint{2.012422in}{1.171681in}}%
\pgfpathlineto{\pgfqpoint{2.011182in}{1.171978in}}%
\pgfpathlineto{\pgfqpoint{2.009942in}{1.172275in}}%
\pgfpathlineto{\pgfqpoint{2.008702in}{1.172572in}}%
\pgfpathlineto{\pgfqpoint{2.007462in}{1.172869in}}%
\pgfpathlineto{\pgfqpoint{2.006222in}{1.173167in}}%
\pgfpathlineto{\pgfqpoint{2.004982in}{1.173465in}}%
\pgfpathlineto{\pgfqpoint{2.003742in}{1.173763in}}%
\pgfpathlineto{\pgfqpoint{2.002502in}{1.174061in}}%
\pgfpathlineto{\pgfqpoint{2.001262in}{1.174360in}}%
\pgfpathlineto{\pgfqpoint{2.000022in}{1.174659in}}%
\pgfpathlineto{\pgfqpoint{1.998782in}{1.174958in}}%
\pgfpathlineto{\pgfqpoint{1.997542in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.175558in}}%
\pgfpathlineto{\pgfqpoint{1.995062in}{1.175858in}}%
\pgfpathlineto{\pgfqpoint{1.993822in}{1.176158in}}%
\pgfpathlineto{\pgfqpoint{1.992582in}{1.176459in}}%
\pgfpathlineto{\pgfqpoint{1.991342in}{1.176760in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{1.177061in}}%
\pgfpathlineto{\pgfqpoint{1.988862in}{1.177363in}}%
\pgfpathlineto{\pgfqpoint{1.987622in}{1.177664in}}%
\pgfpathlineto{\pgfqpoint{1.986382in}{1.177966in}}%
\pgfpathlineto{\pgfqpoint{1.985142in}{1.178269in}}%
\pgfpathlineto{\pgfqpoint{1.983902in}{1.178571in}}%
\pgfpathlineto{\pgfqpoint{1.982662in}{1.178874in}}%
\pgfpathlineto{\pgfqpoint{1.981422in}{1.179178in}}%
\pgfpathlineto{\pgfqpoint{1.980182in}{1.179481in}}%
\pgfpathlineto{\pgfqpoint{1.978942in}{1.179785in}}%
\pgfpathlineto{\pgfqpoint{1.977702in}{1.180089in}}%
\pgfpathlineto{\pgfqpoint{1.976462in}{1.180393in}}%
\pgfpathlineto{\pgfqpoint{1.975222in}{1.180698in}}%
\pgfpathlineto{\pgfqpoint{1.973982in}{1.181003in}}%
\pgfpathlineto{\pgfqpoint{1.972742in}{1.181308in}}%
\pgfpathlineto{\pgfqpoint{1.971502in}{1.181613in}}%
\pgfpathlineto{\pgfqpoint{1.970262in}{1.181919in}}%
\pgfpathlineto{\pgfqpoint{1.969022in}{1.182225in}}%
\pgfpathlineto{\pgfqpoint{1.967782in}{1.182531in}}%
\pgfpathlineto{\pgfqpoint{1.966542in}{1.182838in}}%
\pgfpathlineto{\pgfqpoint{1.965302in}{1.183145in}}%
\pgfpathlineto{\pgfqpoint{1.964062in}{1.183452in}}%
\pgfpathlineto{\pgfqpoint{1.962822in}{1.183760in}}%
\pgfpathlineto{\pgfqpoint{1.961582in}{1.184067in}}%
\pgfpathlineto{\pgfqpoint{1.960342in}{1.184376in}}%
\pgfpathlineto{\pgfqpoint{1.959102in}{1.184684in}}%
\pgfpathlineto{\pgfqpoint{1.957862in}{1.184993in}}%
\pgfpathlineto{\pgfqpoint{1.956622in}{1.185301in}}%
\pgfpathlineto{\pgfqpoint{1.955382in}{1.185611in}}%
\pgfpathlineto{\pgfqpoint{1.954142in}{1.185920in}}%
\pgfpathlineto{\pgfqpoint{1.952902in}{1.186230in}}%
\pgfpathlineto{\pgfqpoint{1.951662in}{1.186540in}}%
\pgfpathlineto{\pgfqpoint{1.950422in}{1.186851in}}%
\pgfpathlineto{\pgfqpoint{1.949182in}{1.187161in}}%
\pgfpathlineto{\pgfqpoint{1.947942in}{1.187472in}}%
\pgfpathlineto{\pgfqpoint{1.946702in}{1.187783in}}%
\pgfpathlineto{\pgfqpoint{1.945462in}{1.188095in}}%
\pgfpathlineto{\pgfqpoint{1.944222in}{1.188407in}}%
\pgfpathlineto{\pgfqpoint{1.942982in}{1.188719in}}%
\pgfpathlineto{\pgfqpoint{1.941742in}{1.189031in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{1.189344in}}%
\pgfpathlineto{\pgfqpoint{1.939262in}{1.189657in}}%
\pgfpathlineto{\pgfqpoint{1.938022in}{1.189971in}}%
\pgfpathlineto{\pgfqpoint{1.936782in}{1.190284in}}%
\pgfpathlineto{\pgfqpoint{1.935542in}{1.190598in}}%
\pgfpathlineto{\pgfqpoint{1.934302in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.933062in}{1.191227in}}%
\pgfpathlineto{\pgfqpoint{1.931822in}{1.191542in}}%
\pgfpathlineto{\pgfqpoint{1.930582in}{1.191857in}}%
\pgfpathlineto{\pgfqpoint{1.929342in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{1.928102in}{1.192488in}}%
\pgfpathlineto{\pgfqpoint{1.926862in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{1.925622in}{1.193120in}}%
\pgfpathlineto{\pgfqpoint{1.924382in}{1.193437in}}%
\pgfpathlineto{\pgfqpoint{1.923142in}{1.193754in}}%
\pgfpathlineto{\pgfqpoint{1.921902in}{1.194071in}}%
\pgfpathlineto{\pgfqpoint{1.920662in}{1.194389in}}%
\pgfpathlineto{\pgfqpoint{1.919422in}{1.194706in}}%
\pgfpathlineto{\pgfqpoint{1.918182in}{1.195025in}}%
\pgfpathlineto{\pgfqpoint{1.916942in}{1.195343in}}%
\pgfpathlineto{\pgfqpoint{1.915702in}{1.195662in}}%
\pgfpathlineto{\pgfqpoint{1.914462in}{1.195981in}}%
\pgfpathlineto{\pgfqpoint{1.913222in}{1.196300in}}%
\pgfpathlineto{\pgfqpoint{1.911982in}{1.196620in}}%
\pgfpathlineto{\pgfqpoint{1.910742in}{1.196940in}}%
\pgfpathlineto{\pgfqpoint{1.909502in}{1.197260in}}%
\pgfpathlineto{\pgfqpoint{1.908262in}{1.197581in}}%
\pgfpathlineto{\pgfqpoint{1.907022in}{1.197902in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{1.198223in}}%
\pgfpathlineto{\pgfqpoint{1.904542in}{1.198544in}}%
\pgfpathlineto{\pgfqpoint{1.903302in}{1.198866in}}%
\pgfpathlineto{\pgfqpoint{1.902062in}{1.199188in}}%
\pgfpathlineto{\pgfqpoint{1.900822in}{1.199511in}}%
\pgfpathlineto{\pgfqpoint{1.899582in}{1.199833in}}%
\pgfpathlineto{\pgfqpoint{1.898342in}{1.200156in}}%
\pgfpathlineto{\pgfqpoint{1.897102in}{1.200480in}}%
\pgfpathlineto{\pgfqpoint{1.895862in}{1.200803in}}%
\pgfpathlineto{\pgfqpoint{1.894622in}{1.201127in}}%
\pgfpathlineto{\pgfqpoint{1.893382in}{1.201452in}}%
\pgfpathlineto{\pgfqpoint{1.892142in}{1.201776in}}%
\pgfpathlineto{\pgfqpoint{1.890902in}{1.202101in}}%
\pgfpathlineto{\pgfqpoint{1.889662in}{1.202426in}}%
\pgfpathlineto{\pgfqpoint{1.888422in}{1.202752in}}%
\pgfpathlineto{\pgfqpoint{1.887182in}{1.203078in}}%
\pgfpathlineto{\pgfqpoint{1.885942in}{1.203404in}}%
\pgfpathlineto{\pgfqpoint{1.884702in}{1.203730in}}%
\pgfpathlineto{\pgfqpoint{1.883462in}{1.204057in}}%
\pgfpathlineto{\pgfqpoint{1.882222in}{1.204384in}}%
\pgfpathlineto{\pgfqpoint{1.880982in}{1.204712in}}%
\pgfpathlineto{\pgfqpoint{1.879742in}{1.205039in}}%
\pgfpathlineto{\pgfqpoint{1.878502in}{1.205368in}}%
\pgfpathlineto{\pgfqpoint{1.877262in}{1.205696in}}%
\pgfpathlineto{\pgfqpoint{1.876022in}{1.206025in}}%
\pgfpathlineto{\pgfqpoint{1.874782in}{1.206354in}}%
\pgfpathlineto{\pgfqpoint{1.873542in}{1.206683in}}%
\pgfpathlineto{\pgfqpoint{1.872302in}{1.207013in}}%
\pgfpathlineto{\pgfqpoint{1.871062in}{1.207343in}}%
\pgfpathlineto{\pgfqpoint{1.869822in}{1.207673in}}%
\pgfpathlineto{\pgfqpoint{1.868582in}{1.208004in}}%
\pgfpathlineto{\pgfqpoint{1.867342in}{1.208334in}}%
\pgfpathlineto{\pgfqpoint{1.866102in}{1.208666in}}%
\pgfpathlineto{\pgfqpoint{1.864862in}{1.208997in}}%
\pgfpathlineto{\pgfqpoint{1.863622in}{1.209329in}}%
\pgfpathlineto{\pgfqpoint{1.862382in}{1.209661in}}%
\pgfpathlineto{\pgfqpoint{1.861142in}{1.209994in}}%
\pgfpathlineto{\pgfqpoint{1.859902in}{1.210327in}}%
\pgfpathlineto{\pgfqpoint{1.858662in}{1.210660in}}%
\pgfpathlineto{\pgfqpoint{1.857422in}{1.210994in}}%
\pgfpathlineto{\pgfqpoint{1.856182in}{1.211327in}}%
\pgfpathlineto{\pgfqpoint{1.854942in}{1.211662in}}%
\pgfpathlineto{\pgfqpoint{1.853702in}{1.211996in}}%
\pgfpathlineto{\pgfqpoint{1.852462in}{1.212331in}}%
\pgfpathlineto{\pgfqpoint{1.851222in}{1.212666in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{1.213002in}}%
\pgfpathlineto{\pgfqpoint{1.848742in}{1.213337in}}%
\pgfpathlineto{\pgfqpoint{1.847502in}{1.213673in}}%
\pgfpathlineto{\pgfqpoint{1.846262in}{1.214010in}}%
\pgfpathlineto{\pgfqpoint{1.845022in}{1.214347in}}%
\pgfpathlineto{\pgfqpoint{1.843782in}{1.214684in}}%
\pgfpathlineto{\pgfqpoint{1.842542in}{1.215021in}}%
\pgfpathlineto{\pgfqpoint{1.841302in}{1.215359in}}%
\pgfpathlineto{\pgfqpoint{1.840062in}{1.215697in}}%
\pgfpathlineto{\pgfqpoint{1.838822in}{1.216036in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.216374in}}%
\pgfpathlineto{\pgfqpoint{1.836342in}{1.216714in}}%
\pgfpathlineto{\pgfqpoint{1.835102in}{1.217053in}}%
\pgfpathlineto{\pgfqpoint{1.833862in}{1.217393in}}%
\pgfpathlineto{\pgfqpoint{1.832622in}{1.217733in}}%
\pgfpathlineto{\pgfqpoint{1.831382in}{1.218073in}}%
\pgfpathlineto{\pgfqpoint{1.830142in}{1.218414in}}%
\pgfpathlineto{\pgfqpoint{1.828902in}{1.218755in}}%
\pgfpathlineto{\pgfqpoint{1.827662in}{1.219097in}}%
\pgfpathlineto{\pgfqpoint{1.826422in}{1.219438in}}%
\pgfpathlineto{\pgfqpoint{1.825182in}{1.219781in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{1.220123in}}%
\pgfpathlineto{\pgfqpoint{1.822702in}{1.220466in}}%
\pgfpathlineto{\pgfqpoint{1.821462in}{1.220809in}}%
\pgfpathlineto{\pgfqpoint{1.820222in}{1.221153in}}%
\pgfpathlineto{\pgfqpoint{1.818982in}{1.221496in}}%
\pgfpathlineto{\pgfqpoint{1.817742in}{1.221841in}}%
\pgfpathlineto{\pgfqpoint{1.816502in}{1.222185in}}%
\pgfpathlineto{\pgfqpoint{1.815262in}{1.222530in}}%
\pgfpathlineto{\pgfqpoint{1.814022in}{1.222875in}}%
\pgfpathlineto{\pgfqpoint{1.812782in}{1.223221in}}%
\pgfpathlineto{\pgfqpoint{1.811542in}{1.223566in}}%
\pgfpathlineto{\pgfqpoint{1.810302in}{1.223913in}}%
\pgfpathlineto{\pgfqpoint{1.809062in}{1.224259in}}%
\pgfpathlineto{\pgfqpoint{1.807822in}{1.224606in}}%
\pgfpathlineto{\pgfqpoint{1.806582in}{1.224953in}}%
\pgfpathlineto{\pgfqpoint{1.805342in}{1.225301in}}%
\pgfpathlineto{\pgfqpoint{1.804102in}{1.225649in}}%
\pgfpathlineto{\pgfqpoint{1.802862in}{1.225997in}}%
\pgfpathlineto{\pgfqpoint{1.801622in}{1.226346in}}%
\pgfpathlineto{\pgfqpoint{1.800382in}{1.226695in}}%
\pgfpathlineto{\pgfqpoint{1.799142in}{1.227044in}}%
\pgfpathlineto{\pgfqpoint{1.797902in}{1.227394in}}%
\pgfpathlineto{\pgfqpoint{1.796662in}{1.227744in}}%
\pgfpathlineto{\pgfqpoint{1.795422in}{1.228094in}}%
\pgfpathlineto{\pgfqpoint{1.794182in}{1.228445in}}%
\pgfpathlineto{\pgfqpoint{1.792942in}{1.228796in}}%
\pgfpathlineto{\pgfqpoint{1.791702in}{1.229147in}}%
\pgfpathlineto{\pgfqpoint{1.790462in}{1.229499in}}%
\pgfpathlineto{\pgfqpoint{1.789222in}{1.229851in}}%
\pgfpathlineto{\pgfqpoint{1.787982in}{1.230204in}}%
\pgfpathlineto{\pgfqpoint{1.786742in}{1.230557in}}%
\pgfpathlineto{\pgfqpoint{1.785502in}{1.230910in}}%
\pgfpathlineto{\pgfqpoint{1.784262in}{1.231263in}}%
\pgfpathlineto{\pgfqpoint{1.783022in}{1.231617in}}%
\pgfpathlineto{\pgfqpoint{1.781782in}{1.231971in}}%
\pgfpathlineto{\pgfqpoint{1.780542in}{1.232326in}}%
\pgfpathlineto{\pgfqpoint{1.779302in}{1.232681in}}%
\pgfpathlineto{\pgfqpoint{1.778062in}{1.233036in}}%
\pgfpathlineto{\pgfqpoint{1.776822in}{1.233392in}}%
\pgfpathlineto{\pgfqpoint{1.775582in}{1.233748in}}%
\pgfpathlineto{\pgfqpoint{1.774342in}{1.234104in}}%
\pgfpathlineto{\pgfqpoint{1.773102in}{1.234461in}}%
\pgfpathlineto{\pgfqpoint{1.771862in}{1.234818in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{1.235176in}}%
\pgfpathlineto{\pgfqpoint{1.769382in}{1.235533in}}%
\pgfpathlineto{\pgfqpoint{1.768142in}{1.235892in}}%
\pgfpathlineto{\pgfqpoint{1.766902in}{1.236250in}}%
\pgfpathlineto{\pgfqpoint{1.765662in}{1.236609in}}%
\pgfpathlineto{\pgfqpoint{1.764422in}{1.236968in}}%
\pgfpathlineto{\pgfqpoint{1.763182in}{1.237328in}}%
\pgfpathlineto{\pgfqpoint{1.761942in}{1.237688in}}%
\pgfpathlineto{\pgfqpoint{1.760702in}{1.238048in}}%
\pgfpathlineto{\pgfqpoint{1.759462in}{1.238409in}}%
\pgfpathlineto{\pgfqpoint{1.758222in}{1.238770in}}%
\pgfpathlineto{\pgfqpoint{1.756982in}{1.239132in}}%
\pgfpathlineto{\pgfqpoint{1.755742in}{1.239493in}}%
\pgfpathlineto{\pgfqpoint{1.754502in}{1.239856in}}%
\pgfpathlineto{\pgfqpoint{1.753262in}{1.240218in}}%
\pgfpathlineto{\pgfqpoint{1.752022in}{1.240581in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.240944in}}%
\pgfpathlineto{\pgfqpoint{1.749542in}{1.241308in}}%
\pgfpathlineto{\pgfqpoint{1.748302in}{1.241672in}}%
\pgfpathlineto{\pgfqpoint{1.747062in}{1.242036in}}%
\pgfpathlineto{\pgfqpoint{1.745822in}{1.242401in}}%
\pgfpathlineto{\pgfqpoint{1.744582in}{1.242766in}}%
\pgfpathlineto{\pgfqpoint{1.743342in}{1.243132in}}%
\pgfpathlineto{\pgfqpoint{1.742102in}{1.243498in}}%
\pgfpathlineto{\pgfqpoint{1.740862in}{1.243864in}}%
\pgfpathlineto{\pgfqpoint{1.739622in}{1.244231in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{1.244598in}}%
\pgfpathlineto{\pgfqpoint{1.737142in}{1.244965in}}%
\pgfpathlineto{\pgfqpoint{1.735902in}{1.245333in}}%
\pgfpathlineto{\pgfqpoint{1.734662in}{1.245701in}}%
\pgfpathlineto{\pgfqpoint{1.733422in}{1.246069in}}%
\pgfpathlineto{\pgfqpoint{1.732182in}{1.246438in}}%
\pgfpathlineto{\pgfqpoint{1.730942in}{1.246807in}}%
\pgfpathlineto{\pgfqpoint{1.729702in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{1.728462in}{1.247547in}}%
\pgfpathlineto{\pgfqpoint{1.727222in}{1.247917in}}%
\pgfpathlineto{\pgfqpoint{1.725982in}{1.248288in}}%
\pgfpathlineto{\pgfqpoint{1.724742in}{1.248659in}}%
\pgfpathlineto{\pgfqpoint{1.723502in}{1.249031in}}%
\pgfpathlineto{\pgfqpoint{1.722262in}{1.249403in}}%
\pgfpathlineto{\pgfqpoint{1.721022in}{1.249775in}}%
\pgfpathlineto{\pgfqpoint{1.719782in}{1.250148in}}%
\pgfpathlineto{\pgfqpoint{1.718542in}{1.250521in}}%
\pgfpathlineto{\pgfqpoint{1.717302in}{1.250894in}}%
\pgfpathlineto{\pgfqpoint{1.716062in}{1.251268in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{1.251642in}}%
\pgfpathlineto{\pgfqpoint{1.713582in}{1.252017in}}%
\pgfpathlineto{\pgfqpoint{1.712342in}{1.252392in}}%
\pgfpathlineto{\pgfqpoint{1.711102in}{1.252767in}}%
\pgfpathlineto{\pgfqpoint{1.709862in}{1.253143in}}%
\pgfpathlineto{\pgfqpoint{1.708622in}{1.253519in}}%
\pgfpathlineto{\pgfqpoint{1.707382in}{1.253896in}}%
\pgfpathlineto{\pgfqpoint{1.706142in}{1.254273in}}%
\pgfpathlineto{\pgfqpoint{1.704902in}{1.254650in}}%
\pgfpathlineto{\pgfqpoint{1.703662in}{1.255028in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{1.255406in}}%
\pgfpathlineto{\pgfqpoint{1.701182in}{1.255784in}}%
\pgfpathlineto{\pgfqpoint{1.699942in}{1.256163in}}%
\pgfpathlineto{\pgfqpoint{1.698702in}{1.256542in}}%
\pgfpathlineto{\pgfqpoint{1.697462in}{1.256922in}}%
\pgfpathlineto{\pgfqpoint{1.696222in}{1.257302in}}%
\pgfpathlineto{\pgfqpoint{1.694982in}{1.257682in}}%
\pgfpathlineto{\pgfqpoint{1.693742in}{1.258063in}}%
\pgfpathlineto{\pgfqpoint{1.692502in}{1.258444in}}%
\pgfpathlineto{\pgfqpoint{1.691262in}{1.258826in}}%
\pgfpathlineto{\pgfqpoint{1.690022in}{1.259208in}}%
\pgfpathlineto{\pgfqpoint{1.688782in}{1.259590in}}%
\pgfpathlineto{\pgfqpoint{1.687542in}{1.259973in}}%
\pgfpathlineto{\pgfqpoint{1.686302in}{1.260357in}}%
\pgfpathlineto{\pgfqpoint{1.685062in}{1.260740in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{1.261124in}}%
\pgfpathlineto{\pgfqpoint{1.682582in}{1.261509in}}%
\pgfpathlineto{\pgfqpoint{1.681342in}{1.261893in}}%
\pgfpathlineto{\pgfqpoint{1.680102in}{1.262279in}}%
\pgfpathlineto{\pgfqpoint{1.678862in}{1.262664in}}%
\pgfpathlineto{\pgfqpoint{1.677622in}{1.263050in}}%
\pgfpathlineto{\pgfqpoint{1.676382in}{1.263437in}}%
\pgfpathlineto{\pgfqpoint{1.675142in}{1.263823in}}%
\pgfpathlineto{\pgfqpoint{1.673902in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{1.672662in}{1.264598in}}%
\pgfpathlineto{\pgfqpoint{1.671422in}{1.264986in}}%
\pgfpathlineto{\pgfqpoint{1.670182in}{1.265375in}}%
\pgfpathlineto{\pgfqpoint{1.668942in}{1.265764in}}%
\pgfpathlineto{\pgfqpoint{1.667702in}{1.266153in}}%
\pgfpathlineto{\pgfqpoint{1.666462in}{1.266543in}}%
\pgfpathlineto{\pgfqpoint{1.665222in}{1.266933in}}%
\pgfpathlineto{\pgfqpoint{1.663982in}{1.267323in}}%
\pgfpathlineto{\pgfqpoint{1.662742in}{1.267714in}}%
\pgfpathlineto{\pgfqpoint{1.661502in}{1.268105in}}%
\pgfpathlineto{\pgfqpoint{1.660262in}{1.268497in}}%
\pgfpathlineto{\pgfqpoint{1.659022in}{1.268889in}}%
\pgfpathlineto{\pgfqpoint{1.657782in}{1.269282in}}%
\pgfpathlineto{\pgfqpoint{1.656542in}{1.269675in}}%
\pgfpathlineto{\pgfqpoint{1.655302in}{1.270068in}}%
\pgfpathlineto{\pgfqpoint{1.654062in}{1.270462in}}%
\pgfpathlineto{\pgfqpoint{1.652822in}{1.270856in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{1.271251in}}%
\pgfpathlineto{\pgfqpoint{1.650342in}{1.271646in}}%
\pgfpathlineto{\pgfqpoint{1.649102in}{1.272041in}}%
\pgfpathlineto{\pgfqpoint{1.647862in}{1.272437in}}%
\pgfpathlineto{\pgfqpoint{1.646622in}{1.272833in}}%
\pgfpathlineto{\pgfqpoint{1.645382in}{1.273230in}}%
\pgfpathlineto{\pgfqpoint{1.644142in}{1.273627in}}%
\pgfpathlineto{\pgfqpoint{1.642902in}{1.274025in}}%
\pgfpathlineto{\pgfqpoint{1.641662in}{1.274423in}}%
\pgfpathlineto{\pgfqpoint{1.640422in}{1.274821in}}%
\pgfpathlineto{\pgfqpoint{1.639182in}{1.275220in}}%
\pgfpathlineto{\pgfqpoint{1.637942in}{1.275619in}}%
\pgfpathlineto{\pgfqpoint{1.636702in}{1.276019in}}%
\pgfpathlineto{\pgfqpoint{1.635462in}{1.276419in}}%
\pgfpathlineto{\pgfqpoint{1.634222in}{1.276819in}}%
\pgfpathlineto{\pgfqpoint{1.632982in}{1.277220in}}%
\pgfpathlineto{\pgfqpoint{1.631742in}{1.277622in}}%
\pgfpathlineto{\pgfqpoint{1.630502in}{1.278023in}}%
\pgfpathlineto{\pgfqpoint{1.629262in}{1.278426in}}%
\pgfpathlineto{\pgfqpoint{1.628022in}{1.278828in}}%
\pgfpathlineto{\pgfqpoint{1.626782in}{1.279231in}}%
\pgfpathlineto{\pgfqpoint{1.625542in}{1.279635in}}%
\pgfpathlineto{\pgfqpoint{1.624302in}{1.280039in}}%
\pgfpathlineto{\pgfqpoint{1.623062in}{1.280443in}}%
\pgfpathlineto{\pgfqpoint{1.621822in}{1.280848in}}%
\pgfpathlineto{\pgfqpoint{1.620582in}{1.281253in}}%
\pgfpathlineto{\pgfqpoint{1.619342in}{1.281659in}}%
\pgfpathlineto{\pgfqpoint{1.618102in}{1.282065in}}%
\pgfpathlineto{\pgfqpoint{1.616862in}{1.282471in}}%
\pgfpathlineto{\pgfqpoint{1.615622in}{1.282878in}}%
\pgfpathlineto{\pgfqpoint{1.614382in}{1.283286in}}%
\pgfpathlineto{\pgfqpoint{1.613142in}{1.283694in}}%
\pgfpathlineto{\pgfqpoint{1.611902in}{1.284102in}}%
\pgfpathlineto{\pgfqpoint{1.610662in}{1.284511in}}%
\pgfpathlineto{\pgfqpoint{1.609422in}{1.284920in}}%
\pgfpathlineto{\pgfqpoint{1.608182in}{1.285329in}}%
\pgfpathlineto{\pgfqpoint{1.606942in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{1.605702in}{1.286150in}}%
\pgfpathlineto{\pgfqpoint{1.604462in}{1.286561in}}%
\pgfpathlineto{\pgfqpoint{1.603222in}{1.286972in}}%
\pgfpathlineto{\pgfqpoint{1.601982in}{1.287384in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{1.287796in}}%
\pgfpathlineto{\pgfqpoint{1.599502in}{1.288209in}}%
\pgfpathlineto{\pgfqpoint{1.598262in}{1.288622in}}%
\pgfpathlineto{\pgfqpoint{1.597022in}{1.289035in}}%
\pgfpathlineto{\pgfqpoint{1.595782in}{1.289449in}}%
\pgfpathlineto{\pgfqpoint{1.594542in}{1.289864in}}%
\pgfpathlineto{\pgfqpoint{1.593302in}{1.290279in}}%
\pgfpathlineto{\pgfqpoint{1.592062in}{1.290694in}}%
\pgfpathlineto{\pgfqpoint{1.590822in}{1.291110in}}%
\pgfpathlineto{\pgfqpoint{1.589582in}{1.291526in}}%
\pgfpathlineto{\pgfqpoint{1.588342in}{1.291943in}}%
\pgfpathlineto{\pgfqpoint{1.587102in}{1.292360in}}%
\pgfpathlineto{\pgfqpoint{1.585862in}{1.292778in}}%
\pgfpathlineto{\pgfqpoint{1.584622in}{1.293196in}}%
\pgfpathlineto{\pgfqpoint{1.583382in}{1.293614in}}%
\pgfpathlineto{\pgfqpoint{1.582142in}{1.294033in}}%
\pgfpathlineto{\pgfqpoint{1.580902in}{1.294453in}}%
\pgfpathlineto{\pgfqpoint{1.579662in}{1.294873in}}%
\pgfpathlineto{\pgfqpoint{1.578422in}{1.295293in}}%
\pgfpathlineto{\pgfqpoint{1.577182in}{1.295714in}}%
\pgfpathlineto{\pgfqpoint{1.575942in}{1.296135in}}%
\pgfpathlineto{\pgfqpoint{1.574702in}{1.296557in}}%
\pgfpathlineto{\pgfqpoint{1.573462in}{1.296979in}}%
\pgfpathlineto{\pgfqpoint{1.572222in}{1.297402in}}%
\pgfpathlineto{\pgfqpoint{1.570982in}{1.297825in}}%
\pgfpathlineto{\pgfqpoint{1.569742in}{1.298248in}}%
\pgfpathlineto{\pgfqpoint{1.568502in}{1.298672in}}%
\pgfpathlineto{\pgfqpoint{1.567262in}{1.299097in}}%
\pgfpathlineto{\pgfqpoint{1.566022in}{1.299522in}}%
\pgfpathlineto{\pgfqpoint{1.564782in}{1.299947in}}%
\pgfpathlineto{\pgfqpoint{1.563542in}{1.300373in}}%
\pgfpathlineto{\pgfqpoint{1.562302in}{1.300799in}}%
\pgfpathlineto{\pgfqpoint{1.561062in}{1.301226in}}%
\pgfpathlineto{\pgfqpoint{1.559822in}{1.301653in}}%
\pgfpathlineto{\pgfqpoint{1.558582in}{1.302081in}}%
\pgfpathlineto{\pgfqpoint{1.557342in}{1.302509in}}%
\pgfpathlineto{\pgfqpoint{1.556102in}{1.302938in}}%
\pgfpathlineto{\pgfqpoint{1.554862in}{1.303367in}}%
\pgfpathlineto{\pgfqpoint{1.553622in}{1.303797in}}%
\pgfpathlineto{\pgfqpoint{1.552382in}{1.304227in}}%
\pgfpathlineto{\pgfqpoint{1.551142in}{1.304657in}}%
\pgfpathlineto{\pgfqpoint{1.549902in}{1.305088in}}%
\pgfpathlineto{\pgfqpoint{1.548662in}{1.305520in}}%
\pgfpathlineto{\pgfqpoint{1.547422in}{1.305952in}}%
\pgfpathlineto{\pgfqpoint{1.546182in}{1.306384in}}%
\pgfpathlineto{\pgfqpoint{1.544942in}{1.306817in}}%
\pgfpathlineto{\pgfqpoint{1.543702in}{1.307251in}}%
\pgfpathlineto{\pgfqpoint{1.542462in}{1.307685in}}%
\pgfpathlineto{\pgfqpoint{1.541222in}{1.308119in}}%
\pgfpathlineto{\pgfqpoint{1.539982in}{1.308554in}}%
\pgfpathlineto{\pgfqpoint{1.538742in}{1.308989in}}%
\pgfpathlineto{\pgfqpoint{1.537502in}{1.309425in}}%
\pgfpathlineto{\pgfqpoint{1.536262in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{1.535022in}{1.310298in}}%
\pgfpathlineto{\pgfqpoint{1.533782in}{1.310735in}}%
\pgfpathlineto{\pgfqpoint{1.532542in}{1.311173in}}%
\pgfpathlineto{\pgfqpoint{1.531302in}{1.311611in}}%
\pgfpathlineto{\pgfqpoint{1.530062in}{1.312050in}}%
\pgfpathlineto{\pgfqpoint{1.528822in}{1.312489in}}%
\pgfpathlineto{\pgfqpoint{1.527582in}{1.312929in}}%
\pgfpathlineto{\pgfqpoint{1.526342in}{1.313369in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.313810in}}%
\pgfpathlineto{\pgfqpoint{1.523862in}{1.314251in}}%
\pgfpathlineto{\pgfqpoint{1.522622in}{1.314693in}}%
\pgfpathlineto{\pgfqpoint{1.521382in}{1.315135in}}%
\pgfpathlineto{\pgfqpoint{1.520142in}{1.315578in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{1.316021in}}%
\pgfpathlineto{\pgfqpoint{1.517662in}{1.316464in}}%
\pgfpathlineto{\pgfqpoint{1.516422in}{1.316908in}}%
\pgfpathlineto{\pgfqpoint{1.515182in}{1.317353in}}%
\pgfpathlineto{\pgfqpoint{1.513942in}{1.317798in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{1.511462in}{1.318690in}}%
\pgfpathlineto{\pgfqpoint{1.510222in}{1.319137in}}%
\pgfpathlineto{\pgfqpoint{1.508982in}{1.319584in}}%
\pgfpathlineto{\pgfqpoint{1.507742in}{1.320031in}}%
\pgfpathlineto{\pgfqpoint{1.506502in}{1.320479in}}%
\pgfpathlineto{\pgfqpoint{1.505262in}{1.320928in}}%
\pgfpathlineto{\pgfqpoint{1.504022in}{1.321377in}}%
\pgfpathlineto{\pgfqpoint{1.502782in}{1.321827in}}%
\pgfpathlineto{\pgfqpoint{1.501542in}{1.322277in}}%
\pgfpathlineto{\pgfqpoint{1.500302in}{1.322728in}}%
\pgfpathlineto{\pgfqpoint{1.499062in}{1.323179in}}%
\pgfpathlineto{\pgfqpoint{1.497822in}{1.323630in}}%
\pgfpathlineto{\pgfqpoint{1.496582in}{1.324083in}}%
\pgfpathlineto{\pgfqpoint{1.495342in}{1.324535in}}%
\pgfpathlineto{\pgfqpoint{1.494102in}{1.324988in}}%
\pgfpathlineto{\pgfqpoint{1.492862in}{1.325442in}}%
\pgfpathlineto{\pgfqpoint{1.491622in}{1.325896in}}%
\pgfpathlineto{\pgfqpoint{1.490382in}{1.326351in}}%
\pgfpathlineto{\pgfqpoint{1.489142in}{1.326806in}}%
\pgfpathlineto{\pgfqpoint{1.487902in}{1.327262in}}%
\pgfpathlineto{\pgfqpoint{1.486662in}{1.327718in}}%
\pgfpathlineto{\pgfqpoint{1.485422in}{1.328175in}}%
\pgfpathlineto{\pgfqpoint{1.484182in}{1.328632in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{1.329090in}}%
\pgfpathlineto{\pgfqpoint{1.481702in}{1.329548in}}%
\pgfpathlineto{\pgfqpoint{1.480462in}{1.330007in}}%
\pgfpathlineto{\pgfqpoint{1.479222in}{1.330467in}}%
\pgfpathlineto{\pgfqpoint{1.477982in}{1.330927in}}%
\pgfpathlineto{\pgfqpoint{1.476742in}{1.331387in}}%
\pgfpathlineto{\pgfqpoint{1.475502in}{1.331848in}}%
\pgfpathlineto{\pgfqpoint{1.474262in}{1.332309in}}%
\pgfpathlineto{\pgfqpoint{1.473022in}{1.332771in}}%
\pgfpathlineto{\pgfqpoint{1.471782in}{1.333234in}}%
\pgfpathlineto{\pgfqpoint{1.470542in}{1.333697in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{1.334160in}}%
\pgfpathlineto{\pgfqpoint{1.468062in}{1.334625in}}%
\pgfpathlineto{\pgfqpoint{1.466822in}{1.335089in}}%
\pgfpathlineto{\pgfqpoint{1.465582in}{1.335554in}}%
\pgfpathlineto{\pgfqpoint{1.464342in}{1.336020in}}%
\pgfpathlineto{\pgfqpoint{1.463102in}{1.336486in}}%
\pgfpathlineto{\pgfqpoint{1.461862in}{1.336953in}}%
\pgfpathlineto{\pgfqpoint{1.460622in}{1.337420in}}%
\pgfpathlineto{\pgfqpoint{1.459382in}{1.337888in}}%
\pgfpathlineto{\pgfqpoint{1.458142in}{1.338356in}}%
\pgfpathlineto{\pgfqpoint{1.456902in}{1.338825in}}%
\pgfpathlineto{\pgfqpoint{1.455662in}{1.339295in}}%
\pgfpathlineto{\pgfqpoint{1.454422in}{1.339765in}}%
\pgfpathlineto{\pgfqpoint{1.453182in}{1.340235in}}%
\pgfpathlineto{\pgfqpoint{1.451942in}{1.340706in}}%
\pgfpathlineto{\pgfqpoint{1.450702in}{1.341178in}}%
\pgfpathlineto{\pgfqpoint{1.449462in}{1.341650in}}%
\pgfpathlineto{\pgfqpoint{1.448222in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.446982in}{1.342596in}}%
\pgfpathlineto{\pgfqpoint{1.445742in}{1.343070in}}%
\pgfpathlineto{\pgfqpoint{1.444502in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{1.443262in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{1.442022in}{1.344494in}}%
\pgfpathlineto{\pgfqpoint{1.440782in}{1.344970in}}%
\pgfpathlineto{\pgfqpoint{1.439542in}{1.345447in}}%
\pgfpathlineto{\pgfqpoint{1.438302in}{1.345924in}}%
\pgfpathlineto{\pgfqpoint{1.437062in}{1.346401in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.346879in}}%
\pgfpathlineto{\pgfqpoint{1.434582in}{1.347358in}}%
\pgfpathlineto{\pgfqpoint{1.433342in}{1.347837in}}%
\pgfpathlineto{\pgfqpoint{1.432102in}{1.348317in}}%
\pgfpathlineto{\pgfqpoint{1.430862in}{1.348797in}}%
\pgfpathlineto{\pgfqpoint{1.429622in}{1.349278in}}%
\pgfpathlineto{\pgfqpoint{1.428382in}{1.349760in}}%
\pgfpathlineto{\pgfqpoint{1.427142in}{1.350242in}}%
\pgfpathlineto{\pgfqpoint{1.425902in}{1.350725in}}%
\pgfpathlineto{\pgfqpoint{1.424662in}{1.351208in}}%
\pgfpathlineto{\pgfqpoint{1.423422in}{1.351691in}}%
\pgfpathlineto{\pgfqpoint{1.422182in}{1.352176in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{1.352661in}}%
\pgfpathlineto{\pgfqpoint{1.419702in}{1.353146in}}%
\pgfpathlineto{\pgfqpoint{1.418462in}{1.353632in}}%
\pgfpathlineto{\pgfqpoint{1.417222in}{1.354119in}}%
\pgfpathlineto{\pgfqpoint{1.415982in}{1.354606in}}%
\pgfpathlineto{\pgfqpoint{1.414742in}{1.355093in}}%
\pgfpathlineto{\pgfqpoint{1.413502in}{1.355582in}}%
\pgfpathlineto{\pgfqpoint{1.412262in}{1.356070in}}%
\pgfpathlineto{\pgfqpoint{1.411022in}{1.356560in}}%
\pgfpathlineto{\pgfqpoint{1.409782in}{1.357050in}}%
\pgfpathlineto{\pgfqpoint{1.408542in}{1.357540in}}%
\pgfpathlineto{\pgfqpoint{1.407302in}{1.358031in}}%
\pgfpathlineto{\pgfqpoint{1.406062in}{1.358523in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{1.359015in}}%
\pgfpathlineto{\pgfqpoint{1.403582in}{1.359508in}}%
\pgfpathlineto{\pgfqpoint{1.402342in}{1.360002in}}%
\pgfpathlineto{\pgfqpoint{1.401102in}{1.360496in}}%
\pgfpathlineto{\pgfqpoint{1.399862in}{1.360990in}}%
\pgfpathlineto{\pgfqpoint{1.398622in}{1.361485in}}%
\pgfpathlineto{\pgfqpoint{1.397382in}{1.361981in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{1.362478in}}%
\pgfpathlineto{\pgfqpoint{1.394902in}{1.362974in}}%
\pgfpathlineto{\pgfqpoint{1.393662in}{1.363472in}}%
\pgfpathlineto{\pgfqpoint{1.392422in}{1.363970in}}%
\pgfpathlineto{\pgfqpoint{1.391182in}{1.364469in}}%
\pgfpathlineto{\pgfqpoint{1.389942in}{1.364968in}}%
\pgfpathlineto{\pgfqpoint{1.388702in}{1.365468in}}%
\pgfpathlineto{\pgfqpoint{1.387462in}{1.365968in}}%
\pgfpathlineto{\pgfqpoint{1.386222in}{1.366469in}}%
\pgfpathlineto{\pgfqpoint{1.384982in}{1.366971in}}%
\pgfpathlineto{\pgfqpoint{1.383742in}{1.367473in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.367976in}}%
\pgfpathlineto{\pgfqpoint{1.381262in}{1.368479in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.368983in}}%
\pgfpathlineto{\pgfqpoint{1.378782in}{1.369488in}}%
\pgfpathlineto{\pgfqpoint{1.377542in}{1.369993in}}%
\pgfpathlineto{\pgfqpoint{1.376302in}{1.370499in}}%
\pgfpathlineto{\pgfqpoint{1.375062in}{1.371006in}}%
\pgfpathlineto{\pgfqpoint{1.373822in}{1.371513in}}%
\pgfpathlineto{\pgfqpoint{1.372582in}{1.372020in}}%
\pgfpathlineto{\pgfqpoint{1.371342in}{1.372528in}}%
\pgfpathlineto{\pgfqpoint{1.370102in}{1.373037in}}%
\pgfpathlineto{\pgfqpoint{1.368862in}{1.373547in}}%
\pgfpathlineto{\pgfqpoint{1.367622in}{1.374057in}}%
\pgfpathlineto{\pgfqpoint{1.366382in}{1.374567in}}%
\pgfpathlineto{\pgfqpoint{1.365142in}{1.375079in}}%
\pgfpathlineto{\pgfqpoint{1.363902in}{1.375591in}}%
\pgfpathlineto{\pgfqpoint{1.362662in}{1.376103in}}%
\pgfpathlineto{\pgfqpoint{1.361422in}{1.376616in}}%
\pgfpathlineto{\pgfqpoint{1.360182in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{1.358942in}{1.377644in}}%
\pgfpathlineto{\pgfqpoint{1.357702in}{1.378159in}}%
\pgfpathlineto{\pgfqpoint{1.356462in}{1.378675in}}%
\pgfpathlineto{\pgfqpoint{1.355222in}{1.379191in}}%
\pgfpathlineto{\pgfqpoint{1.353982in}{1.379708in}}%
\pgfpathlineto{\pgfqpoint{1.352742in}{1.380225in}}%
\pgfpathlineto{\pgfqpoint{1.351502in}{1.380743in}}%
\pgfpathlineto{\pgfqpoint{1.350262in}{1.381262in}}%
\pgfpathlineto{\pgfqpoint{1.349022in}{1.381781in}}%
\pgfpathlineto{\pgfqpoint{1.347782in}{1.382301in}}%
\pgfpathlineto{\pgfqpoint{1.346542in}{1.382822in}}%
\pgfpathlineto{\pgfqpoint{1.345302in}{1.383343in}}%
\pgfpathlineto{\pgfqpoint{1.344062in}{1.383865in}}%
\pgfpathlineto{\pgfqpoint{1.342822in}{1.384387in}}%
\pgfpathlineto{\pgfqpoint{1.341582in}{1.384910in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{1.385434in}}%
\pgfpathlineto{\pgfqpoint{1.339102in}{1.385958in}}%
\pgfpathlineto{\pgfqpoint{1.337862in}{1.386483in}}%
\pgfpathlineto{\pgfqpoint{1.336622in}{1.387009in}}%
\pgfpathlineto{\pgfqpoint{1.335382in}{1.387535in}}%
\pgfpathlineto{\pgfqpoint{1.334142in}{1.388062in}}%
\pgfpathlineto{\pgfqpoint{1.332902in}{1.388589in}}%
\pgfpathlineto{\pgfqpoint{1.331662in}{1.389118in}}%
\pgfpathlineto{\pgfqpoint{1.330422in}{1.389646in}}%
\pgfpathlineto{\pgfqpoint{1.329182in}{1.390176in}}%
\pgfpathlineto{\pgfqpoint{1.327942in}{1.390706in}}%
\pgfpathlineto{\pgfqpoint{1.326702in}{1.391237in}}%
\pgfpathlineto{\pgfqpoint{1.325462in}{1.391768in}}%
\pgfpathlineto{\pgfqpoint{1.324222in}{1.392300in}}%
\pgfpathlineto{\pgfqpoint{1.322982in}{1.392833in}}%
\pgfpathlineto{\pgfqpoint{1.321742in}{1.393366in}}%
\pgfpathlineto{\pgfqpoint{1.320502in}{1.393900in}}%
\pgfpathlineto{\pgfqpoint{1.319262in}{1.394435in}}%
\pgfpathlineto{\pgfqpoint{1.318022in}{1.394970in}}%
\pgfpathlineto{\pgfqpoint{1.316782in}{1.395506in}}%
\pgfpathlineto{\pgfqpoint{1.315542in}{1.396042in}}%
\pgfpathlineto{\pgfqpoint{1.314302in}{1.396580in}}%
\pgfpathlineto{\pgfqpoint{1.313062in}{1.397118in}}%
\pgfpathlineto{\pgfqpoint{1.311822in}{1.397656in}}%
\pgfpathlineto{\pgfqpoint{1.310582in}{1.398195in}}%
\pgfpathlineto{\pgfqpoint{1.309342in}{1.398735in}}%
\pgfpathlineto{\pgfqpoint{1.308102in}{1.399276in}}%
\pgfpathlineto{\pgfqpoint{1.306862in}{1.399817in}}%
\pgfpathlineto{\pgfqpoint{1.305622in}{1.400359in}}%
\pgfpathlineto{\pgfqpoint{1.304382in}{1.400901in}}%
\pgfpathlineto{\pgfqpoint{1.303142in}{1.401445in}}%
\pgfpathlineto{\pgfqpoint{1.301902in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{1.300662in}{1.402533in}}%
\pgfpathlineto{\pgfqpoint{1.299422in}{1.403078in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{1.403624in}}%
\pgfpathlineto{\pgfqpoint{1.296942in}{1.404171in}}%
\pgfpathlineto{\pgfqpoint{1.295702in}{1.404718in}}%
\pgfpathlineto{\pgfqpoint{1.294462in}{1.405266in}}%
\pgfpathlineto{\pgfqpoint{1.293222in}{1.405814in}}%
\pgfpathlineto{\pgfqpoint{1.291982in}{1.406364in}}%
\pgfpathlineto{\pgfqpoint{1.290742in}{1.406914in}}%
\pgfpathlineto{\pgfqpoint{1.289502in}{1.407464in}}%
\pgfpathlineto{\pgfqpoint{1.288262in}{1.408016in}}%
\pgfpathlineto{\pgfqpoint{1.287022in}{1.408568in}}%
\pgfpathlineto{\pgfqpoint{1.285782in}{1.409120in}}%
\pgfpathlineto{\pgfqpoint{1.284542in}{1.409674in}}%
\pgfpathlineto{\pgfqpoint{1.283302in}{1.410228in}}%
\pgfpathlineto{\pgfqpoint{1.282062in}{1.410782in}}%
\pgfpathlineto{\pgfqpoint{1.280822in}{1.411338in}}%
\pgfpathlineto{\pgfqpoint{1.279582in}{1.411894in}}%
\pgfpathlineto{\pgfqpoint{1.278342in}{1.412451in}}%
\pgfpathlineto{\pgfqpoint{1.277102in}{1.413008in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{1.413567in}}%
\pgfpathlineto{\pgfqpoint{1.274622in}{1.414126in}}%
\pgfpathlineto{\pgfqpoint{1.273382in}{1.414685in}}%
\pgfpathlineto{\pgfqpoint{1.272142in}{1.415245in}}%
\pgfpathlineto{\pgfqpoint{1.270902in}{1.415806in}}%
\pgfpathlineto{\pgfqpoint{1.269662in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{1.268422in}{1.416931in}}%
\pgfpathlineto{\pgfqpoint{1.267182in}{1.417494in}}%
\pgfpathlineto{\pgfqpoint{1.265942in}{1.418058in}}%
\pgfpathlineto{\pgfqpoint{1.264702in}{1.418622in}}%
\pgfpathlineto{\pgfqpoint{1.263462in}{1.419187in}}%
\pgfpathlineto{\pgfqpoint{1.262222in}{1.419753in}}%
\pgfpathlineto{\pgfqpoint{1.260982in}{1.420320in}}%
\pgfpathlineto{\pgfqpoint{1.259742in}{1.420887in}}%
\pgfpathlineto{\pgfqpoint{1.258502in}{1.421455in}}%
\pgfpathlineto{\pgfqpoint{1.257262in}{1.422024in}}%
\pgfpathlineto{\pgfqpoint{1.256022in}{1.422594in}}%
\pgfpathlineto{\pgfqpoint{1.254782in}{1.423164in}}%
\pgfpathlineto{\pgfqpoint{1.253542in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{1.252302in}{1.424307in}}%
\pgfpathlineto{\pgfqpoint{1.251062in}{1.424879in}}%
\pgfpathlineto{\pgfqpoint{1.249822in}{1.425452in}}%
\pgfpathlineto{\pgfqpoint{1.248582in}{1.426026in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{1.426600in}}%
\pgfpathlineto{\pgfqpoint{1.246102in}{1.427176in}}%
\pgfpathlineto{\pgfqpoint{1.244862in}{1.427752in}}%
\pgfpathlineto{\pgfqpoint{1.243622in}{1.428329in}}%
\pgfpathlineto{\pgfqpoint{1.242382in}{1.428906in}}%
\pgfpathlineto{\pgfqpoint{1.241142in}{1.429484in}}%
\pgfpathlineto{\pgfqpoint{1.239902in}{1.430063in}}%
\pgfpathlineto{\pgfqpoint{1.238662in}{1.430643in}}%
\pgfpathlineto{\pgfqpoint{1.237422in}{1.431223in}}%
\pgfpathlineto{\pgfqpoint{1.236182in}{1.431804in}}%
\pgfpathlineto{\pgfqpoint{1.234942in}{1.432386in}}%
\pgfpathlineto{\pgfqpoint{1.233702in}{1.432969in}}%
\pgfpathlineto{\pgfqpoint{1.232462in}{1.433552in}}%
\pgfpathlineto{\pgfqpoint{1.231222in}{1.434137in}}%
\pgfpathlineto{\pgfqpoint{1.229982in}{1.434721in}}%
\pgfpathlineto{\pgfqpoint{1.228742in}{1.435307in}}%
\pgfpathlineto{\pgfqpoint{1.227502in}{1.435893in}}%
\pgfpathlineto{\pgfqpoint{1.226262in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{1.225022in}{1.437068in}}%
\pgfpathlineto{\pgfqpoint{1.223782in}{1.437657in}}%
\pgfpathlineto{\pgfqpoint{1.222542in}{1.438246in}}%
\pgfpathlineto{\pgfqpoint{1.221302in}{1.438837in}}%
\pgfpathlineto{\pgfqpoint{1.220062in}{1.439427in}}%
\pgfpathlineto{\pgfqpoint{1.218822in}{1.440019in}}%
\pgfpathlineto{\pgfqpoint{1.217582in}{1.440612in}}%
\pgfpathlineto{\pgfqpoint{1.216342in}{1.441205in}}%
\pgfpathlineto{\pgfqpoint{1.215102in}{1.441799in}}%
\pgfpathlineto{\pgfqpoint{1.213862in}{1.442393in}}%
\pgfpathlineto{\pgfqpoint{1.212622in}{1.442989in}}%
\pgfpathlineto{\pgfqpoint{1.211382in}{1.443585in}}%
\pgfpathlineto{\pgfqpoint{1.210142in}{1.444182in}}%
\pgfpathlineto{\pgfqpoint{1.208902in}{1.444780in}}%
\pgfpathlineto{\pgfqpoint{1.207662in}{1.445378in}}%
\pgfpathlineto{\pgfqpoint{1.206422in}{1.445978in}}%
\pgfpathlineto{\pgfqpoint{1.205182in}{1.446578in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{1.447179in}}%
\pgfpathlineto{\pgfqpoint{1.202702in}{1.447780in}}%
\pgfpathlineto{\pgfqpoint{1.201462in}{1.448383in}}%
\pgfpathlineto{\pgfqpoint{1.200222in}{1.448986in}}%
\pgfpathlineto{\pgfqpoint{1.198982in}{1.449590in}}%
\pgfpathlineto{\pgfqpoint{1.197742in}{1.450195in}}%
\pgfpathlineto{\pgfqpoint{1.196502in}{1.450800in}}%
\pgfpathlineto{\pgfqpoint{1.195262in}{1.451407in}}%
\pgfpathlineto{\pgfqpoint{1.194022in}{1.452014in}}%
\pgfpathlineto{\pgfqpoint{1.192782in}{1.452622in}}%
\pgfpathlineto{\pgfqpoint{1.191542in}{1.453230in}}%
\pgfpathlineto{\pgfqpoint{1.190302in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.189062in}{1.454450in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{1.186582in}{1.455673in}}%
\pgfpathlineto{\pgfqpoint{1.185342in}{1.456286in}}%
\pgfpathlineto{\pgfqpoint{1.184102in}{1.456899in}}%
\pgfpathlineto{\pgfqpoint{1.182862in}{1.457514in}}%
\pgfpathlineto{\pgfqpoint{1.181622in}{1.458129in}}%
\pgfpathlineto{\pgfqpoint{1.180382in}{1.458745in}}%
\pgfpathlineto{\pgfqpoint{1.179142in}{1.459361in}}%
\pgfpathlineto{\pgfqpoint{1.177902in}{1.459979in}}%
\pgfpathlineto{\pgfqpoint{1.176662in}{1.460597in}}%
\pgfpathlineto{\pgfqpoint{1.175422in}{1.461216in}}%
\pgfpathlineto{\pgfqpoint{1.174182in}{1.461836in}}%
\pgfpathlineto{\pgfqpoint{1.172942in}{1.462457in}}%
\pgfpathlineto{\pgfqpoint{1.171702in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.170462in}{1.463701in}}%
\pgfpathlineto{\pgfqpoint{1.169222in}{1.464324in}}%
\pgfpathlineto{\pgfqpoint{1.167982in}{1.464948in}}%
\pgfpathlineto{\pgfqpoint{1.166742in}{1.465573in}}%
\pgfpathlineto{\pgfqpoint{1.165502in}{1.466199in}}%
\pgfpathlineto{\pgfqpoint{1.164262in}{1.466826in}}%
\pgfpathlineto{\pgfqpoint{1.163022in}{1.467453in}}%
\pgfpathlineto{\pgfqpoint{1.161782in}{1.468081in}}%
\pgfpathlineto{\pgfqpoint{1.160542in}{1.468710in}}%
\pgfpathlineto{\pgfqpoint{1.159302in}{1.469340in}}%
\pgfpathlineto{\pgfqpoint{1.158062in}{1.469971in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{1.155582in}{1.471234in}}%
\pgfpathlineto{\pgfqpoint{1.154342in}{1.471868in}}%
\pgfpathlineto{\pgfqpoint{1.153102in}{1.472502in}}%
\pgfpathlineto{\pgfqpoint{1.151862in}{1.473137in}}%
\pgfpathlineto{\pgfqpoint{1.150622in}{1.473772in}}%
\pgfpathlineto{\pgfqpoint{1.149382in}{1.474409in}}%
\pgfpathlineto{\pgfqpoint{1.148142in}{1.475046in}}%
\pgfpathlineto{\pgfqpoint{1.146902in}{1.475685in}}%
\pgfpathlineto{\pgfqpoint{1.145662in}{1.476324in}}%
\pgfpathlineto{\pgfqpoint{1.144422in}{1.476964in}}%
\pgfpathlineto{\pgfqpoint{1.143182in}{1.477604in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{1.478246in}}%
\pgfpathlineto{\pgfqpoint{1.140702in}{1.478889in}}%
\pgfpathlineto{\pgfqpoint{1.139462in}{1.479532in}}%
\pgfpathlineto{\pgfqpoint{1.138222in}{1.480176in}}%
\pgfpathlineto{\pgfqpoint{1.136982in}{1.480821in}}%
\pgfpathlineto{\pgfqpoint{1.135742in}{1.481467in}}%
\pgfpathlineto{\pgfqpoint{1.134502in}{1.482114in}}%
\pgfpathlineto{\pgfqpoint{1.133262in}{1.482762in}}%
\pgfpathlineto{\pgfqpoint{1.132022in}{1.483411in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.484060in}}%
\pgfpathlineto{\pgfqpoint{1.129542in}{1.484710in}}%
\pgfpathlineto{\pgfqpoint{1.128302in}{1.485362in}}%
\pgfpathlineto{\pgfqpoint{1.127062in}{1.486014in}}%
\pgfpathlineto{\pgfqpoint{1.125822in}{1.486667in}}%
\pgfpathlineto{\pgfqpoint{1.124582in}{1.487321in}}%
\pgfpathlineto{\pgfqpoint{1.123342in}{1.487975in}}%
\pgfpathlineto{\pgfqpoint{1.122102in}{1.488631in}}%
\pgfpathlineto{\pgfqpoint{1.120862in}{1.489287in}}%
\pgfpathlineto{\pgfqpoint{1.119622in}{1.489945in}}%
\pgfpathlineto{\pgfqpoint{1.118382in}{1.490603in}}%
\pgfpathlineto{\pgfqpoint{1.117142in}{1.491262in}}%
\pgfpathlineto{\pgfqpoint{1.115902in}{1.491922in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{1.492583in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.493245in}}%
\pgfpathlineto{\pgfqpoint{1.112182in}{1.493908in}}%
\pgfpathlineto{\pgfqpoint{1.110942in}{1.494572in}}%
\pgfpathlineto{\pgfqpoint{1.109702in}{1.495236in}}%
\pgfpathlineto{\pgfqpoint{1.108462in}{1.495902in}}%
\pgfpathlineto{\pgfqpoint{1.107222in}{1.496568in}}%
\pgfpathlineto{\pgfqpoint{1.105982in}{1.497235in}}%
\pgfpathlineto{\pgfqpoint{1.104742in}{1.497903in}}%
\pgfpathlineto{\pgfqpoint{1.103502in}{1.498573in}}%
\pgfpathlineto{\pgfqpoint{1.102262in}{1.499243in}}%
\pgfpathlineto{\pgfqpoint{1.101022in}{1.499914in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{1.500585in}}%
\pgfpathlineto{\pgfqpoint{1.098542in}{1.501258in}}%
\pgfpathlineto{\pgfqpoint{1.097302in}{1.501932in}}%
\pgfpathlineto{\pgfqpoint{1.096062in}{1.502606in}}%
\pgfpathlineto{\pgfqpoint{1.094822in}{1.503282in}}%
\pgfpathlineto{\pgfqpoint{1.093582in}{1.503959in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.504636in}}%
\pgfpathlineto{\pgfqpoint{1.091102in}{1.505314in}}%
\pgfpathlineto{\pgfqpoint{1.089862in}{1.505994in}}%
\pgfpathlineto{\pgfqpoint{1.088622in}{1.506674in}}%
\pgfpathlineto{\pgfqpoint{1.087382in}{1.507355in}}%
\pgfpathlineto{\pgfqpoint{1.086142in}{1.508037in}}%
\pgfpathlineto{\pgfqpoint{1.084902in}{1.508720in}}%
\pgfpathlineto{\pgfqpoint{1.083662in}{1.509404in}}%
\pgfpathlineto{\pgfqpoint{1.082422in}{1.510089in}}%
\pgfpathlineto{\pgfqpoint{1.081182in}{1.510775in}}%
\pgfpathlineto{\pgfqpoint{1.079942in}{1.511461in}}%
\pgfpathlineto{\pgfqpoint{1.078702in}{1.512149in}}%
\pgfpathlineto{\pgfqpoint{1.077462in}{1.512838in}}%
\pgfpathlineto{\pgfqpoint{1.076222in}{1.513528in}}%
\pgfpathlineto{\pgfqpoint{1.074982in}{1.514218in}}%
\pgfpathlineto{\pgfqpoint{1.073742in}{1.514910in}}%
\pgfpathlineto{\pgfqpoint{1.072502in}{1.515602in}}%
\pgfpathlineto{\pgfqpoint{1.071262in}{1.516296in}}%
\pgfpathlineto{\pgfqpoint{1.070022in}{1.516990in}}%
\pgfpathlineto{\pgfqpoint{1.068782in}{1.517686in}}%
\pgfpathlineto{\pgfqpoint{1.067542in}{1.518382in}}%
\pgfpathlineto{\pgfqpoint{1.066302in}{1.519079in}}%
\pgfpathlineto{\pgfqpoint{1.065062in}{1.519778in}}%
\pgfpathlineto{\pgfqpoint{1.063822in}{1.520477in}}%
\pgfpathlineto{\pgfqpoint{1.062582in}{1.521177in}}%
\pgfpathlineto{\pgfqpoint{1.061342in}{1.521879in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{1.522581in}}%
\pgfpathlineto{\pgfqpoint{1.058862in}{1.523284in}}%
\pgfpathlineto{\pgfqpoint{1.057622in}{1.523988in}}%
\pgfpathlineto{\pgfqpoint{1.056382in}{1.524693in}}%
\pgfpathlineto{\pgfqpoint{1.055142in}{1.525400in}}%
\pgfpathlineto{\pgfqpoint{1.053902in}{1.526107in}}%
\pgfpathlineto{\pgfqpoint{1.052662in}{1.526815in}}%
\pgfpathlineto{\pgfqpoint{1.051422in}{1.527524in}}%
\pgfpathlineto{\pgfqpoint{1.050182in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.048942in}{1.528945in}}%
\pgfpathlineto{\pgfqpoint{1.047702in}{1.529658in}}%
\pgfpathlineto{\pgfqpoint{1.046462in}{1.530371in}}%
\pgfpathlineto{\pgfqpoint{1.045222in}{1.531085in}}%
\pgfpathlineto{\pgfqpoint{1.043982in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{1.042742in}{1.532516in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{1.533234in}}%
\pgfpathlineto{\pgfqpoint{1.040262in}{1.533952in}}%
\pgfpathlineto{\pgfqpoint{1.039022in}{1.534671in}}%
\pgfpathlineto{\pgfqpoint{1.037782in}{1.535391in}}%
\pgfpathlineto{\pgfqpoint{1.036542in}{1.536113in}}%
\pgfpathlineto{\pgfqpoint{1.035302in}{1.536835in}}%
\pgfpathlineto{\pgfqpoint{1.034062in}{1.537558in}}%
\pgfpathlineto{\pgfqpoint{1.032822in}{1.538282in}}%
\pgfpathlineto{\pgfqpoint{1.031582in}{1.539008in}}%
\pgfpathlineto{\pgfqpoint{1.030342in}{1.539734in}}%
\pgfpathlineto{\pgfqpoint{1.029102in}{1.540462in}}%
\pgfpathlineto{\pgfqpoint{1.027862in}{1.541190in}}%
\pgfpathlineto{\pgfqpoint{1.026622in}{1.541920in}}%
\pgfpathlineto{\pgfqpoint{1.025382in}{1.542650in}}%
\pgfpathlineto{\pgfqpoint{1.024142in}{1.543382in}}%
\pgfpathlineto{\pgfqpoint{1.022902in}{1.544115in}}%
\pgfpathlineto{\pgfqpoint{1.021662in}{1.544848in}}%
\pgfpathlineto{\pgfqpoint{1.020422in}{1.545583in}}%
\pgfpathlineto{\pgfqpoint{1.019182in}{1.546319in}}%
\pgfpathlineto{\pgfqpoint{1.017942in}{1.547056in}}%
\pgfpathlineto{\pgfqpoint{1.016702in}{1.547794in}}%
\pgfpathlineto{\pgfqpoint{1.015462in}{1.548533in}}%
\pgfpathlineto{\pgfqpoint{1.014222in}{1.549273in}}%
\pgfpathlineto{\pgfqpoint{1.012982in}{1.550014in}}%
\pgfpathlineto{\pgfqpoint{1.011742in}{1.550756in}}%
\pgfpathlineto{\pgfqpoint{1.010502in}{1.551499in}}%
\pgfpathlineto{\pgfqpoint{1.009262in}{1.552243in}}%
\pgfpathlineto{\pgfqpoint{1.008022in}{1.552989in}}%
\pgfpathlineto{\pgfqpoint{1.006782in}{1.553735in}}%
\pgfpathlineto{\pgfqpoint{1.005542in}{1.554483in}}%
\pgfpathlineto{\pgfqpoint{1.004302in}{1.555231in}}%
\pgfpathlineto{\pgfqpoint{1.003062in}{1.555981in}}%
\pgfpathlineto{\pgfqpoint{1.001822in}{1.556732in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.557484in}}%
\pgfpathlineto{\pgfqpoint{0.999342in}{1.558237in}}%
\pgfpathlineto{\pgfqpoint{0.998102in}{1.558991in}}%
\pgfpathlineto{\pgfqpoint{0.996862in}{1.559746in}}%
\pgfpathlineto{\pgfqpoint{0.995622in}{1.560502in}}%
\pgfpathlineto{\pgfqpoint{0.994382in}{1.561259in}}%
\pgfpathlineto{\pgfqpoint{0.993142in}{1.562018in}}%
\pgfpathlineto{\pgfqpoint{0.991902in}{1.562777in}}%
\pgfpathlineto{\pgfqpoint{0.990662in}{1.563538in}}%
\pgfpathlineto{\pgfqpoint{0.989422in}{1.564300in}}%
\pgfpathlineto{\pgfqpoint{0.988182in}{1.565063in}}%
\pgfpathlineto{\pgfqpoint{0.986942in}{1.565826in}}%
\pgfpathlineto{\pgfqpoint{0.985702in}{1.566592in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.567358in}}%
\pgfpathlineto{\pgfqpoint{0.983222in}{1.568125in}}%
\pgfpathlineto{\pgfqpoint{0.981982in}{1.568894in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.569663in}}%
\pgfpathlineto{\pgfqpoint{0.979502in}{1.570434in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{0.977022in}{1.571979in}}%
\pgfpathlineto{\pgfqpoint{0.975782in}{1.572753in}}%
\pgfpathlineto{\pgfqpoint{0.974542in}{1.573528in}}%
\pgfpathlineto{\pgfqpoint{0.973302in}{1.574304in}}%
\pgfpathlineto{\pgfqpoint{0.972062in}{1.575082in}}%
\pgfpathlineto{\pgfqpoint{0.970822in}{1.575861in}}%
\pgfpathlineto{\pgfqpoint{0.969582in}{1.576640in}}%
\pgfpathlineto{\pgfqpoint{0.968342in}{1.577421in}}%
\pgfpathlineto{\pgfqpoint{0.967102in}{1.578204in}}%
\pgfpathlineto{\pgfqpoint{0.965862in}{1.578987in}}%
\pgfpathlineto{\pgfqpoint{0.964622in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{0.963382in}{1.580557in}}%
\pgfpathlineto{\pgfqpoint{0.962142in}{1.581344in}}%
\pgfpathlineto{\pgfqpoint{0.960902in}{1.582132in}}%
\pgfpathlineto{\pgfqpoint{0.959662in}{1.582921in}}%
\pgfpathlineto{\pgfqpoint{0.958422in}{1.583711in}}%
\pgfpathlineto{\pgfqpoint{0.957182in}{1.584502in}}%
\pgfpathlineto{\pgfqpoint{0.955942in}{1.585295in}}%
\pgfpathlineto{\pgfqpoint{0.954702in}{1.586089in}}%
\pgfpathlineto{\pgfqpoint{0.953462in}{1.586884in}}%
\pgfpathlineto{\pgfqpoint{0.952222in}{1.587680in}}%
\pgfpathlineto{\pgfqpoint{0.950982in}{1.588477in}}%
\pgfpathlineto{\pgfqpoint{0.949742in}{1.589276in}}%
\pgfpathlineto{\pgfqpoint{0.948502in}{1.590076in}}%
\pgfpathlineto{\pgfqpoint{0.947262in}{1.590877in}}%
\pgfpathlineto{\pgfqpoint{0.946022in}{1.591679in}}%
\pgfpathlineto{\pgfqpoint{0.944782in}{1.592482in}}%
\pgfpathlineto{\pgfqpoint{0.943542in}{1.593287in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{1.594092in}}%
\pgfpathlineto{\pgfqpoint{0.941062in}{1.594899in}}%
\pgfpathlineto{\pgfqpoint{0.939822in}{1.595707in}}%
\pgfpathlineto{\pgfqpoint{0.938582in}{1.596517in}}%
\pgfpathlineto{\pgfqpoint{0.937342in}{1.597327in}}%
\pgfpathlineto{\pgfqpoint{0.936102in}{1.598139in}}%
\pgfpathlineto{\pgfqpoint{0.934862in}{1.598952in}}%
\pgfpathlineto{\pgfqpoint{0.933622in}{1.599767in}}%
\pgfpathlineto{\pgfqpoint{0.932382in}{1.600582in}}%
\pgfpathlineto{\pgfqpoint{0.931142in}{1.601399in}}%
\pgfpathlineto{\pgfqpoint{0.929902in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{0.928662in}{1.603036in}}%
\pgfpathlineto{\pgfqpoint{0.927422in}{1.603856in}}%
\pgfpathlineto{\pgfqpoint{0.926182in}{1.604678in}}%
\pgfpathlineto{\pgfqpoint{0.924942in}{1.605501in}}%
\pgfpathlineto{\pgfqpoint{0.923702in}{1.606325in}}%
\pgfpathlineto{\pgfqpoint{0.922462in}{1.607151in}}%
\pgfpathlineto{\pgfqpoint{0.921222in}{1.607977in}}%
\pgfpathlineto{\pgfqpoint{0.919982in}{1.608805in}}%
\pgfpathlineto{\pgfqpoint{0.918742in}{1.609634in}}%
\pgfpathlineto{\pgfqpoint{0.917502in}{1.610465in}}%
\pgfpathlineto{\pgfqpoint{0.916262in}{1.611297in}}%
\pgfpathlineto{\pgfqpoint{0.915022in}{1.612130in}}%
\pgfpathlineto{\pgfqpoint{0.913782in}{1.612964in}}%
\pgfpathlineto{\pgfqpoint{0.912542in}{1.613800in}}%
\pgfpathlineto{\pgfqpoint{0.911302in}{1.614636in}}%
\pgfpathlineto{\pgfqpoint{0.910062in}{1.615474in}}%
\pgfpathlineto{\pgfqpoint{0.908822in}{1.616314in}}%
\pgfpathlineto{\pgfqpoint{0.907582in}{1.617155in}}%
\pgfpathlineto{\pgfqpoint{0.906342in}{1.617997in}}%
\pgfpathlineto{\pgfqpoint{0.905102in}{1.618840in}}%
\pgfpathlineto{\pgfqpoint{0.903862in}{1.619684in}}%
\pgfpathlineto{\pgfqpoint{0.902622in}{1.620530in}}%
\pgfpathlineto{\pgfqpoint{0.901382in}{1.621377in}}%
\pgfpathlineto{\pgfqpoint{0.900142in}{1.622226in}}%
\pgfpathlineto{\pgfqpoint{0.898902in}{1.623076in}}%
\pgfpathlineto{\pgfqpoint{0.897662in}{1.623927in}}%
\pgfpathlineto{\pgfqpoint{0.896422in}{1.624779in}}%
\pgfpathlineto{\pgfqpoint{0.895182in}{1.625633in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{1.626488in}}%
\pgfpathlineto{\pgfqpoint{0.892702in}{1.627344in}}%
\pgfpathlineto{\pgfqpoint{0.891462in}{1.628202in}}%
\pgfpathlineto{\pgfqpoint{0.890222in}{1.629061in}}%
\pgfpathlineto{\pgfqpoint{0.888982in}{1.629921in}}%
\pgfpathlineto{\pgfqpoint{0.887742in}{1.630783in}}%
\pgfpathlineto{\pgfqpoint{0.886502in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{0.885262in}{1.632510in}}%
\pgfpathlineto{\pgfqpoint{0.884022in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{0.882782in}{1.634243in}}%
\pgfpathlineto{\pgfqpoint{0.881542in}{1.635111in}}%
\pgfpathlineto{\pgfqpoint{0.880302in}{1.635981in}}%
\pgfpathlineto{\pgfqpoint{0.879062in}{1.636852in}}%
\pgfpathlineto{\pgfqpoint{0.877822in}{1.637725in}}%
\pgfpathlineto{\pgfqpoint{0.876582in}{1.638599in}}%
\pgfpathlineto{\pgfqpoint{0.875342in}{1.639474in}}%
\pgfpathlineto{\pgfqpoint{0.874102in}{1.640350in}}%
\pgfpathlineto{\pgfqpoint{0.872862in}{1.641228in}}%
\pgfpathlineto{\pgfqpoint{0.871622in}{1.642108in}}%
\pgfpathlineto{\pgfqpoint{0.870382in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{0.869142in}{1.643870in}}%
\pgfpathlineto{\pgfqpoint{0.867902in}{1.644754in}}%
\pgfpathlineto{\pgfqpoint{0.866662in}{1.645639in}}%
\pgfpathlineto{\pgfqpoint{0.865422in}{1.646525in}}%
\pgfpathlineto{\pgfqpoint{0.864182in}{1.647413in}}%
\pgfpathlineto{\pgfqpoint{0.862942in}{1.648302in}}%
\pgfpathlineto{\pgfqpoint{0.861702in}{1.649192in}}%
\pgfpathlineto{\pgfqpoint{0.860462in}{1.650084in}}%
\pgfpathlineto{\pgfqpoint{0.859222in}{1.650977in}}%
\pgfpathlineto{\pgfqpoint{0.857982in}{1.651872in}}%
\pgfpathlineto{\pgfqpoint{0.856742in}{1.652768in}}%
\pgfpathlineto{\pgfqpoint{0.855502in}{1.653666in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{1.654565in}}%
\pgfpathlineto{\pgfqpoint{0.853022in}{1.655465in}}%
\pgfpathlineto{\pgfqpoint{0.851782in}{1.656367in}}%
\pgfpathlineto{\pgfqpoint{0.850542in}{1.657270in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.658175in}}%
\pgfpathlineto{\pgfqpoint{0.848062in}{1.659081in}}%
\pgfpathlineto{\pgfqpoint{0.846822in}{1.659989in}}%
\pgfpathlineto{\pgfqpoint{0.845582in}{1.660898in}}%
\pgfpathlineto{\pgfqpoint{0.844342in}{1.661808in}}%
\pgfpathlineto{\pgfqpoint{0.843102in}{1.662720in}}%
\pgfpathlineto{\pgfqpoint{0.841862in}{1.663633in}}%
\pgfpathlineto{\pgfqpoint{0.840622in}{1.664548in}}%
\pgfpathlineto{\pgfqpoint{0.839382in}{1.665465in}}%
\pgfpathlineto{\pgfqpoint{0.838142in}{1.666382in}}%
\pgfpathlineto{\pgfqpoint{0.836902in}{1.667302in}}%
\pgfpathlineto{\pgfqpoint{0.835662in}{1.668222in}}%
\pgfpathlineto{\pgfqpoint{0.834422in}{1.669145in}}%
\pgfpathlineto{\pgfqpoint{0.833182in}{1.670068in}}%
\pgfpathlineto{\pgfqpoint{0.831942in}{1.670994in}}%
\pgfpathlineto{\pgfqpoint{0.830702in}{1.671920in}}%
\pgfpathlineto{\pgfqpoint{0.829462in}{1.672848in}}%
\pgfpathlineto{\pgfqpoint{0.828222in}{1.673778in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{1.674709in}}%
\pgfpathlineto{\pgfqpoint{0.825742in}{1.675642in}}%
\pgfpathlineto{\pgfqpoint{0.824502in}{1.676576in}}%
\pgfpathlineto{\pgfqpoint{0.823262in}{1.677512in}}%
\pgfpathlineto{\pgfqpoint{0.822022in}{1.678449in}}%
\pgfpathlineto{\pgfqpoint{0.820782in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{0.819542in}{1.680328in}}%
\pgfpathlineto{\pgfqpoint{0.818302in}{1.681270in}}%
\pgfpathlineto{\pgfqpoint{0.817062in}{1.682213in}}%
\pgfpathlineto{\pgfqpoint{0.815822in}{1.683158in}}%
\pgfpathlineto{\pgfqpoint{0.814582in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{1.685053in}}%
\pgfpathlineto{\pgfqpoint{0.812102in}{1.686002in}}%
\pgfpathlineto{\pgfqpoint{0.810862in}{1.686953in}}%
\pgfpathlineto{\pgfqpoint{0.809622in}{1.687906in}}%
\pgfpathlineto{\pgfqpoint{0.808382in}{1.688860in}}%
\pgfpathlineto{\pgfqpoint{0.807142in}{1.689816in}}%
\pgfpathlineto{\pgfqpoint{0.805902in}{1.690773in}}%
\pgfpathlineto{\pgfqpoint{0.804662in}{1.691732in}}%
\pgfpathlineto{\pgfqpoint{0.803422in}{1.692692in}}%
\pgfpathlineto{\pgfqpoint{0.802182in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{1.694618in}}%
\pgfpathlineto{\pgfqpoint{0.799702in}{1.695583in}}%
\pgfpathlineto{\pgfqpoint{0.798462in}{1.696550in}}%
\pgfpathlineto{\pgfqpoint{0.797222in}{1.697518in}}%
\pgfpathlineto{\pgfqpoint{0.795982in}{1.698488in}}%
\pgfpathlineto{\pgfqpoint{0.794742in}{1.699460in}}%
\pgfpathlineto{\pgfqpoint{0.793502in}{1.700433in}}%
\pgfpathlineto{\pgfqpoint{0.792262in}{1.701408in}}%
\pgfpathlineto{\pgfqpoint{0.791022in}{1.702384in}}%
\pgfpathlineto{\pgfqpoint{0.789782in}{1.703362in}}%
\pgfpathlineto{\pgfqpoint{0.788542in}{1.704342in}}%
\pgfpathlineto{\pgfqpoint{0.787302in}{1.705323in}}%
\pgfpathlineto{\pgfqpoint{0.786062in}{1.706306in}}%
\pgfpathlineto{\pgfqpoint{0.784822in}{1.707291in}}%
\pgfpathlineto{\pgfqpoint{0.783582in}{1.708277in}}%
\pgfpathlineto{\pgfqpoint{0.782342in}{1.709265in}}%
\pgfpathlineto{\pgfqpoint{0.781102in}{1.710254in}}%
\pgfpathlineto{\pgfqpoint{0.779862in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{0.778622in}{1.712238in}}%
\pgfpathlineto{\pgfqpoint{0.777382in}{1.713232in}}%
\pgfpathlineto{\pgfqpoint{0.776142in}{1.714229in}}%
\pgfpathlineto{\pgfqpoint{0.774902in}{1.715226in}}%
\pgfpathlineto{\pgfqpoint{0.773662in}{1.716226in}}%
\pgfpathlineto{\pgfqpoint{0.772422in}{1.717227in}}%
\pgfpathlineto{\pgfqpoint{0.771182in}{1.718230in}}%
\pgfpathlineto{\pgfqpoint{0.769942in}{1.719234in}}%
\pgfpathlineto{\pgfqpoint{0.768702in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{0.767462in}{1.721248in}}%
\pgfpathlineto{\pgfqpoint{0.766222in}{1.722258in}}%
\pgfpathlineto{\pgfqpoint{0.764982in}{1.723269in}}%
\pgfpathlineto{\pgfqpoint{0.763742in}{1.724282in}}%
\pgfpathlineto{\pgfqpoint{0.762502in}{1.725297in}}%
\pgfpathlineto{\pgfqpoint{0.761262in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{1.727331in}}%
\pgfpathlineto{\pgfqpoint{0.758782in}{1.728351in}}%
\pgfpathlineto{\pgfqpoint{0.757542in}{1.729373in}}%
\pgfpathlineto{\pgfqpoint{0.756302in}{1.730396in}}%
\pgfpathlineto{\pgfqpoint{0.755062in}{1.731421in}}%
\pgfpathlineto{\pgfqpoint{0.753822in}{1.732448in}}%
\pgfpathlineto{\pgfqpoint{0.752582in}{1.733477in}}%
\pgfpathlineto{\pgfqpoint{0.751342in}{1.734507in}}%
\pgfpathlineto{\pgfqpoint{0.750102in}{1.735539in}}%
\pgfpathlineto{\pgfqpoint{0.748862in}{1.736573in}}%
\pgfpathlineto{\pgfqpoint{0.747622in}{1.737609in}}%
\pgfpathlineto{\pgfqpoint{0.746382in}{1.738646in}}%
\pgfpathlineto{\pgfqpoint{0.745142in}{1.739685in}}%
\pgfpathlineto{\pgfqpoint{0.743902in}{1.740726in}}%
\pgfpathlineto{\pgfqpoint{0.742662in}{1.741769in}}%
\pgfpathlineto{\pgfqpoint{0.741422in}{1.742813in}}%
\pgfpathlineto{\pgfqpoint{0.740182in}{1.743860in}}%
\pgfpathlineto{\pgfqpoint{0.738942in}{1.744908in}}%
\pgfpathlineto{\pgfqpoint{0.737702in}{1.745958in}}%
\pgfpathlineto{\pgfqpoint{0.736462in}{1.747009in}}%
\pgfpathlineto{\pgfqpoint{0.735222in}{1.748063in}}%
\pgfpathlineto{\pgfqpoint{0.733982in}{1.749118in}}%
\pgfpathlineto{\pgfqpoint{0.732742in}{1.750175in}}%
\pgfpathlineto{\pgfqpoint{0.731502in}{1.751234in}}%
\pgfpathlineto{\pgfqpoint{0.730262in}{1.752295in}}%
\pgfpathlineto{\pgfqpoint{0.729022in}{1.753358in}}%
\pgfpathlineto{\pgfqpoint{0.727782in}{1.754422in}}%
\pgfpathlineto{\pgfqpoint{0.726542in}{1.755489in}}%
\pgfpathlineto{\pgfqpoint{0.725302in}{1.756557in}}%
\pgfpathlineto{\pgfqpoint{0.724062in}{1.757627in}}%
\pgfpathlineto{\pgfqpoint{0.722822in}{1.758699in}}%
\pgfpathlineto{\pgfqpoint{0.721582in}{1.759773in}}%
\pgfpathlineto{\pgfqpoint{0.720342in}{1.760848in}}%
\pgfpathlineto{\pgfqpoint{0.719102in}{1.761926in}}%
\pgfpathlineto{\pgfqpoint{0.717862in}{1.763005in}}%
\pgfpathlineto{\pgfqpoint{0.716622in}{1.764086in}}%
\pgfpathlineto{\pgfqpoint{0.715382in}{1.765170in}}%
\pgfpathlineto{\pgfqpoint{0.714142in}{1.766255in}}%
\pgfpathlineto{\pgfqpoint{0.712902in}{1.767342in}}%
\pgfpathlineto{\pgfqpoint{0.711662in}{1.768431in}}%
\pgfpathlineto{\pgfqpoint{0.710422in}{1.769521in}}%
\pgfpathlineto{\pgfqpoint{0.709182in}{1.770614in}}%
\pgfpathlineto{\pgfqpoint{0.707942in}{1.771709in}}%
\pgfpathlineto{\pgfqpoint{0.706702in}{1.772805in}}%
\pgfpathlineto{\pgfqpoint{0.705462in}{1.773904in}}%
\pgfpathlineto{\pgfqpoint{0.704222in}{1.775004in}}%
\pgfpathlineto{\pgfqpoint{0.702982in}{1.776107in}}%
\pgfpathlineto{\pgfqpoint{0.701742in}{1.777211in}}%
\pgfpathlineto{\pgfqpoint{0.700502in}{1.778317in}}%
\pgfpathlineto{\pgfqpoint{0.699262in}{1.779426in}}%
\pgfpathlineto{\pgfqpoint{0.698022in}{1.780536in}}%
\pgfpathlineto{\pgfqpoint{0.696782in}{1.781648in}}%
\pgfpathlineto{\pgfqpoint{0.695542in}{1.782762in}}%
\pgfpathlineto{\pgfqpoint{0.694302in}{1.783878in}}%
\pgfpathlineto{\pgfqpoint{0.693062in}{1.784996in}}%
\pgfpathlineto{\pgfqpoint{0.691822in}{1.786116in}}%
\pgfpathlineto{\pgfqpoint{0.690582in}{1.787239in}}%
\pgfpathlineto{\pgfqpoint{0.689342in}{1.788363in}}%
\pgfpathlineto{\pgfqpoint{0.688102in}{1.789489in}}%
\pgfpathlineto{\pgfqpoint{0.686862in}{1.790617in}}%
\pgfpathlineto{\pgfqpoint{0.685622in}{1.791747in}}%
\pgfpathlineto{\pgfqpoint{0.684382in}{1.792879in}}%
\pgfpathlineto{\pgfqpoint{0.683142in}{1.794013in}}%
\pgfpathlineto{\pgfqpoint{0.681902in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{0.680662in}{1.796288in}}%
\pgfpathlineto{\pgfqpoint{0.679422in}{1.797428in}}%
\pgfpathlineto{\pgfqpoint{0.678182in}{1.798571in}}%
\pgfpathlineto{\pgfqpoint{0.676942in}{1.799715in}}%
\pgfpathlineto{\pgfqpoint{0.675702in}{1.800862in}}%
\pgfpathlineto{\pgfqpoint{0.674462in}{1.802010in}}%
\pgfpathlineto{\pgfqpoint{0.673222in}{1.803161in}}%
\pgfpathlineto{\pgfqpoint{0.671982in}{1.804313in}}%
\pgfpathlineto{\pgfqpoint{0.670742in}{1.805468in}}%
\pgfpathlineto{\pgfqpoint{0.669502in}{1.806625in}}%
\pgfpathlineto{\pgfqpoint{0.668262in}{1.807784in}}%
\pgfpathlineto{\pgfqpoint{0.667022in}{1.808945in}}%
\pgfpathlineto{\pgfqpoint{0.665782in}{1.810108in}}%
\pgfpathlineto{\pgfqpoint{0.664542in}{1.811274in}}%
\pgfpathlineto{\pgfqpoint{0.663302in}{1.812441in}}%
\pgfpathlineto{\pgfqpoint{0.662062in}{1.813611in}}%
\pgfpathlineto{\pgfqpoint{0.660822in}{1.814783in}}%
\pgfpathlineto{\pgfqpoint{0.659582in}{1.815956in}}%
\pgfpathlineto{\pgfqpoint{0.658342in}{1.817132in}}%
\pgfpathlineto{\pgfqpoint{0.657102in}{1.818310in}}%
\pgfpathlineto{\pgfqpoint{0.655862in}{1.819491in}}%
\pgfpathlineto{\pgfqpoint{0.654622in}{1.820673in}}%
\pgfpathlineto{\pgfqpoint{0.653382in}{1.821858in}}%
\pgfpathlineto{\pgfqpoint{0.652142in}{1.823045in}}%
\pgfpathlineto{\pgfqpoint{0.650902in}{1.824234in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{1.825425in}}%
\pgfpathlineto{\pgfqpoint{0.648422in}{1.826618in}}%
\pgfpathlineto{\pgfqpoint{0.647182in}{1.827814in}}%
\pgfpathlineto{\pgfqpoint{0.645942in}{1.829012in}}%
\pgfpathlineto{\pgfqpoint{0.644702in}{1.830212in}}%
\pgfpathlineto{\pgfqpoint{0.643462in}{1.831414in}}%
\pgfpathlineto{\pgfqpoint{0.642222in}{1.832618in}}%
\pgfpathlineto{\pgfqpoint{0.640982in}{1.833825in}}%
\pgfpathlineto{\pgfqpoint{0.639742in}{1.835034in}}%
\pgfpathlineto{\pgfqpoint{0.638502in}{1.836245in}}%
\pgfpathlineto{\pgfqpoint{0.637262in}{1.837458in}}%
\pgfpathlineto{\pgfqpoint{0.636022in}{1.838674in}}%
\pgfpathlineto{\pgfqpoint{0.634782in}{1.839892in}}%
\pgfpathlineto{\pgfqpoint{0.633542in}{1.841112in}}%
\pgfpathlineto{\pgfqpoint{0.632302in}{1.842334in}}%
\pgfpathlineto{\pgfqpoint{0.631062in}{1.843559in}}%
\pgfpathlineto{\pgfqpoint{0.629822in}{1.844786in}}%
\pgfpathlineto{\pgfqpoint{0.628582in}{1.846015in}}%
\pgfpathlineto{\pgfqpoint{0.627342in}{1.847247in}}%
\pgfpathlineto{\pgfqpoint{0.626102in}{1.848481in}}%
\pgfpathlineto{\pgfqpoint{0.624862in}{1.849717in}}%
\pgfpathlineto{\pgfqpoint{0.623622in}{1.850956in}}%
\pgfpathlineto{\pgfqpoint{0.622382in}{1.852197in}}%
\pgfpathlineto{\pgfqpoint{0.621142in}{1.853440in}}%
\pgfpathlineto{\pgfqpoint{0.619902in}{1.854686in}}%
\pgfpathlineto{\pgfqpoint{0.618662in}{1.855934in}}%
\pgfpathlineto{\pgfqpoint{0.617422in}{1.857184in}}%
\pgfpathlineto{\pgfqpoint{0.616182in}{1.858436in}}%
\pgfpathlineto{\pgfqpoint{0.614942in}{1.859691in}}%
\pgfpathlineto{\pgfqpoint{0.613702in}{1.860949in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{1.862209in}}%
\pgfpathlineto{\pgfqpoint{0.611222in}{1.863471in}}%
\pgfpathlineto{\pgfqpoint{0.609982in}{1.864735in}}%
\pgfpathlineto{\pgfqpoint{0.608742in}{1.866002in}}%
\pgfpathlineto{\pgfqpoint{0.607502in}{1.867272in}}%
\pgfpathlineto{\pgfqpoint{0.606262in}{1.868543in}}%
\pgfpathlineto{\pgfqpoint{0.605022in}{1.869818in}}%
\pgfpathlineto{\pgfqpoint{0.603782in}{1.871094in}}%
\pgfpathlineto{\pgfqpoint{0.602542in}{1.872373in}}%
\pgfpathlineto{\pgfqpoint{0.601302in}{1.873655in}}%
\pgfpathlineto{\pgfqpoint{0.600062in}{1.874939in}}%
\pgfpathlineto{\pgfqpoint{0.598822in}{1.876225in}}%
\pgfpathlineto{\pgfqpoint{0.597582in}{1.877514in}}%
\pgfpathlineto{\pgfqpoint{0.596342in}{1.878806in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.880100in}}%
\pgfpathlineto{\pgfqpoint{0.593862in}{1.881396in}}%
\pgfpathlineto{\pgfqpoint{0.592622in}{1.882695in}}%
\pgfpathlineto{\pgfqpoint{0.591382in}{1.883996in}}%
\pgfpathlineto{\pgfqpoint{0.590142in}{1.885300in}}%
\pgfpathlineto{\pgfqpoint{0.588902in}{1.886607in}}%
\pgfpathlineto{\pgfqpoint{0.587662in}{1.887916in}}%
\pgfpathlineto{\pgfqpoint{0.586422in}{1.889227in}}%
\pgfpathlineto{\pgfqpoint{0.585182in}{1.890541in}}%
\pgfpathlineto{\pgfqpoint{0.583942in}{1.891858in}}%
\pgfpathlineto{\pgfqpoint{0.582702in}{1.893177in}}%
\pgfpathlineto{\pgfqpoint{0.581462in}{1.894498in}}%
\pgfpathlineto{\pgfqpoint{0.580222in}{1.895823in}}%
\pgfpathlineto{\pgfqpoint{0.578982in}{1.897150in}}%
\pgfpathlineto{\pgfqpoint{0.577742in}{1.898479in}}%
\pgfpathlineto{\pgfqpoint{0.576502in}{1.899811in}}%
\pgfpathlineto{\pgfqpoint{0.575262in}{1.901146in}}%
\pgfpathlineto{\pgfqpoint{0.574022in}{1.902483in}}%
\pgfpathlineto{\pgfqpoint{0.572782in}{1.903823in}}%
\pgfpathlineto{\pgfqpoint{0.571542in}{1.905165in}}%
\pgfpathlineto{\pgfqpoint{0.570302in}{1.906510in}}%
\pgfpathlineto{\pgfqpoint{0.569062in}{1.907858in}}%
\pgfpathlineto{\pgfqpoint{0.567822in}{1.909209in}}%
\pgfpathlineto{\pgfqpoint{0.566582in}{1.910562in}}%
\pgfpathlineto{\pgfqpoint{0.565342in}{1.911918in}}%
\pgfpathlineto{\pgfqpoint{0.564102in}{1.913276in}}%
\pgfpathlineto{\pgfqpoint{0.562862in}{1.914637in}}%
\pgfpathlineto{\pgfqpoint{0.561622in}{1.916001in}}%
\pgfpathlineto{\pgfqpoint{0.560382in}{1.917367in}}%
\pgfpathlineto{\pgfqpoint{0.559142in}{1.918737in}}%
\pgfpathlineto{\pgfqpoint{0.557902in}{1.920109in}}%
\pgfpathlineto{\pgfqpoint{0.556662in}{1.921483in}}%
\pgfpathlineto{\pgfqpoint{0.555422in}{1.922861in}}%
\pgfpathlineto{\pgfqpoint{0.554182in}{1.924241in}}%
\pgfpathlineto{\pgfqpoint{0.552942in}{1.925624in}}%
\pgfpathlineto{\pgfqpoint{0.551702in}{1.927009in}}%
\pgfpathlineto{\pgfqpoint{0.550462in}{1.928398in}}%
\pgfpathlineto{\pgfqpoint{0.549222in}{1.929789in}}%
\pgfpathlineto{\pgfqpoint{0.547982in}{1.931183in}}%
\pgfpathlineto{\pgfqpoint{0.546742in}{1.932580in}}%
\pgfpathlineto{\pgfqpoint{0.545502in}{1.933979in}}%
\pgfpathlineto{\pgfqpoint{0.544262in}{1.935382in}}%
\pgfpathlineto{\pgfqpoint{0.543022in}{1.936787in}}%
\pgfpathlineto{\pgfqpoint{0.541782in}{1.938195in}}%
\pgfpathlineto{\pgfqpoint{0.540542in}{1.939606in}}%
\pgfpathlineto{\pgfqpoint{0.539302in}{1.941020in}}%
\pgfpathlineto{\pgfqpoint{0.538062in}{1.942436in}}%
\pgfpathlineto{\pgfqpoint{0.536822in}{1.943856in}}%
\pgfpathlineto{\pgfqpoint{0.535582in}{1.945278in}}%
\pgfpathlineto{\pgfqpoint{0.534342in}{1.946703in}}%
\pgfpathlineto{\pgfqpoint{0.533102in}{1.948131in}}%
\pgfpathlineto{\pgfqpoint{0.531862in}{1.949562in}}%
\pgfpathlineto{\pgfqpoint{0.530622in}{1.950996in}}%
\pgfpathlineto{\pgfqpoint{0.529382in}{1.952433in}}%
\pgfpathlineto{\pgfqpoint{0.528142in}{1.953873in}}%
\pgfpathlineto{\pgfqpoint{0.526902in}{1.955315in}}%
\pgfpathlineto{\pgfqpoint{0.525662in}{1.956761in}}%
\pgfpathlineto{\pgfqpoint{0.524422in}{1.958209in}}%
\pgfpathlineto{\pgfqpoint{0.523182in}{1.959661in}}%
\pgfpathlineto{\pgfqpoint{0.521942in}{1.961115in}}%
\pgfpathlineto{\pgfqpoint{0.520702in}{1.962573in}}%
\pgfpathlineto{\pgfqpoint{0.519462in}{1.964033in}}%
\pgfpathlineto{\pgfqpoint{0.518222in}{1.965497in}}%
\pgfpathlineto{\pgfqpoint{0.516982in}{1.966963in}}%
\pgfpathlineto{\pgfqpoint{0.515742in}{1.968433in}}%
\pgfpathlineto{\pgfqpoint{0.514502in}{1.969905in}}%
\pgfpathlineto{\pgfqpoint{0.513262in}{1.971381in}}%
\pgfpathlineto{\pgfqpoint{0.512022in}{1.972860in}}%
\pgfpathlineto{\pgfqpoint{0.510782in}{1.974341in}}%
\pgfpathlineto{\pgfqpoint{0.509542in}{1.975826in}}%
\pgfpathlineto{\pgfqpoint{0.508302in}{1.977314in}}%
\pgfpathlineto{\pgfqpoint{0.507062in}{1.978805in}}%
\pgfpathlineto{\pgfqpoint{0.505822in}{1.980299in}}%
\pgfpathlineto{\pgfqpoint{0.504582in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{0.503342in}{1.983296in}}%
\pgfpathlineto{\pgfqpoint{0.502102in}{1.984800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.502102in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502102in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502102in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 220}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953011in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.953011in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953011in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.953011in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403920in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{1.403920in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403920in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403920in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 260}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854829in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{1.854829in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854829in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854829in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 280}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305738in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.305738in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305738in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.305738in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756647in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.756647in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756647in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756647in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 320}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742102in,y=0.189573in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont f (GHz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{0.431923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502102in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=0.396763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{0.633256in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{0.633256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502102in}{0.633256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=0.598096in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{0.834590in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{0.834590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502102in}{0.834590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=0.799429in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{1.035923in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.035923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502102in}{1.035923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=1.000763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{1.237256in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.237256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502102in}{1.237256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=1.202096in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{1.438590in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.438590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502102in}{1.438590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=1.403429in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{1.639923in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.639923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502102in}{1.639923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=1.604763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{1.841256in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.841256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502102in}{1.841256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=1.806096in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{2.042590in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{2.042590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502102in}{2.042590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=2.007429in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{2.243923in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502102in}{2.243923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257685in, y=2.208763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202130in,y=1.337923in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle v_{\mathrm{ph}}/c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{2.013189in}}%
\pgfpathlineto{\pgfqpoint{0.550462in}{1.954496in}}%
\pgfpathlineto{\pgfqpoint{0.572782in}{1.931180in}}%
\pgfpathlineto{\pgfqpoint{0.603782in}{1.894278in}}%
\pgfpathlineto{\pgfqpoint{0.624862in}{1.873974in}}%
\pgfpathlineto{\pgfqpoint{0.640982in}{1.859798in}}%
\pgfpathlineto{\pgfqpoint{0.654622in}{1.844320in}}%
\pgfpathlineto{\pgfqpoint{0.671982in}{1.824868in}}%
\pgfpathlineto{\pgfqpoint{0.694302in}{1.804886in}}%
\pgfpathlineto{\pgfqpoint{0.709182in}{1.792518in}}%
\pgfpathlineto{\pgfqpoint{0.752582in}{1.752462in}}%
\pgfpathlineto{\pgfqpoint{0.757542in}{1.755131in}}%
\pgfpathlineto{\pgfqpoint{0.761262in}{1.749490in}}%
\pgfpathlineto{\pgfqpoint{0.767462in}{1.742057in}}%
\pgfpathlineto{\pgfqpoint{0.777382in}{1.735271in}}%
\pgfpathlineto{\pgfqpoint{0.786062in}{1.725580in}}%
\pgfpathlineto{\pgfqpoint{0.791022in}{1.724288in}}%
\pgfpathlineto{\pgfqpoint{0.795982in}{1.724185in}}%
\pgfpathlineto{\pgfqpoint{0.802182in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{0.810862in}{1.708626in}}%
\pgfpathlineto{\pgfqpoint{0.860462in}{1.672222in}}%
\pgfpathlineto{\pgfqpoint{0.870382in}{1.667856in}}%
\pgfpathlineto{\pgfqpoint{0.876582in}{1.662482in}}%
\pgfpathlineto{\pgfqpoint{0.892702in}{1.648989in}}%
\pgfpathlineto{\pgfqpoint{0.902622in}{1.644459in}}%
\pgfpathlineto{\pgfqpoint{0.916262in}{1.634050in}}%
\pgfpathlineto{\pgfqpoint{0.943542in}{1.614884in}}%
\pgfpathlineto{\pgfqpoint{0.953462in}{1.609143in}}%
\pgfpathlineto{\pgfqpoint{0.989422in}{1.587091in}}%
\pgfpathlineto{\pgfqpoint{1.026622in}{1.565022in}}%
\pgfpathlineto{\pgfqpoint{1.051422in}{1.549066in}}%
\pgfpathlineto{\pgfqpoint{1.062582in}{1.543498in}}%
\pgfpathlineto{\pgfqpoint{1.074982in}{1.536869in}}%
\pgfpathlineto{\pgfqpoint{1.084902in}{1.531353in}}%
\pgfpathlineto{\pgfqpoint{1.104742in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{1.124582in}{1.508494in}}%
\pgfpathlineto{\pgfqpoint{1.136982in}{1.502031in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.492130in}}%
\pgfpathlineto{\pgfqpoint{1.164262in}{1.488101in}}%
\pgfpathlineto{\pgfqpoint{1.172942in}{1.483214in}}%
\pgfpathlineto{\pgfqpoint{1.220062in}{1.460381in}}%
\pgfpathlineto{\pgfqpoint{1.232462in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{1.446848in}}%
\pgfpathlineto{\pgfqpoint{1.267182in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{1.326702in}{1.411933in}}%
\pgfpathlineto{\pgfqpoint{1.439542in}{1.364717in}}%
\pgfpathlineto{\pgfqpoint{1.475502in}{1.350422in}}%
\pgfpathlineto{\pgfqpoint{1.489142in}{1.345255in}}%
\pgfpathlineto{\pgfqpoint{1.501542in}{1.340746in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{1.336778in}}%
\pgfpathlineto{\pgfqpoint{1.528822in}{1.330719in}}%
\pgfpathlineto{\pgfqpoint{1.548662in}{1.324006in}}%
\pgfpathlineto{\pgfqpoint{1.599502in}{1.307457in}}%
\pgfpathlineto{\pgfqpoint{1.610662in}{1.303383in}}%
\pgfpathlineto{\pgfqpoint{1.631742in}{1.296151in}}%
\pgfpathlineto{\pgfqpoint{1.659022in}{1.287782in}}%
\pgfpathlineto{\pgfqpoint{1.667702in}{1.285821in}}%
\pgfpathlineto{\pgfqpoint{1.676382in}{1.282288in}}%
\pgfpathlineto{\pgfqpoint{1.696222in}{1.276214in}}%
\pgfpathlineto{\pgfqpoint{1.704902in}{1.274005in}}%
\pgfpathlineto{\pgfqpoint{1.730942in}{1.265983in}}%
\pgfpathlineto{\pgfqpoint{1.780542in}{1.252024in}}%
\pgfpathlineto{\pgfqpoint{1.796662in}{1.247057in}}%
\pgfpathlineto{\pgfqpoint{1.858662in}{1.229639in}}%
\pgfpathlineto{\pgfqpoint{1.934302in}{1.209638in}}%
\pgfpathlineto{\pgfqpoint{1.959102in}{1.203464in}}%
\pgfpathlineto{\pgfqpoint{2.089302in}{1.171222in}}%
\pgfpathlineto{\pgfqpoint{2.096742in}{1.169304in}}%
\pgfpathlineto{\pgfqpoint{2.117822in}{1.165203in}}%
\pgfpathlineto{\pgfqpoint{2.124022in}{1.163215in}}%
\pgfpathlineto{\pgfqpoint{2.136422in}{1.160785in}}%
\pgfpathlineto{\pgfqpoint{2.158742in}{1.155775in}}%
\pgfpathlineto{\pgfqpoint{2.172382in}{1.152343in}}%
\pgfpathlineto{\pgfqpoint{2.195942in}{1.147398in}}%
\pgfpathlineto{\pgfqpoint{2.215782in}{1.143463in}}%
\pgfpathlineto{\pgfqpoint{2.234382in}{1.139700in}}%
\pgfpathlineto{\pgfqpoint{2.477422in}{1.092672in}}%
\pgfpathlineto{\pgfqpoint{2.484862in}{1.091310in}}%
\pgfpathlineto{\pgfqpoint{2.496022in}{1.089095in}}%
\pgfpathlineto{\pgfqpoint{2.620022in}{1.068715in}}%
\pgfpathlineto{\pgfqpoint{2.647302in}{1.064991in}}%
\pgfpathlineto{\pgfqpoint{2.652262in}{1.063706in}}%
\pgfpathlineto{\pgfqpoint{2.675822in}{1.059634in}}%
\pgfpathlineto{\pgfqpoint{2.766342in}{1.046506in}}%
\pgfpathlineto{\pgfqpoint{2.783702in}{1.043400in}}%
\pgfpathlineto{\pgfqpoint{2.956062in}{1.020316in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.017065in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.017065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{1.908742in}}%
\pgfpathlineto{\pgfqpoint{0.554182in}{1.853450in}}%
\pgfpathlineto{\pgfqpoint{0.608742in}{1.800100in}}%
\pgfpathlineto{\pgfqpoint{0.665782in}{1.748738in}}%
\pgfpathlineto{\pgfqpoint{0.725302in}{1.699381in}}%
\pgfpathlineto{\pgfqpoint{0.787302in}{1.652027in}}%
\pgfpathlineto{\pgfqpoint{0.851782in}{1.606657in}}%
\pgfpathlineto{\pgfqpoint{0.919982in}{1.562468in}}%
\pgfpathlineto{\pgfqpoint{0.991902in}{1.519598in}}%
\pgfpathlineto{\pgfqpoint{1.067542in}{1.478153in}}%
\pgfpathlineto{\pgfqpoint{1.146902in}{1.438203in}}%
\pgfpathlineto{\pgfqpoint{1.231222in}{1.399246in}}%
\pgfpathlineto{\pgfqpoint{1.320502in}{1.361440in}}%
\pgfpathlineto{\pgfqpoint{1.414742in}{1.324907in}}%
\pgfpathlineto{\pgfqpoint{1.515182in}{1.289310in}}%
\pgfpathlineto{\pgfqpoint{1.621822in}{1.254816in}}%
\pgfpathlineto{\pgfqpoint{1.735902in}{1.221199in}}%
\pgfpathlineto{\pgfqpoint{1.857422in}{1.188640in}}%
\pgfpathlineto{\pgfqpoint{1.987622in}{1.156988in}}%
\pgfpathlineto{\pgfqpoint{2.127742in}{1.126161in}}%
\pgfpathlineto{\pgfqpoint{2.277782in}{1.096361in}}%
\pgfpathlineto{\pgfqpoint{2.438982in}{1.067529in}}%
\pgfpathlineto{\pgfqpoint{2.612582in}{1.039645in}}%
\pgfpathlineto{\pgfqpoint{2.801062in}{1.012546in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{0.989182in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{0.989182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502102in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{2.027052in}}%
\pgfpathlineto{\pgfqpoint{0.550462in}{1.967622in}}%
\pgfpathlineto{\pgfqpoint{0.601302in}{1.910070in}}%
\pgfpathlineto{\pgfqpoint{0.653382in}{1.855729in}}%
\pgfpathlineto{\pgfqpoint{0.707942in}{1.803219in}}%
\pgfpathlineto{\pgfqpoint{0.764982in}{1.752593in}}%
\pgfpathlineto{\pgfqpoint{0.824502in}{1.703877in}}%
\pgfpathlineto{\pgfqpoint{0.886502in}{1.657078in}}%
\pgfpathlineto{\pgfqpoint{0.952222in}{1.611354in}}%
\pgfpathlineto{\pgfqpoint{1.021662in}{1.566876in}}%
\pgfpathlineto{\pgfqpoint{1.093582in}{1.524474in}}%
\pgfpathlineto{\pgfqpoint{1.170462in}{1.482784in}}%
\pgfpathlineto{\pgfqpoint{1.251062in}{1.442631in}}%
\pgfpathlineto{\pgfqpoint{1.336622in}{1.403510in}}%
\pgfpathlineto{\pgfqpoint{1.427142in}{1.365573in}}%
\pgfpathlineto{\pgfqpoint{1.522622in}{1.328933in}}%
\pgfpathlineto{\pgfqpoint{1.624302in}{1.293253in}}%
\pgfpathlineto{\pgfqpoint{1.732182in}{1.258692in}}%
\pgfpathlineto{\pgfqpoint{1.847502in}{1.225023in}}%
\pgfpathlineto{\pgfqpoint{1.970262in}{1.192422in}}%
\pgfpathlineto{\pgfqpoint{2.101702in}{1.160735in}}%
\pgfpathlineto{\pgfqpoint{2.243062in}{1.129877in}}%
\pgfpathlineto{\pgfqpoint{2.394342in}{1.100048in}}%
\pgfpathlineto{\pgfqpoint{2.556782in}{1.071185in}}%
\pgfpathlineto{\pgfqpoint{2.732862in}{1.043078in}}%
\pgfpathlineto{\pgfqpoint{2.922582in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.008052in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.008052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.502102in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982102in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{0.431923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502102in}{2.243923in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231320in}{1.747028in}}%
\pgfpathlineto{\pgfqpoint{2.917313in}{1.747028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.935824in}{1.747028in}}{\pgfqpoint{2.935824in}{1.765539in}}%
\pgfpathlineto{\pgfqpoint{2.935824in}{2.179134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.935824in}{2.197645in}}{\pgfqpoint{2.917313in}{2.197645in}}%
\pgfpathlineto{\pgfqpoint{1.231320in}{2.197645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.212809in}{2.197645in}}{\pgfqpoint{1.212809in}{2.179134in}}%
\pgfpathlineto{\pgfqpoint{1.212809in}{1.765539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.212809in}{1.747028in}}{\pgfqpoint{1.231320in}{1.747028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249831in}{2.120101in}}%
\pgfpathlineto{\pgfqpoint{1.434942in}{2.120101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508987in,y=2.087706in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont measured, \(\displaystyle S_{11}(l)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.249831in}{1.979197in}}%
\pgfpathlineto{\pgfqpoint{1.434942in}{1.979197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508987in,y=1.946802in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Fit, \(\displaystyle a = 495~\mu m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249831in}{1.808356in}}%
\pgfpathlineto{\pgfqpoint{1.434942in}{1.808356in}}%
\pgfpathlineto{\pgfqpoint{1.434942in}{1.873145in}}%
\pgfpathlineto{\pgfqpoint{1.249831in}{1.873145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249831in}{1.840750in}}%
\pgfpathlineto{\pgfqpoint{1.434942in}{1.840750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508987in,y=1.808356in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont prediction, \(\displaystyle a = (505 \pm 7)~\mu m\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/20200925T094118Z_s11_posScan_mId26_oxidized_copper_wvg_09_COMBINED_m14.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/maxke/.conda/envs/jlab/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/maxke/.conda/envs/jlab/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/maxke/.conda/envs/jlab/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.160691in}{2.379083in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.160691in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.160691in}{2.379083in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.379083in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.977647in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.977647in}{2.243923in}}%
\pgfpathlineto{\pgfqpoint{0.497647in}{2.243923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{1.842700in}}%
\pgfpathlineto{\pgfqpoint{0.497647in}{1.838238in}}%
\pgfpathlineto{\pgfqpoint{0.499596in}{1.836030in}}%
\pgfpathlineto{\pgfqpoint{0.501544in}{1.833788in}}%
\pgfpathlineto{\pgfqpoint{0.503493in}{1.831568in}}%
\pgfpathlineto{\pgfqpoint{0.505441in}{1.829262in}}%
\pgfpathlineto{\pgfqpoint{0.507390in}{1.827319in}}%
\pgfpathlineto{\pgfqpoint{0.509339in}{1.825624in}}%
\pgfpathlineto{\pgfqpoint{0.511287in}{1.823867in}}%
\pgfpathlineto{\pgfqpoint{0.513236in}{1.821895in}}%
\pgfpathlineto{\pgfqpoint{0.515184in}{1.820155in}}%
\pgfpathlineto{\pgfqpoint{0.517133in}{1.818233in}}%
\pgfpathlineto{\pgfqpoint{0.519081in}{1.815842in}}%
\pgfpathlineto{\pgfqpoint{0.521030in}{1.813313in}}%
\pgfpathlineto{\pgfqpoint{0.522979in}{1.811487in}}%
\pgfpathlineto{\pgfqpoint{0.524927in}{1.809909in}}%
\pgfpathlineto{\pgfqpoint{0.526876in}{1.808250in}}%
\pgfpathlineto{\pgfqpoint{0.528824in}{1.805757in}}%
\pgfpathlineto{\pgfqpoint{0.530773in}{1.803338in}}%
\pgfpathlineto{\pgfqpoint{0.532721in}{1.800875in}}%
\pgfpathlineto{\pgfqpoint{0.534670in}{1.798423in}}%
\pgfpathlineto{\pgfqpoint{0.536619in}{1.795987in}}%
\pgfpathlineto{\pgfqpoint{0.538567in}{1.793251in}}%
\pgfpathlineto{\pgfqpoint{0.540516in}{1.790566in}}%
\pgfpathlineto{\pgfqpoint{0.542464in}{1.788246in}}%
\pgfpathlineto{\pgfqpoint{0.544413in}{1.786033in}}%
\pgfpathlineto{\pgfqpoint{0.546361in}{1.783870in}}%
\pgfpathlineto{\pgfqpoint{0.548310in}{1.781964in}}%
\pgfpathlineto{\pgfqpoint{0.550259in}{1.780135in}}%
\pgfpathlineto{\pgfqpoint{0.552207in}{1.778157in}}%
\pgfpathlineto{\pgfqpoint{0.554156in}{1.776033in}}%
\pgfpathlineto{\pgfqpoint{0.556104in}{1.774038in}}%
\pgfpathlineto{\pgfqpoint{0.558053in}{1.771843in}}%
\pgfpathlineto{\pgfqpoint{0.560001in}{1.769778in}}%
\pgfpathlineto{\pgfqpoint{0.561950in}{1.767882in}}%
\pgfpathlineto{\pgfqpoint{0.563899in}{1.765707in}}%
\pgfpathlineto{\pgfqpoint{0.565847in}{1.764050in}}%
\pgfpathlineto{\pgfqpoint{0.567796in}{1.763135in}}%
\pgfpathlineto{\pgfqpoint{0.569744in}{1.761042in}}%
\pgfpathlineto{\pgfqpoint{0.571693in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{0.573641in}{1.757157in}}%
\pgfpathlineto{\pgfqpoint{0.575590in}{1.754768in}}%
\pgfpathlineto{\pgfqpoint{0.577539in}{1.753192in}}%
\pgfpathlineto{\pgfqpoint{0.579487in}{1.751803in}}%
\pgfpathlineto{\pgfqpoint{0.581436in}{1.749857in}}%
\pgfpathlineto{\pgfqpoint{0.583384in}{1.747296in}}%
\pgfpathlineto{\pgfqpoint{0.585333in}{1.744640in}}%
\pgfpathlineto{\pgfqpoint{0.587281in}{1.742194in}}%
\pgfpathlineto{\pgfqpoint{0.589230in}{1.739667in}}%
\pgfpathlineto{\pgfqpoint{0.591179in}{1.737446in}}%
\pgfpathlineto{\pgfqpoint{0.593127in}{1.735583in}}%
\pgfpathlineto{\pgfqpoint{0.595076in}{1.733621in}}%
\pgfpathlineto{\pgfqpoint{0.597024in}{1.731635in}}%
\pgfpathlineto{\pgfqpoint{0.598973in}{1.729570in}}%
\pgfpathlineto{\pgfqpoint{0.600921in}{1.727581in}}%
\pgfpathlineto{\pgfqpoint{0.602870in}{1.725516in}}%
\pgfpathlineto{\pgfqpoint{0.604819in}{1.723434in}}%
\pgfpathlineto{\pgfqpoint{0.606767in}{1.721417in}}%
\pgfpathlineto{\pgfqpoint{0.608716in}{1.719821in}}%
\pgfpathlineto{\pgfqpoint{0.610664in}{1.717986in}}%
\pgfpathlineto{\pgfqpoint{0.612613in}{1.715857in}}%
\pgfpathlineto{\pgfqpoint{0.614561in}{1.713850in}}%
\pgfpathlineto{\pgfqpoint{0.616510in}{1.711994in}}%
\pgfpathlineto{\pgfqpoint{0.618459in}{1.710069in}}%
\pgfpathlineto{\pgfqpoint{0.620407in}{1.708014in}}%
\pgfpathlineto{\pgfqpoint{0.622356in}{1.705881in}}%
\pgfpathlineto{\pgfqpoint{0.624304in}{1.703856in}}%
\pgfpathlineto{\pgfqpoint{0.626253in}{1.702083in}}%
\pgfpathlineto{\pgfqpoint{0.628201in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{0.630150in}{1.698517in}}%
\pgfpathlineto{\pgfqpoint{0.632099in}{1.696906in}}%
\pgfpathlineto{\pgfqpoint{0.634047in}{1.695167in}}%
\pgfpathlineto{\pgfqpoint{0.635996in}{1.693248in}}%
\pgfpathlineto{\pgfqpoint{0.637944in}{1.691278in}}%
\pgfpathlineto{\pgfqpoint{0.639893in}{1.689500in}}%
\pgfpathlineto{\pgfqpoint{0.641841in}{1.688081in}}%
\pgfpathlineto{\pgfqpoint{0.643790in}{1.686751in}}%
\pgfpathlineto{\pgfqpoint{0.645739in}{1.685443in}}%
\pgfpathlineto{\pgfqpoint{0.647687in}{1.683858in}}%
\pgfpathlineto{\pgfqpoint{0.649636in}{1.681747in}}%
\pgfpathlineto{\pgfqpoint{0.651584in}{1.679771in}}%
\pgfpathlineto{\pgfqpoint{0.653533in}{1.678107in}}%
\pgfpathlineto{\pgfqpoint{0.655481in}{1.676163in}}%
\pgfpathlineto{\pgfqpoint{0.657430in}{1.674022in}}%
\pgfpathlineto{\pgfqpoint{0.659379in}{1.672068in}}%
\pgfpathlineto{\pgfqpoint{0.661327in}{1.670428in}}%
\pgfpathlineto{\pgfqpoint{0.663276in}{1.668636in}}%
\pgfpathlineto{\pgfqpoint{0.665224in}{1.666750in}}%
\pgfpathlineto{\pgfqpoint{0.667173in}{1.664745in}}%
\pgfpathlineto{\pgfqpoint{0.669121in}{1.662975in}}%
\pgfpathlineto{\pgfqpoint{0.671070in}{1.661202in}}%
\pgfpathlineto{\pgfqpoint{0.673019in}{1.659376in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.657409in}}%
\pgfpathlineto{\pgfqpoint{0.676916in}{1.655668in}}%
\pgfpathlineto{\pgfqpoint{0.678864in}{1.653749in}}%
\pgfpathlineto{\pgfqpoint{0.680813in}{1.651596in}}%
\pgfpathlineto{\pgfqpoint{0.682761in}{1.649634in}}%
\pgfpathlineto{\pgfqpoint{0.684710in}{1.647718in}}%
\pgfpathlineto{\pgfqpoint{0.686659in}{1.645770in}}%
\pgfpathlineto{\pgfqpoint{0.688607in}{1.643968in}}%
\pgfpathlineto{\pgfqpoint{0.690556in}{1.642477in}}%
\pgfpathlineto{\pgfqpoint{0.692504in}{1.641004in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{1.639743in}}%
\pgfpathlineto{\pgfqpoint{0.696401in}{1.638681in}}%
\pgfpathlineto{\pgfqpoint{0.698350in}{1.637543in}}%
\pgfpathlineto{\pgfqpoint{0.700299in}{1.636528in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{1.635229in}}%
\pgfpathlineto{\pgfqpoint{0.704196in}{1.633375in}}%
\pgfpathlineto{\pgfqpoint{0.706144in}{1.631668in}}%
\pgfpathlineto{\pgfqpoint{0.708093in}{1.630296in}}%
\pgfpathlineto{\pgfqpoint{0.710041in}{1.628746in}}%
\pgfpathlineto{\pgfqpoint{0.711990in}{1.627324in}}%
\pgfpathlineto{\pgfqpoint{0.713939in}{1.626065in}}%
\pgfpathlineto{\pgfqpoint{0.715887in}{1.624997in}}%
\pgfpathlineto{\pgfqpoint{0.717836in}{1.623522in}}%
\pgfpathlineto{\pgfqpoint{0.719784in}{1.621414in}}%
\pgfpathlineto{\pgfqpoint{0.721733in}{1.619766in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.617297in}}%
\pgfpathlineto{\pgfqpoint{0.725630in}{1.614596in}}%
\pgfpathlineto{\pgfqpoint{0.727579in}{1.612118in}}%
\pgfpathlineto{\pgfqpoint{0.729527in}{1.609647in}}%
\pgfpathlineto{\pgfqpoint{0.731476in}{1.607296in}}%
\pgfpathlineto{\pgfqpoint{0.733424in}{1.604841in}}%
\pgfpathlineto{\pgfqpoint{0.735373in}{1.602376in}}%
\pgfpathlineto{\pgfqpoint{0.737321in}{1.600108in}}%
\pgfpathlineto{\pgfqpoint{0.739270in}{1.598065in}}%
\pgfpathlineto{\pgfqpoint{0.741219in}{1.596242in}}%
\pgfpathlineto{\pgfqpoint{0.743167in}{1.594478in}}%
\pgfpathlineto{\pgfqpoint{0.745116in}{1.592851in}}%
\pgfpathlineto{\pgfqpoint{0.747064in}{1.591370in}}%
\pgfpathlineto{\pgfqpoint{0.749013in}{1.589840in}}%
\pgfpathlineto{\pgfqpoint{0.750961in}{1.588375in}}%
\pgfpathlineto{\pgfqpoint{0.752910in}{1.586760in}}%
\pgfpathlineto{\pgfqpoint{0.754859in}{1.585154in}}%
\pgfpathlineto{\pgfqpoint{0.756807in}{1.583304in}}%
\pgfpathlineto{\pgfqpoint{0.758756in}{1.581426in}}%
\pgfpathlineto{\pgfqpoint{0.760704in}{1.579708in}}%
\pgfpathlineto{\pgfqpoint{0.762653in}{1.578174in}}%
\pgfpathlineto{\pgfqpoint{0.764601in}{1.576997in}}%
\pgfpathlineto{\pgfqpoint{0.766550in}{1.575609in}}%
\pgfpathlineto{\pgfqpoint{0.768499in}{1.574379in}}%
\pgfpathlineto{\pgfqpoint{0.770447in}{1.573365in}}%
\pgfpathlineto{\pgfqpoint{0.772396in}{1.572041in}}%
\pgfpathlineto{\pgfqpoint{0.774344in}{1.570136in}}%
\pgfpathlineto{\pgfqpoint{0.776293in}{1.568298in}}%
\pgfpathlineto{\pgfqpoint{0.778241in}{1.566067in}}%
\pgfpathlineto{\pgfqpoint{0.780190in}{1.563603in}}%
\pgfpathlineto{\pgfqpoint{0.782139in}{1.561356in}}%
\pgfpathlineto{\pgfqpoint{0.784087in}{1.559484in}}%
\pgfpathlineto{\pgfqpoint{0.786036in}{1.557831in}}%
\pgfpathlineto{\pgfqpoint{0.787984in}{1.556110in}}%
\pgfpathlineto{\pgfqpoint{0.789933in}{1.554370in}}%
\pgfpathlineto{\pgfqpoint{0.791881in}{1.552678in}}%
\pgfpathlineto{\pgfqpoint{0.793830in}{1.551039in}}%
\pgfpathlineto{\pgfqpoint{0.795779in}{1.549419in}}%
\pgfpathlineto{\pgfqpoint{0.797727in}{1.547838in}}%
\pgfpathlineto{\pgfqpoint{0.799676in}{1.546380in}}%
\pgfpathlineto{\pgfqpoint{0.801624in}{1.544783in}}%
\pgfpathlineto{\pgfqpoint{0.803573in}{1.543129in}}%
\pgfpathlineto{\pgfqpoint{0.805521in}{1.541455in}}%
\pgfpathlineto{\pgfqpoint{0.807470in}{1.539854in}}%
\pgfpathlineto{\pgfqpoint{0.809419in}{1.538312in}}%
\pgfpathlineto{\pgfqpoint{0.811367in}{1.536625in}}%
\pgfpathlineto{\pgfqpoint{0.813316in}{1.535299in}}%
\pgfpathlineto{\pgfqpoint{0.815264in}{1.533868in}}%
\pgfpathlineto{\pgfqpoint{0.817213in}{1.532413in}}%
\pgfpathlineto{\pgfqpoint{0.819161in}{1.531247in}}%
\pgfpathlineto{\pgfqpoint{0.821110in}{1.530357in}}%
\pgfpathlineto{\pgfqpoint{0.823059in}{1.530105in}}%
\pgfpathlineto{\pgfqpoint{0.825007in}{1.530705in}}%
\pgfpathlineto{\pgfqpoint{0.826956in}{1.529885in}}%
\pgfpathlineto{\pgfqpoint{0.828904in}{1.527433in}}%
\pgfpathlineto{\pgfqpoint{0.830853in}{1.523287in}}%
\pgfpathlineto{\pgfqpoint{0.832801in}{1.518559in}}%
\pgfpathlineto{\pgfqpoint{0.834750in}{1.513726in}}%
\pgfpathlineto{\pgfqpoint{0.836699in}{1.512134in}}%
\pgfpathlineto{\pgfqpoint{0.838647in}{1.510904in}}%
\pgfpathlineto{\pgfqpoint{0.840596in}{1.509829in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{1.508567in}}%
\pgfpathlineto{\pgfqpoint{0.844493in}{1.507171in}}%
\pgfpathlineto{\pgfqpoint{0.846441in}{1.505769in}}%
\pgfpathlineto{\pgfqpoint{0.848390in}{1.504484in}}%
\pgfpathlineto{\pgfqpoint{0.850339in}{1.503285in}}%
\pgfpathlineto{\pgfqpoint{0.852287in}{1.502106in}}%
\pgfpathlineto{\pgfqpoint{0.854236in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{0.856184in}{1.499890in}}%
\pgfpathlineto{\pgfqpoint{0.858133in}{1.499075in}}%
\pgfpathlineto{\pgfqpoint{0.860081in}{1.497980in}}%
\pgfpathlineto{\pgfqpoint{0.862030in}{1.496254in}}%
\pgfpathlineto{\pgfqpoint{0.863979in}{1.494341in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{1.492237in}}%
\pgfpathlineto{\pgfqpoint{0.867876in}{1.490018in}}%
\pgfpathlineto{\pgfqpoint{0.869824in}{1.487853in}}%
\pgfpathlineto{\pgfqpoint{0.871773in}{1.485595in}}%
\pgfpathlineto{\pgfqpoint{0.873721in}{1.483325in}}%
\pgfpathlineto{\pgfqpoint{0.875670in}{1.481360in}}%
\pgfpathlineto{\pgfqpoint{0.877619in}{1.479794in}}%
\pgfpathlineto{\pgfqpoint{0.879567in}{1.478774in}}%
\pgfpathlineto{\pgfqpoint{0.881516in}{1.477827in}}%
\pgfpathlineto{\pgfqpoint{0.883464in}{1.476884in}}%
\pgfpathlineto{\pgfqpoint{0.885413in}{1.475951in}}%
\pgfpathlineto{\pgfqpoint{0.887361in}{1.474989in}}%
\pgfpathlineto{\pgfqpoint{0.889310in}{1.474157in}}%
\pgfpathlineto{\pgfqpoint{0.891259in}{1.472904in}}%
\pgfpathlineto{\pgfqpoint{0.893207in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{0.895156in}{1.470631in}}%
\pgfpathlineto{\pgfqpoint{0.897104in}{1.469510in}}%
\pgfpathlineto{\pgfqpoint{0.899053in}{1.468393in}}%
\pgfpathlineto{\pgfqpoint{0.901001in}{1.467036in}}%
\pgfpathlineto{\pgfqpoint{0.902950in}{1.465860in}}%
\pgfpathlineto{\pgfqpoint{0.904899in}{1.464385in}}%
\pgfpathlineto{\pgfqpoint{0.906847in}{1.463042in}}%
\pgfpathlineto{\pgfqpoint{0.908796in}{1.461468in}}%
\pgfpathlineto{\pgfqpoint{0.910744in}{1.459619in}}%
\pgfpathlineto{\pgfqpoint{0.912693in}{1.457606in}}%
\pgfpathlineto{\pgfqpoint{0.914641in}{1.455949in}}%
\pgfpathlineto{\pgfqpoint{0.916590in}{1.454364in}}%
\pgfpathlineto{\pgfqpoint{0.918539in}{1.452635in}}%
\pgfpathlineto{\pgfqpoint{0.920487in}{1.450743in}}%
\pgfpathlineto{\pgfqpoint{0.922436in}{1.448898in}}%
\pgfpathlineto{\pgfqpoint{0.924384in}{1.447051in}}%
\pgfpathlineto{\pgfqpoint{0.926333in}{1.445161in}}%
\pgfpathlineto{\pgfqpoint{0.928281in}{1.443474in}}%
\pgfpathlineto{\pgfqpoint{0.930230in}{1.442023in}}%
\pgfpathlineto{\pgfqpoint{0.932179in}{1.440676in}}%
\pgfpathlineto{\pgfqpoint{0.934127in}{1.439459in}}%
\pgfpathlineto{\pgfqpoint{0.936076in}{1.438254in}}%
\pgfpathlineto{\pgfqpoint{0.938024in}{1.437059in}}%
\pgfpathlineto{\pgfqpoint{0.939973in}{1.435946in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.434942in}}%
\pgfpathlineto{\pgfqpoint{0.943870in}{1.433780in}}%
\pgfpathlineto{\pgfqpoint{0.945819in}{1.432313in}}%
\pgfpathlineto{\pgfqpoint{0.947767in}{1.430857in}}%
\pgfpathlineto{\pgfqpoint{0.949716in}{1.429297in}}%
\pgfpathlineto{\pgfqpoint{0.951664in}{1.427461in}}%
\pgfpathlineto{\pgfqpoint{0.953613in}{1.425492in}}%
\pgfpathlineto{\pgfqpoint{0.955561in}{1.423662in}}%
\pgfpathlineto{\pgfqpoint{0.957510in}{1.421717in}}%
\pgfpathlineto{\pgfqpoint{0.959459in}{1.419817in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.418457in}}%
\pgfpathlineto{\pgfqpoint{0.963356in}{1.417686in}}%
\pgfpathlineto{\pgfqpoint{0.965304in}{1.416855in}}%
\pgfpathlineto{\pgfqpoint{0.967253in}{1.415543in}}%
\pgfpathlineto{\pgfqpoint{0.969201in}{1.414458in}}%
\pgfpathlineto{\pgfqpoint{0.971150in}{1.413445in}}%
\pgfpathlineto{\pgfqpoint{0.973099in}{1.411962in}}%
\pgfpathlineto{\pgfqpoint{0.975047in}{1.410186in}}%
\pgfpathlineto{\pgfqpoint{0.976996in}{1.408261in}}%
\pgfpathlineto{\pgfqpoint{0.978944in}{1.406395in}}%
\pgfpathlineto{\pgfqpoint{0.980893in}{1.404296in}}%
\pgfpathlineto{\pgfqpoint{0.982841in}{1.402478in}}%
\pgfpathlineto{\pgfqpoint{0.984790in}{1.400857in}}%
\pgfpathlineto{\pgfqpoint{0.986739in}{1.399474in}}%
\pgfpathlineto{\pgfqpoint{0.988687in}{1.398056in}}%
\pgfpathlineto{\pgfqpoint{0.990636in}{1.396696in}}%
\pgfpathlineto{\pgfqpoint{0.992584in}{1.395606in}}%
\pgfpathlineto{\pgfqpoint{0.994533in}{1.394542in}}%
\pgfpathlineto{\pgfqpoint{0.996481in}{1.393127in}}%
\pgfpathlineto{\pgfqpoint{0.998430in}{1.391513in}}%
\pgfpathlineto{\pgfqpoint{1.000379in}{1.389950in}}%
\pgfpathlineto{\pgfqpoint{1.002327in}{1.388078in}}%
\pgfpathlineto{\pgfqpoint{1.004276in}{1.386352in}}%
\pgfpathlineto{\pgfqpoint{1.006224in}{1.384985in}}%
\pgfpathlineto{\pgfqpoint{1.008173in}{1.383745in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{1.382516in}}%
\pgfpathlineto{\pgfqpoint{1.012070in}{1.381015in}}%
\pgfpathlineto{\pgfqpoint{1.014019in}{1.379680in}}%
\pgfpathlineto{\pgfqpoint{1.015967in}{1.378424in}}%
\pgfpathlineto{\pgfqpoint{1.017916in}{1.377228in}}%
\pgfpathlineto{\pgfqpoint{1.019864in}{1.375800in}}%
\pgfpathlineto{\pgfqpoint{1.021813in}{1.374601in}}%
\pgfpathlineto{\pgfqpoint{1.023761in}{1.373559in}}%
\pgfpathlineto{\pgfqpoint{1.025710in}{1.372159in}}%
\pgfpathlineto{\pgfqpoint{1.027659in}{1.370511in}}%
\pgfpathlineto{\pgfqpoint{1.029607in}{1.368811in}}%
\pgfpathlineto{\pgfqpoint{1.031556in}{1.367259in}}%
\pgfpathlineto{\pgfqpoint{1.033504in}{1.365682in}}%
\pgfpathlineto{\pgfqpoint{1.035453in}{1.364207in}}%
\pgfpathlineto{\pgfqpoint{1.037401in}{1.362662in}}%
\pgfpathlineto{\pgfqpoint{1.039350in}{1.361427in}}%
\pgfpathlineto{\pgfqpoint{1.041299in}{1.360227in}}%
\pgfpathlineto{\pgfqpoint{1.043247in}{1.358807in}}%
\pgfpathlineto{\pgfqpoint{1.045196in}{1.357606in}}%
\pgfpathlineto{\pgfqpoint{1.047144in}{1.356651in}}%
\pgfpathlineto{\pgfqpoint{1.049093in}{1.355820in}}%
\pgfpathlineto{\pgfqpoint{1.051041in}{1.354953in}}%
\pgfpathlineto{\pgfqpoint{1.052990in}{1.354012in}}%
\pgfpathlineto{\pgfqpoint{1.054939in}{1.353331in}}%
\pgfpathlineto{\pgfqpoint{1.056887in}{1.352546in}}%
\pgfpathlineto{\pgfqpoint{1.058836in}{1.351537in}}%
\pgfpathlineto{\pgfqpoint{1.060784in}{1.350378in}}%
\pgfpathlineto{\pgfqpoint{1.062733in}{1.349218in}}%
\pgfpathlineto{\pgfqpoint{1.064681in}{1.348210in}}%
\pgfpathlineto{\pgfqpoint{1.066630in}{1.346895in}}%
\pgfpathlineto{\pgfqpoint{1.068579in}{1.345511in}}%
\pgfpathlineto{\pgfqpoint{1.070527in}{1.344230in}}%
\pgfpathlineto{\pgfqpoint{1.072476in}{1.343054in}}%
\pgfpathlineto{\pgfqpoint{1.074424in}{1.341855in}}%
\pgfpathlineto{\pgfqpoint{1.076373in}{1.340842in}}%
\pgfpathlineto{\pgfqpoint{1.078321in}{1.339706in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.338378in}}%
\pgfpathlineto{\pgfqpoint{1.082219in}{1.336940in}}%
\pgfpathlineto{\pgfqpoint{1.084167in}{1.335841in}}%
\pgfpathlineto{\pgfqpoint{1.086116in}{1.334854in}}%
\pgfpathlineto{\pgfqpoint{1.088064in}{1.333723in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.332320in}}%
\pgfpathlineto{\pgfqpoint{1.091961in}{1.330565in}}%
\pgfpathlineto{\pgfqpoint{1.093910in}{1.328603in}}%
\pgfpathlineto{\pgfqpoint{1.095859in}{1.326254in}}%
\pgfpathlineto{\pgfqpoint{1.097807in}{1.324438in}}%
\pgfpathlineto{\pgfqpoint{1.099756in}{1.323094in}}%
\pgfpathlineto{\pgfqpoint{1.101704in}{1.322099in}}%
\pgfpathlineto{\pgfqpoint{1.103653in}{1.321126in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{1.320124in}}%
\pgfpathlineto{\pgfqpoint{1.107550in}{1.318887in}}%
\pgfpathlineto{\pgfqpoint{1.109499in}{1.317636in}}%
\pgfpathlineto{\pgfqpoint{1.111447in}{1.316458in}}%
\pgfpathlineto{\pgfqpoint{1.113396in}{1.315390in}}%
\pgfpathlineto{\pgfqpoint{1.115344in}{1.314120in}}%
\pgfpathlineto{\pgfqpoint{1.117293in}{1.312281in}}%
\pgfpathlineto{\pgfqpoint{1.119241in}{1.310715in}}%
\pgfpathlineto{\pgfqpoint{1.121190in}{1.309505in}}%
\pgfpathlineto{\pgfqpoint{1.123139in}{1.308051in}}%
\pgfpathlineto{\pgfqpoint{1.125087in}{1.306322in}}%
\pgfpathlineto{\pgfqpoint{1.127036in}{1.304518in}}%
\pgfpathlineto{\pgfqpoint{1.128984in}{1.303021in}}%
\pgfpathlineto{\pgfqpoint{1.130933in}{1.301721in}}%
\pgfpathlineto{\pgfqpoint{1.132881in}{1.300511in}}%
\pgfpathlineto{\pgfqpoint{1.134830in}{1.299288in}}%
\pgfpathlineto{\pgfqpoint{1.136779in}{1.298161in}}%
\pgfpathlineto{\pgfqpoint{1.138727in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{1.140676in}{1.296208in}}%
\pgfpathlineto{\pgfqpoint{1.142624in}{1.294957in}}%
\pgfpathlineto{\pgfqpoint{1.144573in}{1.293852in}}%
\pgfpathlineto{\pgfqpoint{1.146521in}{1.293073in}}%
\pgfpathlineto{\pgfqpoint{1.148470in}{1.292167in}}%
\pgfpathlineto{\pgfqpoint{1.150419in}{1.291344in}}%
\pgfpathlineto{\pgfqpoint{1.152367in}{1.290969in}}%
\pgfpathlineto{\pgfqpoint{1.154316in}{1.290447in}}%
\pgfpathlineto{\pgfqpoint{1.156264in}{1.289477in}}%
\pgfpathlineto{\pgfqpoint{1.158213in}{1.288344in}}%
\pgfpathlineto{\pgfqpoint{1.160161in}{1.287536in}}%
\pgfpathlineto{\pgfqpoint{1.162110in}{1.285691in}}%
\pgfpathlineto{\pgfqpoint{1.164059in}{1.283585in}}%
\pgfpathlineto{\pgfqpoint{1.166007in}{1.281769in}}%
\pgfpathlineto{\pgfqpoint{1.167956in}{1.280026in}}%
\pgfpathlineto{\pgfqpoint{1.169904in}{1.278125in}}%
\pgfpathlineto{\pgfqpoint{1.171853in}{1.276099in}}%
\pgfpathlineto{\pgfqpoint{1.173801in}{1.274513in}}%
\pgfpathlineto{\pgfqpoint{1.175750in}{1.273174in}}%
\pgfpathlineto{\pgfqpoint{1.177699in}{1.272016in}}%
\pgfpathlineto{\pgfqpoint{1.179647in}{1.270999in}}%
\pgfpathlineto{\pgfqpoint{1.181596in}{1.269958in}}%
\pgfpathlineto{\pgfqpoint{1.183544in}{1.268948in}}%
\pgfpathlineto{\pgfqpoint{1.185493in}{1.267965in}}%
\pgfpathlineto{\pgfqpoint{1.187441in}{1.266968in}}%
\pgfpathlineto{\pgfqpoint{1.189390in}{1.266030in}}%
\pgfpathlineto{\pgfqpoint{1.191339in}{1.265219in}}%
\pgfpathlineto{\pgfqpoint{1.193287in}{1.264144in}}%
\pgfpathlineto{\pgfqpoint{1.195236in}{1.263349in}}%
\pgfpathlineto{\pgfqpoint{1.197184in}{1.262610in}}%
\pgfpathlineto{\pgfqpoint{1.199133in}{1.261582in}}%
\pgfpathlineto{\pgfqpoint{1.201081in}{1.260474in}}%
\pgfpathlineto{\pgfqpoint{1.203030in}{1.259125in}}%
\pgfpathlineto{\pgfqpoint{1.204979in}{1.258146in}}%
\pgfpathlineto{\pgfqpoint{1.206927in}{1.257112in}}%
\pgfpathlineto{\pgfqpoint{1.208876in}{1.255969in}}%
\pgfpathlineto{\pgfqpoint{1.210824in}{1.254925in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{1.253820in}}%
\pgfpathlineto{\pgfqpoint{1.214721in}{1.252752in}}%
\pgfpathlineto{\pgfqpoint{1.216670in}{1.250977in}}%
\pgfpathlineto{\pgfqpoint{1.218619in}{1.249238in}}%
\pgfpathlineto{\pgfqpoint{1.220567in}{1.247739in}}%
\pgfpathlineto{\pgfqpoint{1.222516in}{1.246410in}}%
\pgfpathlineto{\pgfqpoint{1.224464in}{1.245297in}}%
\pgfpathlineto{\pgfqpoint{1.226413in}{1.244296in}}%
\pgfpathlineto{\pgfqpoint{1.228361in}{1.243250in}}%
\pgfpathlineto{\pgfqpoint{1.230310in}{1.242285in}}%
\pgfpathlineto{\pgfqpoint{1.232259in}{1.241259in}}%
\pgfpathlineto{\pgfqpoint{1.234207in}{1.240287in}}%
\pgfpathlineto{\pgfqpoint{1.236156in}{1.239500in}}%
\pgfpathlineto{\pgfqpoint{1.238104in}{1.238353in}}%
\pgfpathlineto{\pgfqpoint{1.240053in}{1.237160in}}%
\pgfpathlineto{\pgfqpoint{1.242001in}{1.236097in}}%
\pgfpathlineto{\pgfqpoint{1.243950in}{1.235357in}}%
\pgfpathlineto{\pgfqpoint{1.245899in}{1.234416in}}%
\pgfpathlineto{\pgfqpoint{1.247847in}{1.232942in}}%
\pgfpathlineto{\pgfqpoint{1.249796in}{1.231640in}}%
\pgfpathlineto{\pgfqpoint{1.251744in}{1.230508in}}%
\pgfpathlineto{\pgfqpoint{1.253693in}{1.229298in}}%
\pgfpathlineto{\pgfqpoint{1.255641in}{1.227727in}}%
\pgfpathlineto{\pgfqpoint{1.257590in}{1.226337in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.261487in}{1.224075in}}%
\pgfpathlineto{\pgfqpoint{1.263436in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{1.265384in}{1.221460in}}%
\pgfpathlineto{\pgfqpoint{1.267333in}{1.220212in}}%
\pgfpathlineto{\pgfqpoint{1.269281in}{1.218923in}}%
\pgfpathlineto{\pgfqpoint{1.271230in}{1.217700in}}%
\pgfpathlineto{\pgfqpoint{1.273179in}{1.216683in}}%
\pgfpathlineto{\pgfqpoint{1.275127in}{1.215784in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{1.214784in}}%
\pgfpathlineto{\pgfqpoint{1.279024in}{1.213866in}}%
\pgfpathlineto{\pgfqpoint{1.280973in}{1.213335in}}%
\pgfpathlineto{\pgfqpoint{1.282921in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{1.284870in}{1.211855in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{1.211010in}}%
\pgfpathlineto{\pgfqpoint{1.288767in}{1.210436in}}%
\pgfpathlineto{\pgfqpoint{1.290716in}{1.209801in}}%
\pgfpathlineto{\pgfqpoint{1.292664in}{1.208285in}}%
\pgfpathlineto{\pgfqpoint{1.294613in}{1.206264in}}%
\pgfpathlineto{\pgfqpoint{1.296561in}{1.204208in}}%
\pgfpathlineto{\pgfqpoint{1.298510in}{1.202678in}}%
\pgfpathlineto{\pgfqpoint{1.300459in}{1.201205in}}%
\pgfpathlineto{\pgfqpoint{1.302407in}{1.200235in}}%
\pgfpathlineto{\pgfqpoint{1.304356in}{1.199450in}}%
\pgfpathlineto{\pgfqpoint{1.306304in}{1.198314in}}%
\pgfpathlineto{\pgfqpoint{1.308253in}{1.197017in}}%
\pgfpathlineto{\pgfqpoint{1.310201in}{1.195916in}}%
\pgfpathlineto{\pgfqpoint{1.312150in}{1.194683in}}%
\pgfpathlineto{\pgfqpoint{1.314099in}{1.193186in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{1.191833in}}%
\pgfpathlineto{\pgfqpoint{1.317996in}{1.190852in}}%
\pgfpathlineto{\pgfqpoint{1.319944in}{1.190074in}}%
\pgfpathlineto{\pgfqpoint{1.321893in}{1.189020in}}%
\pgfpathlineto{\pgfqpoint{1.323841in}{1.188097in}}%
\pgfpathlineto{\pgfqpoint{1.325790in}{1.187315in}}%
\pgfpathlineto{\pgfqpoint{1.327739in}{1.186263in}}%
\pgfpathlineto{\pgfqpoint{1.329687in}{1.185029in}}%
\pgfpathlineto{\pgfqpoint{1.331636in}{1.183456in}}%
\pgfpathlineto{\pgfqpoint{1.333584in}{1.181942in}}%
\pgfpathlineto{\pgfqpoint{1.335533in}{1.180898in}}%
\pgfpathlineto{\pgfqpoint{1.337481in}{1.179950in}}%
\pgfpathlineto{\pgfqpoint{1.339430in}{1.179011in}}%
\pgfpathlineto{\pgfqpoint{1.341379in}{1.178022in}}%
\pgfpathlineto{\pgfqpoint{1.343327in}{1.177195in}}%
\pgfpathlineto{\pgfqpoint{1.345276in}{1.175920in}}%
\pgfpathlineto{\pgfqpoint{1.347224in}{1.174404in}}%
\pgfpathlineto{\pgfqpoint{1.349173in}{1.173589in}}%
\pgfpathlineto{\pgfqpoint{1.351121in}{1.173247in}}%
\pgfpathlineto{\pgfqpoint{1.353070in}{1.172487in}}%
\pgfpathlineto{\pgfqpoint{1.355019in}{1.171760in}}%
\pgfpathlineto{\pgfqpoint{1.356967in}{1.171531in}}%
\pgfpathlineto{\pgfqpoint{1.358916in}{1.170748in}}%
\pgfpathlineto{\pgfqpoint{1.360864in}{1.169756in}}%
\pgfpathlineto{\pgfqpoint{1.362813in}{1.168791in}}%
\pgfpathlineto{\pgfqpoint{1.364761in}{1.168241in}}%
\pgfpathlineto{\pgfqpoint{1.366710in}{1.167154in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.165839in}}%
\pgfpathlineto{\pgfqpoint{1.370607in}{1.164443in}}%
\pgfpathlineto{\pgfqpoint{1.372556in}{1.163152in}}%
\pgfpathlineto{\pgfqpoint{1.374504in}{1.161837in}}%
\pgfpathlineto{\pgfqpoint{1.376453in}{1.160452in}}%
\pgfpathlineto{\pgfqpoint{1.378401in}{1.159137in}}%
\pgfpathlineto{\pgfqpoint{1.380350in}{1.158003in}}%
\pgfpathlineto{\pgfqpoint{1.382299in}{1.156887in}}%
\pgfpathlineto{\pgfqpoint{1.384247in}{1.155857in}}%
\pgfpathlineto{\pgfqpoint{1.386196in}{1.154885in}}%
\pgfpathlineto{\pgfqpoint{1.388144in}{1.153954in}}%
\pgfpathlineto{\pgfqpoint{1.390093in}{1.152791in}}%
\pgfpathlineto{\pgfqpoint{1.392041in}{1.151520in}}%
\pgfpathlineto{\pgfqpoint{1.393990in}{1.150435in}}%
\pgfpathlineto{\pgfqpoint{1.395939in}{1.149593in}}%
\pgfpathlineto{\pgfqpoint{1.397887in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.399836in}{1.147452in}}%
\pgfpathlineto{\pgfqpoint{1.401784in}{1.146977in}}%
\pgfpathlineto{\pgfqpoint{1.403733in}{1.146737in}}%
\pgfpathlineto{\pgfqpoint{1.405681in}{1.146011in}}%
\pgfpathlineto{\pgfqpoint{1.407630in}{1.144295in}}%
\pgfpathlineto{\pgfqpoint{1.409579in}{1.142662in}}%
\pgfpathlineto{\pgfqpoint{1.411527in}{1.141444in}}%
\pgfpathlineto{\pgfqpoint{1.413476in}{1.140029in}}%
\pgfpathlineto{\pgfqpoint{1.415424in}{1.138825in}}%
\pgfpathlineto{\pgfqpoint{1.417373in}{1.138210in}}%
\pgfpathlineto{\pgfqpoint{1.419321in}{1.137564in}}%
\pgfpathlineto{\pgfqpoint{1.421270in}{1.136532in}}%
\pgfpathlineto{\pgfqpoint{1.423219in}{1.135537in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.134698in}}%
\pgfpathlineto{\pgfqpoint{1.427116in}{1.134047in}}%
\pgfpathlineto{\pgfqpoint{1.429064in}{1.133145in}}%
\pgfpathlineto{\pgfqpoint{1.431013in}{1.132680in}}%
\pgfpathlineto{\pgfqpoint{1.432961in}{1.132352in}}%
\pgfpathlineto{\pgfqpoint{1.434910in}{1.131782in}}%
\pgfpathlineto{\pgfqpoint{1.436859in}{1.130789in}}%
\pgfpathlineto{\pgfqpoint{1.438807in}{1.129721in}}%
\pgfpathlineto{\pgfqpoint{1.440756in}{1.128865in}}%
\pgfpathlineto{\pgfqpoint{1.442704in}{1.127637in}}%
\pgfpathlineto{\pgfqpoint{1.444653in}{1.126233in}}%
\pgfpathlineto{\pgfqpoint{1.446601in}{1.124916in}}%
\pgfpathlineto{\pgfqpoint{1.448550in}{1.124042in}}%
\pgfpathlineto{\pgfqpoint{1.450499in}{1.123122in}}%
\pgfpathlineto{\pgfqpoint{1.452447in}{1.121792in}}%
\pgfpathlineto{\pgfqpoint{1.454396in}{1.120566in}}%
\pgfpathlineto{\pgfqpoint{1.456344in}{1.119426in}}%
\pgfpathlineto{\pgfqpoint{1.458293in}{1.118181in}}%
\pgfpathlineto{\pgfqpoint{1.460241in}{1.116843in}}%
\pgfpathlineto{\pgfqpoint{1.462190in}{1.115543in}}%
\pgfpathlineto{\pgfqpoint{1.464139in}{1.114226in}}%
\pgfpathlineto{\pgfqpoint{1.466087in}{1.112875in}}%
\pgfpathlineto{\pgfqpoint{1.468036in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{1.469984in}{1.110863in}}%
\pgfpathlineto{\pgfqpoint{1.471933in}{1.110345in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.109545in}}%
\pgfpathlineto{\pgfqpoint{1.475830in}{1.108757in}}%
\pgfpathlineto{\pgfqpoint{1.477779in}{1.108254in}}%
\pgfpathlineto{\pgfqpoint{1.479727in}{1.107651in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.106938in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{1.105778in}}%
\pgfpathlineto{\pgfqpoint{1.485573in}{1.104756in}}%
\pgfpathlineto{\pgfqpoint{1.487521in}{1.103691in}}%
\pgfpathlineto{\pgfqpoint{1.489470in}{1.102556in}}%
\pgfpathlineto{\pgfqpoint{1.491419in}{1.101301in}}%
\pgfpathlineto{\pgfqpoint{1.493367in}{1.100091in}}%
\pgfpathlineto{\pgfqpoint{1.495316in}{1.099086in}}%
\pgfpathlineto{\pgfqpoint{1.497264in}{1.097770in}}%
\pgfpathlineto{\pgfqpoint{1.499213in}{1.096233in}}%
\pgfpathlineto{\pgfqpoint{1.501161in}{1.094843in}}%
\pgfpathlineto{\pgfqpoint{1.503110in}{1.093939in}}%
\pgfpathlineto{\pgfqpoint{1.505059in}{1.092801in}}%
\pgfpathlineto{\pgfqpoint{1.507007in}{1.092015in}}%
\pgfpathlineto{\pgfqpoint{1.508956in}{1.091553in}}%
\pgfpathlineto{\pgfqpoint{1.510904in}{1.090955in}}%
\pgfpathlineto{\pgfqpoint{1.512853in}{1.089978in}}%
\pgfpathlineto{\pgfqpoint{1.514801in}{1.089150in}}%
\pgfpathlineto{\pgfqpoint{1.516750in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{1.518699in}{1.087041in}}%
\pgfpathlineto{\pgfqpoint{1.520647in}{1.085902in}}%
\pgfpathlineto{\pgfqpoint{1.522596in}{1.085087in}}%
\pgfpathlineto{\pgfqpoint{1.524544in}{1.084429in}}%
\pgfpathlineto{\pgfqpoint{1.526493in}{1.083524in}}%
\pgfpathlineto{\pgfqpoint{1.528441in}{1.082543in}}%
\pgfpathlineto{\pgfqpoint{1.530390in}{1.081713in}}%
\pgfpathlineto{\pgfqpoint{1.532339in}{1.080816in}}%
\pgfpathlineto{\pgfqpoint{1.534287in}{1.080122in}}%
\pgfpathlineto{\pgfqpoint{1.536236in}{1.079366in}}%
\pgfpathlineto{\pgfqpoint{1.538184in}{1.078730in}}%
\pgfpathlineto{\pgfqpoint{1.540133in}{1.078309in}}%
\pgfpathlineto{\pgfqpoint{1.542081in}{1.077724in}}%
\pgfpathlineto{\pgfqpoint{1.544030in}{1.076888in}}%
\pgfpathlineto{\pgfqpoint{1.545979in}{1.076001in}}%
\pgfpathlineto{\pgfqpoint{1.547927in}{1.074829in}}%
\pgfpathlineto{\pgfqpoint{1.549876in}{1.073035in}}%
\pgfpathlineto{\pgfqpoint{1.551824in}{1.071645in}}%
\pgfpathlineto{\pgfqpoint{1.553773in}{1.070723in}}%
\pgfpathlineto{\pgfqpoint{1.555721in}{1.069991in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.069115in}}%
\pgfpathlineto{\pgfqpoint{1.559619in}{1.068311in}}%
\pgfpathlineto{\pgfqpoint{1.561567in}{1.067698in}}%
\pgfpathlineto{\pgfqpoint{1.563516in}{1.066757in}}%
\pgfpathlineto{\pgfqpoint{1.565464in}{1.065848in}}%
\pgfpathlineto{\pgfqpoint{1.567413in}{1.064728in}}%
\pgfpathlineto{\pgfqpoint{1.569361in}{1.063799in}}%
\pgfpathlineto{\pgfqpoint{1.571310in}{1.062749in}}%
\pgfpathlineto{\pgfqpoint{1.573259in}{1.061744in}}%
\pgfpathlineto{\pgfqpoint{1.575207in}{1.060577in}}%
\pgfpathlineto{\pgfqpoint{1.577156in}{1.059414in}}%
\pgfpathlineto{\pgfqpoint{1.579104in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{1.581053in}{1.057450in}}%
\pgfpathlineto{\pgfqpoint{1.583001in}{1.056681in}}%
\pgfpathlineto{\pgfqpoint{1.584950in}{1.056021in}}%
\pgfpathlineto{\pgfqpoint{1.586899in}{1.055395in}}%
\pgfpathlineto{\pgfqpoint{1.588847in}{1.054672in}}%
\pgfpathlineto{\pgfqpoint{1.590796in}{1.054171in}}%
\pgfpathlineto{\pgfqpoint{1.592744in}{1.053574in}}%
\pgfpathlineto{\pgfqpoint{1.594693in}{1.052903in}}%
\pgfpathlineto{\pgfqpoint{1.596641in}{1.052086in}}%
\pgfpathlineto{\pgfqpoint{1.598590in}{1.051411in}}%
\pgfpathlineto{\pgfqpoint{1.600539in}{1.051073in}}%
\pgfpathlineto{\pgfqpoint{1.602487in}{1.050813in}}%
\pgfpathlineto{\pgfqpoint{1.604436in}{1.050237in}}%
\pgfpathlineto{\pgfqpoint{1.606384in}{1.049411in}}%
\pgfpathlineto{\pgfqpoint{1.608333in}{1.048063in}}%
\pgfpathlineto{\pgfqpoint{1.610281in}{1.046595in}}%
\pgfpathlineto{\pgfqpoint{1.612230in}{1.045198in}}%
\pgfpathlineto{\pgfqpoint{1.614179in}{1.044278in}}%
\pgfpathlineto{\pgfqpoint{1.616127in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.043300in}}%
\pgfpathlineto{\pgfqpoint{1.620024in}{1.042439in}}%
\pgfpathlineto{\pgfqpoint{1.621973in}{1.041417in}}%
\pgfpathlineto{\pgfqpoint{1.623921in}{1.040225in}}%
\pgfpathlineto{\pgfqpoint{1.625870in}{1.038990in}}%
\pgfpathlineto{\pgfqpoint{1.627819in}{1.037990in}}%
\pgfpathlineto{\pgfqpoint{1.629767in}{1.037297in}}%
\pgfpathlineto{\pgfqpoint{1.631716in}{1.036649in}}%
\pgfpathlineto{\pgfqpoint{1.633664in}{1.035859in}}%
\pgfpathlineto{\pgfqpoint{1.635613in}{1.035223in}}%
\pgfpathlineto{\pgfqpoint{1.637561in}{1.034677in}}%
\pgfpathlineto{\pgfqpoint{1.639510in}{1.033902in}}%
\pgfpathlineto{\pgfqpoint{1.641459in}{1.032929in}}%
\pgfpathlineto{\pgfqpoint{1.643407in}{1.031823in}}%
\pgfpathlineto{\pgfqpoint{1.645356in}{1.030852in}}%
\pgfpathlineto{\pgfqpoint{1.647304in}{1.029895in}}%
\pgfpathlineto{\pgfqpoint{1.649253in}{1.028930in}}%
\pgfpathlineto{\pgfqpoint{1.651201in}{1.028027in}}%
\pgfpathlineto{\pgfqpoint{1.653150in}{1.027138in}}%
\pgfpathlineto{\pgfqpoint{1.655099in}{1.026248in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{1.025227in}}%
\pgfpathlineto{\pgfqpoint{1.658996in}{1.024356in}}%
\pgfpathlineto{\pgfqpoint{1.660944in}{1.023673in}}%
\pgfpathlineto{\pgfqpoint{1.662893in}{1.023041in}}%
\pgfpathlineto{\pgfqpoint{1.664841in}{1.022425in}}%
\pgfpathlineto{\pgfqpoint{1.666790in}{1.022002in}}%
\pgfpathlineto{\pgfqpoint{1.668739in}{1.021669in}}%
\pgfpathlineto{\pgfqpoint{1.670687in}{1.021041in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{1.020129in}}%
\pgfpathlineto{\pgfqpoint{1.674584in}{1.019230in}}%
\pgfpathlineto{\pgfqpoint{1.676533in}{1.018675in}}%
\pgfpathlineto{\pgfqpoint{1.678481in}{1.017697in}}%
\pgfpathlineto{\pgfqpoint{1.680430in}{1.016699in}}%
\pgfpathlineto{\pgfqpoint{1.682379in}{1.015743in}}%
\pgfpathlineto{\pgfqpoint{1.684327in}{1.014742in}}%
\pgfpathlineto{\pgfqpoint{1.686276in}{1.013749in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.012779in}}%
\pgfpathlineto{\pgfqpoint{1.690173in}{1.011659in}}%
\pgfpathlineto{\pgfqpoint{1.692121in}{1.010573in}}%
\pgfpathlineto{\pgfqpoint{1.694070in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{1.696019in}{1.008614in}}%
\pgfpathlineto{\pgfqpoint{1.697967in}{1.007637in}}%
\pgfpathlineto{\pgfqpoint{1.699916in}{1.006601in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.005530in}}%
\pgfpathlineto{\pgfqpoint{1.703813in}{1.004461in}}%
\pgfpathlineto{\pgfqpoint{1.705761in}{1.003439in}}%
\pgfpathlineto{\pgfqpoint{1.707710in}{1.002539in}}%
\pgfpathlineto{\pgfqpoint{1.709659in}{1.001555in}}%
\pgfpathlineto{\pgfqpoint{1.711607in}{1.000716in}}%
\pgfpathlineto{\pgfqpoint{1.713556in}{1.000028in}}%
\pgfpathlineto{\pgfqpoint{1.715504in}{0.999309in}}%
\pgfpathlineto{\pgfqpoint{1.717453in}{0.998439in}}%
\pgfpathlineto{\pgfqpoint{1.719401in}{0.997682in}}%
\pgfpathlineto{\pgfqpoint{1.721350in}{0.997104in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{0.996411in}}%
\pgfpathlineto{\pgfqpoint{1.725247in}{0.995631in}}%
\pgfpathlineto{\pgfqpoint{1.727196in}{0.994878in}}%
\pgfpathlineto{\pgfqpoint{1.729144in}{0.994076in}}%
\pgfpathlineto{\pgfqpoint{1.731093in}{0.993374in}}%
\pgfpathlineto{\pgfqpoint{1.733041in}{0.992395in}}%
\pgfpathlineto{\pgfqpoint{1.734990in}{0.991537in}}%
\pgfpathlineto{\pgfqpoint{1.736939in}{0.990752in}}%
\pgfpathlineto{\pgfqpoint{1.738887in}{0.989904in}}%
\pgfpathlineto{\pgfqpoint{1.740836in}{0.989060in}}%
\pgfpathlineto{\pgfqpoint{1.742784in}{0.988111in}}%
\pgfpathlineto{\pgfqpoint{1.744733in}{0.987173in}}%
\pgfpathlineto{\pgfqpoint{1.746681in}{0.986163in}}%
\pgfpathlineto{\pgfqpoint{1.748630in}{0.984994in}}%
\pgfpathlineto{\pgfqpoint{1.750579in}{0.984015in}}%
\pgfpathlineto{\pgfqpoint{1.752527in}{0.983065in}}%
\pgfpathlineto{\pgfqpoint{1.754476in}{0.982167in}}%
\pgfpathlineto{\pgfqpoint{1.756424in}{0.981321in}}%
\pgfpathlineto{\pgfqpoint{1.758373in}{0.980497in}}%
\pgfpathlineto{\pgfqpoint{1.760321in}{0.979653in}}%
\pgfpathlineto{\pgfqpoint{1.762270in}{0.978761in}}%
\pgfpathlineto{\pgfqpoint{1.764219in}{0.977986in}}%
\pgfpathlineto{\pgfqpoint{1.766167in}{0.977261in}}%
\pgfpathlineto{\pgfqpoint{1.768116in}{0.976567in}}%
\pgfpathlineto{\pgfqpoint{1.770064in}{0.975920in}}%
\pgfpathlineto{\pgfqpoint{1.772013in}{0.975341in}}%
\pgfpathlineto{\pgfqpoint{1.773961in}{0.974763in}}%
\pgfpathlineto{\pgfqpoint{1.775910in}{0.974227in}}%
\pgfpathlineto{\pgfqpoint{1.777859in}{0.973640in}}%
\pgfpathlineto{\pgfqpoint{1.779807in}{0.972913in}}%
\pgfpathlineto{\pgfqpoint{1.781756in}{0.972145in}}%
\pgfpathlineto{\pgfqpoint{1.783704in}{0.971360in}}%
\pgfpathlineto{\pgfqpoint{1.785653in}{0.970565in}}%
\pgfpathlineto{\pgfqpoint{1.787601in}{0.970184in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{0.969972in}}%
\pgfpathlineto{\pgfqpoint{1.791499in}{0.969857in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{0.969536in}}%
\pgfpathlineto{\pgfqpoint{1.795396in}{0.969051in}}%
\pgfpathlineto{\pgfqpoint{1.797344in}{0.968335in}}%
\pgfpathlineto{\pgfqpoint{1.799293in}{0.967392in}}%
\pgfpathlineto{\pgfqpoint{1.801241in}{0.966525in}}%
\pgfpathlineto{\pgfqpoint{1.803190in}{0.965592in}}%
\pgfpathlineto{\pgfqpoint{1.805139in}{0.964317in}}%
\pgfpathlineto{\pgfqpoint{1.807087in}{0.963213in}}%
\pgfpathlineto{\pgfqpoint{1.809036in}{0.962159in}}%
\pgfpathlineto{\pgfqpoint{1.810984in}{0.961109in}}%
\pgfpathlineto{\pgfqpoint{1.812933in}{0.960255in}}%
\pgfpathlineto{\pgfqpoint{1.814881in}{0.959500in}}%
\pgfpathlineto{\pgfqpoint{1.816830in}{0.958713in}}%
\pgfpathlineto{\pgfqpoint{1.818779in}{0.958057in}}%
\pgfpathlineto{\pgfqpoint{1.820727in}{0.957423in}}%
\pgfpathlineto{\pgfqpoint{1.822676in}{0.956551in}}%
\pgfpathlineto{\pgfqpoint{1.824624in}{0.955692in}}%
\pgfpathlineto{\pgfqpoint{1.826573in}{0.954938in}}%
\pgfpathlineto{\pgfqpoint{1.828521in}{0.954026in}}%
\pgfpathlineto{\pgfqpoint{1.830470in}{0.953145in}}%
\pgfpathlineto{\pgfqpoint{1.832419in}{0.952370in}}%
\pgfpathlineto{\pgfqpoint{1.834367in}{0.951676in}}%
\pgfpathlineto{\pgfqpoint{1.836316in}{0.950992in}}%
\pgfpathlineto{\pgfqpoint{1.838264in}{0.950229in}}%
\pgfpathlineto{\pgfqpoint{1.840213in}{0.949667in}}%
\pgfpathlineto{\pgfqpoint{1.842161in}{0.949011in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.948320in}}%
\pgfpathlineto{\pgfqpoint{1.846059in}{0.947560in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{0.946754in}}%
\pgfpathlineto{\pgfqpoint{1.849956in}{0.945973in}}%
\pgfpathlineto{\pgfqpoint{1.851904in}{0.945246in}}%
\pgfpathlineto{\pgfqpoint{1.853853in}{0.944501in}}%
\pgfpathlineto{\pgfqpoint{1.855801in}{0.943747in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{0.943119in}}%
\pgfpathlineto{\pgfqpoint{1.859699in}{0.942288in}}%
\pgfpathlineto{\pgfqpoint{1.861647in}{0.941205in}}%
\pgfpathlineto{\pgfqpoint{1.863596in}{0.940276in}}%
\pgfpathlineto{\pgfqpoint{1.865544in}{0.939678in}}%
\pgfpathlineto{\pgfqpoint{1.867493in}{0.939091in}}%
\pgfpathlineto{\pgfqpoint{1.869441in}{0.938491in}}%
\pgfpathlineto{\pgfqpoint{1.871390in}{0.937970in}}%
\pgfpathlineto{\pgfqpoint{1.873339in}{0.937526in}}%
\pgfpathlineto{\pgfqpoint{1.875287in}{0.936799in}}%
\pgfpathlineto{\pgfqpoint{1.877236in}{0.935822in}}%
\pgfpathlineto{\pgfqpoint{1.879184in}{0.934880in}}%
\pgfpathlineto{\pgfqpoint{1.881133in}{0.934108in}}%
\pgfpathlineto{\pgfqpoint{1.883081in}{0.933359in}}%
\pgfpathlineto{\pgfqpoint{1.885030in}{0.932539in}}%
\pgfpathlineto{\pgfqpoint{1.886979in}{0.931727in}}%
\pgfpathlineto{\pgfqpoint{1.888927in}{0.930988in}}%
\pgfpathlineto{\pgfqpoint{1.890876in}{0.930103in}}%
\pgfpathlineto{\pgfqpoint{1.892824in}{0.929178in}}%
\pgfpathlineto{\pgfqpoint{1.894773in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{1.896721in}{0.927395in}}%
\pgfpathlineto{\pgfqpoint{1.898670in}{0.926505in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{0.925682in}}%
\pgfpathlineto{\pgfqpoint{1.902567in}{0.924906in}}%
\pgfpathlineto{\pgfqpoint{1.904516in}{0.924247in}}%
\pgfpathlineto{\pgfqpoint{1.906464in}{0.923473in}}%
\pgfpathlineto{\pgfqpoint{1.908413in}{0.922789in}}%
\pgfpathlineto{\pgfqpoint{1.910361in}{0.922168in}}%
\pgfpathlineto{\pgfqpoint{1.912310in}{0.921518in}}%
\pgfpathlineto{\pgfqpoint{1.914259in}{0.921014in}}%
\pgfpathlineto{\pgfqpoint{1.916207in}{0.920495in}}%
\pgfpathlineto{\pgfqpoint{1.918156in}{0.919939in}}%
\pgfpathlineto{\pgfqpoint{1.920104in}{0.919272in}}%
\pgfpathlineto{\pgfqpoint{1.922053in}{0.918493in}}%
\pgfpathlineto{\pgfqpoint{1.924001in}{0.917621in}}%
\pgfpathlineto{\pgfqpoint{1.925950in}{0.916879in}}%
\pgfpathlineto{\pgfqpoint{1.927899in}{0.916270in}}%
\pgfpathlineto{\pgfqpoint{1.929847in}{0.915601in}}%
\pgfpathlineto{\pgfqpoint{1.931796in}{0.914657in}}%
\pgfpathlineto{\pgfqpoint{1.933744in}{0.913860in}}%
\pgfpathlineto{\pgfqpoint{1.935693in}{0.912990in}}%
\pgfpathlineto{\pgfqpoint{1.937641in}{0.912034in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.911143in}}%
\pgfpathlineto{\pgfqpoint{1.941539in}{0.910399in}}%
\pgfpathlineto{\pgfqpoint{1.943487in}{0.909707in}}%
\pgfpathlineto{\pgfqpoint{1.945436in}{0.909026in}}%
\pgfpathlineto{\pgfqpoint{1.947384in}{0.908380in}}%
\pgfpathlineto{\pgfqpoint{1.949333in}{0.907725in}}%
\pgfpathlineto{\pgfqpoint{1.951281in}{0.907114in}}%
\pgfpathlineto{\pgfqpoint{1.953230in}{0.906695in}}%
\pgfpathlineto{\pgfqpoint{1.955179in}{0.906230in}}%
\pgfpathlineto{\pgfqpoint{1.957127in}{0.905685in}}%
\pgfpathlineto{\pgfqpoint{1.959076in}{0.905236in}}%
\pgfpathlineto{\pgfqpoint{1.961024in}{0.904639in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{0.903942in}}%
\pgfpathlineto{\pgfqpoint{1.964921in}{0.903176in}}%
\pgfpathlineto{\pgfqpoint{1.966870in}{0.902465in}}%
\pgfpathlineto{\pgfqpoint{1.968819in}{0.901862in}}%
\pgfpathlineto{\pgfqpoint{1.970767in}{0.901205in}}%
\pgfpathlineto{\pgfqpoint{1.972716in}{0.900400in}}%
\pgfpathlineto{\pgfqpoint{1.974664in}{0.899663in}}%
\pgfpathlineto{\pgfqpoint{1.976613in}{0.898963in}}%
\pgfpathlineto{\pgfqpoint{1.978561in}{0.898253in}}%
\pgfpathlineto{\pgfqpoint{1.980510in}{0.897710in}}%
\pgfpathlineto{\pgfqpoint{1.982459in}{0.897173in}}%
\pgfpathlineto{\pgfqpoint{1.984407in}{0.896424in}}%
\pgfpathlineto{\pgfqpoint{1.986356in}{0.895658in}}%
\pgfpathlineto{\pgfqpoint{1.988304in}{0.894902in}}%
\pgfpathlineto{\pgfqpoint{1.990253in}{0.894149in}}%
\pgfpathlineto{\pgfqpoint{1.992201in}{0.893491in}}%
\pgfpathlineto{\pgfqpoint{1.994150in}{0.892741in}}%
\pgfpathlineto{\pgfqpoint{1.996099in}{0.891864in}}%
\pgfpathlineto{\pgfqpoint{1.998047in}{0.891124in}}%
\pgfpathlineto{\pgfqpoint{1.999996in}{0.890270in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{0.889346in}}%
\pgfpathlineto{\pgfqpoint{2.003893in}{0.888547in}}%
\pgfpathlineto{\pgfqpoint{2.005841in}{0.887756in}}%
\pgfpathlineto{\pgfqpoint{2.007790in}{0.887083in}}%
\pgfpathlineto{\pgfqpoint{2.009739in}{0.886310in}}%
\pgfpathlineto{\pgfqpoint{2.011687in}{0.885542in}}%
\pgfpathlineto{\pgfqpoint{2.013636in}{0.884907in}}%
\pgfpathlineto{\pgfqpoint{2.015584in}{0.884180in}}%
\pgfpathlineto{\pgfqpoint{2.017533in}{0.883524in}}%
\pgfpathlineto{\pgfqpoint{2.019481in}{0.882873in}}%
\pgfpathlineto{\pgfqpoint{2.021430in}{0.882076in}}%
\pgfpathlineto{\pgfqpoint{2.023379in}{0.881379in}}%
\pgfpathlineto{\pgfqpoint{2.025327in}{0.880767in}}%
\pgfpathlineto{\pgfqpoint{2.027276in}{0.880205in}}%
\pgfpathlineto{\pgfqpoint{2.029224in}{0.879635in}}%
\pgfpathlineto{\pgfqpoint{2.031173in}{0.879182in}}%
\pgfpathlineto{\pgfqpoint{2.033121in}{0.878686in}}%
\pgfpathlineto{\pgfqpoint{2.035070in}{0.878227in}}%
\pgfpathlineto{\pgfqpoint{2.037019in}{0.877838in}}%
\pgfpathlineto{\pgfqpoint{2.038967in}{0.877375in}}%
\pgfpathlineto{\pgfqpoint{2.040916in}{0.876695in}}%
\pgfpathlineto{\pgfqpoint{2.042864in}{0.876150in}}%
\pgfpathlineto{\pgfqpoint{2.044813in}{0.875550in}}%
\pgfpathlineto{\pgfqpoint{2.046761in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{0.874048in}}%
\pgfpathlineto{\pgfqpoint{2.050659in}{0.873310in}}%
\pgfpathlineto{\pgfqpoint{2.052607in}{0.872572in}}%
\pgfpathlineto{\pgfqpoint{2.054556in}{0.871635in}}%
\pgfpathlineto{\pgfqpoint{2.056504in}{0.870616in}}%
\pgfpathlineto{\pgfqpoint{2.058453in}{0.869750in}}%
\pgfpathlineto{\pgfqpoint{2.060401in}{0.868894in}}%
\pgfpathlineto{\pgfqpoint{2.062350in}{0.868098in}}%
\pgfpathlineto{\pgfqpoint{2.064299in}{0.867580in}}%
\pgfpathlineto{\pgfqpoint{2.066247in}{0.867173in}}%
\pgfpathlineto{\pgfqpoint{2.068196in}{0.866621in}}%
\pgfpathlineto{\pgfqpoint{2.070144in}{0.866036in}}%
\pgfpathlineto{\pgfqpoint{2.072093in}{0.865527in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{0.865054in}}%
\pgfpathlineto{\pgfqpoint{2.075990in}{0.864413in}}%
\pgfpathlineto{\pgfqpoint{2.077939in}{0.863793in}}%
\pgfpathlineto{\pgfqpoint{2.079887in}{0.863084in}}%
\pgfpathlineto{\pgfqpoint{2.081836in}{0.862447in}}%
\pgfpathlineto{\pgfqpoint{2.083784in}{0.861963in}}%
\pgfpathlineto{\pgfqpoint{2.085733in}{0.861311in}}%
\pgfpathlineto{\pgfqpoint{2.087681in}{0.860527in}}%
\pgfpathlineto{\pgfqpoint{2.089630in}{0.859623in}}%
\pgfpathlineto{\pgfqpoint{2.091579in}{0.858821in}}%
\pgfpathlineto{\pgfqpoint{2.093527in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{2.095476in}{0.857263in}}%
\pgfpathlineto{\pgfqpoint{2.097424in}{0.856523in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{0.855657in}}%
\pgfpathlineto{\pgfqpoint{2.101321in}{0.854865in}}%
\pgfpathlineto{\pgfqpoint{2.103270in}{0.854080in}}%
\pgfpathlineto{\pgfqpoint{2.105219in}{0.853179in}}%
\pgfpathlineto{\pgfqpoint{2.107167in}{0.852396in}}%
\pgfpathlineto{\pgfqpoint{2.109116in}{0.851833in}}%
\pgfpathlineto{\pgfqpoint{2.111064in}{0.851407in}}%
\pgfpathlineto{\pgfqpoint{2.113013in}{0.851082in}}%
\pgfpathlineto{\pgfqpoint{2.114961in}{0.850505in}}%
\pgfpathlineto{\pgfqpoint{2.116910in}{0.849827in}}%
\pgfpathlineto{\pgfqpoint{2.118859in}{0.849352in}}%
\pgfpathlineto{\pgfqpoint{2.120807in}{0.848834in}}%
\pgfpathlineto{\pgfqpoint{2.122756in}{0.848077in}}%
\pgfpathlineto{\pgfqpoint{2.124704in}{0.847160in}}%
\pgfpathlineto{\pgfqpoint{2.126653in}{0.846307in}}%
\pgfpathlineto{\pgfqpoint{2.128601in}{0.845459in}}%
\pgfpathlineto{\pgfqpoint{2.130550in}{0.844625in}}%
\pgfpathlineto{\pgfqpoint{2.132499in}{0.843896in}}%
\pgfpathlineto{\pgfqpoint{2.134447in}{0.843176in}}%
\pgfpathlineto{\pgfqpoint{2.136396in}{0.842411in}}%
\pgfpathlineto{\pgfqpoint{2.138344in}{0.841913in}}%
\pgfpathlineto{\pgfqpoint{2.140293in}{0.841430in}}%
\pgfpathlineto{\pgfqpoint{2.142241in}{0.841112in}}%
\pgfpathlineto{\pgfqpoint{2.144190in}{0.840748in}}%
\pgfpathlineto{\pgfqpoint{2.146139in}{0.840160in}}%
\pgfpathlineto{\pgfqpoint{2.148087in}{0.839589in}}%
\pgfpathlineto{\pgfqpoint{2.150036in}{0.838988in}}%
\pgfpathlineto{\pgfqpoint{2.151984in}{0.838100in}}%
\pgfpathlineto{\pgfqpoint{2.153933in}{0.837244in}}%
\pgfpathlineto{\pgfqpoint{2.155881in}{0.836680in}}%
\pgfpathlineto{\pgfqpoint{2.157830in}{0.836312in}}%
\pgfpathlineto{\pgfqpoint{2.159779in}{0.835771in}}%
\pgfpathlineto{\pgfqpoint{2.161727in}{0.835150in}}%
\pgfpathlineto{\pgfqpoint{2.163676in}{0.834658in}}%
\pgfpathlineto{\pgfqpoint{2.165624in}{0.834065in}}%
\pgfpathlineto{\pgfqpoint{2.167573in}{0.833380in}}%
\pgfpathlineto{\pgfqpoint{2.169521in}{0.832462in}}%
\pgfpathlineto{\pgfqpoint{2.171470in}{0.831610in}}%
\pgfpathlineto{\pgfqpoint{2.173419in}{0.830911in}}%
\pgfpathlineto{\pgfqpoint{2.175367in}{0.830273in}}%
\pgfpathlineto{\pgfqpoint{2.177316in}{0.829622in}}%
\pgfpathlineto{\pgfqpoint{2.179264in}{0.829074in}}%
\pgfpathlineto{\pgfqpoint{2.181213in}{0.828438in}}%
\pgfpathlineto{\pgfqpoint{2.183161in}{0.827786in}}%
\pgfpathlineto{\pgfqpoint{2.185110in}{0.827179in}}%
\pgfpathlineto{\pgfqpoint{2.187059in}{0.826829in}}%
\pgfpathlineto{\pgfqpoint{2.189007in}{0.826554in}}%
\pgfpathlineto{\pgfqpoint{2.190956in}{0.825958in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.825253in}}%
\pgfpathlineto{\pgfqpoint{2.194853in}{0.824421in}}%
\pgfpathlineto{\pgfqpoint{2.196801in}{0.823535in}}%
\pgfpathlineto{\pgfqpoint{2.198750in}{0.822647in}}%
\pgfpathlineto{\pgfqpoint{2.200699in}{0.821811in}}%
\pgfpathlineto{\pgfqpoint{2.202647in}{0.821255in}}%
\pgfpathlineto{\pgfqpoint{2.204596in}{0.820941in}}%
\pgfpathlineto{\pgfqpoint{2.206544in}{0.820513in}}%
\pgfpathlineto{\pgfqpoint{2.208493in}{0.820073in}}%
\pgfpathlineto{\pgfqpoint{2.210441in}{0.819667in}}%
\pgfpathlineto{\pgfqpoint{2.212390in}{0.819270in}}%
\pgfpathlineto{\pgfqpoint{2.214339in}{0.818819in}}%
\pgfpathlineto{\pgfqpoint{2.216287in}{0.818327in}}%
\pgfpathlineto{\pgfqpoint{2.218236in}{0.817711in}}%
\pgfpathlineto{\pgfqpoint{2.220184in}{0.816976in}}%
\pgfpathlineto{\pgfqpoint{2.222133in}{0.816214in}}%
\pgfpathlineto{\pgfqpoint{2.224081in}{0.815662in}}%
\pgfpathlineto{\pgfqpoint{2.226030in}{0.815024in}}%
\pgfpathlineto{\pgfqpoint{2.227979in}{0.814269in}}%
\pgfpathlineto{\pgfqpoint{2.229927in}{0.813638in}}%
\pgfpathlineto{\pgfqpoint{2.231876in}{0.813159in}}%
\pgfpathlineto{\pgfqpoint{2.233824in}{0.812876in}}%
\pgfpathlineto{\pgfqpoint{2.235773in}{0.812573in}}%
\pgfpathlineto{\pgfqpoint{2.237721in}{0.812417in}}%
\pgfpathlineto{\pgfqpoint{2.239670in}{0.812197in}}%
\pgfpathlineto{\pgfqpoint{2.241619in}{0.811730in}}%
\pgfpathlineto{\pgfqpoint{2.243567in}{0.810697in}}%
\pgfpathlineto{\pgfqpoint{2.245516in}{0.809284in}}%
\pgfpathlineto{\pgfqpoint{2.247464in}{0.807769in}}%
\pgfpathlineto{\pgfqpoint{2.249413in}{0.806574in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{0.805653in}}%
\pgfpathlineto{\pgfqpoint{2.253310in}{0.804906in}}%
\pgfpathlineto{\pgfqpoint{2.255259in}{0.804514in}}%
\pgfpathlineto{\pgfqpoint{2.257207in}{0.803942in}}%
\pgfpathlineto{\pgfqpoint{2.259156in}{0.803035in}}%
\pgfpathlineto{\pgfqpoint{2.261104in}{0.802286in}}%
\pgfpathlineto{\pgfqpoint{2.263053in}{0.801936in}}%
\pgfpathlineto{\pgfqpoint{2.265001in}{0.801585in}}%
\pgfpathlineto{\pgfqpoint{2.266950in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{2.268899in}{0.800449in}}%
\pgfpathlineto{\pgfqpoint{2.270847in}{0.800302in}}%
\pgfpathlineto{\pgfqpoint{2.272796in}{0.799999in}}%
\pgfpathlineto{\pgfqpoint{2.274744in}{0.799317in}}%
\pgfpathlineto{\pgfqpoint{2.276693in}{0.798634in}}%
\pgfpathlineto{\pgfqpoint{2.278641in}{0.798273in}}%
\pgfpathlineto{\pgfqpoint{2.280590in}{0.797643in}}%
\pgfpathlineto{\pgfqpoint{2.282539in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.284487in}{0.796222in}}%
\pgfpathlineto{\pgfqpoint{2.286436in}{0.795533in}}%
\pgfpathlineto{\pgfqpoint{2.288384in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{2.290333in}{0.794002in}}%
\pgfpathlineto{\pgfqpoint{2.292281in}{0.793199in}}%
\pgfpathlineto{\pgfqpoint{2.294230in}{0.792490in}}%
\pgfpathlineto{\pgfqpoint{2.296179in}{0.791811in}}%
\pgfpathlineto{\pgfqpoint{2.298127in}{0.791142in}}%
\pgfpathlineto{\pgfqpoint{2.300076in}{0.790477in}}%
\pgfpathlineto{\pgfqpoint{2.302024in}{0.789769in}}%
\pgfpathlineto{\pgfqpoint{2.303973in}{0.789066in}}%
\pgfpathlineto{\pgfqpoint{2.305921in}{0.788481in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{0.788022in}}%
\pgfpathlineto{\pgfqpoint{2.309819in}{0.788051in}}%
\pgfpathlineto{\pgfqpoint{2.311767in}{0.787921in}}%
\pgfpathlineto{\pgfqpoint{2.313716in}{0.787750in}}%
\pgfpathlineto{\pgfqpoint{2.315664in}{0.787551in}}%
\pgfpathlineto{\pgfqpoint{2.317613in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{2.319561in}{0.786503in}}%
\pgfpathlineto{\pgfqpoint{2.321510in}{0.785501in}}%
\pgfpathlineto{\pgfqpoint{2.323459in}{0.784599in}}%
\pgfpathlineto{\pgfqpoint{2.325407in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{2.327356in}{0.782477in}}%
\pgfpathlineto{\pgfqpoint{2.329304in}{0.781607in}}%
\pgfpathlineto{\pgfqpoint{2.331253in}{0.780985in}}%
\pgfpathlineto{\pgfqpoint{2.333201in}{0.780191in}}%
\pgfpathlineto{\pgfqpoint{2.335150in}{0.779624in}}%
\pgfpathlineto{\pgfqpoint{2.337099in}{0.779251in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{0.778912in}}%
\pgfpathlineto{\pgfqpoint{2.340996in}{0.778430in}}%
\pgfpathlineto{\pgfqpoint{2.342944in}{0.777913in}}%
\pgfpathlineto{\pgfqpoint{2.344893in}{0.777724in}}%
\pgfpathlineto{\pgfqpoint{2.346841in}{0.777422in}}%
\pgfpathlineto{\pgfqpoint{2.348790in}{0.777028in}}%
\pgfpathlineto{\pgfqpoint{2.350739in}{0.776389in}}%
\pgfpathlineto{\pgfqpoint{2.352687in}{0.775896in}}%
\pgfpathlineto{\pgfqpoint{2.354636in}{0.775286in}}%
\pgfpathlineto{\pgfqpoint{2.356584in}{0.774392in}}%
\pgfpathlineto{\pgfqpoint{2.358533in}{0.773616in}}%
\pgfpathlineto{\pgfqpoint{2.360481in}{0.772915in}}%
\pgfpathlineto{\pgfqpoint{2.362430in}{0.772621in}}%
\pgfpathlineto{\pgfqpoint{2.364379in}{0.772367in}}%
\pgfpathlineto{\pgfqpoint{2.366327in}{0.771925in}}%
\pgfpathlineto{\pgfqpoint{2.368276in}{0.771516in}}%
\pgfpathlineto{\pgfqpoint{2.370224in}{0.771123in}}%
\pgfpathlineto{\pgfqpoint{2.372173in}{0.770676in}}%
\pgfpathlineto{\pgfqpoint{2.374121in}{0.770093in}}%
\pgfpathlineto{\pgfqpoint{2.376070in}{0.769761in}}%
\pgfpathlineto{\pgfqpoint{2.378019in}{0.769413in}}%
\pgfpathlineto{\pgfqpoint{2.379967in}{0.768861in}}%
\pgfpathlineto{\pgfqpoint{2.381916in}{0.768445in}}%
\pgfpathlineto{\pgfqpoint{2.383864in}{0.768196in}}%
\pgfpathlineto{\pgfqpoint{2.385813in}{0.767538in}}%
\pgfpathlineto{\pgfqpoint{2.387761in}{0.766487in}}%
\pgfpathlineto{\pgfqpoint{2.389710in}{0.765630in}}%
\pgfpathlineto{\pgfqpoint{2.391659in}{0.764896in}}%
\pgfpathlineto{\pgfqpoint{2.393607in}{0.764251in}}%
\pgfpathlineto{\pgfqpoint{2.395556in}{0.763205in}}%
\pgfpathlineto{\pgfqpoint{2.397504in}{0.762394in}}%
\pgfpathlineto{\pgfqpoint{2.399453in}{0.761817in}}%
\pgfpathlineto{\pgfqpoint{2.401401in}{0.761318in}}%
\pgfpathlineto{\pgfqpoint{2.403350in}{0.760883in}}%
\pgfpathlineto{\pgfqpoint{2.405299in}{0.760297in}}%
\pgfpathlineto{\pgfqpoint{2.407247in}{0.759836in}}%
\pgfpathlineto{\pgfqpoint{2.409196in}{0.759321in}}%
\pgfpathlineto{\pgfqpoint{2.411144in}{0.758726in}}%
\pgfpathlineto{\pgfqpoint{2.413093in}{0.758207in}}%
\pgfpathlineto{\pgfqpoint{2.415041in}{0.757737in}}%
\pgfpathlineto{\pgfqpoint{2.416990in}{0.757142in}}%
\pgfpathlineto{\pgfqpoint{2.418939in}{0.756456in}}%
\pgfpathlineto{\pgfqpoint{2.420887in}{0.756086in}}%
\pgfpathlineto{\pgfqpoint{2.422836in}{0.755716in}}%
\pgfpathlineto{\pgfqpoint{2.424784in}{0.755127in}}%
\pgfpathlineto{\pgfqpoint{2.426733in}{0.754666in}}%
\pgfpathlineto{\pgfqpoint{2.428681in}{0.754420in}}%
\pgfpathlineto{\pgfqpoint{2.430630in}{0.754045in}}%
\pgfpathlineto{\pgfqpoint{2.432579in}{0.753629in}}%
\pgfpathlineto{\pgfqpoint{2.434527in}{0.753319in}}%
\pgfpathlineto{\pgfqpoint{2.436476in}{0.753269in}}%
\pgfpathlineto{\pgfqpoint{2.438424in}{0.753512in}}%
\pgfpathlineto{\pgfqpoint{2.440373in}{0.753051in}}%
\pgfpathlineto{\pgfqpoint{2.442321in}{0.752375in}}%
\pgfpathlineto{\pgfqpoint{2.444270in}{0.751394in}}%
\pgfpathlineto{\pgfqpoint{2.446219in}{0.750527in}}%
\pgfpathlineto{\pgfqpoint{2.448167in}{0.749962in}}%
\pgfpathlineto{\pgfqpoint{2.450116in}{0.749279in}}%
\pgfpathlineto{\pgfqpoint{2.452064in}{0.748633in}}%
\pgfpathlineto{\pgfqpoint{2.454013in}{0.748023in}}%
\pgfpathlineto{\pgfqpoint{2.455961in}{0.747358in}}%
\pgfpathlineto{\pgfqpoint{2.457910in}{0.746763in}}%
\pgfpathlineto{\pgfqpoint{2.459859in}{0.746192in}}%
\pgfpathlineto{\pgfqpoint{2.461807in}{0.745284in}}%
\pgfpathlineto{\pgfqpoint{2.463756in}{0.744340in}}%
\pgfpathlineto{\pgfqpoint{2.465704in}{0.743622in}}%
\pgfpathlineto{\pgfqpoint{2.467653in}{0.743155in}}%
\pgfpathlineto{\pgfqpoint{2.469601in}{0.742439in}}%
\pgfpathlineto{\pgfqpoint{2.471550in}{0.741613in}}%
\pgfpathlineto{\pgfqpoint{2.473499in}{0.741124in}}%
\pgfpathlineto{\pgfqpoint{2.475447in}{0.740576in}}%
\pgfpathlineto{\pgfqpoint{2.477396in}{0.739910in}}%
\pgfpathlineto{\pgfqpoint{2.479344in}{0.739093in}}%
\pgfpathlineto{\pgfqpoint{2.481293in}{0.738256in}}%
\pgfpathlineto{\pgfqpoint{2.483241in}{0.737684in}}%
\pgfpathlineto{\pgfqpoint{2.485190in}{0.737066in}}%
\pgfpathlineto{\pgfqpoint{2.487139in}{0.736292in}}%
\pgfpathlineto{\pgfqpoint{2.489087in}{0.735492in}}%
\pgfpathlineto{\pgfqpoint{2.491036in}{0.734810in}}%
\pgfpathlineto{\pgfqpoint{2.492984in}{0.734345in}}%
\pgfpathlineto{\pgfqpoint{2.494933in}{0.733823in}}%
\pgfpathlineto{\pgfqpoint{2.496881in}{0.733527in}}%
\pgfpathlineto{\pgfqpoint{2.498830in}{0.733608in}}%
\pgfpathlineto{\pgfqpoint{2.500779in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{2.502727in}{0.733186in}}%
\pgfpathlineto{\pgfqpoint{2.504676in}{0.733246in}}%
\pgfpathlineto{\pgfqpoint{2.506624in}{0.733039in}}%
\pgfpathlineto{\pgfqpoint{2.508573in}{0.732470in}}%
\pgfpathlineto{\pgfqpoint{2.510521in}{0.732055in}}%
\pgfpathlineto{\pgfqpoint{2.512470in}{0.731855in}}%
\pgfpathlineto{\pgfqpoint{2.514419in}{0.731634in}}%
\pgfpathlineto{\pgfqpoint{2.516367in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{2.518316in}{0.730380in}}%
\pgfpathlineto{\pgfqpoint{2.520264in}{0.729933in}}%
\pgfpathlineto{\pgfqpoint{2.522213in}{0.729568in}}%
\pgfpathlineto{\pgfqpoint{2.524161in}{0.728826in}}%
\pgfpathlineto{\pgfqpoint{2.526110in}{0.727829in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.727068in}}%
\pgfpathlineto{\pgfqpoint{2.530007in}{0.726522in}}%
\pgfpathlineto{\pgfqpoint{2.531956in}{0.725846in}}%
\pgfpathlineto{\pgfqpoint{2.533904in}{0.725272in}}%
\pgfpathlineto{\pgfqpoint{2.535853in}{0.724638in}}%
\pgfpathlineto{\pgfqpoint{2.537801in}{0.723831in}}%
\pgfpathlineto{\pgfqpoint{2.539750in}{0.723124in}}%
\pgfpathlineto{\pgfqpoint{2.541699in}{0.722540in}}%
\pgfpathlineto{\pgfqpoint{2.543647in}{0.722086in}}%
\pgfpathlineto{\pgfqpoint{2.545596in}{0.721470in}}%
\pgfpathlineto{\pgfqpoint{2.547544in}{0.720811in}}%
\pgfpathlineto{\pgfqpoint{2.549493in}{0.720588in}}%
\pgfpathlineto{\pgfqpoint{2.551441in}{0.720424in}}%
\pgfpathlineto{\pgfqpoint{2.553390in}{0.720160in}}%
\pgfpathlineto{\pgfqpoint{2.555339in}{0.719699in}}%
\pgfpathlineto{\pgfqpoint{2.557287in}{0.719186in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{0.718829in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{0.718327in}}%
\pgfpathlineto{\pgfqpoint{2.563133in}{0.717752in}}%
\pgfpathlineto{\pgfqpoint{2.565081in}{0.717303in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{0.717093in}}%
\pgfpathlineto{\pgfqpoint{2.568979in}{0.716805in}}%
\pgfpathlineto{\pgfqpoint{2.570927in}{0.716586in}}%
\pgfpathlineto{\pgfqpoint{2.572876in}{0.716561in}}%
\pgfpathlineto{\pgfqpoint{2.574824in}{0.716716in}}%
\pgfpathlineto{\pgfqpoint{2.576773in}{0.716195in}}%
\pgfpathlineto{\pgfqpoint{2.578721in}{0.715602in}}%
\pgfpathlineto{\pgfqpoint{2.580670in}{0.715426in}}%
\pgfpathlineto{\pgfqpoint{2.582619in}{0.714907in}}%
\pgfpathlineto{\pgfqpoint{2.584567in}{0.714254in}}%
\pgfpathlineto{\pgfqpoint{2.586516in}{0.713845in}}%
\pgfpathlineto{\pgfqpoint{2.588464in}{0.713530in}}%
\pgfpathlineto{\pgfqpoint{2.590413in}{0.712877in}}%
\pgfpathlineto{\pgfqpoint{2.592361in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.594310in}{0.711543in}}%
\pgfpathlineto{\pgfqpoint{2.596259in}{0.710862in}}%
\pgfpathlineto{\pgfqpoint{2.598207in}{0.710437in}}%
\pgfpathlineto{\pgfqpoint{2.600156in}{0.709858in}}%
\pgfpathlineto{\pgfqpoint{2.602104in}{0.709273in}}%
\pgfpathlineto{\pgfqpoint{2.604053in}{0.708796in}}%
\pgfpathlineto{\pgfqpoint{2.606001in}{0.708450in}}%
\pgfpathlineto{\pgfqpoint{2.607950in}{0.707998in}}%
\pgfpathlineto{\pgfqpoint{2.609899in}{0.707468in}}%
\pgfpathlineto{\pgfqpoint{2.611847in}{0.706875in}}%
\pgfpathlineto{\pgfqpoint{2.613796in}{0.706241in}}%
\pgfpathlineto{\pgfqpoint{2.615744in}{0.705595in}}%
\pgfpathlineto{\pgfqpoint{2.617693in}{0.705063in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{0.704628in}}%
\pgfpathlineto{\pgfqpoint{2.621590in}{0.703930in}}%
\pgfpathlineto{\pgfqpoint{2.623539in}{0.703759in}}%
\pgfpathlineto{\pgfqpoint{2.625487in}{0.703874in}}%
\pgfpathlineto{\pgfqpoint{2.627436in}{0.703746in}}%
\pgfpathlineto{\pgfqpoint{2.629384in}{0.703312in}}%
\pgfpathlineto{\pgfqpoint{2.631333in}{0.702466in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{0.701792in}}%
\pgfpathlineto{\pgfqpoint{2.635230in}{0.701150in}}%
\pgfpathlineto{\pgfqpoint{2.637179in}{0.700548in}}%
\pgfpathlineto{\pgfqpoint{2.639127in}{0.699825in}}%
\pgfpathlineto{\pgfqpoint{2.641076in}{0.699280in}}%
\pgfpathlineto{\pgfqpoint{2.643024in}{0.698721in}}%
\pgfpathlineto{\pgfqpoint{2.644973in}{0.698005in}}%
\pgfpathlineto{\pgfqpoint{2.646921in}{0.697371in}}%
\pgfpathlineto{\pgfqpoint{2.648870in}{0.696651in}}%
\pgfpathlineto{\pgfqpoint{2.650819in}{0.696160in}}%
\pgfpathlineto{\pgfqpoint{2.652767in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{2.654716in}{0.695577in}}%
\pgfpathlineto{\pgfqpoint{2.656664in}{0.695351in}}%
\pgfpathlineto{\pgfqpoint{2.658613in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{2.660561in}{0.694331in}}%
\pgfpathlineto{\pgfqpoint{2.662510in}{0.693709in}}%
\pgfpathlineto{\pgfqpoint{2.664459in}{0.693171in}}%
\pgfpathlineto{\pgfqpoint{2.666407in}{0.692363in}}%
\pgfpathlineto{\pgfqpoint{2.668356in}{0.691661in}}%
\pgfpathlineto{\pgfqpoint{2.670304in}{0.691072in}}%
\pgfpathlineto{\pgfqpoint{2.672253in}{0.690525in}}%
\pgfpathlineto{\pgfqpoint{2.674201in}{0.689980in}}%
\pgfpathlineto{\pgfqpoint{2.676150in}{0.689298in}}%
\pgfpathlineto{\pgfqpoint{2.678099in}{0.688682in}}%
\pgfpathlineto{\pgfqpoint{2.680047in}{0.688273in}}%
\pgfpathlineto{\pgfqpoint{2.681996in}{0.687984in}}%
\pgfpathlineto{\pgfqpoint{2.683944in}{0.687743in}}%
\pgfpathlineto{\pgfqpoint{2.685893in}{0.687474in}}%
\pgfpathlineto{\pgfqpoint{2.687841in}{0.687490in}}%
\pgfpathlineto{\pgfqpoint{2.689790in}{0.687479in}}%
\pgfpathlineto{\pgfqpoint{2.691739in}{0.687071in}}%
\pgfpathlineto{\pgfqpoint{2.693687in}{0.686404in}}%
\pgfpathlineto{\pgfqpoint{2.695636in}{0.685581in}}%
\pgfpathlineto{\pgfqpoint{2.697584in}{0.684441in}}%
\pgfpathlineto{\pgfqpoint{2.699533in}{0.683675in}}%
\pgfpathlineto{\pgfqpoint{2.701481in}{0.683492in}}%
\pgfpathlineto{\pgfqpoint{2.703430in}{0.682937in}}%
\pgfpathlineto{\pgfqpoint{2.705379in}{0.681998in}}%
\pgfpathlineto{\pgfqpoint{2.707327in}{0.681380in}}%
\pgfpathlineto{\pgfqpoint{2.709276in}{0.681008in}}%
\pgfpathlineto{\pgfqpoint{2.711224in}{0.680506in}}%
\pgfpathlineto{\pgfqpoint{2.713173in}{0.680072in}}%
\pgfpathlineto{\pgfqpoint{2.715121in}{0.679563in}}%
\pgfpathlineto{\pgfqpoint{2.717070in}{0.679303in}}%
\pgfpathlineto{\pgfqpoint{2.719019in}{0.679057in}}%
\pgfpathlineto{\pgfqpoint{2.720967in}{0.678529in}}%
\pgfpathlineto{\pgfqpoint{2.722916in}{0.677877in}}%
\pgfpathlineto{\pgfqpoint{2.724864in}{0.677200in}}%
\pgfpathlineto{\pgfqpoint{2.726813in}{0.676659in}}%
\pgfpathlineto{\pgfqpoint{2.728761in}{0.676074in}}%
\pgfpathlineto{\pgfqpoint{2.730710in}{0.675582in}}%
\pgfpathlineto{\pgfqpoint{2.732659in}{0.675146in}}%
\pgfpathlineto{\pgfqpoint{2.734607in}{0.674799in}}%
\pgfpathlineto{\pgfqpoint{2.736556in}{0.674452in}}%
\pgfpathlineto{\pgfqpoint{2.738504in}{0.674188in}}%
\pgfpathlineto{\pgfqpoint{2.740453in}{0.674045in}}%
\pgfpathlineto{\pgfqpoint{2.742401in}{0.673742in}}%
\pgfpathlineto{\pgfqpoint{2.744350in}{0.673243in}}%
\pgfpathlineto{\pgfqpoint{2.746299in}{0.673044in}}%
\pgfpathlineto{\pgfqpoint{2.748247in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{2.750196in}{0.672845in}}%
\pgfpathlineto{\pgfqpoint{2.752144in}{0.672726in}}%
\pgfpathlineto{\pgfqpoint{2.754093in}{0.672703in}}%
\pgfpathlineto{\pgfqpoint{2.756041in}{0.672210in}}%
\pgfpathlineto{\pgfqpoint{2.757990in}{0.671347in}}%
\pgfpathlineto{\pgfqpoint{2.759939in}{0.670082in}}%
\pgfpathlineto{\pgfqpoint{2.761887in}{0.668905in}}%
\pgfpathlineto{\pgfqpoint{2.763836in}{0.668362in}}%
\pgfpathlineto{\pgfqpoint{2.765784in}{0.668066in}}%
\pgfpathlineto{\pgfqpoint{2.767733in}{0.667825in}}%
\pgfpathlineto{\pgfqpoint{2.769681in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.771630in}{0.667129in}}%
\pgfpathlineto{\pgfqpoint{2.773579in}{0.666526in}}%
\pgfpathlineto{\pgfqpoint{2.775527in}{0.665870in}}%
\pgfpathlineto{\pgfqpoint{2.777476in}{0.665436in}}%
\pgfpathlineto{\pgfqpoint{2.779424in}{0.664955in}}%
\pgfpathlineto{\pgfqpoint{2.781373in}{0.664080in}}%
\pgfpathlineto{\pgfqpoint{2.783321in}{0.663543in}}%
\pgfpathlineto{\pgfqpoint{2.785270in}{0.663035in}}%
\pgfpathlineto{\pgfqpoint{2.787219in}{0.662334in}}%
\pgfpathlineto{\pgfqpoint{2.789167in}{0.661634in}}%
\pgfpathlineto{\pgfqpoint{2.791116in}{0.660954in}}%
\pgfpathlineto{\pgfqpoint{2.793064in}{0.660571in}}%
\pgfpathlineto{\pgfqpoint{2.795013in}{0.660362in}}%
\pgfpathlineto{\pgfqpoint{2.796961in}{0.660186in}}%
\pgfpathlineto{\pgfqpoint{2.798910in}{0.659975in}}%
\pgfpathlineto{\pgfqpoint{2.800859in}{0.659952in}}%
\pgfpathlineto{\pgfqpoint{2.802807in}{0.659835in}}%
\pgfpathlineto{\pgfqpoint{2.804756in}{0.659556in}}%
\pgfpathlineto{\pgfqpoint{2.806704in}{0.659181in}}%
\pgfpathlineto{\pgfqpoint{2.808653in}{0.658750in}}%
\pgfpathlineto{\pgfqpoint{2.810601in}{0.658230in}}%
\pgfpathlineto{\pgfqpoint{2.812550in}{0.657711in}}%
\pgfpathlineto{\pgfqpoint{2.814499in}{0.657230in}}%
\pgfpathlineto{\pgfqpoint{2.816447in}{0.656687in}}%
\pgfpathlineto{\pgfqpoint{2.818396in}{0.656151in}}%
\pgfpathlineto{\pgfqpoint{2.820344in}{0.655767in}}%
\pgfpathlineto{\pgfqpoint{2.822293in}{0.655534in}}%
\pgfpathlineto{\pgfqpoint{2.824241in}{0.655427in}}%
\pgfpathlineto{\pgfqpoint{2.826190in}{0.654853in}}%
\pgfpathlineto{\pgfqpoint{2.828139in}{0.654640in}}%
\pgfpathlineto{\pgfqpoint{2.830087in}{0.654229in}}%
\pgfpathlineto{\pgfqpoint{2.832036in}{0.653459in}}%
\pgfpathlineto{\pgfqpoint{2.833984in}{0.652629in}}%
\pgfpathlineto{\pgfqpoint{2.835933in}{0.651672in}}%
\pgfpathlineto{\pgfqpoint{2.837881in}{0.650702in}}%
\pgfpathlineto{\pgfqpoint{2.839830in}{0.650030in}}%
\pgfpathlineto{\pgfqpoint{2.841779in}{0.649474in}}%
\pgfpathlineto{\pgfqpoint{2.843727in}{0.648856in}}%
\pgfpathlineto{\pgfqpoint{2.845676in}{0.648325in}}%
\pgfpathlineto{\pgfqpoint{2.847624in}{0.647714in}}%
\pgfpathlineto{\pgfqpoint{2.849573in}{0.647106in}}%
\pgfpathlineto{\pgfqpoint{2.851521in}{0.646628in}}%
\pgfpathlineto{\pgfqpoint{2.853470in}{0.646361in}}%
\pgfpathlineto{\pgfqpoint{2.855419in}{0.646203in}}%
\pgfpathlineto{\pgfqpoint{2.857367in}{0.645836in}}%
\pgfpathlineto{\pgfqpoint{2.859316in}{0.645918in}}%
\pgfpathlineto{\pgfqpoint{2.861264in}{0.646158in}}%
\pgfpathlineto{\pgfqpoint{2.863213in}{0.645788in}}%
\pgfpathlineto{\pgfqpoint{2.865161in}{0.645155in}}%
\pgfpathlineto{\pgfqpoint{2.867110in}{0.644651in}}%
\pgfpathlineto{\pgfqpoint{2.869059in}{0.644221in}}%
\pgfpathlineto{\pgfqpoint{2.871007in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{2.872956in}{0.642968in}}%
\pgfpathlineto{\pgfqpoint{2.874904in}{0.642645in}}%
\pgfpathlineto{\pgfqpoint{2.876853in}{0.642738in}}%
\pgfpathlineto{\pgfqpoint{2.878801in}{0.642738in}}%
\pgfpathlineto{\pgfqpoint{2.880750in}{0.642273in}}%
\pgfpathlineto{\pgfqpoint{2.882699in}{0.641893in}}%
\pgfpathlineto{\pgfqpoint{2.884647in}{0.641827in}}%
\pgfpathlineto{\pgfqpoint{2.886596in}{0.641721in}}%
\pgfpathlineto{\pgfqpoint{2.888544in}{0.641360in}}%
\pgfpathlineto{\pgfqpoint{2.890493in}{0.641044in}}%
\pgfpathlineto{\pgfqpoint{2.892441in}{0.640510in}}%
\pgfpathlineto{\pgfqpoint{2.894390in}{0.639581in}}%
\pgfpathlineto{\pgfqpoint{2.896339in}{0.638535in}}%
\pgfpathlineto{\pgfqpoint{2.898287in}{0.637752in}}%
\pgfpathlineto{\pgfqpoint{2.900236in}{0.637028in}}%
\pgfpathlineto{\pgfqpoint{2.902184in}{0.636101in}}%
\pgfpathlineto{\pgfqpoint{2.904133in}{0.635804in}}%
\pgfpathlineto{\pgfqpoint{2.906081in}{0.635509in}}%
\pgfpathlineto{\pgfqpoint{2.908030in}{0.635011in}}%
\pgfpathlineto{\pgfqpoint{2.909979in}{0.634256in}}%
\pgfpathlineto{\pgfqpoint{2.911927in}{0.633564in}}%
\pgfpathlineto{\pgfqpoint{2.913876in}{0.633134in}}%
\pgfpathlineto{\pgfqpoint{2.915824in}{0.632694in}}%
\pgfpathlineto{\pgfqpoint{2.917773in}{0.632201in}}%
\pgfpathlineto{\pgfqpoint{2.919721in}{0.631696in}}%
\pgfpathlineto{\pgfqpoint{2.921670in}{0.631202in}}%
\pgfpathlineto{\pgfqpoint{2.923619in}{0.630701in}}%
\pgfpathlineto{\pgfqpoint{2.925567in}{0.630200in}}%
\pgfpathlineto{\pgfqpoint{2.927516in}{0.629728in}}%
\pgfpathlineto{\pgfqpoint{2.929464in}{0.629346in}}%
\pgfpathlineto{\pgfqpoint{2.931413in}{0.629110in}}%
\pgfpathlineto{\pgfqpoint{2.933361in}{0.628875in}}%
\pgfpathlineto{\pgfqpoint{2.935310in}{0.628848in}}%
\pgfpathlineto{\pgfqpoint{2.937259in}{0.628827in}}%
\pgfpathlineto{\pgfqpoint{2.939207in}{0.628678in}}%
\pgfpathlineto{\pgfqpoint{2.941156in}{0.628321in}}%
\pgfpathlineto{\pgfqpoint{2.943104in}{0.627948in}}%
\pgfpathlineto{\pgfqpoint{2.945053in}{0.627792in}}%
\pgfpathlineto{\pgfqpoint{2.947001in}{0.626973in}}%
\pgfpathlineto{\pgfqpoint{2.948950in}{0.626357in}}%
\pgfpathlineto{\pgfqpoint{2.950899in}{0.626050in}}%
\pgfpathlineto{\pgfqpoint{2.952847in}{0.626258in}}%
\pgfpathlineto{\pgfqpoint{2.954796in}{0.626481in}}%
\pgfpathlineto{\pgfqpoint{2.956744in}{0.625953in}}%
\pgfpathlineto{\pgfqpoint{2.958693in}{0.625351in}}%
\pgfpathlineto{\pgfqpoint{2.960641in}{0.624492in}}%
\pgfpathlineto{\pgfqpoint{2.962590in}{0.623729in}}%
\pgfpathlineto{\pgfqpoint{2.964539in}{0.623210in}}%
\pgfpathlineto{\pgfqpoint{2.966487in}{0.622865in}}%
\pgfpathlineto{\pgfqpoint{2.968436in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{2.970384in}{0.621822in}}%
\pgfpathlineto{\pgfqpoint{2.972333in}{0.621001in}}%
\pgfpathlineto{\pgfqpoint{2.974281in}{0.620356in}}%
\pgfpathlineto{\pgfqpoint{2.976230in}{0.619691in}}%
\pgfpathlineto{\pgfqpoint{2.978179in}{0.618955in}}%
\pgfpathlineto{\pgfqpoint{2.980127in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{2.982076in}{0.618193in}}%
\pgfpathlineto{\pgfqpoint{2.984024in}{0.617957in}}%
\pgfpathlineto{\pgfqpoint{2.985973in}{0.617394in}}%
\pgfpathlineto{\pgfqpoint{2.987921in}{0.617202in}}%
\pgfpathlineto{\pgfqpoint{2.989870in}{0.617126in}}%
\pgfpathlineto{\pgfqpoint{2.991819in}{0.616772in}}%
\pgfpathlineto{\pgfqpoint{2.993767in}{0.616224in}}%
\pgfpathlineto{\pgfqpoint{2.995716in}{0.615480in}}%
\pgfpathlineto{\pgfqpoint{2.997664in}{0.615148in}}%
\pgfpathlineto{\pgfqpoint{2.999613in}{0.614741in}}%
\pgfpathlineto{\pgfqpoint{3.001561in}{0.614337in}}%
\pgfpathlineto{\pgfqpoint{3.003510in}{0.614104in}}%
\pgfpathlineto{\pgfqpoint{3.005459in}{0.613870in}}%
\pgfpathlineto{\pgfqpoint{3.007407in}{0.613733in}}%
\pgfpathlineto{\pgfqpoint{3.009356in}{0.613074in}}%
\pgfpathlineto{\pgfqpoint{3.011304in}{0.612476in}}%
\pgfpathlineto{\pgfqpoint{3.013253in}{0.612106in}}%
\pgfpathlineto{\pgfqpoint{3.015201in}{0.611849in}}%
\pgfpathlineto{\pgfqpoint{3.017150in}{0.611591in}}%
\pgfpathlineto{\pgfqpoint{3.019099in}{0.611668in}}%
\pgfpathlineto{\pgfqpoint{3.021047in}{0.611767in}}%
\pgfpathlineto{\pgfqpoint{3.022996in}{0.611299in}}%
\pgfpathlineto{\pgfqpoint{3.024944in}{0.610387in}}%
\pgfpathlineto{\pgfqpoint{3.026893in}{0.609355in}}%
\pgfpathlineto{\pgfqpoint{3.028841in}{0.608647in}}%
\pgfpathlineto{\pgfqpoint{3.030790in}{0.607870in}}%
\pgfpathlineto{\pgfqpoint{3.032739in}{0.607201in}}%
\pgfpathlineto{\pgfqpoint{3.034687in}{0.606764in}}%
\pgfpathlineto{\pgfqpoint{3.036636in}{0.606418in}}%
\pgfpathlineto{\pgfqpoint{3.038584in}{0.605985in}}%
\pgfpathlineto{\pgfqpoint{3.040533in}{0.605344in}}%
\pgfpathlineto{\pgfqpoint{3.042481in}{0.604936in}}%
\pgfpathlineto{\pgfqpoint{3.044430in}{0.604849in}}%
\pgfpathlineto{\pgfqpoint{3.046379in}{0.604691in}}%
\pgfpathlineto{\pgfqpoint{3.048327in}{0.604367in}}%
\pgfpathlineto{\pgfqpoint{3.050276in}{0.603928in}}%
\pgfpathlineto{\pgfqpoint{3.052224in}{0.603207in}}%
\pgfpathlineto{\pgfqpoint{3.054173in}{0.602425in}}%
\pgfpathlineto{\pgfqpoint{3.056121in}{0.601765in}}%
\pgfpathlineto{\pgfqpoint{3.058070in}{0.601474in}}%
\pgfpathlineto{\pgfqpoint{3.060019in}{0.600948in}}%
\pgfpathlineto{\pgfqpoint{3.061967in}{0.600329in}}%
\pgfpathlineto{\pgfqpoint{3.063916in}{0.600275in}}%
\pgfpathlineto{\pgfqpoint{3.065864in}{0.599939in}}%
\pgfpathlineto{\pgfqpoint{3.067813in}{0.599331in}}%
\pgfpathlineto{\pgfqpoint{3.069761in}{0.598763in}}%
\pgfpathlineto{\pgfqpoint{3.071710in}{0.598295in}}%
\pgfpathlineto{\pgfqpoint{3.073659in}{0.597630in}}%
\pgfpathlineto{\pgfqpoint{3.075607in}{0.597000in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{0.596491in}}%
\pgfpathlineto{\pgfqpoint{3.079504in}{0.596153in}}%
\pgfpathlineto{\pgfqpoint{3.081453in}{0.596120in}}%
\pgfpathlineto{\pgfqpoint{3.083401in}{0.596110in}}%
\pgfpathlineto{\pgfqpoint{3.085350in}{0.596046in}}%
\pgfpathlineto{\pgfqpoint{3.087299in}{0.595901in}}%
\pgfpathlineto{\pgfqpoint{3.089247in}{0.595706in}}%
\pgfpathlineto{\pgfqpoint{3.091196in}{0.595415in}}%
\pgfpathlineto{\pgfqpoint{3.093144in}{0.595123in}}%
\pgfpathlineto{\pgfqpoint{3.095093in}{0.595169in}}%
\pgfpathlineto{\pgfqpoint{3.097041in}{0.594877in}}%
\pgfpathlineto{\pgfqpoint{3.098990in}{0.594391in}}%
\pgfpathlineto{\pgfqpoint{3.100939in}{0.593715in}}%
\pgfpathlineto{\pgfqpoint{3.102887in}{0.593256in}}%
\pgfpathlineto{\pgfqpoint{3.104836in}{0.592795in}}%
\pgfpathlineto{\pgfqpoint{3.106784in}{0.592080in}}%
\pgfpathlineto{\pgfqpoint{3.108733in}{0.591688in}}%
\pgfpathlineto{\pgfqpoint{3.110681in}{0.591237in}}%
\pgfpathlineto{\pgfqpoint{3.112630in}{0.590783in}}%
\pgfpathlineto{\pgfqpoint{3.114579in}{0.590446in}}%
\pgfpathlineto{\pgfqpoint{3.116527in}{0.589970in}}%
\pgfpathlineto{\pgfqpoint{3.118476in}{0.589558in}}%
\pgfpathlineto{\pgfqpoint{3.120424in}{0.589162in}}%
\pgfpathlineto{\pgfqpoint{3.122373in}{0.588612in}}%
\pgfpathlineto{\pgfqpoint{3.124321in}{0.587927in}}%
\pgfpathlineto{\pgfqpoint{3.126270in}{0.587436in}}%
\pgfpathlineto{\pgfqpoint{3.128219in}{0.587218in}}%
\pgfpathlineto{\pgfqpoint{3.130167in}{0.587085in}}%
\pgfpathlineto{\pgfqpoint{3.132116in}{0.587104in}}%
\pgfpathlineto{\pgfqpoint{3.134064in}{0.587179in}}%
\pgfpathlineto{\pgfqpoint{3.136013in}{0.586994in}}%
\pgfpathlineto{\pgfqpoint{3.137961in}{0.586580in}}%
\pgfpathlineto{\pgfqpoint{3.139910in}{0.586524in}}%
\pgfpathlineto{\pgfqpoint{3.141859in}{0.586518in}}%
\pgfpathlineto{\pgfqpoint{3.143807in}{0.586468in}}%
\pgfpathlineto{\pgfqpoint{3.145756in}{0.586120in}}%
\pgfpathlineto{\pgfqpoint{3.147704in}{0.585941in}}%
\pgfpathlineto{\pgfqpoint{3.149653in}{0.585872in}}%
\pgfpathlineto{\pgfqpoint{3.151601in}{0.585686in}}%
\pgfpathlineto{\pgfqpoint{3.153550in}{0.585110in}}%
\pgfpathlineto{\pgfqpoint{3.155499in}{0.584187in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.583686in}}%
\pgfpathlineto{\pgfqpoint{3.159396in}{0.583092in}}%
\pgfpathlineto{\pgfqpoint{3.161344in}{0.582541in}}%
\pgfpathlineto{\pgfqpoint{3.163293in}{0.582204in}}%
\pgfpathlineto{\pgfqpoint{3.165241in}{0.582043in}}%
\pgfpathlineto{\pgfqpoint{3.167190in}{0.581537in}}%
\pgfpathlineto{\pgfqpoint{3.169139in}{0.581027in}}%
\pgfpathlineto{\pgfqpoint{3.171087in}{0.580471in}}%
\pgfpathlineto{\pgfqpoint{3.173036in}{0.579818in}}%
\pgfpathlineto{\pgfqpoint{3.174984in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{3.176933in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{3.178881in}{0.578296in}}%
\pgfpathlineto{\pgfqpoint{3.180830in}{0.577693in}}%
\pgfpathlineto{\pgfqpoint{3.182779in}{0.577164in}}%
\pgfpathlineto{\pgfqpoint{3.184727in}{0.576846in}}%
\pgfpathlineto{\pgfqpoint{3.186676in}{0.576559in}}%
\pgfpathlineto{\pgfqpoint{3.188624in}{0.576221in}}%
\pgfpathlineto{\pgfqpoint{3.190573in}{0.575720in}}%
\pgfpathlineto{\pgfqpoint{3.192521in}{0.575368in}}%
\pgfpathlineto{\pgfqpoint{3.194470in}{0.574990in}}%
\pgfpathlineto{\pgfqpoint{3.196419in}{0.574616in}}%
\pgfpathlineto{\pgfqpoint{3.198367in}{0.574186in}}%
\pgfpathlineto{\pgfqpoint{3.200316in}{0.573693in}}%
\pgfpathlineto{\pgfqpoint{3.202264in}{0.573423in}}%
\pgfpathlineto{\pgfqpoint{3.204213in}{0.573094in}}%
\pgfpathlineto{\pgfqpoint{3.206161in}{0.572694in}}%
\pgfpathlineto{\pgfqpoint{3.208110in}{0.572418in}}%
\pgfpathlineto{\pgfqpoint{3.210059in}{0.572373in}}%
\pgfpathlineto{\pgfqpoint{3.212007in}{0.572276in}}%
\pgfpathlineto{\pgfqpoint{3.213956in}{0.571699in}}%
\pgfpathlineto{\pgfqpoint{3.215904in}{0.571298in}}%
\pgfpathlineto{\pgfqpoint{3.217853in}{0.570874in}}%
\pgfpathlineto{\pgfqpoint{3.219801in}{0.570199in}}%
\pgfpathlineto{\pgfqpoint{3.221750in}{0.569348in}}%
\pgfpathlineto{\pgfqpoint{3.223699in}{0.569344in}}%
\pgfpathlineto{\pgfqpoint{3.225647in}{0.569190in}}%
\pgfpathlineto{\pgfqpoint{3.227596in}{0.568870in}}%
\pgfpathlineto{\pgfqpoint{3.229544in}{0.568495in}}%
\pgfpathlineto{\pgfqpoint{3.231493in}{0.568249in}}%
\pgfpathlineto{\pgfqpoint{3.233441in}{0.568154in}}%
\pgfpathlineto{\pgfqpoint{3.235390in}{0.567647in}}%
\pgfpathlineto{\pgfqpoint{3.237339in}{0.567109in}}%
\pgfpathlineto{\pgfqpoint{3.239287in}{0.566672in}}%
\pgfpathlineto{\pgfqpoint{3.241236in}{0.566349in}}%
\pgfpathlineto{\pgfqpoint{3.243184in}{0.565930in}}%
\pgfpathlineto{\pgfqpoint{3.245133in}{0.565447in}}%
\pgfpathlineto{\pgfqpoint{3.247081in}{0.565076in}}%
\pgfpathlineto{\pgfqpoint{3.249030in}{0.564647in}}%
\pgfpathlineto{\pgfqpoint{3.250979in}{0.564285in}}%
\pgfpathlineto{\pgfqpoint{3.252927in}{0.564017in}}%
\pgfpathlineto{\pgfqpoint{3.254876in}{0.563647in}}%
\pgfpathlineto{\pgfqpoint{3.256824in}{0.563073in}}%
\pgfpathlineto{\pgfqpoint{3.258773in}{0.562611in}}%
\pgfpathlineto{\pgfqpoint{3.260721in}{0.562214in}}%
\pgfpathlineto{\pgfqpoint{3.262670in}{0.561837in}}%
\pgfpathlineto{\pgfqpoint{3.264619in}{0.561583in}}%
\pgfpathlineto{\pgfqpoint{3.266567in}{0.561262in}}%
\pgfpathlineto{\pgfqpoint{3.268516in}{0.560889in}}%
\pgfpathlineto{\pgfqpoint{3.270464in}{0.560192in}}%
\pgfpathlineto{\pgfqpoint{3.272413in}{0.559502in}}%
\pgfpathlineto{\pgfqpoint{3.274361in}{0.558765in}}%
\pgfpathlineto{\pgfqpoint{3.276310in}{0.558214in}}%
\pgfpathlineto{\pgfqpoint{3.278259in}{0.558065in}}%
\pgfpathlineto{\pgfqpoint{3.280207in}{0.557987in}}%
\pgfpathlineto{\pgfqpoint{3.282156in}{0.557874in}}%
\pgfpathlineto{\pgfqpoint{3.284104in}{0.557824in}}%
\pgfpathlineto{\pgfqpoint{3.286053in}{0.557570in}}%
\pgfpathlineto{\pgfqpoint{3.288001in}{0.557198in}}%
\pgfpathlineto{\pgfqpoint{3.289950in}{0.556814in}}%
\pgfpathlineto{\pgfqpoint{3.291899in}{0.556481in}}%
\pgfpathlineto{\pgfqpoint{3.293847in}{0.556029in}}%
\pgfpathlineto{\pgfqpoint{3.295796in}{0.555588in}}%
\pgfpathlineto{\pgfqpoint{3.297744in}{0.555290in}}%
\pgfpathlineto{\pgfqpoint{3.299693in}{0.555267in}}%
\pgfpathlineto{\pgfqpoint{3.301641in}{0.555073in}}%
\pgfpathlineto{\pgfqpoint{3.303590in}{0.554635in}}%
\pgfpathlineto{\pgfqpoint{3.305539in}{0.554177in}}%
\pgfpathlineto{\pgfqpoint{3.307487in}{0.553937in}}%
\pgfpathlineto{\pgfqpoint{3.309436in}{0.553646in}}%
\pgfpathlineto{\pgfqpoint{3.311384in}{0.553226in}}%
\pgfpathlineto{\pgfqpoint{3.313333in}{0.552801in}}%
\pgfpathlineto{\pgfqpoint{3.315281in}{0.552277in}}%
\pgfpathlineto{\pgfqpoint{3.317230in}{0.551752in}}%
\pgfpathlineto{\pgfqpoint{3.319179in}{0.551059in}}%
\pgfpathlineto{\pgfqpoint{3.321127in}{0.550406in}}%
\pgfpathlineto{\pgfqpoint{3.323076in}{0.549925in}}%
\pgfpathlineto{\pgfqpoint{3.325024in}{0.549525in}}%
\pgfpathlineto{\pgfqpoint{3.326973in}{0.549065in}}%
\pgfpathlineto{\pgfqpoint{3.328921in}{0.548899in}}%
\pgfpathlineto{\pgfqpoint{3.330870in}{0.548748in}}%
\pgfpathlineto{\pgfqpoint{3.332819in}{0.548453in}}%
\pgfpathlineto{\pgfqpoint{3.334767in}{0.548091in}}%
\pgfpathlineto{\pgfqpoint{3.336716in}{0.547742in}}%
\pgfpathlineto{\pgfqpoint{3.338664in}{0.547543in}}%
\pgfpathlineto{\pgfqpoint{3.340613in}{0.547157in}}%
\pgfpathlineto{\pgfqpoint{3.342561in}{0.546740in}}%
\pgfpathlineto{\pgfqpoint{3.344510in}{0.546305in}}%
\pgfpathlineto{\pgfqpoint{3.346459in}{0.545618in}}%
\pgfpathlineto{\pgfqpoint{3.348407in}{0.544972in}}%
\pgfpathlineto{\pgfqpoint{3.350356in}{0.544352in}}%
\pgfpathlineto{\pgfqpoint{3.352304in}{0.544107in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{0.544008in}}%
\pgfpathlineto{\pgfqpoint{3.356201in}{0.543906in}}%
\pgfpathlineto{\pgfqpoint{3.358150in}{0.543663in}}%
\pgfpathlineto{\pgfqpoint{3.360099in}{0.543473in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{0.543335in}}%
\pgfpathlineto{\pgfqpoint{3.363996in}{0.542960in}}%
\pgfpathlineto{\pgfqpoint{3.365944in}{0.542558in}}%
\pgfpathlineto{\pgfqpoint{3.367893in}{0.542137in}}%
\pgfpathlineto{\pgfqpoint{3.369841in}{0.541678in}}%
\pgfpathlineto{\pgfqpoint{3.371790in}{0.541129in}}%
\pgfpathlineto{\pgfqpoint{3.373739in}{0.540748in}}%
\pgfpathlineto{\pgfqpoint{3.375687in}{0.540472in}}%
\pgfpathlineto{\pgfqpoint{3.377636in}{0.540195in}}%
\pgfpathlineto{\pgfqpoint{3.379584in}{0.539844in}}%
\pgfpathlineto{\pgfqpoint{3.381533in}{0.539394in}}%
\pgfpathlineto{\pgfqpoint{3.383481in}{0.539136in}}%
\pgfpathlineto{\pgfqpoint{3.385430in}{0.538716in}}%
\pgfpathlineto{\pgfqpoint{3.387379in}{0.538292in}}%
\pgfpathlineto{\pgfqpoint{3.389327in}{0.538045in}}%
\pgfpathlineto{\pgfqpoint{3.391276in}{0.537896in}}%
\pgfpathlineto{\pgfqpoint{3.393224in}{0.537866in}}%
\pgfpathlineto{\pgfqpoint{3.395173in}{0.537739in}}%
\pgfpathlineto{\pgfqpoint{3.397121in}{0.537737in}}%
\pgfpathlineto{\pgfqpoint{3.399070in}{0.537709in}}%
\pgfpathlineto{\pgfqpoint{3.401019in}{0.537808in}}%
\pgfpathlineto{\pgfqpoint{3.402967in}{0.537678in}}%
\pgfpathlineto{\pgfqpoint{3.404916in}{0.537505in}}%
\pgfpathlineto{\pgfqpoint{3.406864in}{0.537531in}}%
\pgfpathlineto{\pgfqpoint{3.408813in}{0.537040in}}%
\pgfpathlineto{\pgfqpoint{3.410761in}{0.536369in}}%
\pgfpathlineto{\pgfqpoint{3.412710in}{0.535755in}}%
\pgfpathlineto{\pgfqpoint{3.414659in}{0.534878in}}%
\pgfpathlineto{\pgfqpoint{3.416607in}{0.533735in}}%
\pgfpathlineto{\pgfqpoint{3.418556in}{0.533184in}}%
\pgfpathlineto{\pgfqpoint{3.420504in}{0.532526in}}%
\pgfpathlineto{\pgfqpoint{3.422453in}{0.531900in}}%
\pgfpathlineto{\pgfqpoint{3.424401in}{0.531316in}}%
\pgfpathlineto{\pgfqpoint{3.426350in}{0.530946in}}%
\pgfpathlineto{\pgfqpoint{3.428299in}{0.530823in}}%
\pgfpathlineto{\pgfqpoint{3.430247in}{0.530542in}}%
\pgfpathlineto{\pgfqpoint{3.432196in}{0.530151in}}%
\pgfpathlineto{\pgfqpoint{3.434144in}{0.529838in}}%
\pgfpathlineto{\pgfqpoint{3.436093in}{0.529619in}}%
\pgfpathlineto{\pgfqpoint{3.438041in}{0.529278in}}%
\pgfpathlineto{\pgfqpoint{3.439990in}{0.528805in}}%
\pgfpathlineto{\pgfqpoint{3.441939in}{0.528368in}}%
\pgfpathlineto{\pgfqpoint{3.443887in}{0.528014in}}%
\pgfpathlineto{\pgfqpoint{3.445836in}{0.527629in}}%
\pgfpathlineto{\pgfqpoint{3.447784in}{0.527084in}}%
\pgfpathlineto{\pgfqpoint{3.449733in}{0.526590in}}%
\pgfpathlineto{\pgfqpoint{3.451681in}{0.526060in}}%
\pgfpathlineto{\pgfqpoint{3.453630in}{0.525571in}}%
\pgfpathlineto{\pgfqpoint{3.455579in}{0.525152in}}%
\pgfpathlineto{\pgfqpoint{3.457527in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.459476in}{0.524458in}}%
\pgfpathlineto{\pgfqpoint{3.461424in}{0.524567in}}%
\pgfpathlineto{\pgfqpoint{3.463373in}{0.525053in}}%
\pgfpathlineto{\pgfqpoint{3.465321in}{0.525420in}}%
\pgfpathlineto{\pgfqpoint{3.467270in}{0.525143in}}%
\pgfpathlineto{\pgfqpoint{3.469219in}{0.524427in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{0.523612in}}%
\pgfpathlineto{\pgfqpoint{3.473116in}{0.523367in}}%
\pgfpathlineto{\pgfqpoint{3.475064in}{0.523353in}}%
\pgfpathlineto{\pgfqpoint{3.477013in}{0.523254in}}%
\pgfpathlineto{\pgfqpoint{3.478961in}{0.523063in}}%
\pgfpathlineto{\pgfqpoint{3.480910in}{0.522871in}}%
\pgfpathlineto{\pgfqpoint{3.482859in}{0.522486in}}%
\pgfpathlineto{\pgfqpoint{3.484807in}{0.521943in}}%
\pgfpathlineto{\pgfqpoint{3.486756in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{0.520985in}}%
\pgfpathlineto{\pgfqpoint{3.490653in}{0.520438in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{0.520062in}}%
\pgfpathlineto{\pgfqpoint{3.494550in}{0.519780in}}%
\pgfpathlineto{\pgfqpoint{3.496499in}{0.519440in}}%
\pgfpathlineto{\pgfqpoint{3.498447in}{0.519128in}}%
\pgfpathlineto{\pgfqpoint{3.500396in}{0.518753in}}%
\pgfpathlineto{\pgfqpoint{3.502344in}{0.518380in}}%
\pgfpathlineto{\pgfqpoint{3.504293in}{0.518099in}}%
\pgfpathlineto{\pgfqpoint{3.506241in}{0.517718in}}%
\pgfpathlineto{\pgfqpoint{3.508190in}{0.517355in}}%
\pgfpathlineto{\pgfqpoint{3.510139in}{0.517124in}}%
\pgfpathlineto{\pgfqpoint{3.512087in}{0.517096in}}%
\pgfpathlineto{\pgfqpoint{3.514036in}{0.516888in}}%
\pgfpathlineto{\pgfqpoint{3.515984in}{0.516518in}}%
\pgfpathlineto{\pgfqpoint{3.517933in}{0.516121in}}%
\pgfpathlineto{\pgfqpoint{3.519881in}{0.515857in}}%
\pgfpathlineto{\pgfqpoint{3.521830in}{0.515532in}}%
\pgfpathlineto{\pgfqpoint{3.523779in}{0.515129in}}%
\pgfpathlineto{\pgfqpoint{3.525727in}{0.514937in}}%
\pgfpathlineto{\pgfqpoint{3.527676in}{0.514859in}}%
\pgfpathlineto{\pgfqpoint{3.529624in}{0.514650in}}%
\pgfpathlineto{\pgfqpoint{3.531573in}{0.514366in}}%
\pgfpathlineto{\pgfqpoint{3.533521in}{0.514121in}}%
\pgfpathlineto{\pgfqpoint{3.535470in}{0.513729in}}%
\pgfpathlineto{\pgfqpoint{3.537419in}{0.513360in}}%
\pgfpathlineto{\pgfqpoint{3.539367in}{0.513056in}}%
\pgfpathlineto{\pgfqpoint{3.541316in}{0.512645in}}%
\pgfpathlineto{\pgfqpoint{3.543264in}{0.512253in}}%
\pgfpathlineto{\pgfqpoint{3.545213in}{0.511822in}}%
\pgfpathlineto{\pgfqpoint{3.547161in}{0.511383in}}%
\pgfpathlineto{\pgfqpoint{3.549110in}{0.510863in}}%
\pgfpathlineto{\pgfqpoint{3.551059in}{0.510423in}}%
\pgfpathlineto{\pgfqpoint{3.553007in}{0.510025in}}%
\pgfpathlineto{\pgfqpoint{3.554956in}{0.509566in}}%
\pgfpathlineto{\pgfqpoint{3.556904in}{0.509326in}}%
\pgfpathlineto{\pgfqpoint{3.558853in}{0.509096in}}%
\pgfpathlineto{\pgfqpoint{3.560801in}{0.508717in}}%
\pgfpathlineto{\pgfqpoint{3.562750in}{0.508293in}}%
\pgfpathlineto{\pgfqpoint{3.564699in}{0.507886in}}%
\pgfpathlineto{\pgfqpoint{3.566647in}{0.507397in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{0.506814in}}%
\pgfpathlineto{\pgfqpoint{3.570544in}{0.506375in}}%
\pgfpathlineto{\pgfqpoint{3.572493in}{0.506079in}}%
\pgfpathlineto{\pgfqpoint{3.574441in}{0.505817in}}%
\pgfpathlineto{\pgfqpoint{3.576390in}{0.505515in}}%
\pgfpathlineto{\pgfqpoint{3.578339in}{0.505557in}}%
\pgfpathlineto{\pgfqpoint{3.580287in}{0.505537in}}%
\pgfpathlineto{\pgfqpoint{3.582236in}{0.505346in}}%
\pgfpathlineto{\pgfqpoint{3.584184in}{0.505186in}}%
\pgfpathlineto{\pgfqpoint{3.586133in}{0.504977in}}%
\pgfpathlineto{\pgfqpoint{3.588081in}{0.504746in}}%
\pgfpathlineto{\pgfqpoint{3.590030in}{0.504637in}}%
\pgfpathlineto{\pgfqpoint{3.591979in}{0.504516in}}%
\pgfpathlineto{\pgfqpoint{3.593927in}{0.504301in}}%
\pgfpathlineto{\pgfqpoint{3.595876in}{0.503865in}}%
\pgfpathlineto{\pgfqpoint{3.597824in}{0.503439in}}%
\pgfpathlineto{\pgfqpoint{3.599773in}{0.502824in}}%
\pgfpathlineto{\pgfqpoint{3.601721in}{0.502435in}}%
\pgfpathlineto{\pgfqpoint{3.603670in}{0.502317in}}%
\pgfpathlineto{\pgfqpoint{3.605619in}{0.502056in}}%
\pgfpathlineto{\pgfqpoint{3.607567in}{0.501443in}}%
\pgfpathlineto{\pgfqpoint{3.609516in}{0.500981in}}%
\pgfpathlineto{\pgfqpoint{3.611464in}{0.500379in}}%
\pgfpathlineto{\pgfqpoint{3.613413in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{3.615361in}{0.499125in}}%
\pgfpathlineto{\pgfqpoint{3.617310in}{0.498682in}}%
\pgfpathlineto{\pgfqpoint{3.619259in}{0.498289in}}%
\pgfpathlineto{\pgfqpoint{3.621207in}{0.497877in}}%
\pgfpathlineto{\pgfqpoint{3.623156in}{0.497548in}}%
\pgfpathlineto{\pgfqpoint{3.625104in}{0.497219in}}%
\pgfpathlineto{\pgfqpoint{3.627053in}{0.496810in}}%
\pgfpathlineto{\pgfqpoint{3.629001in}{0.496388in}}%
\pgfpathlineto{\pgfqpoint{3.630950in}{0.496047in}}%
\pgfpathlineto{\pgfqpoint{3.632899in}{0.495720in}}%
\pgfpathlineto{\pgfqpoint{3.634847in}{0.495484in}}%
\pgfpathlineto{\pgfqpoint{3.636796in}{0.495234in}}%
\pgfpathlineto{\pgfqpoint{3.638744in}{0.494927in}}%
\pgfpathlineto{\pgfqpoint{3.640693in}{0.494672in}}%
\pgfpathlineto{\pgfqpoint{3.642641in}{0.494378in}}%
\pgfpathlineto{\pgfqpoint{3.644590in}{0.494026in}}%
\pgfpathlineto{\pgfqpoint{3.646539in}{0.493746in}}%
\pgfpathlineto{\pgfqpoint{3.648487in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{3.650436in}{0.493495in}}%
\pgfpathlineto{\pgfqpoint{3.652384in}{0.493357in}}%
\pgfpathlineto{\pgfqpoint{3.654333in}{0.493472in}}%
\pgfpathlineto{\pgfqpoint{3.656281in}{0.493569in}}%
\pgfpathlineto{\pgfqpoint{3.658230in}{0.493570in}}%
\pgfpathlineto{\pgfqpoint{3.660179in}{0.493129in}}%
\pgfpathlineto{\pgfqpoint{3.662127in}{0.492561in}}%
\pgfpathlineto{\pgfqpoint{3.664076in}{0.492071in}}%
\pgfpathlineto{\pgfqpoint{3.666024in}{0.491669in}}%
\pgfpathlineto{\pgfqpoint{3.667973in}{0.491062in}}%
\pgfpathlineto{\pgfqpoint{3.669921in}{0.490592in}}%
\pgfpathlineto{\pgfqpoint{3.671870in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{3.673819in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{3.675767in}{0.489664in}}%
\pgfpathlineto{\pgfqpoint{3.677716in}{0.489464in}}%
\pgfpathlineto{\pgfqpoint{3.679664in}{0.489185in}}%
\pgfpathlineto{\pgfqpoint{3.681613in}{0.488930in}}%
\pgfpathlineto{\pgfqpoint{3.683561in}{0.488610in}}%
\pgfpathlineto{\pgfqpoint{3.685510in}{0.488282in}}%
\pgfpathlineto{\pgfqpoint{3.687459in}{0.487889in}}%
\pgfpathlineto{\pgfqpoint{3.689407in}{0.487515in}}%
\pgfpathlineto{\pgfqpoint{3.691356in}{0.487183in}}%
\pgfpathlineto{\pgfqpoint{3.693304in}{0.486910in}}%
\pgfpathlineto{\pgfqpoint{3.695253in}{0.486436in}}%
\pgfpathlineto{\pgfqpoint{3.697201in}{0.486130in}}%
\pgfpathlineto{\pgfqpoint{3.699150in}{0.485887in}}%
\pgfpathlineto{\pgfqpoint{3.701099in}{0.485628in}}%
\pgfpathlineto{\pgfqpoint{3.703047in}{0.485339in}}%
\pgfpathlineto{\pgfqpoint{3.704996in}{0.485049in}}%
\pgfpathlineto{\pgfqpoint{3.706944in}{0.484860in}}%
\pgfpathlineto{\pgfqpoint{3.708893in}{0.484603in}}%
\pgfpathlineto{\pgfqpoint{3.710841in}{0.484387in}}%
\pgfpathlineto{\pgfqpoint{3.712790in}{0.484172in}}%
\pgfpathlineto{\pgfqpoint{3.714739in}{0.483984in}}%
\pgfpathlineto{\pgfqpoint{3.716687in}{0.483829in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.483627in}}%
\pgfpathlineto{\pgfqpoint{3.720584in}{0.483379in}}%
\pgfpathlineto{\pgfqpoint{3.722533in}{0.483140in}}%
\pgfpathlineto{\pgfqpoint{3.724481in}{0.482887in}}%
\pgfpathlineto{\pgfqpoint{3.726430in}{0.482600in}}%
\pgfpathlineto{\pgfqpoint{3.728379in}{0.482378in}}%
\pgfpathlineto{\pgfqpoint{3.730327in}{0.482177in}}%
\pgfpathlineto{\pgfqpoint{3.732276in}{0.481862in}}%
\pgfpathlineto{\pgfqpoint{3.734224in}{0.481489in}}%
\pgfpathlineto{\pgfqpoint{3.736173in}{0.481112in}}%
\pgfpathlineto{\pgfqpoint{3.738121in}{0.480755in}}%
\pgfpathlineto{\pgfqpoint{3.740070in}{0.480433in}}%
\pgfpathlineto{\pgfqpoint{3.742019in}{0.480097in}}%
\pgfpathlineto{\pgfqpoint{3.743967in}{0.479753in}}%
\pgfpathlineto{\pgfqpoint{3.745916in}{0.479506in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{0.479202in}}%
\pgfpathlineto{\pgfqpoint{3.749813in}{0.478835in}}%
\pgfpathlineto{\pgfqpoint{3.751761in}{0.478470in}}%
\pgfpathlineto{\pgfqpoint{3.753710in}{0.478150in}}%
\pgfpathlineto{\pgfqpoint{3.755659in}{0.477839in}}%
\pgfpathlineto{\pgfqpoint{3.757607in}{0.477599in}}%
\pgfpathlineto{\pgfqpoint{3.759556in}{0.477415in}}%
\pgfpathlineto{\pgfqpoint{3.761504in}{0.477279in}}%
\pgfpathlineto{\pgfqpoint{3.763453in}{0.477054in}}%
\pgfpathlineto{\pgfqpoint{3.765401in}{0.476745in}}%
\pgfpathlineto{\pgfqpoint{3.767350in}{0.476536in}}%
\pgfpathlineto{\pgfqpoint{3.769299in}{0.476348in}}%
\pgfpathlineto{\pgfqpoint{3.771247in}{0.476092in}}%
\pgfpathlineto{\pgfqpoint{3.773196in}{0.476013in}}%
\pgfpathlineto{\pgfqpoint{3.775144in}{0.475962in}}%
\pgfpathlineto{\pgfqpoint{3.777093in}{0.475768in}}%
\pgfpathlineto{\pgfqpoint{3.779041in}{0.475502in}}%
\pgfpathlineto{\pgfqpoint{3.780990in}{0.475277in}}%
\pgfpathlineto{\pgfqpoint{3.782939in}{0.474936in}}%
\pgfpathlineto{\pgfqpoint{3.784887in}{0.474464in}}%
\pgfpathlineto{\pgfqpoint{3.786836in}{0.473945in}}%
\pgfpathlineto{\pgfqpoint{3.788784in}{0.473493in}}%
\pgfpathlineto{\pgfqpoint{3.790733in}{0.473193in}}%
\pgfpathlineto{\pgfqpoint{3.792681in}{0.472942in}}%
\pgfpathlineto{\pgfqpoint{3.794630in}{0.472666in}}%
\pgfpathlineto{\pgfqpoint{3.796579in}{0.472223in}}%
\pgfpathlineto{\pgfqpoint{3.798527in}{0.471793in}}%
\pgfpathlineto{\pgfqpoint{3.800476in}{0.471344in}}%
\pgfpathlineto{\pgfqpoint{3.802424in}{0.470819in}}%
\pgfpathlineto{\pgfqpoint{3.804373in}{0.470282in}}%
\pgfpathlineto{\pgfqpoint{3.806321in}{0.469854in}}%
\pgfpathlineto{\pgfqpoint{3.808270in}{0.469551in}}%
\pgfpathlineto{\pgfqpoint{3.810219in}{0.469243in}}%
\pgfpathlineto{\pgfqpoint{3.812167in}{0.468853in}}%
\pgfpathlineto{\pgfqpoint{3.814116in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{3.816064in}{0.468270in}}%
\pgfpathlineto{\pgfqpoint{3.818013in}{0.468015in}}%
\pgfpathlineto{\pgfqpoint{3.819961in}{0.467800in}}%
\pgfpathlineto{\pgfqpoint{3.821910in}{0.467586in}}%
\pgfpathlineto{\pgfqpoint{3.823859in}{0.467461in}}%
\pgfpathlineto{\pgfqpoint{3.825807in}{0.467239in}}%
\pgfpathlineto{\pgfqpoint{3.827756in}{0.466983in}}%
\pgfpathlineto{\pgfqpoint{3.829704in}{0.466720in}}%
\pgfpathlineto{\pgfqpoint{3.831653in}{0.466484in}}%
\pgfpathlineto{\pgfqpoint{3.833601in}{0.466232in}}%
\pgfpathlineto{\pgfqpoint{3.835550in}{0.465987in}}%
\pgfpathlineto{\pgfqpoint{3.837499in}{0.465807in}}%
\pgfpathlineto{\pgfqpoint{3.839447in}{0.465601in}}%
\pgfpathlineto{\pgfqpoint{3.841396in}{0.465438in}}%
\pgfpathlineto{\pgfqpoint{3.843344in}{0.465326in}}%
\pgfpathlineto{\pgfqpoint{3.845293in}{0.465239in}}%
\pgfpathlineto{\pgfqpoint{3.847241in}{0.465134in}}%
\pgfpathlineto{\pgfqpoint{3.849190in}{0.464945in}}%
\pgfpathlineto{\pgfqpoint{3.851139in}{0.464696in}}%
\pgfpathlineto{\pgfqpoint{3.853087in}{0.464379in}}%
\pgfpathlineto{\pgfqpoint{3.855036in}{0.463945in}}%
\pgfpathlineto{\pgfqpoint{3.856984in}{0.463383in}}%
\pgfpathlineto{\pgfqpoint{3.858933in}{0.462899in}}%
\pgfpathlineto{\pgfqpoint{3.860881in}{0.462393in}}%
\pgfpathlineto{\pgfqpoint{3.862830in}{0.461884in}}%
\pgfpathlineto{\pgfqpoint{3.864779in}{0.461400in}}%
\pgfpathlineto{\pgfqpoint{3.866727in}{0.461019in}}%
\pgfpathlineto{\pgfqpoint{3.868676in}{0.460756in}}%
\pgfpathlineto{\pgfqpoint{3.870624in}{0.460460in}}%
\pgfpathlineto{\pgfqpoint{3.872573in}{0.460159in}}%
\pgfpathlineto{\pgfqpoint{3.874521in}{0.459919in}}%
\pgfpathlineto{\pgfqpoint{3.876470in}{0.459677in}}%
\pgfpathlineto{\pgfqpoint{3.878419in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{3.880367in}{0.459136in}}%
\pgfpathlineto{\pgfqpoint{3.882316in}{0.458903in}}%
\pgfpathlineto{\pgfqpoint{3.884264in}{0.458616in}}%
\pgfpathlineto{\pgfqpoint{3.886213in}{0.458287in}}%
\pgfpathlineto{\pgfqpoint{3.888161in}{0.458006in}}%
\pgfpathlineto{\pgfqpoint{3.890110in}{0.457772in}}%
\pgfpathlineto{\pgfqpoint{3.892059in}{0.457530in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{0.457303in}}%
\pgfpathlineto{\pgfqpoint{3.895956in}{0.457072in}}%
\pgfpathlineto{\pgfqpoint{3.897904in}{0.456835in}}%
\pgfpathlineto{\pgfqpoint{3.899853in}{0.456650in}}%
\pgfpathlineto{\pgfqpoint{3.901801in}{0.456502in}}%
\pgfpathlineto{\pgfqpoint{3.903750in}{0.456280in}}%
\pgfpathlineto{\pgfqpoint{3.905699in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{3.907647in}{0.455800in}}%
\pgfpathlineto{\pgfqpoint{3.909596in}{0.455681in}}%
\pgfpathlineto{\pgfqpoint{3.911544in}{0.455391in}}%
\pgfpathlineto{\pgfqpoint{3.913493in}{0.455131in}}%
\pgfpathlineto{\pgfqpoint{3.915441in}{0.454949in}}%
\pgfpathlineto{\pgfqpoint{3.917390in}{0.454715in}}%
\pgfpathlineto{\pgfqpoint{3.919339in}{0.454508in}}%
\pgfpathlineto{\pgfqpoint{3.921287in}{0.454321in}}%
\pgfpathlineto{\pgfqpoint{3.923236in}{0.454133in}}%
\pgfpathlineto{\pgfqpoint{3.925184in}{0.453917in}}%
\pgfpathlineto{\pgfqpoint{3.927133in}{0.453571in}}%
\pgfpathlineto{\pgfqpoint{3.929081in}{0.453188in}}%
\pgfpathlineto{\pgfqpoint{3.931030in}{0.452786in}}%
\pgfpathlineto{\pgfqpoint{3.932979in}{0.452282in}}%
\pgfpathlineto{\pgfqpoint{3.934927in}{0.451772in}}%
\pgfpathlineto{\pgfqpoint{3.936876in}{0.451363in}}%
\pgfpathlineto{\pgfqpoint{3.938824in}{0.451088in}}%
\pgfpathlineto{\pgfqpoint{3.940773in}{0.450901in}}%
\pgfpathlineto{\pgfqpoint{3.942721in}{0.450697in}}%
\pgfpathlineto{\pgfqpoint{3.944670in}{0.450547in}}%
\pgfpathlineto{\pgfqpoint{3.946619in}{0.450477in}}%
\pgfpathlineto{\pgfqpoint{3.948567in}{0.450369in}}%
\pgfpathlineto{\pgfqpoint{3.950516in}{0.450152in}}%
\pgfpathlineto{\pgfqpoint{3.952464in}{0.449824in}}%
\pgfpathlineto{\pgfqpoint{3.954413in}{0.449522in}}%
\pgfpathlineto{\pgfqpoint{3.956361in}{0.449237in}}%
\pgfpathlineto{\pgfqpoint{3.958310in}{0.448865in}}%
\pgfpathlineto{\pgfqpoint{3.960259in}{0.448541in}}%
\pgfpathlineto{\pgfqpoint{3.962207in}{0.448150in}}%
\pgfpathlineto{\pgfqpoint{3.964156in}{0.447834in}}%
\pgfpathlineto{\pgfqpoint{3.966104in}{0.447583in}}%
\pgfpathlineto{\pgfqpoint{3.968053in}{0.447363in}}%
\pgfpathlineto{\pgfqpoint{3.970001in}{0.447158in}}%
\pgfpathlineto{\pgfqpoint{3.971950in}{0.446889in}}%
\pgfpathlineto{\pgfqpoint{3.973899in}{0.446699in}}%
\pgfpathlineto{\pgfqpoint{3.975847in}{0.446516in}}%
\pgfpathlineto{\pgfqpoint{3.977796in}{0.446426in}}%
\pgfpathlineto{\pgfqpoint{3.979744in}{0.446131in}}%
\pgfpathlineto{\pgfqpoint{3.981693in}{0.445609in}}%
\pgfpathlineto{\pgfqpoint{3.983641in}{0.445054in}}%
\pgfpathlineto{\pgfqpoint{3.985590in}{0.444603in}}%
\pgfpathlineto{\pgfqpoint{3.987539in}{0.444061in}}%
\pgfpathlineto{\pgfqpoint{3.989487in}{0.443631in}}%
\pgfpathlineto{\pgfqpoint{3.991436in}{0.443213in}}%
\pgfpathlineto{\pgfqpoint{3.993384in}{0.442798in}}%
\pgfpathlineto{\pgfqpoint{3.995333in}{0.442501in}}%
\pgfpathlineto{\pgfqpoint{3.997281in}{0.442209in}}%
\pgfpathlineto{\pgfqpoint{3.999230in}{0.441926in}}%
\pgfpathlineto{\pgfqpoint{4.001179in}{0.441683in}}%
\pgfpathlineto{\pgfqpoint{4.003127in}{0.441452in}}%
\pgfpathlineto{\pgfqpoint{4.005076in}{0.441303in}}%
\pgfpathlineto{\pgfqpoint{4.007024in}{0.440893in}}%
\pgfpathlineto{\pgfqpoint{4.008973in}{0.440656in}}%
\pgfpathlineto{\pgfqpoint{4.010921in}{0.440395in}}%
\pgfpathlineto{\pgfqpoint{4.012870in}{0.440066in}}%
\pgfpathlineto{\pgfqpoint{4.014819in}{0.439792in}}%
\pgfpathlineto{\pgfqpoint{4.016767in}{0.439529in}}%
\pgfpathlineto{\pgfqpoint{4.018716in}{0.439459in}}%
\pgfpathlineto{\pgfqpoint{4.020664in}{0.439203in}}%
\pgfpathlineto{\pgfqpoint{4.022613in}{0.438956in}}%
\pgfpathlineto{\pgfqpoint{4.024561in}{0.438798in}}%
\pgfpathlineto{\pgfqpoint{4.026510in}{0.438586in}}%
\pgfpathlineto{\pgfqpoint{4.028459in}{0.438298in}}%
\pgfpathlineto{\pgfqpoint{4.030407in}{0.438139in}}%
\pgfpathlineto{\pgfqpoint{4.032356in}{0.437841in}}%
\pgfpathlineto{\pgfqpoint{4.034304in}{0.437442in}}%
\pgfpathlineto{\pgfqpoint{4.036253in}{0.437216in}}%
\pgfpathlineto{\pgfqpoint{4.038201in}{0.437065in}}%
\pgfpathlineto{\pgfqpoint{4.040150in}{0.436848in}}%
\pgfpathlineto{\pgfqpoint{4.042099in}{0.436589in}}%
\pgfpathlineto{\pgfqpoint{4.044047in}{0.436370in}}%
\pgfpathlineto{\pgfqpoint{4.045996in}{0.436204in}}%
\pgfpathlineto{\pgfqpoint{4.047944in}{0.435928in}}%
\pgfpathlineto{\pgfqpoint{4.049893in}{0.435592in}}%
\pgfpathlineto{\pgfqpoint{4.051841in}{0.435086in}}%
\pgfpathlineto{\pgfqpoint{4.053790in}{0.434522in}}%
\pgfpathlineto{\pgfqpoint{4.055739in}{0.433946in}}%
\pgfpathlineto{\pgfqpoint{4.057687in}{0.433455in}}%
\pgfpathlineto{\pgfqpoint{4.059636in}{0.433119in}}%
\pgfpathlineto{\pgfqpoint{4.061584in}{0.432772in}}%
\pgfpathlineto{\pgfqpoint{4.063533in}{0.432498in}}%
\pgfpathlineto{\pgfqpoint{4.065481in}{0.432243in}}%
\pgfpathlineto{\pgfqpoint{4.067430in}{0.432127in}}%
\pgfpathlineto{\pgfqpoint{4.069379in}{0.432043in}}%
\pgfpathlineto{\pgfqpoint{4.071327in}{0.431834in}}%
\pgfpathlineto{\pgfqpoint{4.073276in}{0.431695in}}%
\pgfpathlineto{\pgfqpoint{4.075224in}{0.431530in}}%
\pgfpathlineto{\pgfqpoint{4.077173in}{0.431272in}}%
\pgfpathlineto{\pgfqpoint{4.079121in}{0.431121in}}%
\pgfpathlineto{\pgfqpoint{4.081070in}{0.430880in}}%
\pgfpathlineto{\pgfqpoint{4.083019in}{0.430505in}}%
\pgfpathlineto{\pgfqpoint{4.084967in}{0.430199in}}%
\pgfpathlineto{\pgfqpoint{4.086916in}{0.429910in}}%
\pgfpathlineto{\pgfqpoint{4.088864in}{0.429645in}}%
\pgfpathlineto{\pgfqpoint{4.090813in}{0.429363in}}%
\pgfpathlineto{\pgfqpoint{4.092761in}{0.429076in}}%
\pgfpathlineto{\pgfqpoint{4.094710in}{0.428841in}}%
\pgfpathlineto{\pgfqpoint{4.096659in}{0.428659in}}%
\pgfpathlineto{\pgfqpoint{4.098607in}{0.428352in}}%
\pgfpathlineto{\pgfqpoint{4.100556in}{0.428150in}}%
\pgfpathlineto{\pgfqpoint{4.102504in}{0.427936in}}%
\pgfpathlineto{\pgfqpoint{4.104453in}{0.427716in}}%
\pgfpathlineto{\pgfqpoint{4.106401in}{0.427581in}}%
\pgfpathlineto{\pgfqpoint{4.108350in}{0.427363in}}%
\pgfpathlineto{\pgfqpoint{4.110299in}{0.427173in}}%
\pgfpathlineto{\pgfqpoint{4.112247in}{0.426849in}}%
\pgfpathlineto{\pgfqpoint{4.114196in}{0.426637in}}%
\pgfpathlineto{\pgfqpoint{4.116144in}{0.426589in}}%
\pgfpathlineto{\pgfqpoint{4.118093in}{0.426645in}}%
\pgfpathlineto{\pgfqpoint{4.120041in}{0.426428in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.426029in}}%
\pgfpathlineto{\pgfqpoint{4.123939in}{0.425757in}}%
\pgfpathlineto{\pgfqpoint{4.125887in}{0.425562in}}%
\pgfpathlineto{\pgfqpoint{4.127836in}{0.425312in}}%
\pgfpathlineto{\pgfqpoint{4.129784in}{0.425031in}}%
\pgfpathlineto{\pgfqpoint{4.131733in}{0.424736in}}%
\pgfpathlineto{\pgfqpoint{4.133681in}{0.424595in}}%
\pgfpathlineto{\pgfqpoint{4.135630in}{0.424437in}}%
\pgfpathlineto{\pgfqpoint{4.137579in}{0.424114in}}%
\pgfpathlineto{\pgfqpoint{4.139527in}{0.423825in}}%
\pgfpathlineto{\pgfqpoint{4.141476in}{0.423542in}}%
\pgfpathlineto{\pgfqpoint{4.143424in}{0.423279in}}%
\pgfpathlineto{\pgfqpoint{4.145373in}{0.423029in}}%
\pgfpathlineto{\pgfqpoint{4.147321in}{0.422698in}}%
\pgfpathlineto{\pgfqpoint{4.149270in}{0.422367in}}%
\pgfpathlineto{\pgfqpoint{4.151219in}{0.422110in}}%
\pgfpathlineto{\pgfqpoint{4.153167in}{0.421836in}}%
\pgfpathlineto{\pgfqpoint{4.155116in}{0.421533in}}%
\pgfpathlineto{\pgfqpoint{4.157064in}{0.421179in}}%
\pgfpathlineto{\pgfqpoint{4.159013in}{0.420823in}}%
\pgfpathlineto{\pgfqpoint{4.160961in}{0.420491in}}%
\pgfpathlineto{\pgfqpoint{4.162910in}{0.420202in}}%
\pgfpathlineto{\pgfqpoint{4.164859in}{0.419949in}}%
\pgfpathlineto{\pgfqpoint{4.166807in}{0.419753in}}%
\pgfpathlineto{\pgfqpoint{4.168756in}{0.419647in}}%
\pgfpathlineto{\pgfqpoint{4.170704in}{0.419550in}}%
\pgfpathlineto{\pgfqpoint{4.172653in}{0.419436in}}%
\pgfpathlineto{\pgfqpoint{4.174601in}{0.419196in}}%
\pgfpathlineto{\pgfqpoint{4.176550in}{0.418732in}}%
\pgfpathlineto{\pgfqpoint{4.178499in}{0.418210in}}%
\pgfpathlineto{\pgfqpoint{4.180447in}{0.417802in}}%
\pgfpathlineto{\pgfqpoint{4.182396in}{0.417468in}}%
\pgfpathlineto{\pgfqpoint{4.184344in}{0.417216in}}%
\pgfpathlineto{\pgfqpoint{4.186293in}{0.417107in}}%
\pgfpathlineto{\pgfqpoint{4.188241in}{0.417034in}}%
\pgfpathlineto{\pgfqpoint{4.190190in}{0.416756in}}%
\pgfpathlineto{\pgfqpoint{4.192139in}{0.416306in}}%
\pgfpathlineto{\pgfqpoint{4.194087in}{0.416221in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{0.416123in}}%
\pgfpathlineto{\pgfqpoint{4.197984in}{0.415882in}}%
\pgfpathlineto{\pgfqpoint{4.199933in}{0.415811in}}%
\pgfpathlineto{\pgfqpoint{4.201881in}{0.415761in}}%
\pgfpathlineto{\pgfqpoint{4.203830in}{0.415552in}}%
\pgfpathlineto{\pgfqpoint{4.205779in}{0.415298in}}%
\pgfpathlineto{\pgfqpoint{4.207727in}{0.414979in}}%
\pgfpathlineto{\pgfqpoint{4.209676in}{0.414638in}}%
\pgfpathlineto{\pgfqpoint{4.211624in}{0.414417in}}%
\pgfpathlineto{\pgfqpoint{4.213573in}{0.414411in}}%
\pgfpathlineto{\pgfqpoint{4.215521in}{0.413890in}}%
\pgfpathlineto{\pgfqpoint{4.217470in}{0.413459in}}%
\pgfpathlineto{\pgfqpoint{4.219419in}{0.413158in}}%
\pgfpathlineto{\pgfqpoint{4.221367in}{0.412772in}}%
\pgfpathlineto{\pgfqpoint{4.223316in}{0.412465in}}%
\pgfpathlineto{\pgfqpoint{4.225264in}{0.412302in}}%
\pgfpathlineto{\pgfqpoint{4.227213in}{0.412168in}}%
\pgfpathlineto{\pgfqpoint{4.229161in}{0.411913in}}%
\pgfpathlineto{\pgfqpoint{4.231110in}{0.411698in}}%
\pgfpathlineto{\pgfqpoint{4.233059in}{0.411578in}}%
\pgfpathlineto{\pgfqpoint{4.235007in}{0.411490in}}%
\pgfpathlineto{\pgfqpoint{4.236956in}{0.411364in}}%
\pgfpathlineto{\pgfqpoint{4.238904in}{0.411130in}}%
\pgfpathlineto{\pgfqpoint{4.240853in}{0.410958in}}%
\pgfpathlineto{\pgfqpoint{4.242801in}{0.410644in}}%
\pgfpathlineto{\pgfqpoint{4.244750in}{0.410203in}}%
\pgfpathlineto{\pgfqpoint{4.246699in}{0.409809in}}%
\pgfpathlineto{\pgfqpoint{4.248647in}{0.409379in}}%
\pgfpathlineto{\pgfqpoint{4.250596in}{0.408923in}}%
\pgfpathlineto{\pgfqpoint{4.252544in}{0.408498in}}%
\pgfpathlineto{\pgfqpoint{4.254493in}{0.408208in}}%
\pgfpathlineto{\pgfqpoint{4.256441in}{0.407959in}}%
\pgfpathlineto{\pgfqpoint{4.258390in}{0.407774in}}%
\pgfpathlineto{\pgfqpoint{4.260339in}{0.407557in}}%
\pgfpathlineto{\pgfqpoint{4.262287in}{0.407398in}}%
\pgfpathlineto{\pgfqpoint{4.264236in}{0.407254in}}%
\pgfpathlineto{\pgfqpoint{4.266184in}{0.407025in}}%
\pgfpathlineto{\pgfqpoint{4.268133in}{0.406693in}}%
\pgfpathlineto{\pgfqpoint{4.270081in}{0.406380in}}%
\pgfpathlineto{\pgfqpoint{4.272030in}{0.406178in}}%
\pgfpathlineto{\pgfqpoint{4.273979in}{0.405912in}}%
\pgfpathlineto{\pgfqpoint{4.275927in}{0.405631in}}%
\pgfpathlineto{\pgfqpoint{4.277876in}{0.405393in}}%
\pgfpathlineto{\pgfqpoint{4.279824in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{4.281773in}{0.405102in}}%
\pgfpathlineto{\pgfqpoint{4.283721in}{0.404747in}}%
\pgfpathlineto{\pgfqpoint{4.285670in}{0.404154in}}%
\pgfpathlineto{\pgfqpoint{4.287619in}{0.403554in}}%
\pgfpathlineto{\pgfqpoint{4.289567in}{0.403171in}}%
\pgfpathlineto{\pgfqpoint{4.291516in}{0.403253in}}%
\pgfpathlineto{\pgfqpoint{4.293464in}{0.403590in}}%
\pgfpathlineto{\pgfqpoint{4.295413in}{0.403838in}}%
\pgfpathlineto{\pgfqpoint{4.297361in}{0.403883in}}%
\pgfpathlineto{\pgfqpoint{4.299310in}{0.403738in}}%
\pgfpathlineto{\pgfqpoint{4.301259in}{0.403441in}}%
\pgfpathlineto{\pgfqpoint{4.303207in}{0.403040in}}%
\pgfpathlineto{\pgfqpoint{4.305156in}{0.402673in}}%
\pgfpathlineto{\pgfqpoint{4.307104in}{0.402362in}}%
\pgfpathlineto{\pgfqpoint{4.309053in}{0.402208in}}%
\pgfpathlineto{\pgfqpoint{4.311001in}{0.402128in}}%
\pgfpathlineto{\pgfqpoint{4.312950in}{0.401836in}}%
\pgfpathlineto{\pgfqpoint{4.314899in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{4.316847in}{0.401012in}}%
\pgfpathlineto{\pgfqpoint{4.318796in}{0.400512in}}%
\pgfpathlineto{\pgfqpoint{4.320744in}{0.400163in}}%
\pgfpathlineto{\pgfqpoint{4.322693in}{0.399969in}}%
\pgfpathlineto{\pgfqpoint{4.324641in}{0.399714in}}%
\pgfpathlineto{\pgfqpoint{4.326590in}{0.399362in}}%
\pgfpathlineto{\pgfqpoint{4.328539in}{0.399072in}}%
\pgfpathlineto{\pgfqpoint{4.330487in}{0.398847in}}%
\pgfpathlineto{\pgfqpoint{4.332436in}{0.398563in}}%
\pgfpathlineto{\pgfqpoint{4.334384in}{0.398377in}}%
\pgfpathlineto{\pgfqpoint{4.336333in}{0.398123in}}%
\pgfpathlineto{\pgfqpoint{4.338281in}{0.397898in}}%
\pgfpathlineto{\pgfqpoint{4.340230in}{0.397643in}}%
\pgfpathlineto{\pgfqpoint{4.342179in}{0.397402in}}%
\pgfpathlineto{\pgfqpoint{4.344127in}{0.397147in}}%
\pgfpathlineto{\pgfqpoint{4.346076in}{0.396903in}}%
\pgfpathlineto{\pgfqpoint{4.348024in}{0.396670in}}%
\pgfpathlineto{\pgfqpoint{4.349973in}{0.396408in}}%
\pgfpathlineto{\pgfqpoint{4.351921in}{0.396127in}}%
\pgfpathlineto{\pgfqpoint{4.353870in}{0.395957in}}%
\pgfpathlineto{\pgfqpoint{4.355819in}{0.395830in}}%
\pgfpathlineto{\pgfqpoint{4.357767in}{0.395804in}}%
\pgfpathlineto{\pgfqpoint{4.359716in}{0.395818in}}%
\pgfpathlineto{\pgfqpoint{4.361664in}{0.395849in}}%
\pgfpathlineto{\pgfqpoint{4.363613in}{0.395976in}}%
\pgfpathlineto{\pgfqpoint{4.365561in}{0.396207in}}%
\pgfpathlineto{\pgfqpoint{4.367510in}{0.396439in}}%
\pgfpathlineto{\pgfqpoint{4.369459in}{0.396643in}}%
\pgfpathlineto{\pgfqpoint{4.371407in}{0.396569in}}%
\pgfpathlineto{\pgfqpoint{4.373356in}{0.396139in}}%
\pgfpathlineto{\pgfqpoint{4.375304in}{0.395516in}}%
\pgfpathlineto{\pgfqpoint{4.377253in}{0.394975in}}%
\pgfpathlineto{\pgfqpoint{4.379201in}{0.394400in}}%
\pgfpathlineto{\pgfqpoint{4.381150in}{0.393920in}}%
\pgfpathlineto{\pgfqpoint{4.383099in}{0.393481in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{0.393165in}}%
\pgfpathlineto{\pgfqpoint{4.386996in}{0.392820in}}%
\pgfpathlineto{\pgfqpoint{4.388944in}{0.392480in}}%
\pgfpathlineto{\pgfqpoint{4.390893in}{0.392156in}}%
\pgfpathlineto{\pgfqpoint{4.392841in}{0.391919in}}%
\pgfpathlineto{\pgfqpoint{4.394790in}{0.391593in}}%
\pgfpathlineto{\pgfqpoint{4.394790in}{0.392730in}}%
\pgfpathlineto{\pgfqpoint{4.394790in}{0.392730in}}%
\pgfpathlineto{\pgfqpoint{4.392841in}{0.393031in}}%
\pgfpathlineto{\pgfqpoint{4.390893in}{0.393301in}}%
\pgfpathlineto{\pgfqpoint{4.388944in}{0.393663in}}%
\pgfpathlineto{\pgfqpoint{4.386996in}{0.393995in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{0.394306in}}%
\pgfpathlineto{\pgfqpoint{4.383099in}{0.394669in}}%
\pgfpathlineto{\pgfqpoint{4.381150in}{0.395211in}}%
\pgfpathlineto{\pgfqpoint{4.379201in}{0.395734in}}%
\pgfpathlineto{\pgfqpoint{4.377253in}{0.396446in}}%
\pgfpathlineto{\pgfqpoint{4.375304in}{0.397173in}}%
\pgfpathlineto{\pgfqpoint{4.373356in}{0.398003in}}%
\pgfpathlineto{\pgfqpoint{4.371407in}{0.398574in}}%
\pgfpathlineto{\pgfqpoint{4.369459in}{0.398647in}}%
\pgfpathlineto{\pgfqpoint{4.367510in}{0.398377in}}%
\pgfpathlineto{\pgfqpoint{4.365561in}{0.398006in}}%
\pgfpathlineto{\pgfqpoint{4.363613in}{0.397600in}}%
\pgfpathlineto{\pgfqpoint{4.361664in}{0.397334in}}%
\pgfpathlineto{\pgfqpoint{4.359716in}{0.397170in}}%
\pgfpathlineto{\pgfqpoint{4.357767in}{0.397066in}}%
\pgfpathlineto{\pgfqpoint{4.355819in}{0.397045in}}%
\pgfpathlineto{\pgfqpoint{4.353870in}{0.397119in}}%
\pgfpathlineto{\pgfqpoint{4.351921in}{0.397213in}}%
\pgfpathlineto{\pgfqpoint{4.349973in}{0.397433in}}%
\pgfpathlineto{\pgfqpoint{4.348024in}{0.397680in}}%
\pgfpathlineto{\pgfqpoint{4.346076in}{0.397887in}}%
\pgfpathlineto{\pgfqpoint{4.344127in}{0.398117in}}%
\pgfpathlineto{\pgfqpoint{4.342179in}{0.398367in}}%
\pgfpathlineto{\pgfqpoint{4.340230in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{4.338281in}{0.398882in}}%
\pgfpathlineto{\pgfqpoint{4.336333in}{0.399110in}}%
\pgfpathlineto{\pgfqpoint{4.334384in}{0.399361in}}%
\pgfpathlineto{\pgfqpoint{4.332436in}{0.399537in}}%
\pgfpathlineto{\pgfqpoint{4.330487in}{0.399837in}}%
\pgfpathlineto{\pgfqpoint{4.328539in}{0.400112in}}%
\pgfpathlineto{\pgfqpoint{4.326590in}{0.400418in}}%
\pgfpathlineto{\pgfqpoint{4.324641in}{0.400808in}}%
\pgfpathlineto{\pgfqpoint{4.322693in}{0.401128in}}%
\pgfpathlineto{\pgfqpoint{4.320744in}{0.401405in}}%
\pgfpathlineto{\pgfqpoint{4.318796in}{0.401814in}}%
\pgfpathlineto{\pgfqpoint{4.316847in}{0.402307in}}%
\pgfpathlineto{\pgfqpoint{4.314899in}{0.402656in}}%
\pgfpathlineto{\pgfqpoint{4.312950in}{0.403171in}}%
\pgfpathlineto{\pgfqpoint{4.311001in}{0.403438in}}%
\pgfpathlineto{\pgfqpoint{4.309053in}{0.403478in}}%
\pgfpathlineto{\pgfqpoint{4.307104in}{0.403614in}}%
\pgfpathlineto{\pgfqpoint{4.305156in}{0.403956in}}%
\pgfpathlineto{\pgfqpoint{4.303207in}{0.404382in}}%
\pgfpathlineto{\pgfqpoint{4.301259in}{0.404872in}}%
\pgfpathlineto{\pgfqpoint{4.299310in}{0.405284in}}%
\pgfpathlineto{\pgfqpoint{4.297361in}{0.405528in}}%
\pgfpathlineto{\pgfqpoint{4.295413in}{0.405531in}}%
\pgfpathlineto{\pgfqpoint{4.293464in}{0.405281in}}%
\pgfpathlineto{\pgfqpoint{4.291516in}{0.404935in}}%
\pgfpathlineto{\pgfqpoint{4.289567in}{0.404766in}}%
\pgfpathlineto{\pgfqpoint{4.287619in}{0.404979in}}%
\pgfpathlineto{\pgfqpoint{4.285670in}{0.405405in}}%
\pgfpathlineto{\pgfqpoint{4.283721in}{0.405858in}}%
\pgfpathlineto{\pgfqpoint{4.281773in}{0.406153in}}%
\pgfpathlineto{\pgfqpoint{4.279824in}{0.406293in}}%
\pgfpathlineto{\pgfqpoint{4.277876in}{0.406421in}}%
\pgfpathlineto{\pgfqpoint{4.275927in}{0.406645in}}%
\pgfpathlineto{\pgfqpoint{4.273979in}{0.406903in}}%
\pgfpathlineto{\pgfqpoint{4.272030in}{0.407152in}}%
\pgfpathlineto{\pgfqpoint{4.270081in}{0.407329in}}%
\pgfpathlineto{\pgfqpoint{4.268133in}{0.407608in}}%
\pgfpathlineto{\pgfqpoint{4.266184in}{0.407916in}}%
\pgfpathlineto{\pgfqpoint{4.264236in}{0.408139in}}%
\pgfpathlineto{\pgfqpoint{4.262287in}{0.408289in}}%
\pgfpathlineto{\pgfqpoint{4.260339in}{0.408460in}}%
\pgfpathlineto{\pgfqpoint{4.258390in}{0.408698in}}%
\pgfpathlineto{\pgfqpoint{4.256441in}{0.408896in}}%
\pgfpathlineto{\pgfqpoint{4.254493in}{0.409167in}}%
\pgfpathlineto{\pgfqpoint{4.252544in}{0.409493in}}%
\pgfpathlineto{\pgfqpoint{4.250596in}{0.409929in}}%
\pgfpathlineto{\pgfqpoint{4.248647in}{0.410417in}}%
\pgfpathlineto{\pgfqpoint{4.246699in}{0.410929in}}%
\pgfpathlineto{\pgfqpoint{4.244750in}{0.411422in}}%
\pgfpathlineto{\pgfqpoint{4.242801in}{0.411949in}}%
\pgfpathlineto{\pgfqpoint{4.240853in}{0.412326in}}%
\pgfpathlineto{\pgfqpoint{4.238904in}{0.412568in}}%
\pgfpathlineto{\pgfqpoint{4.236956in}{0.412808in}}%
\pgfpathlineto{\pgfqpoint{4.235007in}{0.412899in}}%
\pgfpathlineto{\pgfqpoint{4.233059in}{0.412921in}}%
\pgfpathlineto{\pgfqpoint{4.231110in}{0.412947in}}%
\pgfpathlineto{\pgfqpoint{4.229161in}{0.413102in}}%
\pgfpathlineto{\pgfqpoint{4.227213in}{0.413300in}}%
\pgfpathlineto{\pgfqpoint{4.225264in}{0.413379in}}%
\pgfpathlineto{\pgfqpoint{4.223316in}{0.413502in}}%
\pgfpathlineto{\pgfqpoint{4.221367in}{0.413785in}}%
\pgfpathlineto{\pgfqpoint{4.219419in}{0.414152in}}%
\pgfpathlineto{\pgfqpoint{4.217470in}{0.414426in}}%
\pgfpathlineto{\pgfqpoint{4.215521in}{0.414844in}}%
\pgfpathlineto{\pgfqpoint{4.213573in}{0.415371in}}%
\pgfpathlineto{\pgfqpoint{4.211624in}{0.415414in}}%
\pgfpathlineto{\pgfqpoint{4.209676in}{0.415623in}}%
\pgfpathlineto{\pgfqpoint{4.207727in}{0.415944in}}%
\pgfpathlineto{\pgfqpoint{4.205779in}{0.416298in}}%
\pgfpathlineto{\pgfqpoint{4.203830in}{0.416590in}}%
\pgfpathlineto{\pgfqpoint{4.201881in}{0.416823in}}%
\pgfpathlineto{\pgfqpoint{4.199933in}{0.416881in}}%
\pgfpathlineto{\pgfqpoint{4.197984in}{0.416929in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{0.417239in}}%
\pgfpathlineto{\pgfqpoint{4.194087in}{0.417393in}}%
\pgfpathlineto{\pgfqpoint{4.192139in}{0.417473in}}%
\pgfpathlineto{\pgfqpoint{4.190190in}{0.417861in}}%
\pgfpathlineto{\pgfqpoint{4.188241in}{0.418128in}}%
\pgfpathlineto{\pgfqpoint{4.186293in}{0.418206in}}%
\pgfpathlineto{\pgfqpoint{4.184344in}{0.418267in}}%
\pgfpathlineto{\pgfqpoint{4.182396in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.180447in}{0.418852in}}%
\pgfpathlineto{\pgfqpoint{4.178499in}{0.419295in}}%
\pgfpathlineto{\pgfqpoint{4.176550in}{0.419852in}}%
\pgfpathlineto{\pgfqpoint{4.174601in}{0.420376in}}%
\pgfpathlineto{\pgfqpoint{4.172653in}{0.420671in}}%
\pgfpathlineto{\pgfqpoint{4.170704in}{0.420772in}}%
\pgfpathlineto{\pgfqpoint{4.168756in}{0.420823in}}%
\pgfpathlineto{\pgfqpoint{4.166807in}{0.420866in}}%
\pgfpathlineto{\pgfqpoint{4.164859in}{0.421004in}}%
\pgfpathlineto{\pgfqpoint{4.162910in}{0.421220in}}%
\pgfpathlineto{\pgfqpoint{4.160961in}{0.421484in}}%
\pgfpathlineto{\pgfqpoint{4.159013in}{0.421797in}}%
\pgfpathlineto{\pgfqpoint{4.157064in}{0.422147in}}%
\pgfpathlineto{\pgfqpoint{4.155116in}{0.422486in}}%
\pgfpathlineto{\pgfqpoint{4.153167in}{0.422781in}}%
\pgfpathlineto{\pgfqpoint{4.151219in}{0.423049in}}%
\pgfpathlineto{\pgfqpoint{4.149270in}{0.423298in}}%
\pgfpathlineto{\pgfqpoint{4.147321in}{0.423630in}}%
\pgfpathlineto{\pgfqpoint{4.145373in}{0.423972in}}%
\pgfpathlineto{\pgfqpoint{4.143424in}{0.424179in}}%
\pgfpathlineto{\pgfqpoint{4.141476in}{0.424411in}}%
\pgfpathlineto{\pgfqpoint{4.139527in}{0.424698in}}%
\pgfpathlineto{\pgfqpoint{4.137579in}{0.425004in}}%
\pgfpathlineto{\pgfqpoint{4.135630in}{0.425371in}}%
\pgfpathlineto{\pgfqpoint{4.133681in}{0.425574in}}%
\pgfpathlineto{\pgfqpoint{4.131733in}{0.425771in}}%
\pgfpathlineto{\pgfqpoint{4.129784in}{0.426162in}}%
\pgfpathlineto{\pgfqpoint{4.127836in}{0.426571in}}%
\pgfpathlineto{\pgfqpoint{4.125887in}{0.426933in}}%
\pgfpathlineto{\pgfqpoint{4.123939in}{0.427222in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.427552in}}%
\pgfpathlineto{\pgfqpoint{4.120041in}{0.427998in}}%
\pgfpathlineto{\pgfqpoint{4.118093in}{0.428225in}}%
\pgfpathlineto{\pgfqpoint{4.116144in}{0.428158in}}%
\pgfpathlineto{\pgfqpoint{4.114196in}{0.428167in}}%
\pgfpathlineto{\pgfqpoint{4.112247in}{0.428351in}}%
\pgfpathlineto{\pgfqpoint{4.110299in}{0.428630in}}%
\pgfpathlineto{\pgfqpoint{4.108350in}{0.428793in}}%
\pgfpathlineto{\pgfqpoint{4.106401in}{0.428982in}}%
\pgfpathlineto{\pgfqpoint{4.104453in}{0.429066in}}%
\pgfpathlineto{\pgfqpoint{4.102504in}{0.429237in}}%
\pgfpathlineto{\pgfqpoint{4.100556in}{0.429400in}}%
\pgfpathlineto{\pgfqpoint{4.098607in}{0.429577in}}%
\pgfpathlineto{\pgfqpoint{4.096659in}{0.429835in}}%
\pgfpathlineto{\pgfqpoint{4.094710in}{0.429993in}}%
\pgfpathlineto{\pgfqpoint{4.092761in}{0.430219in}}%
\pgfpathlineto{\pgfqpoint{4.090813in}{0.430491in}}%
\pgfpathlineto{\pgfqpoint{4.088864in}{0.430759in}}%
\pgfpathlineto{\pgfqpoint{4.086916in}{0.431006in}}%
\pgfpathlineto{\pgfqpoint{4.084967in}{0.431281in}}%
\pgfpathlineto{\pgfqpoint{4.083019in}{0.431572in}}%
\pgfpathlineto{\pgfqpoint{4.081070in}{0.431938in}}%
\pgfpathlineto{\pgfqpoint{4.079121in}{0.432183in}}%
\pgfpathlineto{\pgfqpoint{4.077173in}{0.432339in}}%
\pgfpathlineto{\pgfqpoint{4.075224in}{0.432616in}}%
\pgfpathlineto{\pgfqpoint{4.073276in}{0.432805in}}%
\pgfpathlineto{\pgfqpoint{4.071327in}{0.432943in}}%
\pgfpathlineto{\pgfqpoint{4.069379in}{0.433134in}}%
\pgfpathlineto{\pgfqpoint{4.067430in}{0.433206in}}%
\pgfpathlineto{\pgfqpoint{4.065481in}{0.433327in}}%
\pgfpathlineto{\pgfqpoint{4.063533in}{0.433578in}}%
\pgfpathlineto{\pgfqpoint{4.061584in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{4.059636in}{0.434205in}}%
\pgfpathlineto{\pgfqpoint{4.057687in}{0.434528in}}%
\pgfpathlineto{\pgfqpoint{4.055739in}{0.435039in}}%
\pgfpathlineto{\pgfqpoint{4.053790in}{0.435649in}}%
\pgfpathlineto{\pgfqpoint{4.051841in}{0.436276in}}%
\pgfpathlineto{\pgfqpoint{4.049893in}{0.436867in}}%
\pgfpathlineto{\pgfqpoint{4.047944in}{0.437252in}}%
\pgfpathlineto{\pgfqpoint{4.045996in}{0.437568in}}%
\pgfpathlineto{\pgfqpoint{4.044047in}{0.437805in}}%
\pgfpathlineto{\pgfqpoint{4.042099in}{0.438024in}}%
\pgfpathlineto{\pgfqpoint{4.040150in}{0.438230in}}%
\pgfpathlineto{\pgfqpoint{4.038201in}{0.438411in}}%
\pgfpathlineto{\pgfqpoint{4.036253in}{0.438539in}}%
\pgfpathlineto{\pgfqpoint{4.034304in}{0.438720in}}%
\pgfpathlineto{\pgfqpoint{4.032356in}{0.439045in}}%
\pgfpathlineto{\pgfqpoint{4.030407in}{0.439290in}}%
\pgfpathlineto{\pgfqpoint{4.028459in}{0.439418in}}%
\pgfpathlineto{\pgfqpoint{4.026510in}{0.439693in}}%
\pgfpathlineto{\pgfqpoint{4.024561in}{0.439884in}}%
\pgfpathlineto{\pgfqpoint{4.022613in}{0.440010in}}%
\pgfpathlineto{\pgfqpoint{4.020664in}{0.440221in}}%
\pgfpathlineto{\pgfqpoint{4.018716in}{0.440453in}}%
\pgfpathlineto{\pgfqpoint{4.016767in}{0.440543in}}%
\pgfpathlineto{\pgfqpoint{4.014819in}{0.440795in}}%
\pgfpathlineto{\pgfqpoint{4.012870in}{0.441066in}}%
\pgfpathlineto{\pgfqpoint{4.010921in}{0.441402in}}%
\pgfpathlineto{\pgfqpoint{4.008973in}{0.441677in}}%
\pgfpathlineto{\pgfqpoint{4.007024in}{0.441926in}}%
\pgfpathlineto{\pgfqpoint{4.005076in}{0.442334in}}%
\pgfpathlineto{\pgfqpoint{4.003127in}{0.442517in}}%
\pgfpathlineto{\pgfqpoint{4.001179in}{0.442769in}}%
\pgfpathlineto{\pgfqpoint{3.999230in}{0.443036in}}%
\pgfpathlineto{\pgfqpoint{3.997281in}{0.443332in}}%
\pgfpathlineto{\pgfqpoint{3.995333in}{0.443615in}}%
\pgfpathlineto{\pgfqpoint{3.993384in}{0.443911in}}%
\pgfpathlineto{\pgfqpoint{3.991436in}{0.444334in}}%
\pgfpathlineto{\pgfqpoint{3.989487in}{0.444737in}}%
\pgfpathlineto{\pgfqpoint{3.987539in}{0.445145in}}%
\pgfpathlineto{\pgfqpoint{3.985590in}{0.445674in}}%
\pgfpathlineto{\pgfqpoint{3.983641in}{0.446134in}}%
\pgfpathlineto{\pgfqpoint{3.981693in}{0.446709in}}%
\pgfpathlineto{\pgfqpoint{3.979744in}{0.447260in}}%
\pgfpathlineto{\pgfqpoint{3.977796in}{0.447573in}}%
\pgfpathlineto{\pgfqpoint{3.975847in}{0.447641in}}%
\pgfpathlineto{\pgfqpoint{3.973899in}{0.447806in}}%
\pgfpathlineto{\pgfqpoint{3.971950in}{0.447981in}}%
\pgfpathlineto{\pgfqpoint{3.970001in}{0.448236in}}%
\pgfpathlineto{\pgfqpoint{3.968053in}{0.448457in}}%
\pgfpathlineto{\pgfqpoint{3.966104in}{0.448686in}}%
\pgfpathlineto{\pgfqpoint{3.964156in}{0.448945in}}%
\pgfpathlineto{\pgfqpoint{3.962207in}{0.449281in}}%
\pgfpathlineto{\pgfqpoint{3.960259in}{0.449702in}}%
\pgfpathlineto{\pgfqpoint{3.958310in}{0.450032in}}%
\pgfpathlineto{\pgfqpoint{3.956361in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{3.954413in}{0.450671in}}%
\pgfpathlineto{\pgfqpoint{3.952464in}{0.450967in}}%
\pgfpathlineto{\pgfqpoint{3.950516in}{0.451298in}}%
\pgfpathlineto{\pgfqpoint{3.948567in}{0.451489in}}%
\pgfpathlineto{\pgfqpoint{3.946619in}{0.451551in}}%
\pgfpathlineto{\pgfqpoint{3.944670in}{0.451577in}}%
\pgfpathlineto{\pgfqpoint{3.942721in}{0.451703in}}%
\pgfpathlineto{\pgfqpoint{3.940773in}{0.451922in}}%
\pgfpathlineto{\pgfqpoint{3.938824in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{3.936876in}{0.452375in}}%
\pgfpathlineto{\pgfqpoint{3.934927in}{0.452777in}}%
\pgfpathlineto{\pgfqpoint{3.932979in}{0.453291in}}%
\pgfpathlineto{\pgfqpoint{3.931030in}{0.453857in}}%
\pgfpathlineto{\pgfqpoint{3.929081in}{0.454307in}}%
\pgfpathlineto{\pgfqpoint{3.927133in}{0.454705in}}%
\pgfpathlineto{\pgfqpoint{3.925184in}{0.455080in}}%
\pgfpathlineto{\pgfqpoint{3.923236in}{0.455310in}}%
\pgfpathlineto{\pgfqpoint{3.921287in}{0.455500in}}%
\pgfpathlineto{\pgfqpoint{3.919339in}{0.455700in}}%
\pgfpathlineto{\pgfqpoint{3.917390in}{0.455913in}}%
\pgfpathlineto{\pgfqpoint{3.915441in}{0.456162in}}%
\pgfpathlineto{\pgfqpoint{3.913493in}{0.456343in}}%
\pgfpathlineto{\pgfqpoint{3.911544in}{0.456568in}}%
\pgfpathlineto{\pgfqpoint{3.909596in}{0.456810in}}%
\pgfpathlineto{\pgfqpoint{3.907647in}{0.456884in}}%
\pgfpathlineto{\pgfqpoint{3.905699in}{0.457022in}}%
\pgfpathlineto{\pgfqpoint{3.903750in}{0.457281in}}%
\pgfpathlineto{\pgfqpoint{3.901801in}{0.457477in}}%
\pgfpathlineto{\pgfqpoint{3.899853in}{0.457610in}}%
\pgfpathlineto{\pgfqpoint{3.897904in}{0.457802in}}%
\pgfpathlineto{\pgfqpoint{3.895956in}{0.458033in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{0.458273in}}%
\pgfpathlineto{\pgfqpoint{3.892059in}{0.458552in}}%
\pgfpathlineto{\pgfqpoint{3.890110in}{0.458857in}}%
\pgfpathlineto{\pgfqpoint{3.888161in}{0.459132in}}%
\pgfpathlineto{\pgfqpoint{3.886213in}{0.459418in}}%
\pgfpathlineto{\pgfqpoint{3.884264in}{0.459806in}}%
\pgfpathlineto{\pgfqpoint{3.882316in}{0.460127in}}%
\pgfpathlineto{\pgfqpoint{3.880367in}{0.460368in}}%
\pgfpathlineto{\pgfqpoint{3.878419in}{0.460597in}}%
\pgfpathlineto{\pgfqpoint{3.876470in}{0.460908in}}%
\pgfpathlineto{\pgfqpoint{3.874521in}{0.461177in}}%
\pgfpathlineto{\pgfqpoint{3.872573in}{0.461428in}}%
\pgfpathlineto{\pgfqpoint{3.870624in}{0.461732in}}%
\pgfpathlineto{\pgfqpoint{3.868676in}{0.462043in}}%
\pgfpathlineto{\pgfqpoint{3.866727in}{0.462348in}}%
\pgfpathlineto{\pgfqpoint{3.864779in}{0.462773in}}%
\pgfpathlineto{\pgfqpoint{3.862830in}{0.463265in}}%
\pgfpathlineto{\pgfqpoint{3.860881in}{0.463826in}}%
\pgfpathlineto{\pgfqpoint{3.858933in}{0.464432in}}%
\pgfpathlineto{\pgfqpoint{3.856984in}{0.464987in}}%
\pgfpathlineto{\pgfqpoint{3.855036in}{0.465645in}}%
\pgfpathlineto{\pgfqpoint{3.853087in}{0.466147in}}%
\pgfpathlineto{\pgfqpoint{3.851139in}{0.466468in}}%
\pgfpathlineto{\pgfqpoint{3.849190in}{0.466684in}}%
\pgfpathlineto{\pgfqpoint{3.847241in}{0.466807in}}%
\pgfpathlineto{\pgfqpoint{3.845293in}{0.466821in}}%
\pgfpathlineto{\pgfqpoint{3.843344in}{0.466820in}}%
\pgfpathlineto{\pgfqpoint{3.841396in}{0.466861in}}%
\pgfpathlineto{\pgfqpoint{3.839447in}{0.466941in}}%
\pgfpathlineto{\pgfqpoint{3.837499in}{0.467101in}}%
\pgfpathlineto{\pgfqpoint{3.835550in}{0.467229in}}%
\pgfpathlineto{\pgfqpoint{3.833601in}{0.467466in}}%
\pgfpathlineto{\pgfqpoint{3.831653in}{0.467711in}}%
\pgfpathlineto{\pgfqpoint{3.829704in}{0.467915in}}%
\pgfpathlineto{\pgfqpoint{3.827756in}{0.468145in}}%
\pgfpathlineto{\pgfqpoint{3.825807in}{0.468384in}}%
\pgfpathlineto{\pgfqpoint{3.823859in}{0.468625in}}%
\pgfpathlineto{\pgfqpoint{3.821910in}{0.468735in}}%
\pgfpathlineto{\pgfqpoint{3.819961in}{0.468914in}}%
\pgfpathlineto{\pgfqpoint{3.818013in}{0.469137in}}%
\pgfpathlineto{\pgfqpoint{3.816064in}{0.469406in}}%
\pgfpathlineto{\pgfqpoint{3.814116in}{0.469695in}}%
\pgfpathlineto{\pgfqpoint{3.812167in}{0.470013in}}%
\pgfpathlineto{\pgfqpoint{3.810219in}{0.470386in}}%
\pgfpathlineto{\pgfqpoint{3.808270in}{0.470705in}}%
\pgfpathlineto{\pgfqpoint{3.806321in}{0.471010in}}%
\pgfpathlineto{\pgfqpoint{3.804373in}{0.471424in}}%
\pgfpathlineto{\pgfqpoint{3.802424in}{0.471957in}}%
\pgfpathlineto{\pgfqpoint{3.800476in}{0.472489in}}%
\pgfpathlineto{\pgfqpoint{3.798527in}{0.472930in}}%
\pgfpathlineto{\pgfqpoint{3.796579in}{0.473370in}}%
\pgfpathlineto{\pgfqpoint{3.794630in}{0.473831in}}%
\pgfpathlineto{\pgfqpoint{3.792681in}{0.474136in}}%
\pgfpathlineto{\pgfqpoint{3.790733in}{0.474473in}}%
\pgfpathlineto{\pgfqpoint{3.788784in}{0.474814in}}%
\pgfpathlineto{\pgfqpoint{3.786836in}{0.475271in}}%
\pgfpathlineto{\pgfqpoint{3.784887in}{0.475797in}}%
\pgfpathlineto{\pgfqpoint{3.782939in}{0.476263in}}%
\pgfpathlineto{\pgfqpoint{3.780990in}{0.476558in}}%
\pgfpathlineto{\pgfqpoint{3.779041in}{0.476729in}}%
\pgfpathlineto{\pgfqpoint{3.777093in}{0.476986in}}%
\pgfpathlineto{\pgfqpoint{3.775144in}{0.477173in}}%
\pgfpathlineto{\pgfqpoint{3.773196in}{0.477219in}}%
\pgfpathlineto{\pgfqpoint{3.771247in}{0.477298in}}%
\pgfpathlineto{\pgfqpoint{3.769299in}{0.477506in}}%
\pgfpathlineto{\pgfqpoint{3.767350in}{0.477671in}}%
\pgfpathlineto{\pgfqpoint{3.765401in}{0.477893in}}%
\pgfpathlineto{\pgfqpoint{3.763453in}{0.478209in}}%
\pgfpathlineto{\pgfqpoint{3.761504in}{0.478419in}}%
\pgfpathlineto{\pgfqpoint{3.759556in}{0.478535in}}%
\pgfpathlineto{\pgfqpoint{3.757607in}{0.478688in}}%
\pgfpathlineto{\pgfqpoint{3.755659in}{0.478903in}}%
\pgfpathlineto{\pgfqpoint{3.753710in}{0.479200in}}%
\pgfpathlineto{\pgfqpoint{3.751761in}{0.479507in}}%
\pgfpathlineto{\pgfqpoint{3.749813in}{0.479861in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{0.480227in}}%
\pgfpathlineto{\pgfqpoint{3.745916in}{0.480514in}}%
\pgfpathlineto{\pgfqpoint{3.743967in}{0.480729in}}%
\pgfpathlineto{\pgfqpoint{3.742019in}{0.481060in}}%
\pgfpathlineto{\pgfqpoint{3.740070in}{0.481386in}}%
\pgfpathlineto{\pgfqpoint{3.738121in}{0.481711in}}%
\pgfpathlineto{\pgfqpoint{3.736173in}{0.482081in}}%
\pgfpathlineto{\pgfqpoint{3.734224in}{0.482487in}}%
\pgfpathlineto{\pgfqpoint{3.732276in}{0.482905in}}%
\pgfpathlineto{\pgfqpoint{3.730327in}{0.483272in}}%
\pgfpathlineto{\pgfqpoint{3.728379in}{0.483489in}}%
\pgfpathlineto{\pgfqpoint{3.726430in}{0.483688in}}%
\pgfpathlineto{\pgfqpoint{3.724481in}{0.483981in}}%
\pgfpathlineto{\pgfqpoint{3.722533in}{0.484224in}}%
\pgfpathlineto{\pgfqpoint{3.720584in}{0.484456in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.484674in}}%
\pgfpathlineto{\pgfqpoint{3.716687in}{0.484853in}}%
\pgfpathlineto{\pgfqpoint{3.714739in}{0.485009in}}%
\pgfpathlineto{\pgfqpoint{3.712790in}{0.485181in}}%
\pgfpathlineto{\pgfqpoint{3.710841in}{0.485384in}}%
\pgfpathlineto{\pgfqpoint{3.708893in}{0.485579in}}%
\pgfpathlineto{\pgfqpoint{3.706944in}{0.485811in}}%
\pgfpathlineto{\pgfqpoint{3.704996in}{0.485973in}}%
\pgfpathlineto{\pgfqpoint{3.703047in}{0.486263in}}%
\pgfpathlineto{\pgfqpoint{3.701099in}{0.486555in}}%
\pgfpathlineto{\pgfqpoint{3.699150in}{0.486809in}}%
\pgfpathlineto{\pgfqpoint{3.697201in}{0.487056in}}%
\pgfpathlineto{\pgfqpoint{3.695253in}{0.487356in}}%
\pgfpathlineto{\pgfqpoint{3.693304in}{0.487774in}}%
\pgfpathlineto{\pgfqpoint{3.691356in}{0.488060in}}%
\pgfpathlineto{\pgfqpoint{3.689407in}{0.488435in}}%
\pgfpathlineto{\pgfqpoint{3.687459in}{0.488858in}}%
\pgfpathlineto{\pgfqpoint{3.685510in}{0.489293in}}%
\pgfpathlineto{\pgfqpoint{3.683561in}{0.489620in}}%
\pgfpathlineto{\pgfqpoint{3.681613in}{0.489933in}}%
\pgfpathlineto{\pgfqpoint{3.679664in}{0.490212in}}%
\pgfpathlineto{\pgfqpoint{3.677716in}{0.490498in}}%
\pgfpathlineto{\pgfqpoint{3.675767in}{0.490692in}}%
\pgfpathlineto{\pgfqpoint{3.673819in}{0.491013in}}%
\pgfpathlineto{\pgfqpoint{3.671870in}{0.491450in}}%
\pgfpathlineto{\pgfqpoint{3.669921in}{0.491722in}}%
\pgfpathlineto{\pgfqpoint{3.667973in}{0.492283in}}%
\pgfpathlineto{\pgfqpoint{3.666024in}{0.493050in}}%
\pgfpathlineto{\pgfqpoint{3.664076in}{0.493698in}}%
\pgfpathlineto{\pgfqpoint{3.662127in}{0.494476in}}%
\pgfpathlineto{\pgfqpoint{3.660179in}{0.495245in}}%
\pgfpathlineto{\pgfqpoint{3.658230in}{0.495727in}}%
\pgfpathlineto{\pgfqpoint{3.656281in}{0.495612in}}%
\pgfpathlineto{\pgfqpoint{3.654333in}{0.495341in}}%
\pgfpathlineto{\pgfqpoint{3.652384in}{0.494997in}}%
\pgfpathlineto{\pgfqpoint{3.650436in}{0.494939in}}%
\pgfpathlineto{\pgfqpoint{3.648487in}{0.494885in}}%
\pgfpathlineto{\pgfqpoint{3.646539in}{0.494969in}}%
\pgfpathlineto{\pgfqpoint{3.644590in}{0.495182in}}%
\pgfpathlineto{\pgfqpoint{3.642641in}{0.495493in}}%
\pgfpathlineto{\pgfqpoint{3.640693in}{0.495761in}}%
\pgfpathlineto{\pgfqpoint{3.638744in}{0.495989in}}%
\pgfpathlineto{\pgfqpoint{3.636796in}{0.496277in}}%
\pgfpathlineto{\pgfqpoint{3.634847in}{0.496521in}}%
\pgfpathlineto{\pgfqpoint{3.632899in}{0.496752in}}%
\pgfpathlineto{\pgfqpoint{3.630950in}{0.497084in}}%
\pgfpathlineto{\pgfqpoint{3.629001in}{0.497443in}}%
\pgfpathlineto{\pgfqpoint{3.627053in}{0.497871in}}%
\pgfpathlineto{\pgfqpoint{3.625104in}{0.498292in}}%
\pgfpathlineto{\pgfqpoint{3.623156in}{0.498645in}}%
\pgfpathlineto{\pgfqpoint{3.621207in}{0.499005in}}%
\pgfpathlineto{\pgfqpoint{3.619259in}{0.499461in}}%
\pgfpathlineto{\pgfqpoint{3.617310in}{0.499908in}}%
\pgfpathlineto{\pgfqpoint{3.615361in}{0.500412in}}%
\pgfpathlineto{\pgfqpoint{3.613413in}{0.501064in}}%
\pgfpathlineto{\pgfqpoint{3.611464in}{0.501833in}}%
\pgfpathlineto{\pgfqpoint{3.609516in}{0.502523in}}%
\pgfpathlineto{\pgfqpoint{3.607567in}{0.503043in}}%
\pgfpathlineto{\pgfqpoint{3.605619in}{0.503696in}}%
\pgfpathlineto{\pgfqpoint{3.603670in}{0.503974in}}%
\pgfpathlineto{\pgfqpoint{3.601721in}{0.504097in}}%
\pgfpathlineto{\pgfqpoint{3.599773in}{0.504517in}}%
\pgfpathlineto{\pgfqpoint{3.597824in}{0.505159in}}%
\pgfpathlineto{\pgfqpoint{3.595876in}{0.505560in}}%
\pgfpathlineto{\pgfqpoint{3.593927in}{0.505963in}}%
\pgfpathlineto{\pgfqpoint{3.591979in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.590030in}{0.506295in}}%
\pgfpathlineto{\pgfqpoint{3.588081in}{0.506427in}}%
\pgfpathlineto{\pgfqpoint{3.586133in}{0.506669in}}%
\pgfpathlineto{\pgfqpoint{3.584184in}{0.506831in}}%
\pgfpathlineto{\pgfqpoint{3.582236in}{0.506955in}}%
\pgfpathlineto{\pgfqpoint{3.580287in}{0.507111in}}%
\pgfpathlineto{\pgfqpoint{3.578339in}{0.507073in}}%
\pgfpathlineto{\pgfqpoint{3.576390in}{0.506950in}}%
\pgfpathlineto{\pgfqpoint{3.574441in}{0.507176in}}%
\pgfpathlineto{\pgfqpoint{3.572493in}{0.507382in}}%
\pgfpathlineto{\pgfqpoint{3.570544in}{0.507659in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{0.508090in}}%
\pgfpathlineto{\pgfqpoint{3.566647in}{0.508646in}}%
\pgfpathlineto{\pgfqpoint{3.564699in}{0.509120in}}%
\pgfpathlineto{\pgfqpoint{3.562750in}{0.509527in}}%
\pgfpathlineto{\pgfqpoint{3.560801in}{0.509936in}}%
\pgfpathlineto{\pgfqpoint{3.558853in}{0.510289in}}%
\pgfpathlineto{\pgfqpoint{3.556904in}{0.510493in}}%
\pgfpathlineto{\pgfqpoint{3.554956in}{0.510708in}}%
\pgfpathlineto{\pgfqpoint{3.553007in}{0.511135in}}%
\pgfpathlineto{\pgfqpoint{3.551059in}{0.511509in}}%
\pgfpathlineto{\pgfqpoint{3.549110in}{0.511941in}}%
\pgfpathlineto{\pgfqpoint{3.547161in}{0.512488in}}%
\pgfpathlineto{\pgfqpoint{3.545213in}{0.512979in}}%
\pgfpathlineto{\pgfqpoint{3.543264in}{0.513479in}}%
\pgfpathlineto{\pgfqpoint{3.541316in}{0.513936in}}%
\pgfpathlineto{\pgfqpoint{3.539367in}{0.514459in}}%
\pgfpathlineto{\pgfqpoint{3.537419in}{0.514884in}}%
\pgfpathlineto{\pgfqpoint{3.535470in}{0.515388in}}%
\pgfpathlineto{\pgfqpoint{3.533521in}{0.515836in}}%
\pgfpathlineto{\pgfqpoint{3.531573in}{0.516086in}}%
\pgfpathlineto{\pgfqpoint{3.529624in}{0.516386in}}%
\pgfpathlineto{\pgfqpoint{3.527676in}{0.516576in}}%
\pgfpathlineto{\pgfqpoint{3.525727in}{0.516575in}}%
\pgfpathlineto{\pgfqpoint{3.523779in}{0.516683in}}%
\pgfpathlineto{\pgfqpoint{3.521830in}{0.517035in}}%
\pgfpathlineto{\pgfqpoint{3.519881in}{0.517289in}}%
\pgfpathlineto{\pgfqpoint{3.517933in}{0.517489in}}%
\pgfpathlineto{\pgfqpoint{3.515984in}{0.517848in}}%
\pgfpathlineto{\pgfqpoint{3.514036in}{0.518189in}}%
\pgfpathlineto{\pgfqpoint{3.512087in}{0.518357in}}%
\pgfpathlineto{\pgfqpoint{3.510139in}{0.518338in}}%
\pgfpathlineto{\pgfqpoint{3.508190in}{0.518558in}}%
\pgfpathlineto{\pgfqpoint{3.506241in}{0.518909in}}%
\pgfpathlineto{\pgfqpoint{3.504293in}{0.519280in}}%
\pgfpathlineto{\pgfqpoint{3.502344in}{0.519554in}}%
\pgfpathlineto{\pgfqpoint{3.500396in}{0.519908in}}%
\pgfpathlineto{\pgfqpoint{3.498447in}{0.520259in}}%
\pgfpathlineto{\pgfqpoint{3.496499in}{0.520565in}}%
\pgfpathlineto{\pgfqpoint{3.494550in}{0.520923in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{0.521271in}}%
\pgfpathlineto{\pgfqpoint{3.490653in}{0.521662in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.486756in}{0.522762in}}%
\pgfpathlineto{\pgfqpoint{3.484807in}{0.523251in}}%
\pgfpathlineto{\pgfqpoint{3.482859in}{0.523821in}}%
\pgfpathlineto{\pgfqpoint{3.480910in}{0.524199in}}%
\pgfpathlineto{\pgfqpoint{3.478961in}{0.524360in}}%
\pgfpathlineto{\pgfqpoint{3.477013in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{3.475064in}{0.524640in}}%
\pgfpathlineto{\pgfqpoint{3.473116in}{0.524590in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{0.524790in}}%
\pgfpathlineto{\pgfqpoint{3.469219in}{0.525664in}}%
\pgfpathlineto{\pgfqpoint{3.467270in}{0.526497in}}%
\pgfpathlineto{\pgfqpoint{3.465321in}{0.526952in}}%
\pgfpathlineto{\pgfqpoint{3.463373in}{0.526749in}}%
\pgfpathlineto{\pgfqpoint{3.461424in}{0.526288in}}%
\pgfpathlineto{\pgfqpoint{3.459476in}{0.526113in}}%
\pgfpathlineto{\pgfqpoint{3.457527in}{0.526220in}}%
\pgfpathlineto{\pgfqpoint{3.455579in}{0.526570in}}%
\pgfpathlineto{\pgfqpoint{3.453630in}{0.526882in}}%
\pgfpathlineto{\pgfqpoint{3.451681in}{0.527279in}}%
\pgfpathlineto{\pgfqpoint{3.449733in}{0.527747in}}%
\pgfpathlineto{\pgfqpoint{3.447784in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{3.445836in}{0.528686in}}%
\pgfpathlineto{\pgfqpoint{3.443887in}{0.529049in}}%
\pgfpathlineto{\pgfqpoint{3.441939in}{0.529367in}}%
\pgfpathlineto{\pgfqpoint{3.439990in}{0.529762in}}%
\pgfpathlineto{\pgfqpoint{3.438041in}{0.530208in}}%
\pgfpathlineto{\pgfqpoint{3.436093in}{0.530551in}}%
\pgfpathlineto{\pgfqpoint{3.434144in}{0.530770in}}%
\pgfpathlineto{\pgfqpoint{3.432196in}{0.531062in}}%
\pgfpathlineto{\pgfqpoint{3.430247in}{0.531449in}}%
\pgfpathlineto{\pgfqpoint{3.428299in}{0.531762in}}%
\pgfpathlineto{\pgfqpoint{3.426350in}{0.531953in}}%
\pgfpathlineto{\pgfqpoint{3.424401in}{0.532340in}}%
\pgfpathlineto{\pgfqpoint{3.422453in}{0.532945in}}%
\pgfpathlineto{\pgfqpoint{3.420504in}{0.533641in}}%
\pgfpathlineto{\pgfqpoint{3.418556in}{0.534435in}}%
\pgfpathlineto{\pgfqpoint{3.416607in}{0.535196in}}%
\pgfpathlineto{\pgfqpoint{3.414659in}{0.536571in}}%
\pgfpathlineto{\pgfqpoint{3.412710in}{0.537689in}}%
\pgfpathlineto{\pgfqpoint{3.410761in}{0.538543in}}%
\pgfpathlineto{\pgfqpoint{3.408813in}{0.539431in}}%
\pgfpathlineto{\pgfqpoint{3.406864in}{0.539991in}}%
\pgfpathlineto{\pgfqpoint{3.404916in}{0.539811in}}%
\pgfpathlineto{\pgfqpoint{3.402967in}{0.539874in}}%
\pgfpathlineto{\pgfqpoint{3.401019in}{0.539845in}}%
\pgfpathlineto{\pgfqpoint{3.399070in}{0.539529in}}%
\pgfpathlineto{\pgfqpoint{3.397121in}{0.539375in}}%
\pgfpathlineto{\pgfqpoint{3.395173in}{0.539239in}}%
\pgfpathlineto{\pgfqpoint{3.393224in}{0.539261in}}%
\pgfpathlineto{\pgfqpoint{3.391276in}{0.539167in}}%
\pgfpathlineto{\pgfqpoint{3.389327in}{0.539229in}}%
\pgfpathlineto{\pgfqpoint{3.387379in}{0.539410in}}%
\pgfpathlineto{\pgfqpoint{3.385430in}{0.539806in}}%
\pgfpathlineto{\pgfqpoint{3.383481in}{0.540210in}}%
\pgfpathlineto{\pgfqpoint{3.381533in}{0.540435in}}%
\pgfpathlineto{\pgfqpoint{3.379584in}{0.540897in}}%
\pgfpathlineto{\pgfqpoint{3.377636in}{0.541255in}}%
\pgfpathlineto{\pgfqpoint{3.375687in}{0.541542in}}%
\pgfpathlineto{\pgfqpoint{3.373739in}{0.541841in}}%
\pgfpathlineto{\pgfqpoint{3.371790in}{0.542233in}}%
\pgfpathlineto{\pgfqpoint{3.369841in}{0.542830in}}%
\pgfpathlineto{\pgfqpoint{3.367893in}{0.543344in}}%
\pgfpathlineto{\pgfqpoint{3.365944in}{0.543807in}}%
\pgfpathlineto{\pgfqpoint{3.363996in}{0.544237in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{0.544658in}}%
\pgfpathlineto{\pgfqpoint{3.360099in}{0.544862in}}%
\pgfpathlineto{\pgfqpoint{3.358150in}{0.545070in}}%
\pgfpathlineto{\pgfqpoint{3.356201in}{0.545317in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{0.545447in}}%
\pgfpathlineto{\pgfqpoint{3.352304in}{0.545610in}}%
\pgfpathlineto{\pgfqpoint{3.350356in}{0.545957in}}%
\pgfpathlineto{\pgfqpoint{3.348407in}{0.546584in}}%
\pgfpathlineto{\pgfqpoint{3.346459in}{0.547274in}}%
\pgfpathlineto{\pgfqpoint{3.344510in}{0.548018in}}%
\pgfpathlineto{\pgfqpoint{3.342561in}{0.548533in}}%
\pgfpathlineto{\pgfqpoint{3.340613in}{0.549058in}}%
\pgfpathlineto{\pgfqpoint{3.338664in}{0.549509in}}%
\pgfpathlineto{\pgfqpoint{3.336716in}{0.549737in}}%
\pgfpathlineto{\pgfqpoint{3.334767in}{0.550028in}}%
\pgfpathlineto{\pgfqpoint{3.332819in}{0.550306in}}%
\pgfpathlineto{\pgfqpoint{3.330870in}{0.550486in}}%
\pgfpathlineto{\pgfqpoint{3.328921in}{0.550538in}}%
\pgfpathlineto{\pgfqpoint{3.326973in}{0.550654in}}%
\pgfpathlineto{\pgfqpoint{3.325024in}{0.551064in}}%
\pgfpathlineto{\pgfqpoint{3.323076in}{0.551414in}}%
\pgfpathlineto{\pgfqpoint{3.321127in}{0.551867in}}%
\pgfpathlineto{\pgfqpoint{3.319179in}{0.552536in}}%
\pgfpathlineto{\pgfqpoint{3.317230in}{0.553193in}}%
\pgfpathlineto{\pgfqpoint{3.315281in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{3.313333in}{0.554154in}}%
\pgfpathlineto{\pgfqpoint{3.311384in}{0.554533in}}%
\pgfpathlineto{\pgfqpoint{3.309436in}{0.554953in}}%
\pgfpathlineto{\pgfqpoint{3.307487in}{0.555251in}}%
\pgfpathlineto{\pgfqpoint{3.305539in}{0.555456in}}%
\pgfpathlineto{\pgfqpoint{3.303590in}{0.555936in}}%
\pgfpathlineto{\pgfqpoint{3.301641in}{0.556426in}}%
\pgfpathlineto{\pgfqpoint{3.299693in}{0.556683in}}%
\pgfpathlineto{\pgfqpoint{3.297744in}{0.556741in}}%
\pgfpathlineto{\pgfqpoint{3.295796in}{0.557049in}}%
\pgfpathlineto{\pgfqpoint{3.293847in}{0.557536in}}%
\pgfpathlineto{\pgfqpoint{3.291899in}{0.558022in}}%
\pgfpathlineto{\pgfqpoint{3.289950in}{0.558404in}}%
\pgfpathlineto{\pgfqpoint{3.288001in}{0.558831in}}%
\pgfpathlineto{\pgfqpoint{3.286053in}{0.559202in}}%
\pgfpathlineto{\pgfqpoint{3.284104in}{0.559479in}}%
\pgfpathlineto{\pgfqpoint{3.282156in}{0.559536in}}%
\pgfpathlineto{\pgfqpoint{3.280207in}{0.559644in}}%
\pgfpathlineto{\pgfqpoint{3.278259in}{0.559742in}}%
\pgfpathlineto{\pgfqpoint{3.276310in}{0.559925in}}%
\pgfpathlineto{\pgfqpoint{3.274361in}{0.560460in}}%
\pgfpathlineto{\pgfqpoint{3.272413in}{0.561161in}}%
\pgfpathlineto{\pgfqpoint{3.270464in}{0.561837in}}%
\pgfpathlineto{\pgfqpoint{3.268516in}{0.562497in}}%
\pgfpathlineto{\pgfqpoint{3.266567in}{0.562825in}}%
\pgfpathlineto{\pgfqpoint{3.264619in}{0.563105in}}%
\pgfpathlineto{\pgfqpoint{3.262670in}{0.563310in}}%
\pgfpathlineto{\pgfqpoint{3.260721in}{0.563641in}}%
\pgfpathlineto{\pgfqpoint{3.258773in}{0.564003in}}%
\pgfpathlineto{\pgfqpoint{3.256824in}{0.564429in}}%
\pgfpathlineto{\pgfqpoint{3.254876in}{0.564972in}}%
\pgfpathlineto{\pgfqpoint{3.252927in}{0.565313in}}%
\pgfpathlineto{\pgfqpoint{3.250979in}{0.565546in}}%
\pgfpathlineto{\pgfqpoint{3.249030in}{0.565885in}}%
\pgfpathlineto{\pgfqpoint{3.247081in}{0.566310in}}%
\pgfpathlineto{\pgfqpoint{3.245133in}{0.566679in}}%
\pgfpathlineto{\pgfqpoint{3.243184in}{0.567155in}}%
\pgfpathlineto{\pgfqpoint{3.241236in}{0.567533in}}%
\pgfpathlineto{\pgfqpoint{3.239287in}{0.567845in}}%
\pgfpathlineto{\pgfqpoint{3.237339in}{0.568321in}}%
\pgfpathlineto{\pgfqpoint{3.235390in}{0.568880in}}%
\pgfpathlineto{\pgfqpoint{3.233441in}{0.569393in}}%
\pgfpathlineto{\pgfqpoint{3.231493in}{0.569400in}}%
\pgfpathlineto{\pgfqpoint{3.229544in}{0.569615in}}%
\pgfpathlineto{\pgfqpoint{3.227596in}{0.570023in}}%
\pgfpathlineto{\pgfqpoint{3.225647in}{0.570405in}}%
\pgfpathlineto{\pgfqpoint{3.223699in}{0.570655in}}%
\pgfpathlineto{\pgfqpoint{3.221750in}{0.570664in}}%
\pgfpathlineto{\pgfqpoint{3.219801in}{0.571458in}}%
\pgfpathlineto{\pgfqpoint{3.217853in}{0.572244in}}%
\pgfpathlineto{\pgfqpoint{3.215904in}{0.572778in}}%
\pgfpathlineto{\pgfqpoint{3.213956in}{0.573252in}}%
\pgfpathlineto{\pgfqpoint{3.212007in}{0.573812in}}%
\pgfpathlineto{\pgfqpoint{3.210059in}{0.573825in}}%
\pgfpathlineto{\pgfqpoint{3.208110in}{0.573829in}}%
\pgfpathlineto{\pgfqpoint{3.206161in}{0.574064in}}%
\pgfpathlineto{\pgfqpoint{3.204213in}{0.574389in}}%
\pgfpathlineto{\pgfqpoint{3.202264in}{0.574662in}}%
\pgfpathlineto{\pgfqpoint{3.200316in}{0.574912in}}%
\pgfpathlineto{\pgfqpoint{3.198367in}{0.575372in}}%
\pgfpathlineto{\pgfqpoint{3.196419in}{0.575743in}}%
\pgfpathlineto{\pgfqpoint{3.194470in}{0.576082in}}%
\pgfpathlineto{\pgfqpoint{3.192521in}{0.576424in}}%
\pgfpathlineto{\pgfqpoint{3.190573in}{0.576769in}}%
\pgfpathlineto{\pgfqpoint{3.188624in}{0.577282in}}%
\pgfpathlineto{\pgfqpoint{3.186676in}{0.577596in}}%
\pgfpathlineto{\pgfqpoint{3.184727in}{0.577859in}}%
\pgfpathlineto{\pgfqpoint{3.182779in}{0.578172in}}%
\pgfpathlineto{\pgfqpoint{3.180830in}{0.578737in}}%
\pgfpathlineto{\pgfqpoint{3.178881in}{0.579352in}}%
\pgfpathlineto{\pgfqpoint{3.176933in}{0.579745in}}%
\pgfpathlineto{\pgfqpoint{3.174984in}{0.580313in}}%
\pgfpathlineto{\pgfqpoint{3.173036in}{0.580911in}}%
\pgfpathlineto{\pgfqpoint{3.171087in}{0.581609in}}%
\pgfpathlineto{\pgfqpoint{3.169139in}{0.582195in}}%
\pgfpathlineto{\pgfqpoint{3.167190in}{0.582727in}}%
\pgfpathlineto{\pgfqpoint{3.165241in}{0.583280in}}%
\pgfpathlineto{\pgfqpoint{3.163293in}{0.583418in}}%
\pgfpathlineto{\pgfqpoint{3.161344in}{0.583734in}}%
\pgfpathlineto{\pgfqpoint{3.159396in}{0.584331in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.584997in}}%
\pgfpathlineto{\pgfqpoint{3.155499in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{3.153550in}{0.586608in}}%
\pgfpathlineto{\pgfqpoint{3.151601in}{0.587325in}}%
\pgfpathlineto{\pgfqpoint{3.149653in}{0.587645in}}%
\pgfpathlineto{\pgfqpoint{3.147704in}{0.587840in}}%
\pgfpathlineto{\pgfqpoint{3.145756in}{0.588016in}}%
\pgfpathlineto{\pgfqpoint{3.143807in}{0.588306in}}%
\pgfpathlineto{\pgfqpoint{3.141859in}{0.588308in}}%
\pgfpathlineto{\pgfqpoint{3.139910in}{0.588237in}}%
\pgfpathlineto{\pgfqpoint{3.137961in}{0.588203in}}%
\pgfpathlineto{\pgfqpoint{3.136013in}{0.588530in}}%
\pgfpathlineto{\pgfqpoint{3.134064in}{0.588635in}}%
\pgfpathlineto{\pgfqpoint{3.132116in}{0.588507in}}%
\pgfpathlineto{\pgfqpoint{3.130167in}{0.588446in}}%
\pgfpathlineto{\pgfqpoint{3.128219in}{0.588540in}}%
\pgfpathlineto{\pgfqpoint{3.126270in}{0.588742in}}%
\pgfpathlineto{\pgfqpoint{3.124321in}{0.589200in}}%
\pgfpathlineto{\pgfqpoint{3.122373in}{0.589861in}}%
\pgfpathlineto{\pgfqpoint{3.120424in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{3.118476in}{0.590734in}}%
\pgfpathlineto{\pgfqpoint{3.116527in}{0.591136in}}%
\pgfpathlineto{\pgfqpoint{3.114579in}{0.591616in}}%
\pgfpathlineto{\pgfqpoint{3.112630in}{0.591951in}}%
\pgfpathlineto{\pgfqpoint{3.110681in}{0.592414in}}%
\pgfpathlineto{\pgfqpoint{3.108733in}{0.592887in}}%
\pgfpathlineto{\pgfqpoint{3.106784in}{0.593323in}}%
\pgfpathlineto{\pgfqpoint{3.104836in}{0.594091in}}%
\pgfpathlineto{\pgfqpoint{3.102887in}{0.594547in}}%
\pgfpathlineto{\pgfqpoint{3.100939in}{0.595048in}}%
\pgfpathlineto{\pgfqpoint{3.098990in}{0.595795in}}%
\pgfpathlineto{\pgfqpoint{3.097041in}{0.596334in}}%
\pgfpathlineto{\pgfqpoint{3.095093in}{0.596669in}}%
\pgfpathlineto{\pgfqpoint{3.093144in}{0.596610in}}%
\pgfpathlineto{\pgfqpoint{3.091196in}{0.596922in}}%
\pgfpathlineto{\pgfqpoint{3.089247in}{0.597249in}}%
\pgfpathlineto{\pgfqpoint{3.087299in}{0.597452in}}%
\pgfpathlineto{\pgfqpoint{3.085350in}{0.597615in}}%
\pgfpathlineto{\pgfqpoint{3.083401in}{0.597722in}}%
\pgfpathlineto{\pgfqpoint{3.081453in}{0.597802in}}%
\pgfpathlineto{\pgfqpoint{3.079504in}{0.597876in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{0.598269in}}%
\pgfpathlineto{\pgfqpoint{3.075607in}{0.598846in}}%
\pgfpathlineto{\pgfqpoint{3.073659in}{0.599523in}}%
\pgfpathlineto{\pgfqpoint{3.071710in}{0.600182in}}%
\pgfpathlineto{\pgfqpoint{3.069761in}{0.600630in}}%
\pgfpathlineto{\pgfqpoint{3.067813in}{0.601152in}}%
\pgfpathlineto{\pgfqpoint{3.065864in}{0.601726in}}%
\pgfpathlineto{\pgfqpoint{3.063916in}{0.602053in}}%
\pgfpathlineto{\pgfqpoint{3.061967in}{0.602083in}}%
\pgfpathlineto{\pgfqpoint{3.060019in}{0.602645in}}%
\pgfpathlineto{\pgfqpoint{3.058070in}{0.603186in}}%
\pgfpathlineto{\pgfqpoint{3.056121in}{0.603496in}}%
\pgfpathlineto{\pgfqpoint{3.054173in}{0.604142in}}%
\pgfpathlineto{\pgfqpoint{3.052224in}{0.604930in}}%
\pgfpathlineto{\pgfqpoint{3.050276in}{0.605636in}}%
\pgfpathlineto{\pgfqpoint{3.048327in}{0.606056in}}%
\pgfpathlineto{\pgfqpoint{3.046379in}{0.606428in}}%
\pgfpathlineto{\pgfqpoint{3.044430in}{0.606586in}}%
\pgfpathlineto{\pgfqpoint{3.042481in}{0.606663in}}%
\pgfpathlineto{\pgfqpoint{3.040533in}{0.607118in}}%
\pgfpathlineto{\pgfqpoint{3.038584in}{0.607785in}}%
\pgfpathlineto{\pgfqpoint{3.036636in}{0.608158in}}%
\pgfpathlineto{\pgfqpoint{3.034687in}{0.608474in}}%
\pgfpathlineto{\pgfqpoint{3.032739in}{0.608885in}}%
\pgfpathlineto{\pgfqpoint{3.030790in}{0.609547in}}%
\pgfpathlineto{\pgfqpoint{3.028841in}{0.610352in}}%
\pgfpathlineto{\pgfqpoint{3.026893in}{0.611089in}}%
\pgfpathlineto{\pgfqpoint{3.024944in}{0.612207in}}%
\pgfpathlineto{\pgfqpoint{3.022996in}{0.613233in}}%
\pgfpathlineto{\pgfqpoint{3.021047in}{0.613795in}}%
\pgfpathlineto{\pgfqpoint{3.019099in}{0.613724in}}%
\pgfpathlineto{\pgfqpoint{3.017150in}{0.613631in}}%
\pgfpathlineto{\pgfqpoint{3.015201in}{0.613824in}}%
\pgfpathlineto{\pgfqpoint{3.013253in}{0.613988in}}%
\pgfpathlineto{\pgfqpoint{3.011304in}{0.614280in}}%
\pgfpathlineto{\pgfqpoint{3.009356in}{0.614806in}}%
\pgfpathlineto{\pgfqpoint{3.007407in}{0.615411in}}%
\pgfpathlineto{\pgfqpoint{3.005459in}{0.615501in}}%
\pgfpathlineto{\pgfqpoint{3.003510in}{0.615701in}}%
\pgfpathlineto{\pgfqpoint{3.001561in}{0.615899in}}%
\pgfpathlineto{\pgfqpoint{2.999613in}{0.616288in}}%
\pgfpathlineto{\pgfqpoint{2.997664in}{0.616687in}}%
\pgfpathlineto{\pgfqpoint{2.995716in}{0.617007in}}%
\pgfpathlineto{\pgfqpoint{2.993767in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{2.991819in}{0.618221in}}%
\pgfpathlineto{\pgfqpoint{2.989870in}{0.618540in}}%
\pgfpathlineto{\pgfqpoint{2.987921in}{0.618604in}}%
\pgfpathlineto{\pgfqpoint{2.985973in}{0.618782in}}%
\pgfpathlineto{\pgfqpoint{2.984024in}{0.619328in}}%
\pgfpathlineto{\pgfqpoint{2.982076in}{0.619568in}}%
\pgfpathlineto{\pgfqpoint{2.980127in}{0.619888in}}%
\pgfpathlineto{\pgfqpoint{2.978179in}{0.620391in}}%
\pgfpathlineto{\pgfqpoint{2.976230in}{0.621149in}}%
\pgfpathlineto{\pgfqpoint{2.974281in}{0.621805in}}%
\pgfpathlineto{\pgfqpoint{2.972333in}{0.622478in}}%
\pgfpathlineto{\pgfqpoint{2.970384in}{0.623316in}}%
\pgfpathlineto{\pgfqpoint{2.968436in}{0.623844in}}%
\pgfpathlineto{\pgfqpoint{2.966487in}{0.624297in}}%
\pgfpathlineto{\pgfqpoint{2.964539in}{0.624608in}}%
\pgfpathlineto{\pgfqpoint{2.962590in}{0.625181in}}%
\pgfpathlineto{\pgfqpoint{2.960641in}{0.625988in}}%
\pgfpathlineto{\pgfqpoint{2.958693in}{0.626893in}}%
\pgfpathlineto{\pgfqpoint{2.956744in}{0.627554in}}%
\pgfpathlineto{\pgfqpoint{2.954796in}{0.628252in}}%
\pgfpathlineto{\pgfqpoint{2.952847in}{0.628157in}}%
\pgfpathlineto{\pgfqpoint{2.950899in}{0.627898in}}%
\pgfpathlineto{\pgfqpoint{2.948950in}{0.628198in}}%
\pgfpathlineto{\pgfqpoint{2.947001in}{0.628779in}}%
\pgfpathlineto{\pgfqpoint{2.945053in}{0.629521in}}%
\pgfpathlineto{\pgfqpoint{2.943104in}{0.629580in}}%
\pgfpathlineto{\pgfqpoint{2.941156in}{0.629900in}}%
\pgfpathlineto{\pgfqpoint{2.939207in}{0.630217in}}%
\pgfpathlineto{\pgfqpoint{2.937259in}{0.630316in}}%
\pgfpathlineto{\pgfqpoint{2.935310in}{0.630294in}}%
\pgfpathlineto{\pgfqpoint{2.933361in}{0.630269in}}%
\pgfpathlineto{\pgfqpoint{2.931413in}{0.630462in}}%
\pgfpathlineto{\pgfqpoint{2.929464in}{0.630669in}}%
\pgfpathlineto{\pgfqpoint{2.927516in}{0.631012in}}%
\pgfpathlineto{\pgfqpoint{2.925567in}{0.631451in}}%
\pgfpathlineto{\pgfqpoint{2.923619in}{0.631924in}}%
\pgfpathlineto{\pgfqpoint{2.921670in}{0.632414in}}%
\pgfpathlineto{\pgfqpoint{2.919721in}{0.632911in}}%
\pgfpathlineto{\pgfqpoint{2.917773in}{0.633402in}}%
\pgfpathlineto{\pgfqpoint{2.915824in}{0.633885in}}%
\pgfpathlineto{\pgfqpoint{2.913876in}{0.634319in}}%
\pgfpathlineto{\pgfqpoint{2.911927in}{0.634766in}}%
\pgfpathlineto{\pgfqpoint{2.909979in}{0.635484in}}%
\pgfpathlineto{\pgfqpoint{2.908030in}{0.636237in}}%
\pgfpathlineto{\pgfqpoint{2.906081in}{0.636754in}}%
\pgfpathlineto{\pgfqpoint{2.904133in}{0.637112in}}%
\pgfpathlineto{\pgfqpoint{2.902184in}{0.637532in}}%
\pgfpathlineto{\pgfqpoint{2.900236in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{2.898287in}{0.639332in}}%
\pgfpathlineto{\pgfqpoint{2.896339in}{0.640227in}}%
\pgfpathlineto{\pgfqpoint{2.894390in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{2.892441in}{0.642295in}}%
\pgfpathlineto{\pgfqpoint{2.890493in}{0.642777in}}%
\pgfpathlineto{\pgfqpoint{2.888544in}{0.643021in}}%
\pgfpathlineto{\pgfqpoint{2.886596in}{0.643358in}}%
\pgfpathlineto{\pgfqpoint{2.884647in}{0.643426in}}%
\pgfpathlineto{\pgfqpoint{2.882699in}{0.643433in}}%
\pgfpathlineto{\pgfqpoint{2.880750in}{0.643764in}}%
\pgfpathlineto{\pgfqpoint{2.878801in}{0.644232in}}%
\pgfpathlineto{\pgfqpoint{2.876853in}{0.644232in}}%
\pgfpathlineto{\pgfqpoint{2.874904in}{0.644072in}}%
\pgfpathlineto{\pgfqpoint{2.872956in}{0.644341in}}%
\pgfpathlineto{\pgfqpoint{2.871007in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{2.869059in}{0.645605in}}%
\pgfpathlineto{\pgfqpoint{2.867110in}{0.646031in}}%
\pgfpathlineto{\pgfqpoint{2.865161in}{0.646542in}}%
\pgfpathlineto{\pgfqpoint{2.863213in}{0.647260in}}%
\pgfpathlineto{\pgfqpoint{2.861264in}{0.647742in}}%
\pgfpathlineto{\pgfqpoint{2.859316in}{0.647567in}}%
\pgfpathlineto{\pgfqpoint{2.857367in}{0.647423in}}%
\pgfpathlineto{\pgfqpoint{2.855419in}{0.647753in}}%
\pgfpathlineto{\pgfqpoint{2.853470in}{0.647955in}}%
\pgfpathlineto{\pgfqpoint{2.851521in}{0.648236in}}%
\pgfpathlineto{\pgfqpoint{2.849573in}{0.648709in}}%
\pgfpathlineto{\pgfqpoint{2.847624in}{0.649284in}}%
\pgfpathlineto{\pgfqpoint{2.845676in}{0.649860in}}%
\pgfpathlineto{\pgfqpoint{2.843727in}{0.650405in}}%
\pgfpathlineto{\pgfqpoint{2.841779in}{0.651038in}}%
\pgfpathlineto{\pgfqpoint{2.839830in}{0.651585in}}%
\pgfpathlineto{\pgfqpoint{2.837881in}{0.652283in}}%
\pgfpathlineto{\pgfqpoint{2.835933in}{0.653337in}}%
\pgfpathlineto{\pgfqpoint{2.833984in}{0.654333in}}%
\pgfpathlineto{\pgfqpoint{2.832036in}{0.655191in}}%
\pgfpathlineto{\pgfqpoint{2.830087in}{0.656033in}}%
\pgfpathlineto{\pgfqpoint{2.828139in}{0.656528in}}%
\pgfpathlineto{\pgfqpoint{2.826190in}{0.656819in}}%
\pgfpathlineto{\pgfqpoint{2.824241in}{0.657431in}}%
\pgfpathlineto{\pgfqpoint{2.822293in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{2.820344in}{0.657755in}}%
\pgfpathlineto{\pgfqpoint{2.818396in}{0.658082in}}%
\pgfpathlineto{\pgfqpoint{2.816447in}{0.658569in}}%
\pgfpathlineto{\pgfqpoint{2.814499in}{0.659089in}}%
\pgfpathlineto{\pgfqpoint{2.812550in}{0.659558in}}%
\pgfpathlineto{\pgfqpoint{2.810601in}{0.660077in}}%
\pgfpathlineto{\pgfqpoint{2.808653in}{0.660582in}}%
\pgfpathlineto{\pgfqpoint{2.806704in}{0.660982in}}%
\pgfpathlineto{\pgfqpoint{2.804756in}{0.661357in}}%
\pgfpathlineto{\pgfqpoint{2.802807in}{0.661627in}}%
\pgfpathlineto{\pgfqpoint{2.800859in}{0.661703in}}%
\pgfpathlineto{\pgfqpoint{2.798910in}{0.661653in}}%
\pgfpathlineto{\pgfqpoint{2.796961in}{0.661827in}}%
\pgfpathlineto{\pgfqpoint{2.795013in}{0.661982in}}%
\pgfpathlineto{\pgfqpoint{2.793064in}{0.662179in}}%
\pgfpathlineto{\pgfqpoint{2.791116in}{0.662512in}}%
\pgfpathlineto{\pgfqpoint{2.789167in}{0.663159in}}%
\pgfpathlineto{\pgfqpoint{2.787219in}{0.663856in}}%
\pgfpathlineto{\pgfqpoint{2.785270in}{0.664595in}}%
\pgfpathlineto{\pgfqpoint{2.783321in}{0.665152in}}%
\pgfpathlineto{\pgfqpoint{2.781373in}{0.665689in}}%
\pgfpathlineto{\pgfqpoint{2.779424in}{0.666595in}}%
\pgfpathlineto{\pgfqpoint{2.777476in}{0.667146in}}%
\pgfpathlineto{\pgfqpoint{2.775527in}{0.667639in}}%
\pgfpathlineto{\pgfqpoint{2.773579in}{0.668326in}}%
\pgfpathlineto{\pgfqpoint{2.771630in}{0.668930in}}%
\pgfpathlineto{\pgfqpoint{2.769681in}{0.669367in}}%
\pgfpathlineto{\pgfqpoint{2.767733in}{0.669711in}}%
\pgfpathlineto{\pgfqpoint{2.765784in}{0.670008in}}%
\pgfpathlineto{\pgfqpoint{2.763836in}{0.670360in}}%
\pgfpathlineto{\pgfqpoint{2.761887in}{0.671000in}}%
\pgfpathlineto{\pgfqpoint{2.759939in}{0.672205in}}%
\pgfpathlineto{\pgfqpoint{2.757990in}{0.673355in}}%
\pgfpathlineto{\pgfqpoint{2.756041in}{0.674113in}}%
\pgfpathlineto{\pgfqpoint{2.754093in}{0.674567in}}%
\pgfpathlineto{\pgfqpoint{2.752144in}{0.674527in}}%
\pgfpathlineto{\pgfqpoint{2.750196in}{0.674611in}}%
\pgfpathlineto{\pgfqpoint{2.748247in}{0.674779in}}%
\pgfpathlineto{\pgfqpoint{2.746299in}{0.674746in}}%
\pgfpathlineto{\pgfqpoint{2.744350in}{0.674941in}}%
\pgfpathlineto{\pgfqpoint{2.742401in}{0.675436in}}%
\pgfpathlineto{\pgfqpoint{2.740453in}{0.675727in}}%
\pgfpathlineto{\pgfqpoint{2.738504in}{0.675850in}}%
\pgfpathlineto{\pgfqpoint{2.736556in}{0.676101in}}%
\pgfpathlineto{\pgfqpoint{2.734607in}{0.676438in}}%
\pgfpathlineto{\pgfqpoint{2.732659in}{0.676781in}}%
\pgfpathlineto{\pgfqpoint{2.730710in}{0.677207in}}%
\pgfpathlineto{\pgfqpoint{2.728761in}{0.677686in}}%
\pgfpathlineto{\pgfqpoint{2.726813in}{0.678245in}}%
\pgfpathlineto{\pgfqpoint{2.724864in}{0.678777in}}%
\pgfpathlineto{\pgfqpoint{2.722916in}{0.679473in}}%
\pgfpathlineto{\pgfqpoint{2.720967in}{0.680139in}}%
\pgfpathlineto{\pgfqpoint{2.719019in}{0.680665in}}%
\pgfpathlineto{\pgfqpoint{2.717070in}{0.680896in}}%
\pgfpathlineto{\pgfqpoint{2.715121in}{0.681094in}}%
\pgfpathlineto{\pgfqpoint{2.713173in}{0.681571in}}%
\pgfpathlineto{\pgfqpoint{2.711224in}{0.682001in}}%
\pgfpathlineto{\pgfqpoint{2.709276in}{0.682522in}}%
\pgfpathlineto{\pgfqpoint{2.707327in}{0.682930in}}%
\pgfpathlineto{\pgfqpoint{2.705379in}{0.683519in}}%
\pgfpathlineto{\pgfqpoint{2.703430in}{0.684492in}}%
\pgfpathlineto{\pgfqpoint{2.701481in}{0.685194in}}%
\pgfpathlineto{\pgfqpoint{2.699533in}{0.685566in}}%
\pgfpathlineto{\pgfqpoint{2.697584in}{0.686432in}}%
\pgfpathlineto{\pgfqpoint{2.695636in}{0.687599in}}%
\pgfpathlineto{\pgfqpoint{2.693687in}{0.688401in}}%
\pgfpathlineto{\pgfqpoint{2.691739in}{0.688998in}}%
\pgfpathlineto{\pgfqpoint{2.689790in}{0.689313in}}%
\pgfpathlineto{\pgfqpoint{2.687841in}{0.689239in}}%
\pgfpathlineto{\pgfqpoint{2.685893in}{0.689127in}}%
\pgfpathlineto{\pgfqpoint{2.683944in}{0.689322in}}%
\pgfpathlineto{\pgfqpoint{2.681996in}{0.689506in}}%
\pgfpathlineto{\pgfqpoint{2.680047in}{0.689737in}}%
\pgfpathlineto{\pgfqpoint{2.678099in}{0.690099in}}%
\pgfpathlineto{\pgfqpoint{2.676150in}{0.690693in}}%
\pgfpathlineto{\pgfqpoint{2.674201in}{0.691353in}}%
\pgfpathlineto{\pgfqpoint{2.672253in}{0.691862in}}%
\pgfpathlineto{\pgfqpoint{2.670304in}{0.692393in}}%
\pgfpathlineto{\pgfqpoint{2.668356in}{0.692977in}}%
\pgfpathlineto{\pgfqpoint{2.666407in}{0.693690in}}%
\pgfpathlineto{\pgfqpoint{2.664459in}{0.694512in}}%
\pgfpathlineto{\pgfqpoint{2.662510in}{0.695030in}}%
\pgfpathlineto{\pgfqpoint{2.660561in}{0.695662in}}%
\pgfpathlineto{\pgfqpoint{2.658613in}{0.696260in}}%
\pgfpathlineto{\pgfqpoint{2.656664in}{0.696725in}}%
\pgfpathlineto{\pgfqpoint{2.654716in}{0.696954in}}%
\pgfpathlineto{\pgfqpoint{2.652767in}{0.697135in}}%
\pgfpathlineto{\pgfqpoint{2.650819in}{0.697499in}}%
\pgfpathlineto{\pgfqpoint{2.648870in}{0.697979in}}%
\pgfpathlineto{\pgfqpoint{2.646921in}{0.698680in}}%
\pgfpathlineto{\pgfqpoint{2.644973in}{0.699304in}}%
\pgfpathlineto{\pgfqpoint{2.643024in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.641076in}{0.700590in}}%
\pgfpathlineto{\pgfqpoint{2.639127in}{0.701158in}}%
\pgfpathlineto{\pgfqpoint{2.637179in}{0.701948in}}%
\pgfpathlineto{\pgfqpoint{2.635230in}{0.702637in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{0.703374in}}%
\pgfpathlineto{\pgfqpoint{2.631333in}{0.704149in}}%
\pgfpathlineto{\pgfqpoint{2.629384in}{0.705058in}}%
\pgfpathlineto{\pgfqpoint{2.627436in}{0.705519in}}%
\pgfpathlineto{\pgfqpoint{2.625487in}{0.705691in}}%
\pgfpathlineto{\pgfqpoint{2.623539in}{0.705616in}}%
\pgfpathlineto{\pgfqpoint{2.621590in}{0.705765in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{0.706393in}}%
\pgfpathlineto{\pgfqpoint{2.617693in}{0.706787in}}%
\pgfpathlineto{\pgfqpoint{2.615744in}{0.707275in}}%
\pgfpathlineto{\pgfqpoint{2.613796in}{0.707867in}}%
\pgfpathlineto{\pgfqpoint{2.611847in}{0.708462in}}%
\pgfpathlineto{\pgfqpoint{2.609899in}{0.708999in}}%
\pgfpathlineto{\pgfqpoint{2.607950in}{0.709492in}}%
\pgfpathlineto{\pgfqpoint{2.606001in}{0.709917in}}%
\pgfpathlineto{\pgfqpoint{2.604053in}{0.710231in}}%
\pgfpathlineto{\pgfqpoint{2.602104in}{0.710690in}}%
\pgfpathlineto{\pgfqpoint{2.600156in}{0.711269in}}%
\pgfpathlineto{\pgfqpoint{2.598207in}{0.711840in}}%
\pgfpathlineto{\pgfqpoint{2.596259in}{0.712246in}}%
\pgfpathlineto{\pgfqpoint{2.594310in}{0.712937in}}%
\pgfpathlineto{\pgfqpoint{2.592361in}{0.713658in}}%
\pgfpathlineto{\pgfqpoint{2.590413in}{0.714349in}}%
\pgfpathlineto{\pgfqpoint{2.588464in}{0.715094in}}%
\pgfpathlineto{\pgfqpoint{2.586516in}{0.715469in}}%
\pgfpathlineto{\pgfqpoint{2.584567in}{0.715957in}}%
\pgfpathlineto{\pgfqpoint{2.582619in}{0.716755in}}%
\pgfpathlineto{\pgfqpoint{2.580670in}{0.717437in}}%
\pgfpathlineto{\pgfqpoint{2.578721in}{0.717711in}}%
\pgfpathlineto{\pgfqpoint{2.576773in}{0.718337in}}%
\pgfpathlineto{\pgfqpoint{2.574824in}{0.718877in}}%
\pgfpathlineto{\pgfqpoint{2.572876in}{0.718736in}}%
\pgfpathlineto{\pgfqpoint{2.570927in}{0.718664in}}%
\pgfpathlineto{\pgfqpoint{2.568979in}{0.718772in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{0.718962in}}%
\pgfpathlineto{\pgfqpoint{2.565081in}{0.719090in}}%
\pgfpathlineto{\pgfqpoint{2.563133in}{0.719431in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{0.719934in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{0.720386in}}%
\pgfpathlineto{\pgfqpoint{2.557287in}{0.720690in}}%
\pgfpathlineto{\pgfqpoint{2.555339in}{0.721182in}}%
\pgfpathlineto{\pgfqpoint{2.553390in}{0.721612in}}%
\pgfpathlineto{\pgfqpoint{2.551441in}{0.721850in}}%
\pgfpathlineto{\pgfqpoint{2.549493in}{0.722001in}}%
\pgfpathlineto{\pgfqpoint{2.547544in}{0.722252in}}%
\pgfpathlineto{\pgfqpoint{2.545596in}{0.722934in}}%
\pgfpathlineto{\pgfqpoint{2.543647in}{0.723545in}}%
\pgfpathlineto{\pgfqpoint{2.541699in}{0.724048in}}%
\pgfpathlineto{\pgfqpoint{2.539750in}{0.724683in}}%
\pgfpathlineto{\pgfqpoint{2.537801in}{0.725433in}}%
\pgfpathlineto{\pgfqpoint{2.535853in}{0.726278in}}%
\pgfpathlineto{\pgfqpoint{2.533904in}{0.726931in}}%
\pgfpathlineto{\pgfqpoint{2.531956in}{0.727560in}}%
\pgfpathlineto{\pgfqpoint{2.530007in}{0.728253in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.728783in}}%
\pgfpathlineto{\pgfqpoint{2.526110in}{0.729559in}}%
\pgfpathlineto{\pgfqpoint{2.524161in}{0.730599in}}%
\pgfpathlineto{\pgfqpoint{2.522213in}{0.731342in}}%
\pgfpathlineto{\pgfqpoint{2.520264in}{0.731686in}}%
\pgfpathlineto{\pgfqpoint{2.518316in}{0.732143in}}%
\pgfpathlineto{\pgfqpoint{2.516367in}{0.732826in}}%
\pgfpathlineto{\pgfqpoint{2.514419in}{0.733631in}}%
\pgfpathlineto{\pgfqpoint{2.512470in}{0.734002in}}%
\pgfpathlineto{\pgfqpoint{2.510521in}{0.734280in}}%
\pgfpathlineto{\pgfqpoint{2.508573in}{0.734838in}}%
\pgfpathlineto{\pgfqpoint{2.506624in}{0.735611in}}%
\pgfpathlineto{\pgfqpoint{2.504676in}{0.736051in}}%
\pgfpathlineto{\pgfqpoint{2.502727in}{0.736040in}}%
\pgfpathlineto{\pgfqpoint{2.500779in}{0.736319in}}%
\pgfpathlineto{\pgfqpoint{2.498830in}{0.736281in}}%
\pgfpathlineto{\pgfqpoint{2.496881in}{0.736106in}}%
\pgfpathlineto{\pgfqpoint{2.494933in}{0.736278in}}%
\pgfpathlineto{\pgfqpoint{2.492984in}{0.736675in}}%
\pgfpathlineto{\pgfqpoint{2.491036in}{0.737036in}}%
\pgfpathlineto{\pgfqpoint{2.489087in}{0.737645in}}%
\pgfpathlineto{\pgfqpoint{2.487139in}{0.738374in}}%
\pgfpathlineto{\pgfqpoint{2.485190in}{0.739083in}}%
\pgfpathlineto{\pgfqpoint{2.483241in}{0.739642in}}%
\pgfpathlineto{\pgfqpoint{2.481293in}{0.740171in}}%
\pgfpathlineto{\pgfqpoint{2.479344in}{0.740953in}}%
\pgfpathlineto{\pgfqpoint{2.477396in}{0.741712in}}%
\pgfpathlineto{\pgfqpoint{2.475447in}{0.742324in}}%
\pgfpathlineto{\pgfqpoint{2.473499in}{0.742855in}}%
\pgfpathlineto{\pgfqpoint{2.471550in}{0.743344in}}%
\pgfpathlineto{\pgfqpoint{2.469601in}{0.744135in}}%
\pgfpathlineto{\pgfqpoint{2.467653in}{0.744830in}}%
\pgfpathlineto{\pgfqpoint{2.465704in}{0.745301in}}%
\pgfpathlineto{\pgfqpoint{2.463756in}{0.746038in}}%
\pgfpathlineto{\pgfqpoint{2.461807in}{0.747018in}}%
\pgfpathlineto{\pgfqpoint{2.459859in}{0.747896in}}%
\pgfpathlineto{\pgfqpoint{2.457910in}{0.748395in}}%
\pgfpathlineto{\pgfqpoint{2.455961in}{0.748963in}}%
\pgfpathlineto{\pgfqpoint{2.454013in}{0.749605in}}%
\pgfpathlineto{\pgfqpoint{2.452064in}{0.750148in}}%
\pgfpathlineto{\pgfqpoint{2.450116in}{0.750723in}}%
\pgfpathlineto{\pgfqpoint{2.448167in}{0.751371in}}%
\pgfpathlineto{\pgfqpoint{2.446219in}{0.751924in}}%
\pgfpathlineto{\pgfqpoint{2.444270in}{0.752826in}}%
\pgfpathlineto{\pgfqpoint{2.442321in}{0.753892in}}%
\pgfpathlineto{\pgfqpoint{2.440373in}{0.754669in}}%
\pgfpathlineto{\pgfqpoint{2.438424in}{0.755316in}}%
\pgfpathlineto{\pgfqpoint{2.436476in}{0.755051in}}%
\pgfpathlineto{\pgfqpoint{2.434527in}{0.754982in}}%
\pgfpathlineto{\pgfqpoint{2.432579in}{0.755209in}}%
\pgfpathlineto{\pgfqpoint{2.430630in}{0.755565in}}%
\pgfpathlineto{\pgfqpoint{2.428681in}{0.755930in}}%
\pgfpathlineto{\pgfqpoint{2.426733in}{0.756149in}}%
\pgfpathlineto{\pgfqpoint{2.424784in}{0.756568in}}%
\pgfpathlineto{\pgfqpoint{2.422836in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{2.420887in}{0.757472in}}%
\pgfpathlineto{\pgfqpoint{2.418939in}{0.757816in}}%
\pgfpathlineto{\pgfqpoint{2.416990in}{0.758433in}}%
\pgfpathlineto{\pgfqpoint{2.415041in}{0.758983in}}%
\pgfpathlineto{\pgfqpoint{2.413093in}{0.759406in}}%
\pgfpathlineto{\pgfqpoint{2.411144in}{0.759876in}}%
\pgfpathlineto{\pgfqpoint{2.409196in}{0.760431in}}%
\pgfpathlineto{\pgfqpoint{2.407247in}{0.760940in}}%
\pgfpathlineto{\pgfqpoint{2.405299in}{0.761417in}}%
\pgfpathlineto{\pgfqpoint{2.403350in}{0.761998in}}%
\pgfpathlineto{\pgfqpoint{2.401401in}{0.762449in}}%
\pgfpathlineto{\pgfqpoint{2.399453in}{0.762991in}}%
\pgfpathlineto{\pgfqpoint{2.397504in}{0.763657in}}%
\pgfpathlineto{\pgfqpoint{2.395556in}{0.764528in}}%
\pgfpathlineto{\pgfqpoint{2.393607in}{0.765524in}}%
\pgfpathlineto{\pgfqpoint{2.391659in}{0.766169in}}%
\pgfpathlineto{\pgfqpoint{2.389710in}{0.766984in}}%
\pgfpathlineto{\pgfqpoint{2.387761in}{0.768004in}}%
\pgfpathlineto{\pgfqpoint{2.385813in}{0.769183in}}%
\pgfpathlineto{\pgfqpoint{2.383864in}{0.769764in}}%
\pgfpathlineto{\pgfqpoint{2.381916in}{0.769993in}}%
\pgfpathlineto{\pgfqpoint{2.379967in}{0.770465in}}%
\pgfpathlineto{\pgfqpoint{2.378019in}{0.771024in}}%
\pgfpathlineto{\pgfqpoint{2.376070in}{0.771322in}}%
\pgfpathlineto{\pgfqpoint{2.374121in}{0.771577in}}%
\pgfpathlineto{\pgfqpoint{2.372173in}{0.772137in}}%
\pgfpathlineto{\pgfqpoint{2.370224in}{0.772562in}}%
\pgfpathlineto{\pgfqpoint{2.368276in}{0.772925in}}%
\pgfpathlineto{\pgfqpoint{2.366327in}{0.773327in}}%
\pgfpathlineto{\pgfqpoint{2.364379in}{0.773761in}}%
\pgfpathlineto{\pgfqpoint{2.362430in}{0.774015in}}%
\pgfpathlineto{\pgfqpoint{2.360481in}{0.774266in}}%
\pgfpathlineto{\pgfqpoint{2.358533in}{0.774909in}}%
\pgfpathlineto{\pgfqpoint{2.356584in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.354636in}{0.776546in}}%
\pgfpathlineto{\pgfqpoint{2.352687in}{0.777164in}}%
\pgfpathlineto{\pgfqpoint{2.350739in}{0.777628in}}%
\pgfpathlineto{\pgfqpoint{2.348790in}{0.778316in}}%
\pgfpathlineto{\pgfqpoint{2.346841in}{0.778802in}}%
\pgfpathlineto{\pgfqpoint{2.344893in}{0.779221in}}%
\pgfpathlineto{\pgfqpoint{2.342944in}{0.779424in}}%
\pgfpathlineto{\pgfqpoint{2.340996in}{0.779828in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{0.780386in}}%
\pgfpathlineto{\pgfqpoint{2.337099in}{0.780841in}}%
\pgfpathlineto{\pgfqpoint{2.335150in}{0.781250in}}%
\pgfpathlineto{\pgfqpoint{2.333201in}{0.781811in}}%
\pgfpathlineto{\pgfqpoint{2.331253in}{0.782535in}}%
\pgfpathlineto{\pgfqpoint{2.329304in}{0.783170in}}%
\pgfpathlineto{\pgfqpoint{2.327356in}{0.784014in}}%
\pgfpathlineto{\pgfqpoint{2.325407in}{0.785083in}}%
\pgfpathlineto{\pgfqpoint{2.323459in}{0.786122in}}%
\pgfpathlineto{\pgfqpoint{2.321510in}{0.787162in}}%
\pgfpathlineto{\pgfqpoint{2.319561in}{0.788288in}}%
\pgfpathlineto{\pgfqpoint{2.317613in}{0.789087in}}%
\pgfpathlineto{\pgfqpoint{2.315664in}{0.789538in}}%
\pgfpathlineto{\pgfqpoint{2.313716in}{0.789767in}}%
\pgfpathlineto{\pgfqpoint{2.311767in}{0.789920in}}%
\pgfpathlineto{\pgfqpoint{2.309819in}{0.789977in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{0.789815in}}%
\pgfpathlineto{\pgfqpoint{2.305921in}{0.790174in}}%
\pgfpathlineto{\pgfqpoint{2.303973in}{0.790697in}}%
\pgfpathlineto{\pgfqpoint{2.302024in}{0.791333in}}%
\pgfpathlineto{\pgfqpoint{2.300076in}{0.791992in}}%
\pgfpathlineto{\pgfqpoint{2.298127in}{0.792648in}}%
\pgfpathlineto{\pgfqpoint{2.296179in}{0.793351in}}%
\pgfpathlineto{\pgfqpoint{2.294230in}{0.794030in}}%
\pgfpathlineto{\pgfqpoint{2.292281in}{0.794713in}}%
\pgfpathlineto{\pgfqpoint{2.290333in}{0.795484in}}%
\pgfpathlineto{\pgfqpoint{2.288384in}{0.796297in}}%
\pgfpathlineto{\pgfqpoint{2.286436in}{0.797047in}}%
\pgfpathlineto{\pgfqpoint{2.284487in}{0.797734in}}%
\pgfpathlineto{\pgfqpoint{2.282539in}{0.798402in}}%
\pgfpathlineto{\pgfqpoint{2.280590in}{0.799205in}}%
\pgfpathlineto{\pgfqpoint{2.278641in}{0.799914in}}%
\pgfpathlineto{\pgfqpoint{2.276693in}{0.800278in}}%
\pgfpathlineto{\pgfqpoint{2.274744in}{0.800952in}}%
\pgfpathlineto{\pgfqpoint{2.272796in}{0.801743in}}%
\pgfpathlineto{\pgfqpoint{2.270847in}{0.802183in}}%
\pgfpathlineto{\pgfqpoint{2.268899in}{0.802451in}}%
\pgfpathlineto{\pgfqpoint{2.266950in}{0.802767in}}%
\pgfpathlineto{\pgfqpoint{2.265001in}{0.803478in}}%
\pgfpathlineto{\pgfqpoint{2.263053in}{0.803869in}}%
\pgfpathlineto{\pgfqpoint{2.261104in}{0.804239in}}%
\pgfpathlineto{\pgfqpoint{2.259156in}{0.804947in}}%
\pgfpathlineto{\pgfqpoint{2.257207in}{0.805797in}}%
\pgfpathlineto{\pgfqpoint{2.255259in}{0.806317in}}%
\pgfpathlineto{\pgfqpoint{2.253310in}{0.806715in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{0.807454in}}%
\pgfpathlineto{\pgfqpoint{2.249413in}{0.808400in}}%
\pgfpathlineto{\pgfqpoint{2.247464in}{0.809670in}}%
\pgfpathlineto{\pgfqpoint{2.245516in}{0.811288in}}%
\pgfpathlineto{\pgfqpoint{2.243567in}{0.812810in}}%
\pgfpathlineto{\pgfqpoint{2.241619in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{2.239670in}{0.814289in}}%
\pgfpathlineto{\pgfqpoint{2.237721in}{0.814524in}}%
\pgfpathlineto{\pgfqpoint{2.235773in}{0.814646in}}%
\pgfpathlineto{\pgfqpoint{2.233824in}{0.814860in}}%
\pgfpathlineto{\pgfqpoint{2.231876in}{0.815094in}}%
\pgfpathlineto{\pgfqpoint{2.229927in}{0.815539in}}%
\pgfpathlineto{\pgfqpoint{2.227979in}{0.816133in}}%
\pgfpathlineto{\pgfqpoint{2.226030in}{0.816809in}}%
\pgfpathlineto{\pgfqpoint{2.224081in}{0.817292in}}%
\pgfpathlineto{\pgfqpoint{2.222133in}{0.817708in}}%
\pgfpathlineto{\pgfqpoint{2.220184in}{0.818444in}}%
\pgfpathlineto{\pgfqpoint{2.218236in}{0.819145in}}%
\pgfpathlineto{\pgfqpoint{2.216287in}{0.819691in}}%
\pgfpathlineto{\pgfqpoint{2.214339in}{0.820152in}}%
\pgfpathlineto{\pgfqpoint{2.212390in}{0.820546in}}%
\pgfpathlineto{\pgfqpoint{2.210441in}{0.820915in}}%
\pgfpathlineto{\pgfqpoint{2.208493in}{0.821315in}}%
\pgfpathlineto{\pgfqpoint{2.206544in}{0.821746in}}%
\pgfpathlineto{\pgfqpoint{2.204596in}{0.822185in}}%
\pgfpathlineto{\pgfqpoint{2.202647in}{0.822504in}}%
\pgfpathlineto{\pgfqpoint{2.200699in}{0.822990in}}%
\pgfpathlineto{\pgfqpoint{2.198750in}{0.823774in}}%
\pgfpathlineto{\pgfqpoint{2.196801in}{0.824672in}}%
\pgfpathlineto{\pgfqpoint{2.194853in}{0.825593in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.826495in}}%
\pgfpathlineto{\pgfqpoint{2.190956in}{0.827254in}}%
\pgfpathlineto{\pgfqpoint{2.189007in}{0.827930in}}%
\pgfpathlineto{\pgfqpoint{2.187059in}{0.828345in}}%
\pgfpathlineto{\pgfqpoint{2.185110in}{0.828773in}}%
\pgfpathlineto{\pgfqpoint{2.183161in}{0.829387in}}%
\pgfpathlineto{\pgfqpoint{2.181213in}{0.830023in}}%
\pgfpathlineto{\pgfqpoint{2.179264in}{0.830640in}}%
\pgfpathlineto{\pgfqpoint{2.177316in}{0.831143in}}%
\pgfpathlineto{\pgfqpoint{2.175367in}{0.831739in}}%
\pgfpathlineto{\pgfqpoint{2.173419in}{0.832379in}}%
\pgfpathlineto{\pgfqpoint{2.171470in}{0.833122in}}%
\pgfpathlineto{\pgfqpoint{2.169521in}{0.834000in}}%
\pgfpathlineto{\pgfqpoint{2.167573in}{0.834829in}}%
\pgfpathlineto{\pgfqpoint{2.165624in}{0.835438in}}%
\pgfpathlineto{\pgfqpoint{2.163676in}{0.835977in}}%
\pgfpathlineto{\pgfqpoint{2.161727in}{0.836448in}}%
\pgfpathlineto{\pgfqpoint{2.159779in}{0.837081in}}%
\pgfpathlineto{\pgfqpoint{2.157830in}{0.837611in}}%
\pgfpathlineto{\pgfqpoint{2.155881in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{2.153933in}{0.838590in}}%
\pgfpathlineto{\pgfqpoint{2.151984in}{0.839487in}}%
\pgfpathlineto{\pgfqpoint{2.150036in}{0.840406in}}%
\pgfpathlineto{\pgfqpoint{2.148087in}{0.840946in}}%
\pgfpathlineto{\pgfqpoint{2.146139in}{0.841489in}}%
\pgfpathlineto{\pgfqpoint{2.144190in}{0.842134in}}%
\pgfpathlineto{\pgfqpoint{2.142241in}{0.842531in}}%
\pgfpathlineto{\pgfqpoint{2.140293in}{0.842836in}}%
\pgfpathlineto{\pgfqpoint{2.138344in}{0.843234in}}%
\pgfpathlineto{\pgfqpoint{2.136396in}{0.843685in}}%
\pgfpathlineto{\pgfqpoint{2.134447in}{0.844453in}}%
\pgfpathlineto{\pgfqpoint{2.132499in}{0.845140in}}%
\pgfpathlineto{\pgfqpoint{2.130550in}{0.845819in}}%
\pgfpathlineto{\pgfqpoint{2.128601in}{0.846638in}}%
\pgfpathlineto{\pgfqpoint{2.126653in}{0.847531in}}%
\pgfpathlineto{\pgfqpoint{2.124704in}{0.848377in}}%
\pgfpathlineto{\pgfqpoint{2.122756in}{0.849350in}}%
\pgfpathlineto{\pgfqpoint{2.120807in}{0.850189in}}%
\pgfpathlineto{\pgfqpoint{2.118859in}{0.850747in}}%
\pgfpathlineto{\pgfqpoint{2.116910in}{0.851236in}}%
\pgfpathlineto{\pgfqpoint{2.114961in}{0.851880in}}%
\pgfpathlineto{\pgfqpoint{2.113013in}{0.852397in}}%
\pgfpathlineto{\pgfqpoint{2.111064in}{0.852681in}}%
\pgfpathlineto{\pgfqpoint{2.109116in}{0.853079in}}%
\pgfpathlineto{\pgfqpoint{2.107167in}{0.853625in}}%
\pgfpathlineto{\pgfqpoint{2.105219in}{0.854371in}}%
\pgfpathlineto{\pgfqpoint{2.103270in}{0.855251in}}%
\pgfpathlineto{\pgfqpoint{2.101321in}{0.856040in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{0.856842in}}%
\pgfpathlineto{\pgfqpoint{2.097424in}{0.857697in}}%
\pgfpathlineto{\pgfqpoint{2.095476in}{0.858419in}}%
\pgfpathlineto{\pgfqpoint{2.093527in}{0.859219in}}%
\pgfpathlineto{\pgfqpoint{2.091579in}{0.860006in}}%
\pgfpathlineto{\pgfqpoint{2.089630in}{0.860818in}}%
\pgfpathlineto{\pgfqpoint{2.087681in}{0.861755in}}%
\pgfpathlineto{\pgfqpoint{2.085733in}{0.862580in}}%
\pgfpathlineto{\pgfqpoint{2.083784in}{0.863300in}}%
\pgfpathlineto{\pgfqpoint{2.081836in}{0.863820in}}%
\pgfpathlineto{\pgfqpoint{2.079887in}{0.864506in}}%
\pgfpathlineto{\pgfqpoint{2.077939in}{0.865299in}}%
\pgfpathlineto{\pgfqpoint{2.075990in}{0.866037in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{0.866775in}}%
\pgfpathlineto{\pgfqpoint{2.072093in}{0.867257in}}%
\pgfpathlineto{\pgfqpoint{2.070144in}{0.867845in}}%
\pgfpathlineto{\pgfqpoint{2.068196in}{0.868553in}}%
\pgfpathlineto{\pgfqpoint{2.066247in}{0.869227in}}%
\pgfpathlineto{\pgfqpoint{2.064299in}{0.869721in}}%
\pgfpathlineto{\pgfqpoint{2.062350in}{0.870216in}}%
\pgfpathlineto{\pgfqpoint{2.060401in}{0.870980in}}%
\pgfpathlineto{\pgfqpoint{2.058453in}{0.871836in}}%
\pgfpathlineto{\pgfqpoint{2.056504in}{0.872659in}}%
\pgfpathlineto{\pgfqpoint{2.054556in}{0.873628in}}%
\pgfpathlineto{\pgfqpoint{2.052607in}{0.874519in}}%
\pgfpathlineto{\pgfqpoint{2.050659in}{0.875218in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{0.875937in}}%
\pgfpathlineto{\pgfqpoint{2.046761in}{0.876739in}}%
\pgfpathlineto{\pgfqpoint{2.044813in}{0.877451in}}%
\pgfpathlineto{\pgfqpoint{2.042864in}{0.878044in}}%
\pgfpathlineto{\pgfqpoint{2.040916in}{0.878583in}}%
\pgfpathlineto{\pgfqpoint{2.038967in}{0.879222in}}%
\pgfpathlineto{\pgfqpoint{2.037019in}{0.879647in}}%
\pgfpathlineto{\pgfqpoint{2.035070in}{0.880031in}}%
\pgfpathlineto{\pgfqpoint{2.033121in}{0.880502in}}%
\pgfpathlineto{\pgfqpoint{2.031173in}{0.881003in}}%
\pgfpathlineto{\pgfqpoint{2.029224in}{0.881402in}}%
\pgfpathlineto{\pgfqpoint{2.027276in}{0.881994in}}%
\pgfpathlineto{\pgfqpoint{2.025327in}{0.882602in}}%
\pgfpathlineto{\pgfqpoint{2.023379in}{0.883212in}}%
\pgfpathlineto{\pgfqpoint{2.021430in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{2.019481in}{0.884597in}}%
\pgfpathlineto{\pgfqpoint{2.017533in}{0.885212in}}%
\pgfpathlineto{\pgfqpoint{2.015584in}{0.885852in}}%
\pgfpathlineto{\pgfqpoint{2.013636in}{0.886538in}}%
\pgfpathlineto{\pgfqpoint{2.011687in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.009739in}{0.887897in}}%
\pgfpathlineto{\pgfqpoint{2.007790in}{0.888664in}}%
\pgfpathlineto{\pgfqpoint{2.005841in}{0.889322in}}%
\pgfpathlineto{\pgfqpoint{2.003893in}{0.890104in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{0.890928in}}%
\pgfpathlineto{\pgfqpoint{1.999996in}{0.891912in}}%
\pgfpathlineto{\pgfqpoint{1.998047in}{0.892836in}}%
\pgfpathlineto{\pgfqpoint{1.996099in}{0.893640in}}%
\pgfpathlineto{\pgfqpoint{1.994150in}{0.894607in}}%
\pgfpathlineto{\pgfqpoint{1.992201in}{0.895460in}}%
\pgfpathlineto{\pgfqpoint{1.990253in}{0.896231in}}%
\pgfpathlineto{\pgfqpoint{1.988304in}{0.897066in}}%
\pgfpathlineto{\pgfqpoint{1.986356in}{0.897763in}}%
\pgfpathlineto{\pgfqpoint{1.984407in}{0.898469in}}%
\pgfpathlineto{\pgfqpoint{1.982459in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{1.980510in}{0.899676in}}%
\pgfpathlineto{\pgfqpoint{1.978561in}{0.900167in}}%
\pgfpathlineto{\pgfqpoint{1.976613in}{0.900878in}}%
\pgfpathlineto{\pgfqpoint{1.974664in}{0.901573in}}%
\pgfpathlineto{\pgfqpoint{1.972716in}{0.902279in}}%
\pgfpathlineto{\pgfqpoint{1.970767in}{0.903076in}}%
\pgfpathlineto{\pgfqpoint{1.968819in}{0.903759in}}%
\pgfpathlineto{\pgfqpoint{1.966870in}{0.904409in}}%
\pgfpathlineto{\pgfqpoint{1.964921in}{0.905094in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{0.905832in}}%
\pgfpathlineto{\pgfqpoint{1.961024in}{0.906548in}}%
\pgfpathlineto{\pgfqpoint{1.959076in}{0.907154in}}%
\pgfpathlineto{\pgfqpoint{1.957127in}{0.907630in}}%
\pgfpathlineto{\pgfqpoint{1.955179in}{0.908190in}}%
\pgfpathlineto{\pgfqpoint{1.953230in}{0.908638in}}%
\pgfpathlineto{\pgfqpoint{1.951281in}{0.909095in}}%
\pgfpathlineto{\pgfqpoint{1.949333in}{0.909759in}}%
\pgfpathlineto{\pgfqpoint{1.947384in}{0.910460in}}%
\pgfpathlineto{\pgfqpoint{1.945436in}{0.911125in}}%
\pgfpathlineto{\pgfqpoint{1.943487in}{0.911786in}}%
\pgfpathlineto{\pgfqpoint{1.941539in}{0.912476in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.937641in}{0.914094in}}%
\pgfpathlineto{\pgfqpoint{1.935693in}{0.915054in}}%
\pgfpathlineto{\pgfqpoint{1.933744in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.931796in}{0.916755in}}%
\pgfpathlineto{\pgfqpoint{1.929847in}{0.917726in}}%
\pgfpathlineto{\pgfqpoint{1.927899in}{0.918388in}}%
\pgfpathlineto{\pgfqpoint{1.925950in}{0.919044in}}%
\pgfpathlineto{\pgfqpoint{1.924001in}{0.919812in}}%
\pgfpathlineto{\pgfqpoint{1.922053in}{0.920635in}}%
\pgfpathlineto{\pgfqpoint{1.920104in}{0.921374in}}%
\pgfpathlineto{\pgfqpoint{1.918156in}{0.922030in}}%
\pgfpathlineto{\pgfqpoint{1.916207in}{0.922580in}}%
\pgfpathlineto{\pgfqpoint{1.914259in}{0.923099in}}%
\pgfpathlineto{\pgfqpoint{1.912310in}{0.923588in}}%
\pgfpathlineto{\pgfqpoint{1.910361in}{0.924196in}}%
\pgfpathlineto{\pgfqpoint{1.908413in}{0.924792in}}%
\pgfpathlineto{\pgfqpoint{1.906464in}{0.925470in}}%
\pgfpathlineto{\pgfqpoint{1.904516in}{0.926243in}}%
\pgfpathlineto{\pgfqpoint{1.902567in}{0.926880in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{0.927624in}}%
\pgfpathlineto{\pgfqpoint{1.898670in}{0.928438in}}%
\pgfpathlineto{\pgfqpoint{1.896721in}{0.929344in}}%
\pgfpathlineto{\pgfqpoint{1.894773in}{0.930210in}}%
\pgfpathlineto{\pgfqpoint{1.892824in}{0.931123in}}%
\pgfpathlineto{\pgfqpoint{1.890876in}{0.932067in}}%
\pgfpathlineto{\pgfqpoint{1.888927in}{0.932961in}}%
\pgfpathlineto{\pgfqpoint{1.886979in}{0.933743in}}%
\pgfpathlineto{\pgfqpoint{1.885030in}{0.934622in}}%
\pgfpathlineto{\pgfqpoint{1.883081in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{1.881133in}{0.936302in}}%
\pgfpathlineto{\pgfqpoint{1.879184in}{0.936996in}}%
\pgfpathlineto{\pgfqpoint{1.877236in}{0.937913in}}%
\pgfpathlineto{\pgfqpoint{1.875287in}{0.938998in}}%
\pgfpathlineto{\pgfqpoint{1.873339in}{0.939843in}}%
\pgfpathlineto{\pgfqpoint{1.871390in}{0.940393in}}%
\pgfpathlineto{\pgfqpoint{1.869441in}{0.940907in}}%
\pgfpathlineto{\pgfqpoint{1.867493in}{0.941480in}}%
\pgfpathlineto{\pgfqpoint{1.865544in}{0.942098in}}%
\pgfpathlineto{\pgfqpoint{1.863596in}{0.942681in}}%
\pgfpathlineto{\pgfqpoint{1.861647in}{0.943524in}}%
\pgfpathlineto{\pgfqpoint{1.859699in}{0.944494in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{0.945246in}}%
\pgfpathlineto{\pgfqpoint{1.855801in}{0.945844in}}%
\pgfpathlineto{\pgfqpoint{1.853853in}{0.946580in}}%
\pgfpathlineto{\pgfqpoint{1.851904in}{0.947331in}}%
\pgfpathlineto{\pgfqpoint{1.849956in}{0.948075in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{0.948864in}}%
\pgfpathlineto{\pgfqpoint{1.846059in}{0.949659in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.950435in}}%
\pgfpathlineto{\pgfqpoint{1.842161in}{0.951155in}}%
\pgfpathlineto{\pgfqpoint{1.840213in}{0.951859in}}%
\pgfpathlineto{\pgfqpoint{1.838264in}{0.952468in}}%
\pgfpathlineto{\pgfqpoint{1.836316in}{0.953228in}}%
\pgfpathlineto{\pgfqpoint{1.834367in}{0.953949in}}%
\pgfpathlineto{\pgfqpoint{1.832419in}{0.954729in}}%
\pgfpathlineto{\pgfqpoint{1.830470in}{0.955583in}}%
\pgfpathlineto{\pgfqpoint{1.828521in}{0.956487in}}%
\pgfpathlineto{\pgfqpoint{1.826573in}{0.957352in}}%
\pgfpathlineto{\pgfqpoint{1.824624in}{0.958072in}}%
\pgfpathlineto{\pgfqpoint{1.822676in}{0.958936in}}%
\pgfpathlineto{\pgfqpoint{1.820727in}{0.959793in}}%
\pgfpathlineto{\pgfqpoint{1.818779in}{0.960405in}}%
\pgfpathlineto{\pgfqpoint{1.816830in}{0.961042in}}%
\pgfpathlineto{\pgfqpoint{1.814881in}{0.961838in}}%
\pgfpathlineto{\pgfqpoint{1.812933in}{0.962625in}}%
\pgfpathlineto{\pgfqpoint{1.810984in}{0.963527in}}%
\pgfpathlineto{\pgfqpoint{1.809036in}{0.964641in}}%
\pgfpathlineto{\pgfqpoint{1.807087in}{0.965764in}}%
\pgfpathlineto{\pgfqpoint{1.805139in}{0.966917in}}%
\pgfpathlineto{\pgfqpoint{1.803190in}{0.968206in}}%
\pgfpathlineto{\pgfqpoint{1.801241in}{0.969205in}}%
\pgfpathlineto{\pgfqpoint{1.799293in}{0.970215in}}%
\pgfpathlineto{\pgfqpoint{1.797344in}{0.971300in}}%
\pgfpathlineto{\pgfqpoint{1.795396in}{0.972089in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{0.972523in}}%
\pgfpathlineto{\pgfqpoint{1.791499in}{0.972842in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{0.972920in}}%
\pgfpathlineto{\pgfqpoint{1.787601in}{0.973074in}}%
\pgfpathlineto{\pgfqpoint{1.785653in}{0.973339in}}%
\pgfpathlineto{\pgfqpoint{1.783704in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.781756in}{0.974691in}}%
\pgfpathlineto{\pgfqpoint{1.779807in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.777859in}{0.976051in}}%
\pgfpathlineto{\pgfqpoint{1.775910in}{0.976607in}}%
\pgfpathlineto{\pgfqpoint{1.773961in}{0.977143in}}%
\pgfpathlineto{\pgfqpoint{1.772013in}{0.977732in}}%
\pgfpathlineto{\pgfqpoint{1.770064in}{0.978310in}}%
\pgfpathlineto{\pgfqpoint{1.768116in}{0.978977in}}%
\pgfpathlineto{\pgfqpoint{1.766167in}{0.979702in}}%
\pgfpathlineto{\pgfqpoint{1.764219in}{0.980456in}}%
\pgfpathlineto{\pgfqpoint{1.762270in}{0.981255in}}%
\pgfpathlineto{\pgfqpoint{1.760321in}{0.982156in}}%
\pgfpathlineto{\pgfqpoint{1.758373in}{0.983029in}}%
\pgfpathlineto{\pgfqpoint{1.756424in}{0.983919in}}%
\pgfpathlineto{\pgfqpoint{1.754476in}{0.984853in}}%
\pgfpathlineto{\pgfqpoint{1.752527in}{0.985823in}}%
\pgfpathlineto{\pgfqpoint{1.750579in}{0.986777in}}%
\pgfpathlineto{\pgfqpoint{1.748630in}{0.987791in}}%
\pgfpathlineto{\pgfqpoint{1.746681in}{0.989015in}}%
\pgfpathlineto{\pgfqpoint{1.744733in}{0.990036in}}%
\pgfpathlineto{\pgfqpoint{1.742784in}{0.990960in}}%
\pgfpathlineto{\pgfqpoint{1.740836in}{0.991905in}}%
\pgfpathlineto{\pgfqpoint{1.738887in}{0.992757in}}%
\pgfpathlineto{\pgfqpoint{1.736939in}{0.993574in}}%
\pgfpathlineto{\pgfqpoint{1.734990in}{0.994343in}}%
\pgfpathlineto{\pgfqpoint{1.733041in}{0.995237in}}%
\pgfpathlineto{\pgfqpoint{1.731093in}{0.996289in}}%
\pgfpathlineto{\pgfqpoint{1.729144in}{0.997006in}}%
\pgfpathlineto{\pgfqpoint{1.727196in}{0.997787in}}%
\pgfpathlineto{\pgfqpoint{1.725247in}{0.998524in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{0.999280in}}%
\pgfpathlineto{\pgfqpoint{1.721350in}{0.999973in}}%
\pgfpathlineto{\pgfqpoint{1.719401in}{1.000523in}}%
\pgfpathlineto{\pgfqpoint{1.717453in}{1.001244in}}%
\pgfpathlineto{\pgfqpoint{1.715504in}{1.002120in}}%
\pgfpathlineto{\pgfqpoint{1.713556in}{1.002858in}}%
\pgfpathlineto{\pgfqpoint{1.711607in}{1.003563in}}%
\pgfpathlineto{\pgfqpoint{1.709659in}{1.004383in}}%
\pgfpathlineto{\pgfqpoint{1.707710in}{1.005338in}}%
\pgfpathlineto{\pgfqpoint{1.705761in}{1.006245in}}%
\pgfpathlineto{\pgfqpoint{1.703813in}{1.007276in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.008346in}}%
\pgfpathlineto{\pgfqpoint{1.699916in}{1.009415in}}%
\pgfpathlineto{\pgfqpoint{1.697967in}{1.010443in}}%
\pgfpathlineto{\pgfqpoint{1.696019in}{1.011405in}}%
\pgfpathlineto{\pgfqpoint{1.694070in}{1.012360in}}%
\pgfpathlineto{\pgfqpoint{1.692121in}{1.013350in}}%
\pgfpathlineto{\pgfqpoint{1.690173in}{1.014416in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.015553in}}%
\pgfpathlineto{\pgfqpoint{1.686276in}{1.016550in}}%
\pgfpathlineto{\pgfqpoint{1.684327in}{1.017532in}}%
\pgfpathlineto{\pgfqpoint{1.682379in}{1.018525in}}%
\pgfpathlineto{\pgfqpoint{1.680430in}{1.019521in}}%
\pgfpathlineto{\pgfqpoint{1.678481in}{1.020585in}}%
\pgfpathlineto{\pgfqpoint{1.676533in}{1.021593in}}%
\pgfpathlineto{\pgfqpoint{1.674584in}{1.022075in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{1.023012in}}%
\pgfpathlineto{\pgfqpoint{1.670687in}{1.023996in}}%
\pgfpathlineto{\pgfqpoint{1.668739in}{1.024641in}}%
\pgfpathlineto{\pgfqpoint{1.666790in}{1.024941in}}%
\pgfpathlineto{\pgfqpoint{1.664841in}{1.025292in}}%
\pgfpathlineto{\pgfqpoint{1.662893in}{1.025874in}}%
\pgfpathlineto{\pgfqpoint{1.660944in}{1.026485in}}%
\pgfpathlineto{\pgfqpoint{1.658996in}{1.027136in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{1.027972in}}%
\pgfpathlineto{\pgfqpoint{1.655099in}{1.028969in}}%
\pgfpathlineto{\pgfqpoint{1.653150in}{1.029845in}}%
\pgfpathlineto{\pgfqpoint{1.651201in}{1.030720in}}%
\pgfpathlineto{\pgfqpoint{1.649253in}{1.031611in}}%
\pgfpathlineto{\pgfqpoint{1.647304in}{1.032569in}}%
\pgfpathlineto{\pgfqpoint{1.645356in}{1.033532in}}%
\pgfpathlineto{\pgfqpoint{1.643407in}{1.034498in}}%
\pgfpathlineto{\pgfqpoint{1.641459in}{1.035604in}}%
\pgfpathlineto{\pgfqpoint{1.639510in}{1.036593in}}%
\pgfpathlineto{\pgfqpoint{1.637561in}{1.037396in}}%
\pgfpathlineto{\pgfqpoint{1.635613in}{1.037991in}}%
\pgfpathlineto{\pgfqpoint{1.633664in}{1.038646in}}%
\pgfpathlineto{\pgfqpoint{1.631716in}{1.039383in}}%
\pgfpathlineto{\pgfqpoint{1.629767in}{1.040050in}}%
\pgfpathlineto{\pgfqpoint{1.627819in}{1.040798in}}%
\pgfpathlineto{\pgfqpoint{1.625870in}{1.041826in}}%
\pgfpathlineto{\pgfqpoint{1.623921in}{1.043041in}}%
\pgfpathlineto{\pgfqpoint{1.621973in}{1.044160in}}%
\pgfpathlineto{\pgfqpoint{1.620024in}{1.045154in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.046010in}}%
\pgfpathlineto{\pgfqpoint{1.616127in}{1.046518in}}%
\pgfpathlineto{\pgfqpoint{1.614179in}{1.047014in}}%
\pgfpathlineto{\pgfqpoint{1.612230in}{1.048012in}}%
\pgfpathlineto{\pgfqpoint{1.610281in}{1.049466in}}%
\pgfpathlineto{\pgfqpoint{1.608333in}{1.051003in}}%
\pgfpathlineto{\pgfqpoint{1.606384in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{1.604436in}{1.053286in}}%
\pgfpathlineto{\pgfqpoint{1.602487in}{1.053837in}}%
\pgfpathlineto{\pgfqpoint{1.600539in}{1.054029in}}%
\pgfpathlineto{\pgfqpoint{1.598590in}{1.054283in}}%
\pgfpathlineto{\pgfqpoint{1.596641in}{1.054928in}}%
\pgfpathlineto{\pgfqpoint{1.594693in}{1.055761in}}%
\pgfpathlineto{\pgfqpoint{1.592744in}{1.056459in}}%
\pgfpathlineto{\pgfqpoint{1.590796in}{1.057065in}}%
\pgfpathlineto{\pgfqpoint{1.588847in}{1.057548in}}%
\pgfpathlineto{\pgfqpoint{1.586899in}{1.058277in}}%
\pgfpathlineto{\pgfqpoint{1.584950in}{1.058915in}}%
\pgfpathlineto{\pgfqpoint{1.583001in}{1.059581in}}%
\pgfpathlineto{\pgfqpoint{1.581053in}{1.060339in}}%
\pgfpathlineto{\pgfqpoint{1.579104in}{1.061308in}}%
\pgfpathlineto{\pgfqpoint{1.577156in}{1.062315in}}%
\pgfpathlineto{\pgfqpoint{1.575207in}{1.063495in}}%
\pgfpathlineto{\pgfqpoint{1.573259in}{1.064703in}}%
\pgfpathlineto{\pgfqpoint{1.571310in}{1.065757in}}%
\pgfpathlineto{\pgfqpoint{1.569361in}{1.066844in}}%
\pgfpathlineto{\pgfqpoint{1.567413in}{1.067791in}}%
\pgfpathlineto{\pgfqpoint{1.565464in}{1.068935in}}%
\pgfpathlineto{\pgfqpoint{1.563516in}{1.069893in}}%
\pgfpathlineto{\pgfqpoint{1.561567in}{1.070884in}}%
\pgfpathlineto{\pgfqpoint{1.559619in}{1.071581in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.072476in}}%
\pgfpathlineto{\pgfqpoint{1.555721in}{1.073417in}}%
\pgfpathlineto{\pgfqpoint{1.553773in}{1.074260in}}%
\pgfpathlineto{\pgfqpoint{1.551824in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{1.549876in}{1.076847in}}%
\pgfpathlineto{\pgfqpoint{1.547927in}{1.078567in}}%
\pgfpathlineto{\pgfqpoint{1.545979in}{1.079554in}}%
\pgfpathlineto{\pgfqpoint{1.544030in}{1.080384in}}%
\pgfpathlineto{\pgfqpoint{1.542081in}{1.081160in}}%
\pgfpathlineto{\pgfqpoint{1.540133in}{1.081593in}}%
\pgfpathlineto{\pgfqpoint{1.538184in}{1.081870in}}%
\pgfpathlineto{\pgfqpoint{1.536236in}{1.082415in}}%
\pgfpathlineto{\pgfqpoint{1.534287in}{1.083109in}}%
\pgfpathlineto{\pgfqpoint{1.532339in}{1.083765in}}%
\pgfpathlineto{\pgfqpoint{1.530390in}{1.084655in}}%
\pgfpathlineto{\pgfqpoint{1.528441in}{1.085496in}}%
\pgfpathlineto{\pgfqpoint{1.526493in}{1.086469in}}%
\pgfpathlineto{\pgfqpoint{1.524544in}{1.087344in}}%
\pgfpathlineto{\pgfqpoint{1.522596in}{1.087989in}}%
\pgfpathlineto{\pgfqpoint{1.520647in}{1.088807in}}%
\pgfpathlineto{\pgfqpoint{1.518699in}{1.089962in}}%
\pgfpathlineto{\pgfqpoint{1.516750in}{1.091260in}}%
\pgfpathlineto{\pgfqpoint{1.514801in}{1.092092in}}%
\pgfpathlineto{\pgfqpoint{1.512853in}{1.092912in}}%
\pgfpathlineto{\pgfqpoint{1.510904in}{1.093947in}}%
\pgfpathlineto{\pgfqpoint{1.508956in}{1.094606in}}%
\pgfpathlineto{\pgfqpoint{1.507007in}{1.095096in}}%
\pgfpathlineto{\pgfqpoint{1.505059in}{1.095824in}}%
\pgfpathlineto{\pgfqpoint{1.503110in}{1.096905in}}%
\pgfpathlineto{\pgfqpoint{1.501161in}{1.097798in}}%
\pgfpathlineto{\pgfqpoint{1.499213in}{1.099125in}}%
\pgfpathlineto{\pgfqpoint{1.497264in}{1.100600in}}%
\pgfpathlineto{\pgfqpoint{1.495316in}{1.101896in}}%
\pgfpathlineto{\pgfqpoint{1.493367in}{1.102929in}}%
\pgfpathlineto{\pgfqpoint{1.491419in}{1.104145in}}%
\pgfpathlineto{\pgfqpoint{1.489470in}{1.105408in}}%
\pgfpathlineto{\pgfqpoint{1.487521in}{1.106585in}}%
\pgfpathlineto{\pgfqpoint{1.485573in}{1.107729in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{1.108846in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.110022in}}%
\pgfpathlineto{\pgfqpoint{1.479727in}{1.110758in}}%
\pgfpathlineto{\pgfqpoint{1.477779in}{1.111428in}}%
\pgfpathlineto{\pgfqpoint{1.475830in}{1.111982in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.112795in}}%
\pgfpathlineto{\pgfqpoint{1.471933in}{1.113549in}}%
\pgfpathlineto{\pgfqpoint{1.469984in}{1.114032in}}%
\pgfpathlineto{\pgfqpoint{1.468036in}{1.114925in}}%
\pgfpathlineto{\pgfqpoint{1.466087in}{1.116088in}}%
\pgfpathlineto{\pgfqpoint{1.464139in}{1.117437in}}%
\pgfpathlineto{\pgfqpoint{1.462190in}{1.118734in}}%
\pgfpathlineto{\pgfqpoint{1.460241in}{1.120026in}}%
\pgfpathlineto{\pgfqpoint{1.458293in}{1.121354in}}%
\pgfpathlineto{\pgfqpoint{1.456344in}{1.122579in}}%
\pgfpathlineto{\pgfqpoint{1.454396in}{1.123709in}}%
\pgfpathlineto{\pgfqpoint{1.452447in}{1.124951in}}%
\pgfpathlineto{\pgfqpoint{1.450499in}{1.126301in}}%
\pgfpathlineto{\pgfqpoint{1.448550in}{1.127183in}}%
\pgfpathlineto{\pgfqpoint{1.446601in}{1.128027in}}%
\pgfpathlineto{\pgfqpoint{1.444653in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{1.442704in}{1.130782in}}%
\pgfpathlineto{\pgfqpoint{1.440756in}{1.132045in}}%
\pgfpathlineto{\pgfqpoint{1.438807in}{1.132884in}}%
\pgfpathlineto{\pgfqpoint{1.436859in}{1.134007in}}%
\pgfpathlineto{\pgfqpoint{1.434910in}{1.135094in}}%
\pgfpathlineto{\pgfqpoint{1.432961in}{1.135726in}}%
\pgfpathlineto{\pgfqpoint{1.431013in}{1.136026in}}%
\pgfpathlineto{\pgfqpoint{1.429064in}{1.136334in}}%
\pgfpathlineto{\pgfqpoint{1.427116in}{1.137163in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.137828in}}%
\pgfpathlineto{\pgfqpoint{1.423219in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{1.421270in}{1.139541in}}%
\pgfpathlineto{\pgfqpoint{1.419321in}{1.140515in}}%
\pgfpathlineto{\pgfqpoint{1.417373in}{1.141191in}}%
\pgfpathlineto{\pgfqpoint{1.415424in}{1.141853in}}%
\pgfpathlineto{\pgfqpoint{1.413476in}{1.143067in}}%
\pgfpathlineto{\pgfqpoint{1.411527in}{1.144491in}}%
\pgfpathlineto{\pgfqpoint{1.409579in}{1.145785in}}%
\pgfpathlineto{\pgfqpoint{1.407630in}{1.147445in}}%
\pgfpathlineto{\pgfqpoint{1.405681in}{1.148967in}}%
\pgfpathlineto{\pgfqpoint{1.403733in}{1.149528in}}%
\pgfpathlineto{\pgfqpoint{1.401784in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{1.399836in}{1.150134in}}%
\pgfpathlineto{\pgfqpoint{1.397887in}{1.151119in}}%
\pgfpathlineto{\pgfqpoint{1.395939in}{1.152255in}}%
\pgfpathlineto{\pgfqpoint{1.393990in}{1.153081in}}%
\pgfpathlineto{\pgfqpoint{1.392041in}{1.154163in}}%
\pgfpathlineto{\pgfqpoint{1.390093in}{1.155426in}}%
\pgfpathlineto{\pgfqpoint{1.388144in}{1.156553in}}%
\pgfpathlineto{\pgfqpoint{1.386196in}{1.157448in}}%
\pgfpathlineto{\pgfqpoint{1.384247in}{1.158424in}}%
\pgfpathlineto{\pgfqpoint{1.382299in}{1.159471in}}%
\pgfpathlineto{\pgfqpoint{1.380350in}{1.160590in}}%
\pgfpathlineto{\pgfqpoint{1.378401in}{1.161757in}}%
\pgfpathlineto{\pgfqpoint{1.376453in}{1.163124in}}%
\pgfpathlineto{\pgfqpoint{1.374504in}{1.164528in}}%
\pgfpathlineto{\pgfqpoint{1.372556in}{1.165848in}}%
\pgfpathlineto{\pgfqpoint{1.370607in}{1.167206in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.168684in}}%
\pgfpathlineto{\pgfqpoint{1.366710in}{1.170087in}}%
\pgfpathlineto{\pgfqpoint{1.364761in}{1.171223in}}%
\pgfpathlineto{\pgfqpoint{1.362813in}{1.171716in}}%
\pgfpathlineto{\pgfqpoint{1.360864in}{1.172734in}}%
\pgfpathlineto{\pgfqpoint{1.358916in}{1.173865in}}%
\pgfpathlineto{\pgfqpoint{1.356967in}{1.174817in}}%
\pgfpathlineto{\pgfqpoint{1.355019in}{1.175083in}}%
\pgfpathlineto{\pgfqpoint{1.353070in}{1.175670in}}%
\pgfpathlineto{\pgfqpoint{1.351121in}{1.176400in}}%
\pgfpathlineto{\pgfqpoint{1.349173in}{1.176733in}}%
\pgfpathlineto{\pgfqpoint{1.347224in}{1.177489in}}%
\pgfpathlineto{\pgfqpoint{1.345276in}{1.178939in}}%
\pgfpathlineto{\pgfqpoint{1.343327in}{1.180176in}}%
\pgfpathlineto{\pgfqpoint{1.341379in}{1.180990in}}%
\pgfpathlineto{\pgfqpoint{1.339430in}{1.181969in}}%
\pgfpathlineto{\pgfqpoint{1.337481in}{1.182883in}}%
\pgfpathlineto{\pgfqpoint{1.335533in}{1.183839in}}%
\pgfpathlineto{\pgfqpoint{1.333584in}{1.184894in}}%
\pgfpathlineto{\pgfqpoint{1.331636in}{1.186342in}}%
\pgfpathlineto{\pgfqpoint{1.329687in}{1.187817in}}%
\pgfpathlineto{\pgfqpoint{1.327739in}{1.189012in}}%
\pgfpathlineto{\pgfqpoint{1.325790in}{1.190040in}}%
\pgfpathlineto{\pgfqpoint{1.323841in}{1.190812in}}%
\pgfpathlineto{\pgfqpoint{1.321893in}{1.191725in}}%
\pgfpathlineto{\pgfqpoint{1.319944in}{1.192741in}}%
\pgfpathlineto{\pgfqpoint{1.317996in}{1.193504in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{1.194508in}}%
\pgfpathlineto{\pgfqpoint{1.314099in}{1.195897in}}%
\pgfpathlineto{\pgfqpoint{1.312150in}{1.197376in}}%
\pgfpathlineto{\pgfqpoint{1.310201in}{1.198544in}}%
\pgfpathlineto{\pgfqpoint{1.308253in}{1.199634in}}%
\pgfpathlineto{\pgfqpoint{1.306304in}{1.200922in}}%
\pgfpathlineto{\pgfqpoint{1.304356in}{1.202021in}}%
\pgfpathlineto{\pgfqpoint{1.302407in}{1.202751in}}%
\pgfpathlineto{\pgfqpoint{1.300459in}{1.203700in}}%
\pgfpathlineto{\pgfqpoint{1.298510in}{1.205193in}}%
\pgfpathlineto{\pgfqpoint{1.296561in}{1.206781in}}%
\pgfpathlineto{\pgfqpoint{1.294613in}{1.208929in}}%
\pgfpathlineto{\pgfqpoint{1.292664in}{1.210993in}}%
\pgfpathlineto{\pgfqpoint{1.290716in}{1.212548in}}%
\pgfpathlineto{\pgfqpoint{1.288767in}{1.213145in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{1.213653in}}%
\pgfpathlineto{\pgfqpoint{1.284870in}{1.214508in}}%
\pgfpathlineto{\pgfqpoint{1.282921in}{1.215342in}}%
\pgfpathlineto{\pgfqpoint{1.280973in}{1.216017in}}%
\pgfpathlineto{\pgfqpoint{1.279024in}{1.216532in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{1.217433in}}%
\pgfpathlineto{\pgfqpoint{1.275127in}{1.218438in}}%
\pgfpathlineto{\pgfqpoint{1.273179in}{1.219347in}}%
\pgfpathlineto{\pgfqpoint{1.271230in}{1.220381in}}%
\pgfpathlineto{\pgfqpoint{1.269281in}{1.221596in}}%
\pgfpathlineto{\pgfqpoint{1.267333in}{1.222852in}}%
\pgfpathlineto{\pgfqpoint{1.265384in}{1.224104in}}%
\pgfpathlineto{\pgfqpoint{1.263436in}{1.225376in}}%
\pgfpathlineto{\pgfqpoint{1.261487in}{1.226695in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{1.227950in}}%
\pgfpathlineto{\pgfqpoint{1.257590in}{1.228928in}}%
\pgfpathlineto{\pgfqpoint{1.255641in}{1.230331in}}%
\pgfpathlineto{\pgfqpoint{1.253693in}{1.231902in}}%
\pgfpathlineto{\pgfqpoint{1.251744in}{1.233133in}}%
\pgfpathlineto{\pgfqpoint{1.249796in}{1.234309in}}%
\pgfpathlineto{\pgfqpoint{1.247847in}{1.235633in}}%
\pgfpathlineto{\pgfqpoint{1.245899in}{1.237085in}}%
\pgfpathlineto{\pgfqpoint{1.243950in}{1.238035in}}%
\pgfpathlineto{\pgfqpoint{1.242001in}{1.238826in}}%
\pgfpathlineto{\pgfqpoint{1.240053in}{1.239949in}}%
\pgfpathlineto{\pgfqpoint{1.238104in}{1.241189in}}%
\pgfpathlineto{\pgfqpoint{1.236156in}{1.242315in}}%
\pgfpathlineto{\pgfqpoint{1.234207in}{1.243107in}}%
\pgfpathlineto{\pgfqpoint{1.232259in}{1.244104in}}%
\pgfpathlineto{\pgfqpoint{1.230310in}{1.245157in}}%
\pgfpathlineto{\pgfqpoint{1.228361in}{1.246109in}}%
\pgfpathlineto{\pgfqpoint{1.226413in}{1.247135in}}%
\pgfpathlineto{\pgfqpoint{1.224464in}{1.248099in}}%
\pgfpathlineto{\pgfqpoint{1.222516in}{1.249150in}}%
\pgfpathlineto{\pgfqpoint{1.220567in}{1.250431in}}%
\pgfpathlineto{\pgfqpoint{1.218619in}{1.251892in}}%
\pgfpathlineto{\pgfqpoint{1.216670in}{1.253636in}}%
\pgfpathlineto{\pgfqpoint{1.214721in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{1.256508in}}%
\pgfpathlineto{\pgfqpoint{1.210824in}{1.257637in}}%
\pgfpathlineto{\pgfqpoint{1.208876in}{1.258700in}}%
\pgfpathlineto{\pgfqpoint{1.206927in}{1.259835in}}%
\pgfpathlineto{\pgfqpoint{1.204979in}{1.260826in}}%
\pgfpathlineto{\pgfqpoint{1.203030in}{1.261776in}}%
\pgfpathlineto{\pgfqpoint{1.201081in}{1.263102in}}%
\pgfpathlineto{\pgfqpoint{1.199133in}{1.264188in}}%
\pgfpathlineto{\pgfqpoint{1.197184in}{1.265204in}}%
\pgfpathlineto{\pgfqpoint{1.195236in}{1.265942in}}%
\pgfpathlineto{\pgfqpoint{1.193287in}{1.266707in}}%
\pgfpathlineto{\pgfqpoint{1.191339in}{1.267705in}}%
\pgfpathlineto{\pgfqpoint{1.189390in}{1.268481in}}%
\pgfpathlineto{\pgfqpoint{1.187441in}{1.269397in}}%
\pgfpathlineto{\pgfqpoint{1.185493in}{1.270382in}}%
\pgfpathlineto{\pgfqpoint{1.183544in}{1.271314in}}%
\pgfpathlineto{\pgfqpoint{1.181596in}{1.272287in}}%
\pgfpathlineto{\pgfqpoint{1.179647in}{1.273317in}}%
\pgfpathlineto{\pgfqpoint{1.177699in}{1.274310in}}%
\pgfpathlineto{\pgfqpoint{1.175750in}{1.275441in}}%
\pgfpathlineto{\pgfqpoint{1.173801in}{1.276775in}}%
\pgfpathlineto{\pgfqpoint{1.171853in}{1.278365in}}%
\pgfpathlineto{\pgfqpoint{1.169904in}{1.280381in}}%
\pgfpathlineto{\pgfqpoint{1.167956in}{1.282240in}}%
\pgfpathlineto{\pgfqpoint{1.166007in}{1.284009in}}%
\pgfpathlineto{\pgfqpoint{1.164059in}{1.285972in}}%
\pgfpathlineto{\pgfqpoint{1.162110in}{1.288308in}}%
\pgfpathlineto{\pgfqpoint{1.160161in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{1.158213in}{1.291036in}}%
\pgfpathlineto{\pgfqpoint{1.156264in}{1.292280in}}%
\pgfpathlineto{\pgfqpoint{1.154316in}{1.293323in}}%
\pgfpathlineto{\pgfqpoint{1.152367in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{1.150419in}{1.294043in}}%
\pgfpathlineto{\pgfqpoint{1.148470in}{1.294778in}}%
\pgfpathlineto{\pgfqpoint{1.146521in}{1.295648in}}%
\pgfpathlineto{\pgfqpoint{1.144573in}{1.296375in}}%
\pgfpathlineto{\pgfqpoint{1.142624in}{1.297412in}}%
\pgfpathlineto{\pgfqpoint{1.140676in}{1.298614in}}%
\pgfpathlineto{\pgfqpoint{1.138727in}{1.299563in}}%
\pgfpathlineto{\pgfqpoint{1.136779in}{1.300445in}}%
\pgfpathlineto{\pgfqpoint{1.134830in}{1.301510in}}%
\pgfpathlineto{\pgfqpoint{1.132881in}{1.302679in}}%
\pgfpathlineto{\pgfqpoint{1.130933in}{1.303850in}}%
\pgfpathlineto{\pgfqpoint{1.128984in}{1.305121in}}%
\pgfpathlineto{\pgfqpoint{1.127036in}{1.306572in}}%
\pgfpathlineto{\pgfqpoint{1.125087in}{1.308337in}}%
\pgfpathlineto{\pgfqpoint{1.123139in}{1.310057in}}%
\pgfpathlineto{\pgfqpoint{1.121190in}{1.311534in}}%
\pgfpathlineto{\pgfqpoint{1.119241in}{1.312768in}}%
\pgfpathlineto{\pgfqpoint{1.117293in}{1.314309in}}%
\pgfpathlineto{\pgfqpoint{1.115344in}{1.316148in}}%
\pgfpathlineto{\pgfqpoint{1.113396in}{1.317475in}}%
\pgfpathlineto{\pgfqpoint{1.111447in}{1.318595in}}%
\pgfpathlineto{\pgfqpoint{1.109499in}{1.319776in}}%
\pgfpathlineto{\pgfqpoint{1.107550in}{1.321017in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{1.322288in}}%
\pgfpathlineto{\pgfqpoint{1.103653in}{1.323355in}}%
\pgfpathlineto{\pgfqpoint{1.101704in}{1.324401in}}%
\pgfpathlineto{\pgfqpoint{1.099756in}{1.325467in}}%
\pgfpathlineto{\pgfqpoint{1.097807in}{1.326943in}}%
\pgfpathlineto{\pgfqpoint{1.095859in}{1.328914in}}%
\pgfpathlineto{\pgfqpoint{1.093910in}{1.331268in}}%
\pgfpathlineto{\pgfqpoint{1.091961in}{1.333253in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.335095in}}%
\pgfpathlineto{\pgfqpoint{1.088064in}{1.336519in}}%
\pgfpathlineto{\pgfqpoint{1.086116in}{1.337553in}}%
\pgfpathlineto{\pgfqpoint{1.084167in}{1.338389in}}%
\pgfpathlineto{\pgfqpoint{1.082219in}{1.339410in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.340843in}}%
\pgfpathlineto{\pgfqpoint{1.078321in}{1.342140in}}%
\pgfpathlineto{\pgfqpoint{1.076373in}{1.343242in}}%
\pgfpathlineto{\pgfqpoint{1.074424in}{1.344223in}}%
\pgfpathlineto{\pgfqpoint{1.072476in}{1.345413in}}%
\pgfpathlineto{\pgfqpoint{1.070527in}{1.346618in}}%
\pgfpathlineto{\pgfqpoint{1.068579in}{1.347932in}}%
\pgfpathlineto{\pgfqpoint{1.066630in}{1.349355in}}%
\pgfpathlineto{\pgfqpoint{1.064681in}{1.350695in}}%
\pgfpathlineto{\pgfqpoint{1.062733in}{1.351734in}}%
\pgfpathlineto{\pgfqpoint{1.060784in}{1.352942in}}%
\pgfpathlineto{\pgfqpoint{1.058836in}{1.354139in}}%
\pgfpathlineto{\pgfqpoint{1.056887in}{1.355173in}}%
\pgfpathlineto{\pgfqpoint{1.054939in}{1.355996in}}%
\pgfpathlineto{\pgfqpoint{1.052990in}{1.356683in}}%
\pgfpathlineto{\pgfqpoint{1.051041in}{1.357582in}}%
\pgfpathlineto{\pgfqpoint{1.049093in}{1.358442in}}%
\pgfpathlineto{\pgfqpoint{1.047144in}{1.359296in}}%
\pgfpathlineto{\pgfqpoint{1.045196in}{1.360292in}}%
\pgfpathlineto{\pgfqpoint{1.043247in}{1.361516in}}%
\pgfpathlineto{\pgfqpoint{1.041299in}{1.362909in}}%
\pgfpathlineto{\pgfqpoint{1.039350in}{1.364147in}}%
\pgfpathlineto{\pgfqpoint{1.037401in}{1.365463in}}%
\pgfpathlineto{\pgfqpoint{1.035453in}{1.367063in}}%
\pgfpathlineto{\pgfqpoint{1.033504in}{1.368576in}}%
\pgfpathlineto{\pgfqpoint{1.031556in}{1.370190in}}%
\pgfpathlineto{\pgfqpoint{1.029607in}{1.371790in}}%
\pgfpathlineto{\pgfqpoint{1.027659in}{1.373528in}}%
\pgfpathlineto{\pgfqpoint{1.025710in}{1.375180in}}%
\pgfpathlineto{\pgfqpoint{1.023761in}{1.376572in}}%
\pgfpathlineto{\pgfqpoint{1.021813in}{1.377607in}}%
\pgfpathlineto{\pgfqpoint{1.019864in}{1.378855in}}%
\pgfpathlineto{\pgfqpoint{1.017916in}{1.380349in}}%
\pgfpathlineto{\pgfqpoint{1.015967in}{1.381602in}}%
\pgfpathlineto{\pgfqpoint{1.014019in}{1.382831in}}%
\pgfpathlineto{\pgfqpoint{1.012070in}{1.384140in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{1.385594in}}%
\pgfpathlineto{\pgfqpoint{1.008173in}{1.386719in}}%
\pgfpathlineto{\pgfqpoint{1.006224in}{1.387892in}}%
\pgfpathlineto{\pgfqpoint{1.004276in}{1.389241in}}%
\pgfpathlineto{\pgfqpoint{1.002327in}{1.390949in}}%
\pgfpathlineto{\pgfqpoint{1.000379in}{1.392709in}}%
\pgfpathlineto{\pgfqpoint{0.998430in}{1.394115in}}%
\pgfpathlineto{\pgfqpoint{0.996481in}{1.395701in}}%
\pgfpathlineto{\pgfqpoint{0.994533in}{1.397120in}}%
\pgfpathlineto{\pgfqpoint{0.992584in}{1.398180in}}%
\pgfpathlineto{\pgfqpoint{0.990636in}{1.399249in}}%
\pgfpathlineto{\pgfqpoint{0.988687in}{1.400573in}}%
\pgfpathlineto{\pgfqpoint{0.986739in}{1.402013in}}%
\pgfpathlineto{\pgfqpoint{0.984790in}{1.403418in}}%
\pgfpathlineto{\pgfqpoint{0.982841in}{1.405054in}}%
\pgfpathlineto{\pgfqpoint{0.980893in}{1.406890in}}%
\pgfpathlineto{\pgfqpoint{0.978944in}{1.409014in}}%
\pgfpathlineto{\pgfqpoint{0.976996in}{1.410933in}}%
\pgfpathlineto{\pgfqpoint{0.975047in}{1.412921in}}%
\pgfpathlineto{\pgfqpoint{0.973099in}{1.414844in}}%
\pgfpathlineto{\pgfqpoint{0.971150in}{1.416552in}}%
\pgfpathlineto{\pgfqpoint{0.969201in}{1.417810in}}%
\pgfpathlineto{\pgfqpoint{0.967253in}{1.418992in}}%
\pgfpathlineto{\pgfqpoint{0.965304in}{1.420266in}}%
\pgfpathlineto{\pgfqpoint{0.963356in}{1.421231in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.422087in}}%
\pgfpathlineto{\pgfqpoint{0.959459in}{1.423430in}}%
\pgfpathlineto{\pgfqpoint{0.957510in}{1.425169in}}%
\pgfpathlineto{\pgfqpoint{0.955561in}{1.426905in}}%
\pgfpathlineto{\pgfqpoint{0.953613in}{1.428662in}}%
\pgfpathlineto{\pgfqpoint{0.951664in}{1.430587in}}%
\pgfpathlineto{\pgfqpoint{0.949716in}{1.432312in}}%
\pgfpathlineto{\pgfqpoint{0.947767in}{1.433759in}}%
\pgfpathlineto{\pgfqpoint{0.945819in}{1.435110in}}%
\pgfpathlineto{\pgfqpoint{0.943870in}{1.436501in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.437644in}}%
\pgfpathlineto{\pgfqpoint{0.939973in}{1.438645in}}%
\pgfpathlineto{\pgfqpoint{0.938024in}{1.439766in}}%
\pgfpathlineto{\pgfqpoint{0.936076in}{1.440982in}}%
\pgfpathlineto{\pgfqpoint{0.934127in}{1.442202in}}%
\pgfpathlineto{\pgfqpoint{0.932179in}{1.443436in}}%
\pgfpathlineto{\pgfqpoint{0.930230in}{1.444821in}}%
\pgfpathlineto{\pgfqpoint{0.928281in}{1.446313in}}%
\pgfpathlineto{\pgfqpoint{0.926333in}{1.448046in}}%
\pgfpathlineto{\pgfqpoint{0.924384in}{1.449950in}}%
\pgfpathlineto{\pgfqpoint{0.922436in}{1.451799in}}%
\pgfpathlineto{\pgfqpoint{0.920487in}{1.453683in}}%
\pgfpathlineto{\pgfqpoint{0.918539in}{1.455629in}}%
\pgfpathlineto{\pgfqpoint{0.916590in}{1.457390in}}%
\pgfpathlineto{\pgfqpoint{0.914641in}{1.458962in}}%
\pgfpathlineto{\pgfqpoint{0.912693in}{1.460673in}}%
\pgfpathlineto{\pgfqpoint{0.910744in}{1.462867in}}%
\pgfpathlineto{\pgfqpoint{0.908796in}{1.464836in}}%
\pgfpathlineto{\pgfqpoint{0.906847in}{1.466485in}}%
\pgfpathlineto{\pgfqpoint{0.904899in}{1.467850in}}%
\pgfpathlineto{\pgfqpoint{0.902950in}{1.469273in}}%
\pgfpathlineto{\pgfqpoint{0.901001in}{1.470571in}}%
\pgfpathlineto{\pgfqpoint{0.899053in}{1.472069in}}%
\pgfpathlineto{\pgfqpoint{0.897104in}{1.473382in}}%
\pgfpathlineto{\pgfqpoint{0.895156in}{1.474725in}}%
\pgfpathlineto{\pgfqpoint{0.893207in}{1.475653in}}%
\pgfpathlineto{\pgfqpoint{0.891259in}{1.476807in}}%
\pgfpathlineto{\pgfqpoint{0.889310in}{1.477781in}}%
\pgfpathlineto{\pgfqpoint{0.887361in}{1.478499in}}%
\pgfpathlineto{\pgfqpoint{0.885413in}{1.479407in}}%
\pgfpathlineto{\pgfqpoint{0.883464in}{1.480285in}}%
\pgfpathlineto{\pgfqpoint{0.881516in}{1.481153in}}%
\pgfpathlineto{\pgfqpoint{0.879567in}{1.482022in}}%
\pgfpathlineto{\pgfqpoint{0.877619in}{1.483017in}}%
\pgfpathlineto{\pgfqpoint{0.875670in}{1.484557in}}%
\pgfpathlineto{\pgfqpoint{0.873721in}{1.486461in}}%
\pgfpathlineto{\pgfqpoint{0.871773in}{1.488640in}}%
\pgfpathlineto{\pgfqpoint{0.869824in}{1.490882in}}%
\pgfpathlineto{\pgfqpoint{0.867876in}{1.493101in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{1.495364in}}%
\pgfpathlineto{\pgfqpoint{0.863979in}{1.497480in}}%
\pgfpathlineto{\pgfqpoint{0.862030in}{1.499377in}}%
\pgfpathlineto{\pgfqpoint{0.860081in}{1.501112in}}%
\pgfpathlineto{\pgfqpoint{0.858133in}{1.502165in}}%
\pgfpathlineto{\pgfqpoint{0.856184in}{1.502904in}}%
\pgfpathlineto{\pgfqpoint{0.854236in}{1.503879in}}%
\pgfpathlineto{\pgfqpoint{0.852287in}{1.505105in}}%
\pgfpathlineto{\pgfqpoint{0.850339in}{1.506292in}}%
\pgfpathlineto{\pgfqpoint{0.848390in}{1.507435in}}%
\pgfpathlineto{\pgfqpoint{0.846441in}{1.508696in}}%
\pgfpathlineto{\pgfqpoint{0.844493in}{1.510165in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{1.511659in}}%
\pgfpathlineto{\pgfqpoint{0.840596in}{1.513003in}}%
\pgfpathlineto{\pgfqpoint{0.838647in}{1.514043in}}%
\pgfpathlineto{\pgfqpoint{0.836699in}{1.515306in}}%
\pgfpathlineto{\pgfqpoint{0.834750in}{1.517146in}}%
\pgfpathlineto{\pgfqpoint{0.832801in}{1.521822in}}%
\pgfpathlineto{\pgfqpoint{0.830853in}{1.526484in}}%
\pgfpathlineto{\pgfqpoint{0.828904in}{1.530679in}}%
\pgfpathlineto{\pgfqpoint{0.826956in}{1.533178in}}%
\pgfpathlineto{\pgfqpoint{0.825007in}{1.533957in}}%
\pgfpathlineto{\pgfqpoint{0.823059in}{1.533307in}}%
\pgfpathlineto{\pgfqpoint{0.821110in}{1.533530in}}%
\pgfpathlineto{\pgfqpoint{0.819161in}{1.534422in}}%
\pgfpathlineto{\pgfqpoint{0.817213in}{1.535498in}}%
\pgfpathlineto{\pgfqpoint{0.815264in}{1.536783in}}%
\pgfpathlineto{\pgfqpoint{0.813316in}{1.538140in}}%
\pgfpathlineto{\pgfqpoint{0.811367in}{1.539457in}}%
\pgfpathlineto{\pgfqpoint{0.809419in}{1.541157in}}%
\pgfpathlineto{\pgfqpoint{0.807470in}{1.542722in}}%
\pgfpathlineto{\pgfqpoint{0.805521in}{1.544287in}}%
\pgfpathlineto{\pgfqpoint{0.803573in}{1.545938in}}%
\pgfpathlineto{\pgfqpoint{0.801624in}{1.547647in}}%
\pgfpathlineto{\pgfqpoint{0.799676in}{1.549297in}}%
\pgfpathlineto{\pgfqpoint{0.797727in}{1.550780in}}%
\pgfpathlineto{\pgfqpoint{0.795779in}{1.552365in}}%
\pgfpathlineto{\pgfqpoint{0.793830in}{1.554010in}}%
\pgfpathlineto{\pgfqpoint{0.791881in}{1.555700in}}%
\pgfpathlineto{\pgfqpoint{0.789933in}{1.557409in}}%
\pgfpathlineto{\pgfqpoint{0.787984in}{1.559156in}}%
\pgfpathlineto{\pgfqpoint{0.786036in}{1.560913in}}%
\pgfpathlineto{\pgfqpoint{0.784087in}{1.562636in}}%
\pgfpathlineto{\pgfqpoint{0.782139in}{1.564621in}}%
\pgfpathlineto{\pgfqpoint{0.780190in}{1.567051in}}%
\pgfpathlineto{\pgfqpoint{0.778241in}{1.569770in}}%
\pgfpathlineto{\pgfqpoint{0.776293in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{0.774344in}{1.574167in}}%
\pgfpathlineto{\pgfqpoint{0.772396in}{1.576062in}}%
\pgfpathlineto{\pgfqpoint{0.770447in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{0.768499in}{1.578354in}}%
\pgfpathlineto{\pgfqpoint{0.766550in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{0.764601in}{1.580810in}}%
\pgfpathlineto{\pgfqpoint{0.762653in}{1.581874in}}%
\pgfpathlineto{\pgfqpoint{0.760704in}{1.583319in}}%
\pgfpathlineto{\pgfqpoint{0.758756in}{1.584982in}}%
\pgfpathlineto{\pgfqpoint{0.756807in}{1.586798in}}%
\pgfpathlineto{\pgfqpoint{0.754859in}{1.588597in}}%
\pgfpathlineto{\pgfqpoint{0.752910in}{1.590180in}}%
\pgfpathlineto{\pgfqpoint{0.750961in}{1.591803in}}%
\pgfpathlineto{\pgfqpoint{0.749013in}{1.593257in}}%
\pgfpathlineto{\pgfqpoint{0.747064in}{1.594775in}}%
\pgfpathlineto{\pgfqpoint{0.745116in}{1.596268in}}%
\pgfpathlineto{\pgfqpoint{0.743167in}{1.597929in}}%
\pgfpathlineto{\pgfqpoint{0.741219in}{1.599724in}}%
\pgfpathlineto{\pgfqpoint{0.739270in}{1.601588in}}%
\pgfpathlineto{\pgfqpoint{0.737321in}{1.603682in}}%
\pgfpathlineto{\pgfqpoint{0.735373in}{1.606029in}}%
\pgfpathlineto{\pgfqpoint{0.733424in}{1.608582in}}%
\pgfpathlineto{\pgfqpoint{0.731476in}{1.611136in}}%
\pgfpathlineto{\pgfqpoint{0.729527in}{1.613570in}}%
\pgfpathlineto{\pgfqpoint{0.727579in}{1.616191in}}%
\pgfpathlineto{\pgfqpoint{0.725630in}{1.618897in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.621736in}}%
\pgfpathlineto{\pgfqpoint{0.721733in}{1.624272in}}%
\pgfpathlineto{\pgfqpoint{0.719784in}{1.625972in}}%
\pgfpathlineto{\pgfqpoint{0.717836in}{1.628091in}}%
\pgfpathlineto{\pgfqpoint{0.715887in}{1.629614in}}%
\pgfpathlineto{\pgfqpoint{0.713939in}{1.630645in}}%
\pgfpathlineto{\pgfqpoint{0.711990in}{1.631799in}}%
\pgfpathlineto{\pgfqpoint{0.710041in}{1.633141in}}%
\pgfpathlineto{\pgfqpoint{0.708093in}{1.634603in}}%
\pgfpathlineto{\pgfqpoint{0.706144in}{1.635891in}}%
\pgfpathlineto{\pgfqpoint{0.704196in}{1.637525in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{1.639388in}}%
\pgfpathlineto{\pgfqpoint{0.700299in}{1.640708in}}%
\pgfpathlineto{\pgfqpoint{0.698350in}{1.641702in}}%
\pgfpathlineto{\pgfqpoint{0.696401in}{1.642810in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{1.643852in}}%
\pgfpathlineto{\pgfqpoint{0.692504in}{1.645089in}}%
\pgfpathlineto{\pgfqpoint{0.690556in}{1.646528in}}%
\pgfpathlineto{\pgfqpoint{0.688607in}{1.647982in}}%
\pgfpathlineto{\pgfqpoint{0.686659in}{1.649747in}}%
\pgfpathlineto{\pgfqpoint{0.684710in}{1.651679in}}%
\pgfpathlineto{\pgfqpoint{0.682761in}{1.653571in}}%
\pgfpathlineto{\pgfqpoint{0.680813in}{1.655514in}}%
\pgfpathlineto{\pgfqpoint{0.678864in}{1.657645in}}%
\pgfpathlineto{\pgfqpoint{0.676916in}{1.659541in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.661291in}}%
\pgfpathlineto{\pgfqpoint{0.673019in}{1.663277in}}%
\pgfpathlineto{\pgfqpoint{0.671070in}{1.665116in}}%
\pgfpathlineto{\pgfqpoint{0.669121in}{1.666904in}}%
\pgfpathlineto{\pgfqpoint{0.667173in}{1.668696in}}%
\pgfpathlineto{\pgfqpoint{0.665224in}{1.670668in}}%
\pgfpathlineto{\pgfqpoint{0.663276in}{1.672558in}}%
\pgfpathlineto{\pgfqpoint{0.661327in}{1.674362in}}%
\pgfpathlineto{\pgfqpoint{0.659379in}{1.676063in}}%
\pgfpathlineto{\pgfqpoint{0.657430in}{1.678076in}}%
\pgfpathlineto{\pgfqpoint{0.655481in}{1.680257in}}%
\pgfpathlineto{\pgfqpoint{0.653533in}{1.682200in}}%
\pgfpathlineto{\pgfqpoint{0.651584in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{0.649636in}{1.686080in}}%
\pgfpathlineto{\pgfqpoint{0.647687in}{1.688352in}}%
\pgfpathlineto{\pgfqpoint{0.645739in}{1.689992in}}%
\pgfpathlineto{\pgfqpoint{0.643790in}{1.691273in}}%
\pgfpathlineto{\pgfqpoint{0.641841in}{1.692570in}}%
\pgfpathlineto{\pgfqpoint{0.639893in}{1.693954in}}%
\pgfpathlineto{\pgfqpoint{0.637944in}{1.695688in}}%
\pgfpathlineto{\pgfqpoint{0.635996in}{1.697564in}}%
\pgfpathlineto{\pgfqpoint{0.634047in}{1.699410in}}%
\pgfpathlineto{\pgfqpoint{0.632099in}{1.701144in}}%
\pgfpathlineto{\pgfqpoint{0.630150in}{1.702759in}}%
\pgfpathlineto{\pgfqpoint{0.628201in}{1.704487in}}%
\pgfpathlineto{\pgfqpoint{0.626253in}{1.706222in}}%
\pgfpathlineto{\pgfqpoint{0.624304in}{1.707979in}}%
\pgfpathlineto{\pgfqpoint{0.622356in}{1.709976in}}%
\pgfpathlineto{\pgfqpoint{0.620407in}{1.712074in}}%
\pgfpathlineto{\pgfqpoint{0.618459in}{1.714111in}}%
\pgfpathlineto{\pgfqpoint{0.616510in}{1.716033in}}%
\pgfpathlineto{\pgfqpoint{0.614561in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{0.612613in}{1.719847in}}%
\pgfpathlineto{\pgfqpoint{0.610664in}{1.721971in}}%
\pgfpathlineto{\pgfqpoint{0.608716in}{1.723842in}}%
\pgfpathlineto{\pgfqpoint{0.606767in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{0.604819in}{1.727474in}}%
\pgfpathlineto{\pgfqpoint{0.602870in}{1.729514in}}%
\pgfpathlineto{\pgfqpoint{0.600921in}{1.731530in}}%
\pgfpathlineto{\pgfqpoint{0.598973in}{1.733550in}}%
\pgfpathlineto{\pgfqpoint{0.597024in}{1.735650in}}%
\pgfpathlineto{\pgfqpoint{0.595076in}{1.737634in}}%
\pgfpathlineto{\pgfqpoint{0.593127in}{1.739590in}}%
\pgfpathlineto{\pgfqpoint{0.591179in}{1.741452in}}%
\pgfpathlineto{\pgfqpoint{0.589230in}{1.743681in}}%
\pgfpathlineto{\pgfqpoint{0.587281in}{1.746241in}}%
\pgfpathlineto{\pgfqpoint{0.585333in}{1.748710in}}%
\pgfpathlineto{\pgfqpoint{0.583384in}{1.751440in}}%
\pgfpathlineto{\pgfqpoint{0.581436in}{1.754074in}}%
\pgfpathlineto{\pgfqpoint{0.579487in}{1.756021in}}%
\pgfpathlineto{\pgfqpoint{0.577539in}{1.757459in}}%
\pgfpathlineto{\pgfqpoint{0.575590in}{1.759077in}}%
\pgfpathlineto{\pgfqpoint{0.573641in}{1.761361in}}%
\pgfpathlineto{\pgfqpoint{0.571693in}{1.763145in}}%
\pgfpathlineto{\pgfqpoint{0.569744in}{1.765139in}}%
\pgfpathlineto{\pgfqpoint{0.567796in}{1.767175in}}%
\pgfpathlineto{\pgfqpoint{0.565847in}{1.768101in}}%
\pgfpathlineto{\pgfqpoint{0.563899in}{1.769776in}}%
\pgfpathlineto{\pgfqpoint{0.561950in}{1.771962in}}%
\pgfpathlineto{\pgfqpoint{0.560001in}{1.773852in}}%
\pgfpathlineto{\pgfqpoint{0.558053in}{1.775916in}}%
\pgfpathlineto{\pgfqpoint{0.556104in}{1.778125in}}%
\pgfpathlineto{\pgfqpoint{0.554156in}{1.780136in}}%
\pgfpathlineto{\pgfqpoint{0.552207in}{1.782265in}}%
\pgfpathlineto{\pgfqpoint{0.550259in}{1.784251in}}%
\pgfpathlineto{\pgfqpoint{0.548310in}{1.786085in}}%
\pgfpathlineto{\pgfqpoint{0.546361in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{0.544413in}{1.790206in}}%
\pgfpathlineto{\pgfqpoint{0.542464in}{1.792492in}}%
\pgfpathlineto{\pgfqpoint{0.540516in}{1.794893in}}%
\pgfpathlineto{\pgfqpoint{0.538567in}{1.797639in}}%
\pgfpathlineto{\pgfqpoint{0.536619in}{1.800404in}}%
\pgfpathlineto{\pgfqpoint{0.534670in}{1.802872in}}%
\pgfpathlineto{\pgfqpoint{0.532721in}{1.805451in}}%
\pgfpathlineto{\pgfqpoint{0.530773in}{1.808037in}}%
\pgfpathlineto{\pgfqpoint{0.528824in}{1.810556in}}%
\pgfpathlineto{\pgfqpoint{0.526876in}{1.813072in}}%
\pgfpathlineto{\pgfqpoint{0.524927in}{1.814872in}}%
\pgfpathlineto{\pgfqpoint{0.522979in}{1.816596in}}%
\pgfpathlineto{\pgfqpoint{0.521030in}{1.818473in}}%
\pgfpathlineto{\pgfqpoint{0.519081in}{1.820934in}}%
\pgfpathlineto{\pgfqpoint{0.517133in}{1.823135in}}%
\pgfpathlineto{\pgfqpoint{0.515184in}{1.824891in}}%
\pgfpathlineto{\pgfqpoint{0.513236in}{1.826554in}}%
\pgfpathlineto{\pgfqpoint{0.511287in}{1.828449in}}%
\pgfpathlineto{\pgfqpoint{0.509339in}{1.830154in}}%
\pgfpathlineto{\pgfqpoint{0.507390in}{1.831808in}}%
\pgfpathlineto{\pgfqpoint{0.505441in}{1.833722in}}%
\pgfpathlineto{\pgfqpoint{0.503493in}{1.836045in}}%
\pgfpathlineto{\pgfqpoint{0.501544in}{1.838263in}}%
\pgfpathlineto{\pgfqpoint{0.499596in}{1.840488in}}%
\pgfpathlineto{\pgfqpoint{0.497647in}{1.842700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{1.735471in}}%
\pgfpathlineto{\pgfqpoint{0.497647in}{1.730580in}}%
\pgfpathlineto{\pgfqpoint{0.499596in}{1.729411in}}%
\pgfpathlineto{\pgfqpoint{0.501544in}{1.727731in}}%
\pgfpathlineto{\pgfqpoint{0.503493in}{1.725420in}}%
\pgfpathlineto{\pgfqpoint{0.505441in}{1.723175in}}%
\pgfpathlineto{\pgfqpoint{0.507390in}{1.720750in}}%
\pgfpathlineto{\pgfqpoint{0.509339in}{1.717495in}}%
\pgfpathlineto{\pgfqpoint{0.511287in}{1.715636in}}%
\pgfpathlineto{\pgfqpoint{0.513236in}{1.713218in}}%
\pgfpathlineto{\pgfqpoint{0.515184in}{1.710856in}}%
\pgfpathlineto{\pgfqpoint{0.517133in}{1.708737in}}%
\pgfpathlineto{\pgfqpoint{0.519081in}{1.707020in}}%
\pgfpathlineto{\pgfqpoint{0.521030in}{1.704304in}}%
\pgfpathlineto{\pgfqpoint{0.522979in}{1.701303in}}%
\pgfpathlineto{\pgfqpoint{0.524927in}{1.698721in}}%
\pgfpathlineto{\pgfqpoint{0.526876in}{1.697171in}}%
\pgfpathlineto{\pgfqpoint{0.528824in}{1.694989in}}%
\pgfpathlineto{\pgfqpoint{0.530773in}{1.692924in}}%
\pgfpathlineto{\pgfqpoint{0.532721in}{1.690613in}}%
\pgfpathlineto{\pgfqpoint{0.534670in}{1.687931in}}%
\pgfpathlineto{\pgfqpoint{0.536619in}{1.685371in}}%
\pgfpathlineto{\pgfqpoint{0.538567in}{1.684092in}}%
\pgfpathlineto{\pgfqpoint{0.540516in}{1.683674in}}%
\pgfpathlineto{\pgfqpoint{0.542464in}{1.682300in}}%
\pgfpathlineto{\pgfqpoint{0.544413in}{1.680536in}}%
\pgfpathlineto{\pgfqpoint{0.546361in}{1.678793in}}%
\pgfpathlineto{\pgfqpoint{0.548310in}{1.677315in}}%
\pgfpathlineto{\pgfqpoint{0.550259in}{1.675561in}}%
\pgfpathlineto{\pgfqpoint{0.552207in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{0.554156in}{1.671031in}}%
\pgfpathlineto{\pgfqpoint{0.556104in}{1.669672in}}%
\pgfpathlineto{\pgfqpoint{0.558053in}{1.669199in}}%
\pgfpathlineto{\pgfqpoint{0.560001in}{1.668141in}}%
\pgfpathlineto{\pgfqpoint{0.561950in}{1.665706in}}%
\pgfpathlineto{\pgfqpoint{0.563899in}{1.662517in}}%
\pgfpathlineto{\pgfqpoint{0.565847in}{1.659873in}}%
\pgfpathlineto{\pgfqpoint{0.567796in}{1.657569in}}%
\pgfpathlineto{\pgfqpoint{0.569744in}{1.655308in}}%
\pgfpathlineto{\pgfqpoint{0.571693in}{1.653127in}}%
\pgfpathlineto{\pgfqpoint{0.573641in}{1.650978in}}%
\pgfpathlineto{\pgfqpoint{0.575590in}{1.649420in}}%
\pgfpathlineto{\pgfqpoint{0.577539in}{1.647753in}}%
\pgfpathlineto{\pgfqpoint{0.579487in}{1.645716in}}%
\pgfpathlineto{\pgfqpoint{0.581436in}{1.643121in}}%
\pgfpathlineto{\pgfqpoint{0.583384in}{1.640199in}}%
\pgfpathlineto{\pgfqpoint{0.585333in}{1.637510in}}%
\pgfpathlineto{\pgfqpoint{0.587281in}{1.636536in}}%
\pgfpathlineto{\pgfqpoint{0.589230in}{1.636671in}}%
\pgfpathlineto{\pgfqpoint{0.591179in}{1.636415in}}%
\pgfpathlineto{\pgfqpoint{0.593127in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.595076in}{1.632314in}}%
\pgfpathlineto{\pgfqpoint{0.597024in}{1.629617in}}%
\pgfpathlineto{\pgfqpoint{0.598973in}{1.627395in}}%
\pgfpathlineto{\pgfqpoint{0.600921in}{1.625040in}}%
\pgfpathlineto{\pgfqpoint{0.602870in}{1.623225in}}%
\pgfpathlineto{\pgfqpoint{0.604819in}{1.621552in}}%
\pgfpathlineto{\pgfqpoint{0.606767in}{1.619175in}}%
\pgfpathlineto{\pgfqpoint{0.608716in}{1.617596in}}%
\pgfpathlineto{\pgfqpoint{0.610664in}{1.615959in}}%
\pgfpathlineto{\pgfqpoint{0.612613in}{1.614282in}}%
\pgfpathlineto{\pgfqpoint{0.614561in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{0.616510in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{0.618459in}{1.609323in}}%
\pgfpathlineto{\pgfqpoint{0.620407in}{1.608345in}}%
\pgfpathlineto{\pgfqpoint{0.622356in}{1.606967in}}%
\pgfpathlineto{\pgfqpoint{0.624304in}{1.603989in}}%
\pgfpathlineto{\pgfqpoint{0.626253in}{1.600494in}}%
\pgfpathlineto{\pgfqpoint{0.628201in}{1.597612in}}%
\pgfpathlineto{\pgfqpoint{0.630150in}{1.595702in}}%
\pgfpathlineto{\pgfqpoint{0.632099in}{1.594674in}}%
\pgfpathlineto{\pgfqpoint{0.634047in}{1.593945in}}%
\pgfpathlineto{\pgfqpoint{0.635996in}{1.593305in}}%
\pgfpathlineto{\pgfqpoint{0.637944in}{1.591756in}}%
\pgfpathlineto{\pgfqpoint{0.639893in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{0.641841in}{1.585809in}}%
\pgfpathlineto{\pgfqpoint{0.643790in}{1.582574in}}%
\pgfpathlineto{\pgfqpoint{0.645739in}{1.579862in}}%
\pgfpathlineto{\pgfqpoint{0.647687in}{1.577223in}}%
\pgfpathlineto{\pgfqpoint{0.649636in}{1.575732in}}%
\pgfpathlineto{\pgfqpoint{0.651584in}{1.575144in}}%
\pgfpathlineto{\pgfqpoint{0.653533in}{1.573784in}}%
\pgfpathlineto{\pgfqpoint{0.655481in}{1.571734in}}%
\pgfpathlineto{\pgfqpoint{0.657430in}{1.569923in}}%
\pgfpathlineto{\pgfqpoint{0.659379in}{1.569295in}}%
\pgfpathlineto{\pgfqpoint{0.661327in}{1.569493in}}%
\pgfpathlineto{\pgfqpoint{0.663276in}{1.568208in}}%
\pgfpathlineto{\pgfqpoint{0.665224in}{1.566125in}}%
\pgfpathlineto{\pgfqpoint{0.667173in}{1.564411in}}%
\pgfpathlineto{\pgfqpoint{0.669121in}{1.562408in}}%
\pgfpathlineto{\pgfqpoint{0.671070in}{1.561174in}}%
\pgfpathlineto{\pgfqpoint{0.673019in}{1.560185in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.559738in}}%
\pgfpathlineto{\pgfqpoint{0.676916in}{1.557639in}}%
\pgfpathlineto{\pgfqpoint{0.678864in}{1.555323in}}%
\pgfpathlineto{\pgfqpoint{0.680813in}{1.552965in}}%
\pgfpathlineto{\pgfqpoint{0.682761in}{1.551181in}}%
\pgfpathlineto{\pgfqpoint{0.684710in}{1.549963in}}%
\pgfpathlineto{\pgfqpoint{0.686659in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{0.688607in}{1.545957in}}%
\pgfpathlineto{\pgfqpoint{0.690556in}{1.544463in}}%
\pgfpathlineto{\pgfqpoint{0.692504in}{1.542514in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{1.541153in}}%
\pgfpathlineto{\pgfqpoint{0.696401in}{1.539749in}}%
\pgfpathlineto{\pgfqpoint{0.698350in}{1.538724in}}%
\pgfpathlineto{\pgfqpoint{0.700299in}{1.537639in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{1.535624in}}%
\pgfpathlineto{\pgfqpoint{0.704196in}{1.532679in}}%
\pgfpathlineto{\pgfqpoint{0.706144in}{1.530607in}}%
\pgfpathlineto{\pgfqpoint{0.708093in}{1.528670in}}%
\pgfpathlineto{\pgfqpoint{0.710041in}{1.525514in}}%
\pgfpathlineto{\pgfqpoint{0.711990in}{1.523815in}}%
\pgfpathlineto{\pgfqpoint{0.713939in}{1.522227in}}%
\pgfpathlineto{\pgfqpoint{0.715887in}{1.521653in}}%
\pgfpathlineto{\pgfqpoint{0.717836in}{1.520278in}}%
\pgfpathlineto{\pgfqpoint{0.719784in}{1.517851in}}%
\pgfpathlineto{\pgfqpoint{0.721733in}{1.516383in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.513828in}}%
\pgfpathlineto{\pgfqpoint{0.725630in}{1.511477in}}%
\pgfpathlineto{\pgfqpoint{0.727579in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{0.729527in}{1.509235in}}%
\pgfpathlineto{\pgfqpoint{0.731476in}{1.507171in}}%
\pgfpathlineto{\pgfqpoint{0.733424in}{1.505051in}}%
\pgfpathlineto{\pgfqpoint{0.735373in}{1.503225in}}%
\pgfpathlineto{\pgfqpoint{0.737321in}{1.502180in}}%
\pgfpathlineto{\pgfqpoint{0.739270in}{1.501701in}}%
\pgfpathlineto{\pgfqpoint{0.741219in}{1.500832in}}%
\pgfpathlineto{\pgfqpoint{0.743167in}{1.499671in}}%
\pgfpathlineto{\pgfqpoint{0.745116in}{1.498270in}}%
\pgfpathlineto{\pgfqpoint{0.747064in}{1.496918in}}%
\pgfpathlineto{\pgfqpoint{0.749013in}{1.494810in}}%
\pgfpathlineto{\pgfqpoint{0.750961in}{1.492372in}}%
\pgfpathlineto{\pgfqpoint{0.752910in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{0.754859in}{1.490373in}}%
\pgfpathlineto{\pgfqpoint{0.756807in}{1.488486in}}%
\pgfpathlineto{\pgfqpoint{0.758756in}{1.485897in}}%
\pgfpathlineto{\pgfqpoint{0.760704in}{1.482730in}}%
\pgfpathlineto{\pgfqpoint{0.762653in}{1.479532in}}%
\pgfpathlineto{\pgfqpoint{0.764601in}{1.475601in}}%
\pgfpathlineto{\pgfqpoint{0.766550in}{1.471552in}}%
\pgfpathlineto{\pgfqpoint{0.768499in}{1.470868in}}%
\pgfpathlineto{\pgfqpoint{0.770447in}{1.471771in}}%
\pgfpathlineto{\pgfqpoint{0.772396in}{1.473426in}}%
\pgfpathlineto{\pgfqpoint{0.774344in}{1.472343in}}%
\pgfpathlineto{\pgfqpoint{0.776293in}{1.469362in}}%
\pgfpathlineto{\pgfqpoint{0.778241in}{1.466894in}}%
\pgfpathlineto{\pgfqpoint{0.780190in}{1.465221in}}%
\pgfpathlineto{\pgfqpoint{0.782139in}{1.464990in}}%
\pgfpathlineto{\pgfqpoint{0.784087in}{1.464683in}}%
\pgfpathlineto{\pgfqpoint{0.786036in}{1.464356in}}%
\pgfpathlineto{\pgfqpoint{0.787984in}{1.463039in}}%
\pgfpathlineto{\pgfqpoint{0.789933in}{1.461310in}}%
\pgfpathlineto{\pgfqpoint{0.791881in}{1.459364in}}%
\pgfpathlineto{\pgfqpoint{0.793830in}{1.457884in}}%
\pgfpathlineto{\pgfqpoint{0.795779in}{1.456286in}}%
\pgfpathlineto{\pgfqpoint{0.797727in}{1.455725in}}%
\pgfpathlineto{\pgfqpoint{0.799676in}{1.455391in}}%
\pgfpathlineto{\pgfqpoint{0.801624in}{1.453785in}}%
\pgfpathlineto{\pgfqpoint{0.803573in}{1.452607in}}%
\pgfpathlineto{\pgfqpoint{0.805521in}{1.450607in}}%
\pgfpathlineto{\pgfqpoint{0.807470in}{1.449629in}}%
\pgfpathlineto{\pgfqpoint{0.809419in}{1.447683in}}%
\pgfpathlineto{\pgfqpoint{0.811367in}{1.445632in}}%
\pgfpathlineto{\pgfqpoint{0.813316in}{1.443665in}}%
\pgfpathlineto{\pgfqpoint{0.815264in}{1.442382in}}%
\pgfpathlineto{\pgfqpoint{0.817213in}{1.442003in}}%
\pgfpathlineto{\pgfqpoint{0.819161in}{1.441422in}}%
\pgfpathlineto{\pgfqpoint{0.821110in}{1.440980in}}%
\pgfpathlineto{\pgfqpoint{0.823059in}{1.440644in}}%
\pgfpathlineto{\pgfqpoint{0.825007in}{1.439448in}}%
\pgfpathlineto{\pgfqpoint{0.826956in}{1.437933in}}%
\pgfpathlineto{\pgfqpoint{0.828904in}{1.435390in}}%
\pgfpathlineto{\pgfqpoint{0.830853in}{1.432465in}}%
\pgfpathlineto{\pgfqpoint{0.832801in}{1.430251in}}%
\pgfpathlineto{\pgfqpoint{0.834750in}{1.428250in}}%
\pgfpathlineto{\pgfqpoint{0.836699in}{1.426669in}}%
\pgfpathlineto{\pgfqpoint{0.838647in}{1.426076in}}%
\pgfpathlineto{\pgfqpoint{0.840596in}{1.425640in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{1.425495in}}%
\pgfpathlineto{\pgfqpoint{0.844493in}{1.424270in}}%
\pgfpathlineto{\pgfqpoint{0.846441in}{1.422264in}}%
\pgfpathlineto{\pgfqpoint{0.848390in}{1.419488in}}%
\pgfpathlineto{\pgfqpoint{0.850339in}{1.415413in}}%
\pgfpathlineto{\pgfqpoint{0.852287in}{1.414121in}}%
\pgfpathlineto{\pgfqpoint{0.854236in}{1.413308in}}%
\pgfpathlineto{\pgfqpoint{0.856184in}{1.412747in}}%
\pgfpathlineto{\pgfqpoint{0.858133in}{1.410840in}}%
\pgfpathlineto{\pgfqpoint{0.860081in}{1.407718in}}%
\pgfpathlineto{\pgfqpoint{0.862030in}{1.404217in}}%
\pgfpathlineto{\pgfqpoint{0.863979in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{1.402194in}}%
\pgfpathlineto{\pgfqpoint{0.867876in}{1.401169in}}%
\pgfpathlineto{\pgfqpoint{0.869824in}{1.400262in}}%
\pgfpathlineto{\pgfqpoint{0.871773in}{1.399306in}}%
\pgfpathlineto{\pgfqpoint{0.873721in}{1.398241in}}%
\pgfpathlineto{\pgfqpoint{0.875670in}{1.396984in}}%
\pgfpathlineto{\pgfqpoint{0.877619in}{1.394829in}}%
\pgfpathlineto{\pgfqpoint{0.879567in}{1.392762in}}%
\pgfpathlineto{\pgfqpoint{0.881516in}{1.391261in}}%
\pgfpathlineto{\pgfqpoint{0.883464in}{1.388086in}}%
\pgfpathlineto{\pgfqpoint{0.885413in}{1.385107in}}%
\pgfpathlineto{\pgfqpoint{0.887361in}{1.382179in}}%
\pgfpathlineto{\pgfqpoint{0.889310in}{1.379522in}}%
\pgfpathlineto{\pgfqpoint{0.891259in}{1.377551in}}%
\pgfpathlineto{\pgfqpoint{0.893207in}{1.373681in}}%
\pgfpathlineto{\pgfqpoint{0.895156in}{1.370940in}}%
\pgfpathlineto{\pgfqpoint{0.897104in}{1.370220in}}%
\pgfpathlineto{\pgfqpoint{0.899053in}{1.371045in}}%
\pgfpathlineto{\pgfqpoint{0.901001in}{1.371623in}}%
\pgfpathlineto{\pgfqpoint{0.902950in}{1.373859in}}%
\pgfpathlineto{\pgfqpoint{0.904899in}{1.374279in}}%
\pgfpathlineto{\pgfqpoint{0.906847in}{1.373093in}}%
\pgfpathlineto{\pgfqpoint{0.908796in}{1.371008in}}%
\pgfpathlineto{\pgfqpoint{0.910744in}{1.369883in}}%
\pgfpathlineto{\pgfqpoint{0.912693in}{1.369875in}}%
\pgfpathlineto{\pgfqpoint{0.914641in}{1.367804in}}%
\pgfpathlineto{\pgfqpoint{0.916590in}{1.366297in}}%
\pgfpathlineto{\pgfqpoint{0.918539in}{1.364503in}}%
\pgfpathlineto{\pgfqpoint{0.920487in}{1.363701in}}%
\pgfpathlineto{\pgfqpoint{0.922436in}{1.362403in}}%
\pgfpathlineto{\pgfqpoint{0.924384in}{1.360947in}}%
\pgfpathlineto{\pgfqpoint{0.926333in}{1.360081in}}%
\pgfpathlineto{\pgfqpoint{0.928281in}{1.358731in}}%
\pgfpathlineto{\pgfqpoint{0.930230in}{1.357671in}}%
\pgfpathlineto{\pgfqpoint{0.932179in}{1.356254in}}%
\pgfpathlineto{\pgfqpoint{0.934127in}{1.354367in}}%
\pgfpathlineto{\pgfqpoint{0.936076in}{1.353165in}}%
\pgfpathlineto{\pgfqpoint{0.938024in}{1.352263in}}%
\pgfpathlineto{\pgfqpoint{0.939973in}{1.351482in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.350766in}}%
\pgfpathlineto{\pgfqpoint{0.943870in}{1.348942in}}%
\pgfpathlineto{\pgfqpoint{0.945819in}{1.347012in}}%
\pgfpathlineto{\pgfqpoint{0.947767in}{1.343624in}}%
\pgfpathlineto{\pgfqpoint{0.949716in}{1.339412in}}%
\pgfpathlineto{\pgfqpoint{0.951664in}{1.337204in}}%
\pgfpathlineto{\pgfqpoint{0.953613in}{1.336233in}}%
\pgfpathlineto{\pgfqpoint{0.955561in}{1.334084in}}%
\pgfpathlineto{\pgfqpoint{0.957510in}{1.333115in}}%
\pgfpathlineto{\pgfqpoint{0.959459in}{1.333987in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.333716in}}%
\pgfpathlineto{\pgfqpoint{0.963356in}{1.329758in}}%
\pgfpathlineto{\pgfqpoint{0.965304in}{1.324856in}}%
\pgfpathlineto{\pgfqpoint{0.967253in}{1.322151in}}%
\pgfpathlineto{\pgfqpoint{0.969201in}{1.319110in}}%
\pgfpathlineto{\pgfqpoint{0.971150in}{1.318299in}}%
\pgfpathlineto{\pgfqpoint{0.973099in}{1.319110in}}%
\pgfpathlineto{\pgfqpoint{0.975047in}{1.319631in}}%
\pgfpathlineto{\pgfqpoint{0.976996in}{1.320198in}}%
\pgfpathlineto{\pgfqpoint{0.978944in}{1.318326in}}%
\pgfpathlineto{\pgfqpoint{0.980893in}{1.317116in}}%
\pgfpathlineto{\pgfqpoint{0.982841in}{1.316297in}}%
\pgfpathlineto{\pgfqpoint{0.984790in}{1.315520in}}%
\pgfpathlineto{\pgfqpoint{0.986739in}{1.314088in}}%
\pgfpathlineto{\pgfqpoint{0.988687in}{1.313993in}}%
\pgfpathlineto{\pgfqpoint{0.990636in}{1.314984in}}%
\pgfpathlineto{\pgfqpoint{0.992584in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{0.994533in}{1.312129in}}%
\pgfpathlineto{\pgfqpoint{0.996481in}{1.309069in}}%
\pgfpathlineto{\pgfqpoint{0.998430in}{1.306711in}}%
\pgfpathlineto{\pgfqpoint{1.000379in}{1.304081in}}%
\pgfpathlineto{\pgfqpoint{1.002327in}{1.301776in}}%
\pgfpathlineto{\pgfqpoint{1.004276in}{1.300567in}}%
\pgfpathlineto{\pgfqpoint{1.006224in}{1.300818in}}%
\pgfpathlineto{\pgfqpoint{1.008173in}{1.301698in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{1.299650in}}%
\pgfpathlineto{\pgfqpoint{1.012070in}{1.297851in}}%
\pgfpathlineto{\pgfqpoint{1.014019in}{1.296395in}}%
\pgfpathlineto{\pgfqpoint{1.015967in}{1.294740in}}%
\pgfpathlineto{\pgfqpoint{1.017916in}{1.295351in}}%
\pgfpathlineto{\pgfqpoint{1.019864in}{1.295242in}}%
\pgfpathlineto{\pgfqpoint{1.021813in}{1.296648in}}%
\pgfpathlineto{\pgfqpoint{1.023761in}{1.296796in}}%
\pgfpathlineto{\pgfqpoint{1.025710in}{1.293922in}}%
\pgfpathlineto{\pgfqpoint{1.027659in}{1.289498in}}%
\pgfpathlineto{\pgfqpoint{1.029607in}{1.285925in}}%
\pgfpathlineto{\pgfqpoint{1.031556in}{1.283216in}}%
\pgfpathlineto{\pgfqpoint{1.033504in}{1.280815in}}%
\pgfpathlineto{\pgfqpoint{1.035453in}{1.281025in}}%
\pgfpathlineto{\pgfqpoint{1.037401in}{1.281425in}}%
\pgfpathlineto{\pgfqpoint{1.039350in}{1.281480in}}%
\pgfpathlineto{\pgfqpoint{1.041299in}{1.279480in}}%
\pgfpathlineto{\pgfqpoint{1.043247in}{1.277275in}}%
\pgfpathlineto{\pgfqpoint{1.045196in}{1.276164in}}%
\pgfpathlineto{\pgfqpoint{1.047144in}{1.275207in}}%
\pgfpathlineto{\pgfqpoint{1.049093in}{1.273783in}}%
\pgfpathlineto{\pgfqpoint{1.051041in}{1.272439in}}%
\pgfpathlineto{\pgfqpoint{1.052990in}{1.270533in}}%
\pgfpathlineto{\pgfqpoint{1.054939in}{1.267798in}}%
\pgfpathlineto{\pgfqpoint{1.056887in}{1.265232in}}%
\pgfpathlineto{\pgfqpoint{1.058836in}{1.262915in}}%
\pgfpathlineto{\pgfqpoint{1.060784in}{1.261010in}}%
\pgfpathlineto{\pgfqpoint{1.062733in}{1.261397in}}%
\pgfpathlineto{\pgfqpoint{1.064681in}{1.261218in}}%
\pgfpathlineto{\pgfqpoint{1.066630in}{1.259669in}}%
\pgfpathlineto{\pgfqpoint{1.068579in}{1.258468in}}%
\pgfpathlineto{\pgfqpoint{1.070527in}{1.257414in}}%
\pgfpathlineto{\pgfqpoint{1.072476in}{1.256294in}}%
\pgfpathlineto{\pgfqpoint{1.074424in}{1.254767in}}%
\pgfpathlineto{\pgfqpoint{1.076373in}{1.254452in}}%
\pgfpathlineto{\pgfqpoint{1.078321in}{1.254086in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.252848in}}%
\pgfpathlineto{\pgfqpoint{1.082219in}{1.250382in}}%
\pgfpathlineto{\pgfqpoint{1.084167in}{1.248362in}}%
\pgfpathlineto{\pgfqpoint{1.086116in}{1.246448in}}%
\pgfpathlineto{\pgfqpoint{1.088064in}{1.243563in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.242348in}}%
\pgfpathlineto{\pgfqpoint{1.091961in}{1.242789in}}%
\pgfpathlineto{\pgfqpoint{1.093910in}{1.243562in}}%
\pgfpathlineto{\pgfqpoint{1.095859in}{1.242673in}}%
\pgfpathlineto{\pgfqpoint{1.097807in}{1.238839in}}%
\pgfpathlineto{\pgfqpoint{1.099756in}{1.234046in}}%
\pgfpathlineto{\pgfqpoint{1.101704in}{1.232109in}}%
\pgfpathlineto{\pgfqpoint{1.103653in}{1.231485in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{1.230127in}}%
\pgfpathlineto{\pgfqpoint{1.107550in}{1.229300in}}%
\pgfpathlineto{\pgfqpoint{1.109499in}{1.227777in}}%
\pgfpathlineto{\pgfqpoint{1.111447in}{1.225133in}}%
\pgfpathlineto{\pgfqpoint{1.113396in}{1.222445in}}%
\pgfpathlineto{\pgfqpoint{1.115344in}{1.221464in}}%
\pgfpathlineto{\pgfqpoint{1.117293in}{1.221147in}}%
\pgfpathlineto{\pgfqpoint{1.119241in}{1.221332in}}%
\pgfpathlineto{\pgfqpoint{1.121190in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{1.123139in}{1.220882in}}%
\pgfpathlineto{\pgfqpoint{1.125087in}{1.220948in}}%
\pgfpathlineto{\pgfqpoint{1.127036in}{1.220832in}}%
\pgfpathlineto{\pgfqpoint{1.128984in}{1.218976in}}%
\pgfpathlineto{\pgfqpoint{1.130933in}{1.218001in}}%
\pgfpathlineto{\pgfqpoint{1.132881in}{1.216799in}}%
\pgfpathlineto{\pgfqpoint{1.134830in}{1.215313in}}%
\pgfpathlineto{\pgfqpoint{1.136779in}{1.214968in}}%
\pgfpathlineto{\pgfqpoint{1.138727in}{1.214714in}}%
\pgfpathlineto{\pgfqpoint{1.140676in}{1.215723in}}%
\pgfpathlineto{\pgfqpoint{1.142624in}{1.217238in}}%
\pgfpathlineto{\pgfqpoint{1.144573in}{1.217620in}}%
\pgfpathlineto{\pgfqpoint{1.146521in}{1.215377in}}%
\pgfpathlineto{\pgfqpoint{1.148470in}{1.214295in}}%
\pgfpathlineto{\pgfqpoint{1.150419in}{1.212776in}}%
\pgfpathlineto{\pgfqpoint{1.152367in}{1.210219in}}%
\pgfpathlineto{\pgfqpoint{1.154316in}{1.208916in}}%
\pgfpathlineto{\pgfqpoint{1.156264in}{1.209297in}}%
\pgfpathlineto{\pgfqpoint{1.158213in}{1.209719in}}%
\pgfpathlineto{\pgfqpoint{1.160161in}{1.206874in}}%
\pgfpathlineto{\pgfqpoint{1.162110in}{1.205094in}}%
\pgfpathlineto{\pgfqpoint{1.164059in}{1.202223in}}%
\pgfpathlineto{\pgfqpoint{1.166007in}{1.200018in}}%
\pgfpathlineto{\pgfqpoint{1.167956in}{1.197468in}}%
\pgfpathlineto{\pgfqpoint{1.169904in}{1.195779in}}%
\pgfpathlineto{\pgfqpoint{1.171853in}{1.195735in}}%
\pgfpathlineto{\pgfqpoint{1.173801in}{1.195514in}}%
\pgfpathlineto{\pgfqpoint{1.175750in}{1.195277in}}%
\pgfpathlineto{\pgfqpoint{1.177699in}{1.194792in}}%
\pgfpathlineto{\pgfqpoint{1.179647in}{1.194229in}}%
\pgfpathlineto{\pgfqpoint{1.181596in}{1.194026in}}%
\pgfpathlineto{\pgfqpoint{1.183544in}{1.193139in}}%
\pgfpathlineto{\pgfqpoint{1.185493in}{1.191923in}}%
\pgfpathlineto{\pgfqpoint{1.187441in}{1.190384in}}%
\pgfpathlineto{\pgfqpoint{1.189390in}{1.188336in}}%
\pgfpathlineto{\pgfqpoint{1.191339in}{1.185892in}}%
\pgfpathlineto{\pgfqpoint{1.193287in}{1.183582in}}%
\pgfpathlineto{\pgfqpoint{1.195236in}{1.182603in}}%
\pgfpathlineto{\pgfqpoint{1.197184in}{1.181060in}}%
\pgfpathlineto{\pgfqpoint{1.199133in}{1.178214in}}%
\pgfpathlineto{\pgfqpoint{1.201081in}{1.174942in}}%
\pgfpathlineto{\pgfqpoint{1.203030in}{1.173972in}}%
\pgfpathlineto{\pgfqpoint{1.204979in}{1.172258in}}%
\pgfpathlineto{\pgfqpoint{1.206927in}{1.170310in}}%
\pgfpathlineto{\pgfqpoint{1.208876in}{1.169443in}}%
\pgfpathlineto{\pgfqpoint{1.210824in}{1.168329in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{1.166527in}}%
\pgfpathlineto{\pgfqpoint{1.214721in}{1.164342in}}%
\pgfpathlineto{\pgfqpoint{1.216670in}{1.162808in}}%
\pgfpathlineto{\pgfqpoint{1.218619in}{1.163881in}}%
\pgfpathlineto{\pgfqpoint{1.220567in}{1.165007in}}%
\pgfpathlineto{\pgfqpoint{1.222516in}{1.164773in}}%
\pgfpathlineto{\pgfqpoint{1.224464in}{1.164102in}}%
\pgfpathlineto{\pgfqpoint{1.226413in}{1.163724in}}%
\pgfpathlineto{\pgfqpoint{1.228361in}{1.162330in}}%
\pgfpathlineto{\pgfqpoint{1.230310in}{1.160684in}}%
\pgfpathlineto{\pgfqpoint{1.232259in}{1.158684in}}%
\pgfpathlineto{\pgfqpoint{1.234207in}{1.158763in}}%
\pgfpathlineto{\pgfqpoint{1.236156in}{1.158894in}}%
\pgfpathlineto{\pgfqpoint{1.238104in}{1.155912in}}%
\pgfpathlineto{\pgfqpoint{1.240053in}{1.151990in}}%
\pgfpathlineto{\pgfqpoint{1.242001in}{1.149142in}}%
\pgfpathlineto{\pgfqpoint{1.243950in}{1.147173in}}%
\pgfpathlineto{\pgfqpoint{1.245899in}{1.144782in}}%
\pgfpathlineto{\pgfqpoint{1.247847in}{1.143843in}}%
\pgfpathlineto{\pgfqpoint{1.249796in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{1.251744in}{1.144570in}}%
\pgfpathlineto{\pgfqpoint{1.253693in}{1.144058in}}%
\pgfpathlineto{\pgfqpoint{1.255641in}{1.142502in}}%
\pgfpathlineto{\pgfqpoint{1.257590in}{1.142161in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{1.141393in}}%
\pgfpathlineto{\pgfqpoint{1.261487in}{1.139933in}}%
\pgfpathlineto{\pgfqpoint{1.263436in}{1.138334in}}%
\pgfpathlineto{\pgfqpoint{1.265384in}{1.136161in}}%
\pgfpathlineto{\pgfqpoint{1.267333in}{1.134626in}}%
\pgfpathlineto{\pgfqpoint{1.269281in}{1.132811in}}%
\pgfpathlineto{\pgfqpoint{1.271230in}{1.131185in}}%
\pgfpathlineto{\pgfqpoint{1.273179in}{1.131627in}}%
\pgfpathlineto{\pgfqpoint{1.275127in}{1.133281in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{1.133631in}}%
\pgfpathlineto{\pgfqpoint{1.279024in}{1.133209in}}%
\pgfpathlineto{\pgfqpoint{1.280973in}{1.131944in}}%
\pgfpathlineto{\pgfqpoint{1.282921in}{1.128832in}}%
\pgfpathlineto{\pgfqpoint{1.284870in}{1.125824in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{1.123670in}}%
\pgfpathlineto{\pgfqpoint{1.288767in}{1.121230in}}%
\pgfpathlineto{\pgfqpoint{1.290716in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{1.292664in}{1.116424in}}%
\pgfpathlineto{\pgfqpoint{1.294613in}{1.113336in}}%
\pgfpathlineto{\pgfqpoint{1.296561in}{1.111665in}}%
\pgfpathlineto{\pgfqpoint{1.298510in}{1.111126in}}%
\pgfpathlineto{\pgfqpoint{1.300459in}{1.110382in}}%
\pgfpathlineto{\pgfqpoint{1.302407in}{1.110683in}}%
\pgfpathlineto{\pgfqpoint{1.304356in}{1.110842in}}%
\pgfpathlineto{\pgfqpoint{1.306304in}{1.111698in}}%
\pgfpathlineto{\pgfqpoint{1.308253in}{1.111894in}}%
\pgfpathlineto{\pgfqpoint{1.310201in}{1.112175in}}%
\pgfpathlineto{\pgfqpoint{1.312150in}{1.112192in}}%
\pgfpathlineto{\pgfqpoint{1.314099in}{1.111205in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{1.109490in}}%
\pgfpathlineto{\pgfqpoint{1.317996in}{1.107655in}}%
\pgfpathlineto{\pgfqpoint{1.319944in}{1.107421in}}%
\pgfpathlineto{\pgfqpoint{1.321893in}{1.107007in}}%
\pgfpathlineto{\pgfqpoint{1.323841in}{1.106655in}}%
\pgfpathlineto{\pgfqpoint{1.325790in}{1.107097in}}%
\pgfpathlineto{\pgfqpoint{1.327739in}{1.107952in}}%
\pgfpathlineto{\pgfqpoint{1.329687in}{1.108519in}}%
\pgfpathlineto{\pgfqpoint{1.331636in}{1.108496in}}%
\pgfpathlineto{\pgfqpoint{1.333584in}{1.107911in}}%
\pgfpathlineto{\pgfqpoint{1.335533in}{1.106284in}}%
\pgfpathlineto{\pgfqpoint{1.337481in}{1.104855in}}%
\pgfpathlineto{\pgfqpoint{1.339430in}{1.103708in}}%
\pgfpathlineto{\pgfqpoint{1.341379in}{1.102262in}}%
\pgfpathlineto{\pgfqpoint{1.343327in}{1.099680in}}%
\pgfpathlineto{\pgfqpoint{1.345276in}{1.098738in}}%
\pgfpathlineto{\pgfqpoint{1.347224in}{1.096662in}}%
\pgfpathlineto{\pgfqpoint{1.349173in}{1.093882in}}%
\pgfpathlineto{\pgfqpoint{1.351121in}{1.091469in}}%
\pgfpathlineto{\pgfqpoint{1.353070in}{1.089369in}}%
\pgfpathlineto{\pgfqpoint{1.355019in}{1.085948in}}%
\pgfpathlineto{\pgfqpoint{1.356967in}{1.082315in}}%
\pgfpathlineto{\pgfqpoint{1.358916in}{1.081696in}}%
\pgfpathlineto{\pgfqpoint{1.360864in}{1.082778in}}%
\pgfpathlineto{\pgfqpoint{1.362813in}{1.083261in}}%
\pgfpathlineto{\pgfqpoint{1.364761in}{1.083595in}}%
\pgfpathlineto{\pgfqpoint{1.366710in}{1.084175in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.083941in}}%
\pgfpathlineto{\pgfqpoint{1.370607in}{1.084225in}}%
\pgfpathlineto{\pgfqpoint{1.372556in}{1.084347in}}%
\pgfpathlineto{\pgfqpoint{1.374504in}{1.083968in}}%
\pgfpathlineto{\pgfqpoint{1.376453in}{1.083732in}}%
\pgfpathlineto{\pgfqpoint{1.378401in}{1.083635in}}%
\pgfpathlineto{\pgfqpoint{1.380350in}{1.082567in}}%
\pgfpathlineto{\pgfqpoint{1.382299in}{1.080274in}}%
\pgfpathlineto{\pgfqpoint{1.384247in}{1.078160in}}%
\pgfpathlineto{\pgfqpoint{1.386196in}{1.076158in}}%
\pgfpathlineto{\pgfqpoint{1.388144in}{1.073474in}}%
\pgfpathlineto{\pgfqpoint{1.390093in}{1.071939in}}%
\pgfpathlineto{\pgfqpoint{1.392041in}{1.070746in}}%
\pgfpathlineto{\pgfqpoint{1.393990in}{1.069071in}}%
\pgfpathlineto{\pgfqpoint{1.395939in}{1.067478in}}%
\pgfpathlineto{\pgfqpoint{1.397887in}{1.064859in}}%
\pgfpathlineto{\pgfqpoint{1.399836in}{1.063850in}}%
\pgfpathlineto{\pgfqpoint{1.401784in}{1.063250in}}%
\pgfpathlineto{\pgfqpoint{1.403733in}{1.061762in}}%
\pgfpathlineto{\pgfqpoint{1.405681in}{1.060274in}}%
\pgfpathlineto{\pgfqpoint{1.407630in}{1.060584in}}%
\pgfpathlineto{\pgfqpoint{1.409579in}{1.060900in}}%
\pgfpathlineto{\pgfqpoint{1.411527in}{1.061188in}}%
\pgfpathlineto{\pgfqpoint{1.413476in}{1.060563in}}%
\pgfpathlineto{\pgfqpoint{1.415424in}{1.059413in}}%
\pgfpathlineto{\pgfqpoint{1.417373in}{1.059595in}}%
\pgfpathlineto{\pgfqpoint{1.419321in}{1.058640in}}%
\pgfpathlineto{\pgfqpoint{1.421270in}{1.058052in}}%
\pgfpathlineto{\pgfqpoint{1.423219in}{1.057902in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.057550in}}%
\pgfpathlineto{\pgfqpoint{1.427116in}{1.055673in}}%
\pgfpathlineto{\pgfqpoint{1.429064in}{1.052917in}}%
\pgfpathlineto{\pgfqpoint{1.431013in}{1.050990in}}%
\pgfpathlineto{\pgfqpoint{1.432961in}{1.049385in}}%
\pgfpathlineto{\pgfqpoint{1.434910in}{1.047803in}}%
\pgfpathlineto{\pgfqpoint{1.436859in}{1.045790in}}%
\pgfpathlineto{\pgfqpoint{1.438807in}{1.045414in}}%
\pgfpathlineto{\pgfqpoint{1.440756in}{1.043826in}}%
\pgfpathlineto{\pgfqpoint{1.442704in}{1.041466in}}%
\pgfpathlineto{\pgfqpoint{1.444653in}{1.039945in}}%
\pgfpathlineto{\pgfqpoint{1.446601in}{1.039669in}}%
\pgfpathlineto{\pgfqpoint{1.448550in}{1.038954in}}%
\pgfpathlineto{\pgfqpoint{1.450499in}{1.038517in}}%
\pgfpathlineto{\pgfqpoint{1.452447in}{1.038152in}}%
\pgfpathlineto{\pgfqpoint{1.454396in}{1.037532in}}%
\pgfpathlineto{\pgfqpoint{1.456344in}{1.037658in}}%
\pgfpathlineto{\pgfqpoint{1.458293in}{1.038006in}}%
\pgfpathlineto{\pgfqpoint{1.460241in}{1.038396in}}%
\pgfpathlineto{\pgfqpoint{1.462190in}{1.038632in}}%
\pgfpathlineto{\pgfqpoint{1.464139in}{1.038802in}}%
\pgfpathlineto{\pgfqpoint{1.466087in}{1.038722in}}%
\pgfpathlineto{\pgfqpoint{1.468036in}{1.037582in}}%
\pgfpathlineto{\pgfqpoint{1.469984in}{1.035971in}}%
\pgfpathlineto{\pgfqpoint{1.471933in}{1.035386in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{1.475830in}{1.033806in}}%
\pgfpathlineto{\pgfqpoint{1.477779in}{1.033303in}}%
\pgfpathlineto{\pgfqpoint{1.479727in}{1.033003in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.031422in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{1.028297in}}%
\pgfpathlineto{\pgfqpoint{1.485573in}{1.024782in}}%
\pgfpathlineto{\pgfqpoint{1.487521in}{1.024023in}}%
\pgfpathlineto{\pgfqpoint{1.489470in}{1.023757in}}%
\pgfpathlineto{\pgfqpoint{1.491419in}{1.024647in}}%
\pgfpathlineto{\pgfqpoint{1.493367in}{1.025583in}}%
\pgfpathlineto{\pgfqpoint{1.495316in}{1.025086in}}%
\pgfpathlineto{\pgfqpoint{1.497264in}{1.025163in}}%
\pgfpathlineto{\pgfqpoint{1.499213in}{1.023010in}}%
\pgfpathlineto{\pgfqpoint{1.501161in}{1.020093in}}%
\pgfpathlineto{\pgfqpoint{1.503110in}{1.018521in}}%
\pgfpathlineto{\pgfqpoint{1.505059in}{1.017333in}}%
\pgfpathlineto{\pgfqpoint{1.507007in}{1.017032in}}%
\pgfpathlineto{\pgfqpoint{1.508956in}{1.017892in}}%
\pgfpathlineto{\pgfqpoint{1.510904in}{1.019737in}}%
\pgfpathlineto{\pgfqpoint{1.512853in}{1.020933in}}%
\pgfpathlineto{\pgfqpoint{1.514801in}{1.021584in}}%
\pgfpathlineto{\pgfqpoint{1.516750in}{1.021858in}}%
\pgfpathlineto{\pgfqpoint{1.518699in}{1.021000in}}%
\pgfpathlineto{\pgfqpoint{1.520647in}{1.019410in}}%
\pgfpathlineto{\pgfqpoint{1.522596in}{1.017845in}}%
\pgfpathlineto{\pgfqpoint{1.524544in}{1.016708in}}%
\pgfpathlineto{\pgfqpoint{1.526493in}{1.016232in}}%
\pgfpathlineto{\pgfqpoint{1.528441in}{1.016247in}}%
\pgfpathlineto{\pgfqpoint{1.530390in}{1.015954in}}%
\pgfpathlineto{\pgfqpoint{1.532339in}{1.014681in}}%
\pgfpathlineto{\pgfqpoint{1.534287in}{1.012775in}}%
\pgfpathlineto{\pgfqpoint{1.536236in}{1.010643in}}%
\pgfpathlineto{\pgfqpoint{1.538184in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.540133in}{1.006826in}}%
\pgfpathlineto{\pgfqpoint{1.542081in}{1.008022in}}%
\pgfpathlineto{\pgfqpoint{1.544030in}{1.007633in}}%
\pgfpathlineto{\pgfqpoint{1.545979in}{1.008047in}}%
\pgfpathlineto{\pgfqpoint{1.547927in}{1.008711in}}%
\pgfpathlineto{\pgfqpoint{1.549876in}{1.007501in}}%
\pgfpathlineto{\pgfqpoint{1.551824in}{1.006680in}}%
\pgfpathlineto{\pgfqpoint{1.553773in}{1.004365in}}%
\pgfpathlineto{\pgfqpoint{1.555721in}{1.002869in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.002301in}}%
\pgfpathlineto{\pgfqpoint{1.559619in}{1.001693in}}%
\pgfpathlineto{\pgfqpoint{1.561567in}{0.999962in}}%
\pgfpathlineto{\pgfqpoint{1.563516in}{0.997196in}}%
\pgfpathlineto{\pgfqpoint{1.565464in}{0.995411in}}%
\pgfpathlineto{\pgfqpoint{1.567413in}{0.994231in}}%
\pgfpathlineto{\pgfqpoint{1.569361in}{0.993734in}}%
\pgfpathlineto{\pgfqpoint{1.571310in}{0.993635in}}%
\pgfpathlineto{\pgfqpoint{1.573259in}{0.994363in}}%
\pgfpathlineto{\pgfqpoint{1.575207in}{0.994136in}}%
\pgfpathlineto{\pgfqpoint{1.577156in}{0.993403in}}%
\pgfpathlineto{\pgfqpoint{1.579104in}{0.992612in}}%
\pgfpathlineto{\pgfqpoint{1.581053in}{0.991215in}}%
\pgfpathlineto{\pgfqpoint{1.583001in}{0.989688in}}%
\pgfpathlineto{\pgfqpoint{1.584950in}{0.987658in}}%
\pgfpathlineto{\pgfqpoint{1.586899in}{0.986443in}}%
\pgfpathlineto{\pgfqpoint{1.588847in}{0.985126in}}%
\pgfpathlineto{\pgfqpoint{1.590796in}{0.984591in}}%
\pgfpathlineto{\pgfqpoint{1.592744in}{0.984345in}}%
\pgfpathlineto{\pgfqpoint{1.594693in}{0.983716in}}%
\pgfpathlineto{\pgfqpoint{1.596641in}{0.982521in}}%
\pgfpathlineto{\pgfqpoint{1.598590in}{0.982345in}}%
\pgfpathlineto{\pgfqpoint{1.600539in}{0.982379in}}%
\pgfpathlineto{\pgfqpoint{1.602487in}{0.981596in}}%
\pgfpathlineto{\pgfqpoint{1.604436in}{0.982458in}}%
\pgfpathlineto{\pgfqpoint{1.606384in}{0.982209in}}%
\pgfpathlineto{\pgfqpoint{1.608333in}{0.980621in}}%
\pgfpathlineto{\pgfqpoint{1.610281in}{0.977112in}}%
\pgfpathlineto{\pgfqpoint{1.612230in}{0.974232in}}%
\pgfpathlineto{\pgfqpoint{1.614179in}{0.973108in}}%
\pgfpathlineto{\pgfqpoint{1.616127in}{0.972765in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{0.972892in}}%
\pgfpathlineto{\pgfqpoint{1.620024in}{0.971261in}}%
\pgfpathlineto{\pgfqpoint{1.621973in}{0.970011in}}%
\pgfpathlineto{\pgfqpoint{1.623921in}{0.968645in}}%
\pgfpathlineto{\pgfqpoint{1.625870in}{0.966549in}}%
\pgfpathlineto{\pgfqpoint{1.627819in}{0.964507in}}%
\pgfpathlineto{\pgfqpoint{1.629767in}{0.963882in}}%
\pgfpathlineto{\pgfqpoint{1.631716in}{0.963700in}}%
\pgfpathlineto{\pgfqpoint{1.633664in}{0.963362in}}%
\pgfpathlineto{\pgfqpoint{1.635613in}{0.962375in}}%
\pgfpathlineto{\pgfqpoint{1.637561in}{0.961053in}}%
\pgfpathlineto{\pgfqpoint{1.639510in}{0.959711in}}%
\pgfpathlineto{\pgfqpoint{1.641459in}{0.959146in}}%
\pgfpathlineto{\pgfqpoint{1.643407in}{0.959086in}}%
\pgfpathlineto{\pgfqpoint{1.645356in}{0.958865in}}%
\pgfpathlineto{\pgfqpoint{1.647304in}{0.958480in}}%
\pgfpathlineto{\pgfqpoint{1.649253in}{0.957939in}}%
\pgfpathlineto{\pgfqpoint{1.651201in}{0.956858in}}%
\pgfpathlineto{\pgfqpoint{1.653150in}{0.955991in}}%
\pgfpathlineto{\pgfqpoint{1.655099in}{0.955622in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{0.955450in}}%
\pgfpathlineto{\pgfqpoint{1.658996in}{0.955819in}}%
\pgfpathlineto{\pgfqpoint{1.660944in}{0.956070in}}%
\pgfpathlineto{\pgfqpoint{1.662893in}{0.956778in}}%
\pgfpathlineto{\pgfqpoint{1.664841in}{0.957598in}}%
\pgfpathlineto{\pgfqpoint{1.666790in}{0.956577in}}%
\pgfpathlineto{\pgfqpoint{1.668739in}{0.953257in}}%
\pgfpathlineto{\pgfqpoint{1.670687in}{0.949460in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.948814in}}%
\pgfpathlineto{\pgfqpoint{1.674584in}{0.950030in}}%
\pgfpathlineto{\pgfqpoint{1.676533in}{0.951426in}}%
\pgfpathlineto{\pgfqpoint{1.678481in}{0.954170in}}%
\pgfpathlineto{\pgfqpoint{1.680430in}{0.955664in}}%
\pgfpathlineto{\pgfqpoint{1.682379in}{0.955542in}}%
\pgfpathlineto{\pgfqpoint{1.684327in}{0.953241in}}%
\pgfpathlineto{\pgfqpoint{1.686276in}{0.951433in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.952893in}}%
\pgfpathlineto{\pgfqpoint{1.690173in}{0.953264in}}%
\pgfpathlineto{\pgfqpoint{1.692121in}{0.953109in}}%
\pgfpathlineto{\pgfqpoint{1.694070in}{0.951398in}}%
\pgfpathlineto{\pgfqpoint{1.696019in}{0.950694in}}%
\pgfpathlineto{\pgfqpoint{1.697967in}{0.947277in}}%
\pgfpathlineto{\pgfqpoint{1.699916in}{0.945076in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{0.943914in}}%
\pgfpathlineto{\pgfqpoint{1.703813in}{0.943691in}}%
\pgfpathlineto{\pgfqpoint{1.705761in}{0.942710in}}%
\pgfpathlineto{\pgfqpoint{1.707710in}{0.941874in}}%
\pgfpathlineto{\pgfqpoint{1.709659in}{0.940695in}}%
\pgfpathlineto{\pgfqpoint{1.711607in}{0.940100in}}%
\pgfpathlineto{\pgfqpoint{1.713556in}{0.939116in}}%
\pgfpathlineto{\pgfqpoint{1.715504in}{0.938526in}}%
\pgfpathlineto{\pgfqpoint{1.717453in}{0.938382in}}%
\pgfpathlineto{\pgfqpoint{1.719401in}{0.939396in}}%
\pgfpathlineto{\pgfqpoint{1.721350in}{0.940521in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{0.939756in}}%
\pgfpathlineto{\pgfqpoint{1.725247in}{0.936423in}}%
\pgfpathlineto{\pgfqpoint{1.727196in}{0.934549in}}%
\pgfpathlineto{\pgfqpoint{1.729144in}{0.933810in}}%
\pgfpathlineto{\pgfqpoint{1.731093in}{0.933735in}}%
\pgfpathlineto{\pgfqpoint{1.733041in}{0.933468in}}%
\pgfpathlineto{\pgfqpoint{1.734990in}{0.932196in}}%
\pgfpathlineto{\pgfqpoint{1.736939in}{0.931410in}}%
\pgfpathlineto{\pgfqpoint{1.738887in}{0.930746in}}%
\pgfpathlineto{\pgfqpoint{1.740836in}{0.930393in}}%
\pgfpathlineto{\pgfqpoint{1.742784in}{0.930689in}}%
\pgfpathlineto{\pgfqpoint{1.744733in}{0.929165in}}%
\pgfpathlineto{\pgfqpoint{1.746681in}{0.925828in}}%
\pgfpathlineto{\pgfqpoint{1.748630in}{0.923638in}}%
\pgfpathlineto{\pgfqpoint{1.750579in}{0.922966in}}%
\pgfpathlineto{\pgfqpoint{1.752527in}{0.921554in}}%
\pgfpathlineto{\pgfqpoint{1.754476in}{0.919745in}}%
\pgfpathlineto{\pgfqpoint{1.756424in}{0.919523in}}%
\pgfpathlineto{\pgfqpoint{1.758373in}{0.919957in}}%
\pgfpathlineto{\pgfqpoint{1.760321in}{0.919473in}}%
\pgfpathlineto{\pgfqpoint{1.762270in}{0.917139in}}%
\pgfpathlineto{\pgfqpoint{1.764219in}{0.915831in}}%
\pgfpathlineto{\pgfqpoint{1.766167in}{0.914713in}}%
\pgfpathlineto{\pgfqpoint{1.768116in}{0.913939in}}%
\pgfpathlineto{\pgfqpoint{1.770064in}{0.914101in}}%
\pgfpathlineto{\pgfqpoint{1.772013in}{0.913023in}}%
\pgfpathlineto{\pgfqpoint{1.773961in}{0.911957in}}%
\pgfpathlineto{\pgfqpoint{1.775910in}{0.911923in}}%
\pgfpathlineto{\pgfqpoint{1.777859in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{1.779807in}{0.909564in}}%
\pgfpathlineto{\pgfqpoint{1.781756in}{0.907449in}}%
\pgfpathlineto{\pgfqpoint{1.783704in}{0.907204in}}%
\pgfpathlineto{\pgfqpoint{1.785653in}{0.905666in}}%
\pgfpathlineto{\pgfqpoint{1.787601in}{0.903442in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{0.902044in}}%
\pgfpathlineto{\pgfqpoint{1.791499in}{0.902547in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{1.795396in}{0.898370in}}%
\pgfpathlineto{\pgfqpoint{1.797344in}{0.899217in}}%
\pgfpathlineto{\pgfqpoint{1.799293in}{0.900035in}}%
\pgfpathlineto{\pgfqpoint{1.801241in}{0.899853in}}%
\pgfpathlineto{\pgfqpoint{1.803190in}{0.900445in}}%
\pgfpathlineto{\pgfqpoint{1.805139in}{0.900984in}}%
\pgfpathlineto{\pgfqpoint{1.807087in}{0.902264in}}%
\pgfpathlineto{\pgfqpoint{1.809036in}{0.900085in}}%
\pgfpathlineto{\pgfqpoint{1.810984in}{0.897057in}}%
\pgfpathlineto{\pgfqpoint{1.812933in}{0.896059in}}%
\pgfpathlineto{\pgfqpoint{1.814881in}{0.896704in}}%
\pgfpathlineto{\pgfqpoint{1.816830in}{0.894477in}}%
\pgfpathlineto{\pgfqpoint{1.818779in}{0.893518in}}%
\pgfpathlineto{\pgfqpoint{1.820727in}{0.894915in}}%
\pgfpathlineto{\pgfqpoint{1.822676in}{0.896486in}}%
\pgfpathlineto{\pgfqpoint{1.824624in}{0.897048in}}%
\pgfpathlineto{\pgfqpoint{1.826573in}{0.897355in}}%
\pgfpathlineto{\pgfqpoint{1.828521in}{0.898228in}}%
\pgfpathlineto{\pgfqpoint{1.830470in}{0.896395in}}%
\pgfpathlineto{\pgfqpoint{1.832419in}{0.895519in}}%
\pgfpathlineto{\pgfqpoint{1.834367in}{0.893824in}}%
\pgfpathlineto{\pgfqpoint{1.836316in}{0.892518in}}%
\pgfpathlineto{\pgfqpoint{1.838264in}{0.892310in}}%
\pgfpathlineto{\pgfqpoint{1.840213in}{0.890739in}}%
\pgfpathlineto{\pgfqpoint{1.842161in}{0.887598in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.885838in}}%
\pgfpathlineto{\pgfqpoint{1.846059in}{0.886189in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{1.849956in}{0.883456in}}%
\pgfpathlineto{\pgfqpoint{1.851904in}{0.882710in}}%
\pgfpathlineto{\pgfqpoint{1.853853in}{0.883494in}}%
\pgfpathlineto{\pgfqpoint{1.855801in}{0.884579in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{0.885941in}}%
\pgfpathlineto{\pgfqpoint{1.859699in}{0.887944in}}%
\pgfpathlineto{\pgfqpoint{1.861647in}{0.887823in}}%
\pgfpathlineto{\pgfqpoint{1.863596in}{0.887041in}}%
\pgfpathlineto{\pgfqpoint{1.865544in}{0.885016in}}%
\pgfpathlineto{\pgfqpoint{1.867493in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{1.869441in}{0.882898in}}%
\pgfpathlineto{\pgfqpoint{1.871390in}{0.878190in}}%
\pgfpathlineto{\pgfqpoint{1.873339in}{0.875259in}}%
\pgfpathlineto{\pgfqpoint{1.875287in}{0.873704in}}%
\pgfpathlineto{\pgfqpoint{1.877236in}{0.874473in}}%
\pgfpathlineto{\pgfqpoint{1.879184in}{0.873857in}}%
\pgfpathlineto{\pgfqpoint{1.881133in}{0.871764in}}%
\pgfpathlineto{\pgfqpoint{1.883081in}{0.871126in}}%
\pgfpathlineto{\pgfqpoint{1.885030in}{0.872577in}}%
\pgfpathlineto{\pgfqpoint{1.886979in}{0.873269in}}%
\pgfpathlineto{\pgfqpoint{1.888927in}{0.871498in}}%
\pgfpathlineto{\pgfqpoint{1.890876in}{0.868948in}}%
\pgfpathlineto{\pgfqpoint{1.892824in}{0.868591in}}%
\pgfpathlineto{\pgfqpoint{1.894773in}{0.866761in}}%
\pgfpathlineto{\pgfqpoint{1.896721in}{0.865206in}}%
\pgfpathlineto{\pgfqpoint{1.898670in}{0.863746in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{0.862702in}}%
\pgfpathlineto{\pgfqpoint{1.902567in}{0.861888in}}%
\pgfpathlineto{\pgfqpoint{1.904516in}{0.860182in}}%
\pgfpathlineto{\pgfqpoint{1.906464in}{0.860697in}}%
\pgfpathlineto{\pgfqpoint{1.908413in}{0.862148in}}%
\pgfpathlineto{\pgfqpoint{1.910361in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{1.912310in}{0.863024in}}%
\pgfpathlineto{\pgfqpoint{1.914259in}{0.862108in}}%
\pgfpathlineto{\pgfqpoint{1.916207in}{0.860940in}}%
\pgfpathlineto{\pgfqpoint{1.918156in}{0.860499in}}%
\pgfpathlineto{\pgfqpoint{1.920104in}{0.858330in}}%
\pgfpathlineto{\pgfqpoint{1.922053in}{0.855674in}}%
\pgfpathlineto{\pgfqpoint{1.924001in}{0.857628in}}%
\pgfpathlineto{\pgfqpoint{1.925950in}{0.856848in}}%
\pgfpathlineto{\pgfqpoint{1.927899in}{0.854257in}}%
\pgfpathlineto{\pgfqpoint{1.929847in}{0.852083in}}%
\pgfpathlineto{\pgfqpoint{1.931796in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{1.933744in}{0.852237in}}%
\pgfpathlineto{\pgfqpoint{1.935693in}{0.850218in}}%
\pgfpathlineto{\pgfqpoint{1.937641in}{0.849938in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.850476in}}%
\pgfpathlineto{\pgfqpoint{1.941539in}{0.850515in}}%
\pgfpathlineto{\pgfqpoint{1.943487in}{0.849528in}}%
\pgfpathlineto{\pgfqpoint{1.945436in}{0.848884in}}%
\pgfpathlineto{\pgfqpoint{1.947384in}{0.848987in}}%
\pgfpathlineto{\pgfqpoint{1.949333in}{0.848433in}}%
\pgfpathlineto{\pgfqpoint{1.951281in}{0.847796in}}%
\pgfpathlineto{\pgfqpoint{1.953230in}{0.847312in}}%
\pgfpathlineto{\pgfqpoint{1.955179in}{0.849722in}}%
\pgfpathlineto{\pgfqpoint{1.957127in}{0.851629in}}%
\pgfpathlineto{\pgfqpoint{1.959076in}{0.852158in}}%
\pgfpathlineto{\pgfqpoint{1.961024in}{0.850624in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{0.848644in}}%
\pgfpathlineto{\pgfqpoint{1.964921in}{0.848438in}}%
\pgfpathlineto{\pgfqpoint{1.966870in}{0.846478in}}%
\pgfpathlineto{\pgfqpoint{1.968819in}{0.843302in}}%
\pgfpathlineto{\pgfqpoint{1.970767in}{0.842350in}}%
\pgfpathlineto{\pgfqpoint{1.972716in}{0.844294in}}%
\pgfpathlineto{\pgfqpoint{1.974664in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{1.976613in}{0.843087in}}%
\pgfpathlineto{\pgfqpoint{1.978561in}{0.840374in}}%
\pgfpathlineto{\pgfqpoint{1.980510in}{0.838706in}}%
\pgfpathlineto{\pgfqpoint{1.982459in}{0.837414in}}%
\pgfpathlineto{\pgfqpoint{1.984407in}{0.837762in}}%
\pgfpathlineto{\pgfqpoint{1.986356in}{0.838422in}}%
\pgfpathlineto{\pgfqpoint{1.988304in}{0.840641in}}%
\pgfpathlineto{\pgfqpoint{1.990253in}{0.837411in}}%
\pgfpathlineto{\pgfqpoint{1.992201in}{0.833438in}}%
\pgfpathlineto{\pgfqpoint{1.994150in}{0.832168in}}%
\pgfpathlineto{\pgfqpoint{1.996099in}{0.830907in}}%
\pgfpathlineto{\pgfqpoint{1.998047in}{0.828198in}}%
\pgfpathlineto{\pgfqpoint{1.999996in}{0.828475in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{0.829604in}}%
\pgfpathlineto{\pgfqpoint{2.003893in}{0.830662in}}%
\pgfpathlineto{\pgfqpoint{2.005841in}{0.830039in}}%
\pgfpathlineto{\pgfqpoint{2.007790in}{0.827785in}}%
\pgfpathlineto{\pgfqpoint{2.009739in}{0.826944in}}%
\pgfpathlineto{\pgfqpoint{2.011687in}{0.825973in}}%
\pgfpathlineto{\pgfqpoint{2.013636in}{0.825547in}}%
\pgfpathlineto{\pgfqpoint{2.015584in}{0.825056in}}%
\pgfpathlineto{\pgfqpoint{2.017533in}{0.824023in}}%
\pgfpathlineto{\pgfqpoint{2.019481in}{0.823476in}}%
\pgfpathlineto{\pgfqpoint{2.021430in}{0.822856in}}%
\pgfpathlineto{\pgfqpoint{2.023379in}{0.821813in}}%
\pgfpathlineto{\pgfqpoint{2.025327in}{0.820866in}}%
\pgfpathlineto{\pgfqpoint{2.027276in}{0.820325in}}%
\pgfpathlineto{\pgfqpoint{2.029224in}{0.818981in}}%
\pgfpathlineto{\pgfqpoint{2.031173in}{0.815852in}}%
\pgfpathlineto{\pgfqpoint{2.033121in}{0.815798in}}%
\pgfpathlineto{\pgfqpoint{2.035070in}{0.819903in}}%
\pgfpathlineto{\pgfqpoint{2.037019in}{0.822669in}}%
\pgfpathlineto{\pgfqpoint{2.038967in}{0.821959in}}%
\pgfpathlineto{\pgfqpoint{2.040916in}{0.821266in}}%
\pgfpathlineto{\pgfqpoint{2.042864in}{0.820775in}}%
\pgfpathlineto{\pgfqpoint{2.044813in}{0.814120in}}%
\pgfpathlineto{\pgfqpoint{2.046761in}{0.806234in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{0.803427in}}%
\pgfpathlineto{\pgfqpoint{2.050659in}{0.805945in}}%
\pgfpathlineto{\pgfqpoint{2.052607in}{0.811309in}}%
\pgfpathlineto{\pgfqpoint{2.054556in}{0.814814in}}%
\pgfpathlineto{\pgfqpoint{2.056504in}{0.815479in}}%
\pgfpathlineto{\pgfqpoint{2.058453in}{0.813508in}}%
\pgfpathlineto{\pgfqpoint{2.060401in}{0.811521in}}%
\pgfpathlineto{\pgfqpoint{2.062350in}{0.807171in}}%
\pgfpathlineto{\pgfqpoint{2.064299in}{0.806231in}}%
\pgfpathlineto{\pgfqpoint{2.066247in}{0.810610in}}%
\pgfpathlineto{\pgfqpoint{2.068196in}{0.813184in}}%
\pgfpathlineto{\pgfqpoint{2.070144in}{0.815385in}}%
\pgfpathlineto{\pgfqpoint{2.072093in}{0.812912in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{0.811729in}}%
\pgfpathlineto{\pgfqpoint{2.075990in}{0.809048in}}%
\pgfpathlineto{\pgfqpoint{2.077939in}{0.805341in}}%
\pgfpathlineto{\pgfqpoint{2.079887in}{0.804238in}}%
\pgfpathlineto{\pgfqpoint{2.081836in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{2.083784in}{0.810796in}}%
\pgfpathlineto{\pgfqpoint{2.085733in}{0.809192in}}%
\pgfpathlineto{\pgfqpoint{2.087681in}{0.807430in}}%
\pgfpathlineto{\pgfqpoint{2.089630in}{0.807149in}}%
\pgfpathlineto{\pgfqpoint{2.091579in}{0.806167in}}%
\pgfpathlineto{\pgfqpoint{2.093527in}{0.802297in}}%
\pgfpathlineto{\pgfqpoint{2.095476in}{0.799417in}}%
\pgfpathlineto{\pgfqpoint{2.097424in}{0.799174in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{0.798549in}}%
\pgfpathlineto{\pgfqpoint{2.101321in}{0.798467in}}%
\pgfpathlineto{\pgfqpoint{2.103270in}{0.798218in}}%
\pgfpathlineto{\pgfqpoint{2.105219in}{0.799617in}}%
\pgfpathlineto{\pgfqpoint{2.107167in}{0.800259in}}%
\pgfpathlineto{\pgfqpoint{2.109116in}{0.797020in}}%
\pgfpathlineto{\pgfqpoint{2.111064in}{0.795181in}}%
\pgfpathlineto{\pgfqpoint{2.113013in}{0.792334in}}%
\pgfpathlineto{\pgfqpoint{2.114961in}{0.792385in}}%
\pgfpathlineto{\pgfqpoint{2.116910in}{0.789835in}}%
\pgfpathlineto{\pgfqpoint{2.118859in}{0.792863in}}%
\pgfpathlineto{\pgfqpoint{2.120807in}{0.794533in}}%
\pgfpathlineto{\pgfqpoint{2.122756in}{0.792584in}}%
\pgfpathlineto{\pgfqpoint{2.124704in}{0.788465in}}%
\pgfpathlineto{\pgfqpoint{2.126653in}{0.783729in}}%
\pgfpathlineto{\pgfqpoint{2.128601in}{0.782901in}}%
\pgfpathlineto{\pgfqpoint{2.130550in}{0.785902in}}%
\pgfpathlineto{\pgfqpoint{2.132499in}{0.787806in}}%
\pgfpathlineto{\pgfqpoint{2.134447in}{0.787708in}}%
\pgfpathlineto{\pgfqpoint{2.136396in}{0.787181in}}%
\pgfpathlineto{\pgfqpoint{2.138344in}{0.788832in}}%
\pgfpathlineto{\pgfqpoint{2.140293in}{0.784908in}}%
\pgfpathlineto{\pgfqpoint{2.142241in}{0.780846in}}%
\pgfpathlineto{\pgfqpoint{2.144190in}{0.779079in}}%
\pgfpathlineto{\pgfqpoint{2.146139in}{0.779023in}}%
\pgfpathlineto{\pgfqpoint{2.148087in}{0.777761in}}%
\pgfpathlineto{\pgfqpoint{2.150036in}{0.780086in}}%
\pgfpathlineto{\pgfqpoint{2.151984in}{0.785798in}}%
\pgfpathlineto{\pgfqpoint{2.153933in}{0.790090in}}%
\pgfpathlineto{\pgfqpoint{2.155881in}{0.789574in}}%
\pgfpathlineto{\pgfqpoint{2.157830in}{0.787405in}}%
\pgfpathlineto{\pgfqpoint{2.159779in}{0.787698in}}%
\pgfpathlineto{\pgfqpoint{2.161727in}{0.785533in}}%
\pgfpathlineto{\pgfqpoint{2.163676in}{0.780317in}}%
\pgfpathlineto{\pgfqpoint{2.165624in}{0.776169in}}%
\pgfpathlineto{\pgfqpoint{2.167573in}{0.775616in}}%
\pgfpathlineto{\pgfqpoint{2.169521in}{0.778042in}}%
\pgfpathlineto{\pgfqpoint{2.171470in}{0.777595in}}%
\pgfpathlineto{\pgfqpoint{2.173419in}{0.777595in}}%
\pgfpathlineto{\pgfqpoint{2.175367in}{0.776548in}}%
\pgfpathlineto{\pgfqpoint{2.177316in}{0.773547in}}%
\pgfpathlineto{\pgfqpoint{2.179264in}{0.770664in}}%
\pgfpathlineto{\pgfqpoint{2.181213in}{0.767402in}}%
\pgfpathlineto{\pgfqpoint{2.183161in}{0.768858in}}%
\pgfpathlineto{\pgfqpoint{2.185110in}{0.769894in}}%
\pgfpathlineto{\pgfqpoint{2.187059in}{0.772550in}}%
\pgfpathlineto{\pgfqpoint{2.189007in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.190956in}{0.772225in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.771479in}}%
\pgfpathlineto{\pgfqpoint{2.194853in}{0.767897in}}%
\pgfpathlineto{\pgfqpoint{2.196801in}{0.764773in}}%
\pgfpathlineto{\pgfqpoint{2.198750in}{0.765975in}}%
\pgfpathlineto{\pgfqpoint{2.200699in}{0.768808in}}%
\pgfpathlineto{\pgfqpoint{2.202647in}{0.769548in}}%
\pgfpathlineto{\pgfqpoint{2.204596in}{0.768578in}}%
\pgfpathlineto{\pgfqpoint{2.206544in}{0.767386in}}%
\pgfpathlineto{\pgfqpoint{2.208493in}{0.766964in}}%
\pgfpathlineto{\pgfqpoint{2.210441in}{0.766015in}}%
\pgfpathlineto{\pgfqpoint{2.212390in}{0.763304in}}%
\pgfpathlineto{\pgfqpoint{2.214339in}{0.761855in}}%
\pgfpathlineto{\pgfqpoint{2.216287in}{0.762556in}}%
\pgfpathlineto{\pgfqpoint{2.218236in}{0.763667in}}%
\pgfpathlineto{\pgfqpoint{2.220184in}{0.763332in}}%
\pgfpathlineto{\pgfqpoint{2.222133in}{0.761292in}}%
\pgfpathlineto{\pgfqpoint{2.224081in}{0.762246in}}%
\pgfpathlineto{\pgfqpoint{2.226030in}{0.757670in}}%
\pgfpathlineto{\pgfqpoint{2.227979in}{0.752608in}}%
\pgfpathlineto{\pgfqpoint{2.229927in}{0.749234in}}%
\pgfpathlineto{\pgfqpoint{2.231876in}{0.748370in}}%
\pgfpathlineto{\pgfqpoint{2.233824in}{0.748330in}}%
\pgfpathlineto{\pgfqpoint{2.235773in}{0.747213in}}%
\pgfpathlineto{\pgfqpoint{2.237721in}{0.750834in}}%
\pgfpathlineto{\pgfqpoint{2.239670in}{0.753905in}}%
\pgfpathlineto{\pgfqpoint{2.241619in}{0.753628in}}%
\pgfpathlineto{\pgfqpoint{2.243567in}{0.749851in}}%
\pgfpathlineto{\pgfqpoint{2.245516in}{0.744986in}}%
\pgfpathlineto{\pgfqpoint{2.247464in}{0.746205in}}%
\pgfpathlineto{\pgfqpoint{2.249413in}{0.749857in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{0.751706in}}%
\pgfpathlineto{\pgfqpoint{2.253310in}{0.751895in}}%
\pgfpathlineto{\pgfqpoint{2.255259in}{0.752029in}}%
\pgfpathlineto{\pgfqpoint{2.257207in}{0.749523in}}%
\pgfpathlineto{\pgfqpoint{2.259156in}{0.743852in}}%
\pgfpathlineto{\pgfqpoint{2.261104in}{0.739251in}}%
\pgfpathlineto{\pgfqpoint{2.263053in}{0.735687in}}%
\pgfpathlineto{\pgfqpoint{2.265001in}{0.736673in}}%
\pgfpathlineto{\pgfqpoint{2.266950in}{0.736710in}}%
\pgfpathlineto{\pgfqpoint{2.268899in}{0.742301in}}%
\pgfpathlineto{\pgfqpoint{2.270847in}{0.749677in}}%
\pgfpathlineto{\pgfqpoint{2.272796in}{0.751360in}}%
\pgfpathlineto{\pgfqpoint{2.274744in}{0.749117in}}%
\pgfpathlineto{\pgfqpoint{2.276693in}{0.746132in}}%
\pgfpathlineto{\pgfqpoint{2.278641in}{0.747656in}}%
\pgfpathlineto{\pgfqpoint{2.280590in}{0.746334in}}%
\pgfpathlineto{\pgfqpoint{2.282539in}{0.742260in}}%
\pgfpathlineto{\pgfqpoint{2.284487in}{0.740368in}}%
\pgfpathlineto{\pgfqpoint{2.286436in}{0.741250in}}%
\pgfpathlineto{\pgfqpoint{2.288384in}{0.741384in}}%
\pgfpathlineto{\pgfqpoint{2.290333in}{0.739180in}}%
\pgfpathlineto{\pgfqpoint{2.292281in}{0.736316in}}%
\pgfpathlineto{\pgfqpoint{2.294230in}{0.734255in}}%
\pgfpathlineto{\pgfqpoint{2.296179in}{0.733906in}}%
\pgfpathlineto{\pgfqpoint{2.298127in}{0.733226in}}%
\pgfpathlineto{\pgfqpoint{2.300076in}{0.732826in}}%
\pgfpathlineto{\pgfqpoint{2.302024in}{0.734526in}}%
\pgfpathlineto{\pgfqpoint{2.303973in}{0.735545in}}%
\pgfpathlineto{\pgfqpoint{2.305921in}{0.737231in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{0.735709in}}%
\pgfpathlineto{\pgfqpoint{2.309819in}{0.736640in}}%
\pgfpathlineto{\pgfqpoint{2.311767in}{0.736823in}}%
\pgfpathlineto{\pgfqpoint{2.313716in}{0.729871in}}%
\pgfpathlineto{\pgfqpoint{2.315664in}{0.721362in}}%
\pgfpathlineto{\pgfqpoint{2.317613in}{0.721086in}}%
\pgfpathlineto{\pgfqpoint{2.319561in}{0.726646in}}%
\pgfpathlineto{\pgfqpoint{2.321510in}{0.728089in}}%
\pgfpathlineto{\pgfqpoint{2.323459in}{0.728560in}}%
\pgfpathlineto{\pgfqpoint{2.325407in}{0.730825in}}%
\pgfpathlineto{\pgfqpoint{2.327356in}{0.729656in}}%
\pgfpathlineto{\pgfqpoint{2.329304in}{0.727756in}}%
\pgfpathlineto{\pgfqpoint{2.331253in}{0.725256in}}%
\pgfpathlineto{\pgfqpoint{2.333201in}{0.727726in}}%
\pgfpathlineto{\pgfqpoint{2.335150in}{0.729067in}}%
\pgfpathlineto{\pgfqpoint{2.337099in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{0.722235in}}%
\pgfpathlineto{\pgfqpoint{2.340996in}{0.721114in}}%
\pgfpathlineto{\pgfqpoint{2.342944in}{0.718245in}}%
\pgfpathlineto{\pgfqpoint{2.344893in}{0.711922in}}%
\pgfpathlineto{\pgfqpoint{2.346841in}{0.708941in}}%
\pgfpathlineto{\pgfqpoint{2.348790in}{0.709395in}}%
\pgfpathlineto{\pgfqpoint{2.350739in}{0.711410in}}%
\pgfpathlineto{\pgfqpoint{2.352687in}{0.710519in}}%
\pgfpathlineto{\pgfqpoint{2.354636in}{0.713150in}}%
\pgfpathlineto{\pgfqpoint{2.356584in}{0.716719in}}%
\pgfpathlineto{\pgfqpoint{2.358533in}{0.719061in}}%
\pgfpathlineto{\pgfqpoint{2.360481in}{0.719263in}}%
\pgfpathlineto{\pgfqpoint{2.362430in}{0.717741in}}%
\pgfpathlineto{\pgfqpoint{2.364379in}{0.715983in}}%
\pgfpathlineto{\pgfqpoint{2.366327in}{0.714539in}}%
\pgfpathlineto{\pgfqpoint{2.368276in}{0.713740in}}%
\pgfpathlineto{\pgfqpoint{2.370224in}{0.712558in}}%
\pgfpathlineto{\pgfqpoint{2.372173in}{0.711413in}}%
\pgfpathlineto{\pgfqpoint{2.374121in}{0.712093in}}%
\pgfpathlineto{\pgfqpoint{2.376070in}{0.709352in}}%
\pgfpathlineto{\pgfqpoint{2.378019in}{0.704097in}}%
\pgfpathlineto{\pgfqpoint{2.379967in}{0.698263in}}%
\pgfpathlineto{\pgfqpoint{2.381916in}{0.695206in}}%
\pgfpathlineto{\pgfqpoint{2.383864in}{0.695322in}}%
\pgfpathlineto{\pgfqpoint{2.385813in}{0.693434in}}%
\pgfpathlineto{\pgfqpoint{2.387761in}{0.698505in}}%
\pgfpathlineto{\pgfqpoint{2.389710in}{0.703240in}}%
\pgfpathlineto{\pgfqpoint{2.391659in}{0.704900in}}%
\pgfpathlineto{\pgfqpoint{2.393607in}{0.703955in}}%
\pgfpathlineto{\pgfqpoint{2.395556in}{0.705154in}}%
\pgfpathlineto{\pgfqpoint{2.397504in}{0.706577in}}%
\pgfpathlineto{\pgfqpoint{2.399453in}{0.705846in}}%
\pgfpathlineto{\pgfqpoint{2.401401in}{0.704918in}}%
\pgfpathlineto{\pgfqpoint{2.403350in}{0.705412in}}%
\pgfpathlineto{\pgfqpoint{2.405299in}{0.707174in}}%
\pgfpathlineto{\pgfqpoint{2.407247in}{0.706166in}}%
\pgfpathlineto{\pgfqpoint{2.409196in}{0.703738in}}%
\pgfpathlineto{\pgfqpoint{2.411144in}{0.701400in}}%
\pgfpathlineto{\pgfqpoint{2.413093in}{0.699622in}}%
\pgfpathlineto{\pgfqpoint{2.415041in}{0.697602in}}%
\pgfpathlineto{\pgfqpoint{2.416990in}{0.695493in}}%
\pgfpathlineto{\pgfqpoint{2.418939in}{0.696425in}}%
\pgfpathlineto{\pgfqpoint{2.420887in}{0.697280in}}%
\pgfpathlineto{\pgfqpoint{2.422836in}{0.698353in}}%
\pgfpathlineto{\pgfqpoint{2.424784in}{0.698426in}}%
\pgfpathlineto{\pgfqpoint{2.426733in}{0.697939in}}%
\pgfpathlineto{\pgfqpoint{2.428681in}{0.698353in}}%
\pgfpathlineto{\pgfqpoint{2.430630in}{0.695711in}}%
\pgfpathlineto{\pgfqpoint{2.432579in}{0.693392in}}%
\pgfpathlineto{\pgfqpoint{2.434527in}{0.692231in}}%
\pgfpathlineto{\pgfqpoint{2.436476in}{0.694818in}}%
\pgfpathlineto{\pgfqpoint{2.438424in}{0.696807in}}%
\pgfpathlineto{\pgfqpoint{2.440373in}{0.692631in}}%
\pgfpathlineto{\pgfqpoint{2.442321in}{0.690166in}}%
\pgfpathlineto{\pgfqpoint{2.444270in}{0.689490in}}%
\pgfpathlineto{\pgfqpoint{2.446219in}{0.688785in}}%
\pgfpathlineto{\pgfqpoint{2.448167in}{0.687196in}}%
\pgfpathlineto{\pgfqpoint{2.450116in}{0.689037in}}%
\pgfpathlineto{\pgfqpoint{2.452064in}{0.692230in}}%
\pgfpathlineto{\pgfqpoint{2.454013in}{0.692807in}}%
\pgfpathlineto{\pgfqpoint{2.455961in}{0.689074in}}%
\pgfpathlineto{\pgfqpoint{2.457910in}{0.685496in}}%
\pgfpathlineto{\pgfqpoint{2.459859in}{0.684358in}}%
\pgfpathlineto{\pgfqpoint{2.461807in}{0.679928in}}%
\pgfpathlineto{\pgfqpoint{2.463756in}{0.676538in}}%
\pgfpathlineto{\pgfqpoint{2.465704in}{0.675282in}}%
\pgfpathlineto{\pgfqpoint{2.467653in}{0.675985in}}%
\pgfpathlineto{\pgfqpoint{2.469601in}{0.677017in}}%
\pgfpathlineto{\pgfqpoint{2.471550in}{0.676490in}}%
\pgfpathlineto{\pgfqpoint{2.473499in}{0.677443in}}%
\pgfpathlineto{\pgfqpoint{2.475447in}{0.679239in}}%
\pgfpathlineto{\pgfqpoint{2.477396in}{0.679778in}}%
\pgfpathlineto{\pgfqpoint{2.479344in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{2.481293in}{0.677931in}}%
\pgfpathlineto{\pgfqpoint{2.483241in}{0.678250in}}%
\pgfpathlineto{\pgfqpoint{2.485190in}{0.678203in}}%
\pgfpathlineto{\pgfqpoint{2.487139in}{0.677711in}}%
\pgfpathlineto{\pgfqpoint{2.489087in}{0.677348in}}%
\pgfpathlineto{\pgfqpoint{2.491036in}{0.676362in}}%
\pgfpathlineto{\pgfqpoint{2.492984in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{2.494933in}{0.672198in}}%
\pgfpathlineto{\pgfqpoint{2.496881in}{0.667001in}}%
\pgfpathlineto{\pgfqpoint{2.498830in}{0.660669in}}%
\pgfpathlineto{\pgfqpoint{2.500779in}{0.657618in}}%
\pgfpathlineto{\pgfqpoint{2.502727in}{0.654123in}}%
\pgfpathlineto{\pgfqpoint{2.504676in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{2.506624in}{0.661548in}}%
\pgfpathlineto{\pgfqpoint{2.508573in}{0.670883in}}%
\pgfpathlineto{\pgfqpoint{2.510521in}{0.676670in}}%
\pgfpathlineto{\pgfqpoint{2.512470in}{0.676933in}}%
\pgfpathlineto{\pgfqpoint{2.514419in}{0.676507in}}%
\pgfpathlineto{\pgfqpoint{2.516367in}{0.674755in}}%
\pgfpathlineto{\pgfqpoint{2.518316in}{0.672003in}}%
\pgfpathlineto{\pgfqpoint{2.520264in}{0.671757in}}%
\pgfpathlineto{\pgfqpoint{2.522213in}{0.672866in}}%
\pgfpathlineto{\pgfqpoint{2.524161in}{0.674327in}}%
\pgfpathlineto{\pgfqpoint{2.526110in}{0.671312in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.669343in}}%
\pgfpathlineto{\pgfqpoint{2.530007in}{0.668554in}}%
\pgfpathlineto{\pgfqpoint{2.531956in}{0.668479in}}%
\pgfpathlineto{\pgfqpoint{2.533904in}{0.668657in}}%
\pgfpathlineto{\pgfqpoint{2.535853in}{0.669749in}}%
\pgfpathlineto{\pgfqpoint{2.537801in}{0.672461in}}%
\pgfpathlineto{\pgfqpoint{2.539750in}{0.673089in}}%
\pgfpathlineto{\pgfqpoint{2.541699in}{0.672557in}}%
\pgfpathlineto{\pgfqpoint{2.543647in}{0.671317in}}%
\pgfpathlineto{\pgfqpoint{2.545596in}{0.671285in}}%
\pgfpathlineto{\pgfqpoint{2.547544in}{0.669234in}}%
\pgfpathlineto{\pgfqpoint{2.549493in}{0.666691in}}%
\pgfpathlineto{\pgfqpoint{2.551441in}{0.664795in}}%
\pgfpathlineto{\pgfqpoint{2.553390in}{0.664370in}}%
\pgfpathlineto{\pgfqpoint{2.555339in}{0.664606in}}%
\pgfpathlineto{\pgfqpoint{2.557287in}{0.664064in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{0.663733in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{0.665340in}}%
\pgfpathlineto{\pgfqpoint{2.563133in}{0.665533in}}%
\pgfpathlineto{\pgfqpoint{2.565081in}{0.663832in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{0.659801in}}%
\pgfpathlineto{\pgfqpoint{2.568979in}{0.659130in}}%
\pgfpathlineto{\pgfqpoint{2.570927in}{0.659112in}}%
\pgfpathlineto{\pgfqpoint{2.572876in}{0.657437in}}%
\pgfpathlineto{\pgfqpoint{2.574824in}{0.654711in}}%
\pgfpathlineto{\pgfqpoint{2.576773in}{0.652269in}}%
\pgfpathlineto{\pgfqpoint{2.578721in}{0.649053in}}%
\pgfpathlineto{\pgfqpoint{2.580670in}{0.643241in}}%
\pgfpathlineto{\pgfqpoint{2.582619in}{0.639843in}}%
\pgfpathlineto{\pgfqpoint{2.584567in}{0.641092in}}%
\pgfpathlineto{\pgfqpoint{2.586516in}{0.643811in}}%
\pgfpathlineto{\pgfqpoint{2.588464in}{0.645670in}}%
\pgfpathlineto{\pgfqpoint{2.590413in}{0.647526in}}%
\pgfpathlineto{\pgfqpoint{2.592361in}{0.648997in}}%
\pgfpathlineto{\pgfqpoint{2.594310in}{0.648943in}}%
\pgfpathlineto{\pgfqpoint{2.596259in}{0.648150in}}%
\pgfpathlineto{\pgfqpoint{2.598207in}{0.646663in}}%
\pgfpathlineto{\pgfqpoint{2.600156in}{0.647074in}}%
\pgfpathlineto{\pgfqpoint{2.602104in}{0.649191in}}%
\pgfpathlineto{\pgfqpoint{2.604053in}{0.649036in}}%
\pgfpathlineto{\pgfqpoint{2.606001in}{0.649798in}}%
\pgfpathlineto{\pgfqpoint{2.607950in}{0.649115in}}%
\pgfpathlineto{\pgfqpoint{2.609899in}{0.648504in}}%
\pgfpathlineto{\pgfqpoint{2.611847in}{0.646163in}}%
\pgfpathlineto{\pgfqpoint{2.613796in}{0.643207in}}%
\pgfpathlineto{\pgfqpoint{2.615744in}{0.641995in}}%
\pgfpathlineto{\pgfqpoint{2.617693in}{0.643906in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{0.645931in}}%
\pgfpathlineto{\pgfqpoint{2.621590in}{0.645844in}}%
\pgfpathlineto{\pgfqpoint{2.623539in}{0.648612in}}%
\pgfpathlineto{\pgfqpoint{2.625487in}{0.648701in}}%
\pgfpathlineto{\pgfqpoint{2.627436in}{0.646764in}}%
\pgfpathlineto{\pgfqpoint{2.629384in}{0.643308in}}%
\pgfpathlineto{\pgfqpoint{2.631333in}{0.644619in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{0.645660in}}%
\pgfpathlineto{\pgfqpoint{2.635230in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{2.637179in}{0.647873in}}%
\pgfpathlineto{\pgfqpoint{2.639127in}{0.648665in}}%
\pgfpathlineto{\pgfqpoint{2.641076in}{0.649088in}}%
\pgfpathlineto{\pgfqpoint{2.643024in}{0.646131in}}%
\pgfpathlineto{\pgfqpoint{2.644973in}{0.643763in}}%
\pgfpathlineto{\pgfqpoint{2.646921in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{2.648870in}{0.643025in}}%
\pgfpathlineto{\pgfqpoint{2.650819in}{0.642805in}}%
\pgfpathlineto{\pgfqpoint{2.652767in}{0.640928in}}%
\pgfpathlineto{\pgfqpoint{2.654716in}{0.643134in}}%
\pgfpathlineto{\pgfqpoint{2.656664in}{0.644177in}}%
\pgfpathlineto{\pgfqpoint{2.658613in}{0.643372in}}%
\pgfpathlineto{\pgfqpoint{2.660561in}{0.640954in}}%
\pgfpathlineto{\pgfqpoint{2.662510in}{0.639049in}}%
\pgfpathlineto{\pgfqpoint{2.664459in}{0.637560in}}%
\pgfpathlineto{\pgfqpoint{2.666407in}{0.636016in}}%
\pgfpathlineto{\pgfqpoint{2.668356in}{0.635664in}}%
\pgfpathlineto{\pgfqpoint{2.670304in}{0.635795in}}%
\pgfpathlineto{\pgfqpoint{2.672253in}{0.636482in}}%
\pgfpathlineto{\pgfqpoint{2.674201in}{0.636704in}}%
\pgfpathlineto{\pgfqpoint{2.676150in}{0.635363in}}%
\pgfpathlineto{\pgfqpoint{2.678099in}{0.634487in}}%
\pgfpathlineto{\pgfqpoint{2.680047in}{0.633493in}}%
\pgfpathlineto{\pgfqpoint{2.681996in}{0.631566in}}%
\pgfpathlineto{\pgfqpoint{2.683944in}{0.629434in}}%
\pgfpathlineto{\pgfqpoint{2.685893in}{0.627777in}}%
\pgfpathlineto{\pgfqpoint{2.687841in}{0.627848in}}%
\pgfpathlineto{\pgfqpoint{2.689790in}{0.627765in}}%
\pgfpathlineto{\pgfqpoint{2.691739in}{0.624436in}}%
\pgfpathlineto{\pgfqpoint{2.693687in}{0.617172in}}%
\pgfpathlineto{\pgfqpoint{2.695636in}{0.615450in}}%
\pgfpathlineto{\pgfqpoint{2.697584in}{0.612671in}}%
\pgfpathlineto{\pgfqpoint{2.699533in}{0.610166in}}%
\pgfpathlineto{\pgfqpoint{2.701481in}{0.611581in}}%
\pgfpathlineto{\pgfqpoint{2.703430in}{0.617445in}}%
\pgfpathlineto{\pgfqpoint{2.705379in}{0.624151in}}%
\pgfpathlineto{\pgfqpoint{2.707327in}{0.627112in}}%
\pgfpathlineto{\pgfqpoint{2.709276in}{0.630066in}}%
\pgfpathlineto{\pgfqpoint{2.711224in}{0.630051in}}%
\pgfpathlineto{\pgfqpoint{2.713173in}{0.627501in}}%
\pgfpathlineto{\pgfqpoint{2.715121in}{0.626892in}}%
\pgfpathlineto{\pgfqpoint{2.717070in}{0.624726in}}%
\pgfpathlineto{\pgfqpoint{2.719019in}{0.625199in}}%
\pgfpathlineto{\pgfqpoint{2.720967in}{0.625834in}}%
\pgfpathlineto{\pgfqpoint{2.722916in}{0.626112in}}%
\pgfpathlineto{\pgfqpoint{2.724864in}{0.625603in}}%
\pgfpathlineto{\pgfqpoint{2.726813in}{0.624291in}}%
\pgfpathlineto{\pgfqpoint{2.728761in}{0.623065in}}%
\pgfpathlineto{\pgfqpoint{2.730710in}{0.620775in}}%
\pgfpathlineto{\pgfqpoint{2.732659in}{0.619437in}}%
\pgfpathlineto{\pgfqpoint{2.734607in}{0.620045in}}%
\pgfpathlineto{\pgfqpoint{2.736556in}{0.622377in}}%
\pgfpathlineto{\pgfqpoint{2.738504in}{0.623052in}}%
\pgfpathlineto{\pgfqpoint{2.740453in}{0.623722in}}%
\pgfpathlineto{\pgfqpoint{2.742401in}{0.626103in}}%
\pgfpathlineto{\pgfqpoint{2.744350in}{0.629075in}}%
\pgfpathlineto{\pgfqpoint{2.746299in}{0.630459in}}%
\pgfpathlineto{\pgfqpoint{2.748247in}{0.628085in}}%
\pgfpathlineto{\pgfqpoint{2.750196in}{0.626112in}}%
\pgfpathlineto{\pgfqpoint{2.752144in}{0.623039in}}%
\pgfpathlineto{\pgfqpoint{2.754093in}{0.618657in}}%
\pgfpathlineto{\pgfqpoint{2.756041in}{0.616920in}}%
\pgfpathlineto{\pgfqpoint{2.757990in}{0.615474in}}%
\pgfpathlineto{\pgfqpoint{2.759939in}{0.617680in}}%
\pgfpathlineto{\pgfqpoint{2.761887in}{0.618555in}}%
\pgfpathlineto{\pgfqpoint{2.763836in}{0.617901in}}%
\pgfpathlineto{\pgfqpoint{2.765784in}{0.617960in}}%
\pgfpathlineto{\pgfqpoint{2.767733in}{0.615008in}}%
\pgfpathlineto{\pgfqpoint{2.769681in}{0.612125in}}%
\pgfpathlineto{\pgfqpoint{2.771630in}{0.609878in}}%
\pgfpathlineto{\pgfqpoint{2.773579in}{0.613074in}}%
\pgfpathlineto{\pgfqpoint{2.775527in}{0.617165in}}%
\pgfpathlineto{\pgfqpoint{2.777476in}{0.616392in}}%
\pgfpathlineto{\pgfqpoint{2.779424in}{0.613324in}}%
\pgfpathlineto{\pgfqpoint{2.781373in}{0.611295in}}%
\pgfpathlineto{\pgfqpoint{2.783321in}{0.610168in}}%
\pgfpathlineto{\pgfqpoint{2.785270in}{0.608033in}}%
\pgfpathlineto{\pgfqpoint{2.787219in}{0.607585in}}%
\pgfpathlineto{\pgfqpoint{2.789167in}{0.607603in}}%
\pgfpathlineto{\pgfqpoint{2.791116in}{0.607643in}}%
\pgfpathlineto{\pgfqpoint{2.793064in}{0.606244in}}%
\pgfpathlineto{\pgfqpoint{2.795013in}{0.605113in}}%
\pgfpathlineto{\pgfqpoint{2.796961in}{0.604917in}}%
\pgfpathlineto{\pgfqpoint{2.798910in}{0.604296in}}%
\pgfpathlineto{\pgfqpoint{2.800859in}{0.603179in}}%
\pgfpathlineto{\pgfqpoint{2.802807in}{0.601660in}}%
\pgfpathlineto{\pgfqpoint{2.804756in}{0.601052in}}%
\pgfpathlineto{\pgfqpoint{2.806704in}{0.601384in}}%
\pgfpathlineto{\pgfqpoint{2.808653in}{0.600308in}}%
\pgfpathlineto{\pgfqpoint{2.810601in}{0.599092in}}%
\pgfpathlineto{\pgfqpoint{2.812550in}{0.597259in}}%
\pgfpathlineto{\pgfqpoint{2.814499in}{0.601183in}}%
\pgfpathlineto{\pgfqpoint{2.816447in}{0.599834in}}%
\pgfpathlineto{\pgfqpoint{2.818396in}{0.596755in}}%
\pgfpathlineto{\pgfqpoint{2.820344in}{0.595657in}}%
\pgfpathlineto{\pgfqpoint{2.822293in}{0.597965in}}%
\pgfpathlineto{\pgfqpoint{2.824241in}{0.598526in}}%
\pgfpathlineto{\pgfqpoint{2.826190in}{0.601373in}}%
\pgfpathlineto{\pgfqpoint{2.828139in}{0.604092in}}%
\pgfpathlineto{\pgfqpoint{2.830087in}{0.602313in}}%
\pgfpathlineto{\pgfqpoint{2.832036in}{0.599348in}}%
\pgfpathlineto{\pgfqpoint{2.833984in}{0.597920in}}%
\pgfpathlineto{\pgfqpoint{2.835933in}{0.598374in}}%
\pgfpathlineto{\pgfqpoint{2.837881in}{0.602435in}}%
\pgfpathlineto{\pgfqpoint{2.839830in}{0.604733in}}%
\pgfpathlineto{\pgfqpoint{2.841779in}{0.606881in}}%
\pgfpathlineto{\pgfqpoint{2.843727in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{2.845676in}{0.606398in}}%
\pgfpathlineto{\pgfqpoint{2.847624in}{0.604222in}}%
\pgfpathlineto{\pgfqpoint{2.849573in}{0.600669in}}%
\pgfpathlineto{\pgfqpoint{2.851521in}{0.598646in}}%
\pgfpathlineto{\pgfqpoint{2.853470in}{0.599118in}}%
\pgfpathlineto{\pgfqpoint{2.855419in}{0.602089in}}%
\pgfpathlineto{\pgfqpoint{2.857367in}{0.600963in}}%
\pgfpathlineto{\pgfqpoint{2.859316in}{0.603415in}}%
\pgfpathlineto{\pgfqpoint{2.861264in}{0.604656in}}%
\pgfpathlineto{\pgfqpoint{2.863213in}{0.603180in}}%
\pgfpathlineto{\pgfqpoint{2.865161in}{0.599350in}}%
\pgfpathlineto{\pgfqpoint{2.867110in}{0.596246in}}%
\pgfpathlineto{\pgfqpoint{2.869059in}{0.593558in}}%
\pgfpathlineto{\pgfqpoint{2.871007in}{0.589680in}}%
\pgfpathlineto{\pgfqpoint{2.872956in}{0.587069in}}%
\pgfpathlineto{\pgfqpoint{2.874904in}{0.585918in}}%
\pgfpathlineto{\pgfqpoint{2.876853in}{0.586327in}}%
\pgfpathlineto{\pgfqpoint{2.878801in}{0.588287in}}%
\pgfpathlineto{\pgfqpoint{2.880750in}{0.586551in}}%
\pgfpathlineto{\pgfqpoint{2.882699in}{0.585254in}}%
\pgfpathlineto{\pgfqpoint{2.884647in}{0.582706in}}%
\pgfpathlineto{\pgfqpoint{2.886596in}{0.580400in}}%
\pgfpathlineto{\pgfqpoint{2.888544in}{0.577841in}}%
\pgfpathlineto{\pgfqpoint{2.890493in}{0.580722in}}%
\pgfpathlineto{\pgfqpoint{2.892441in}{0.583436in}}%
\pgfpathlineto{\pgfqpoint{2.894390in}{0.583730in}}%
\pgfpathlineto{\pgfqpoint{2.896339in}{0.582367in}}%
\pgfpathlineto{\pgfqpoint{2.898287in}{0.582612in}}%
\pgfpathlineto{\pgfqpoint{2.900236in}{0.583809in}}%
\pgfpathlineto{\pgfqpoint{2.902184in}{0.581170in}}%
\pgfpathlineto{\pgfqpoint{2.904133in}{0.581500in}}%
\pgfpathlineto{\pgfqpoint{2.906081in}{0.583700in}}%
\pgfpathlineto{\pgfqpoint{2.908030in}{0.585525in}}%
\pgfpathlineto{\pgfqpoint{2.909979in}{0.586970in}}%
\pgfpathlineto{\pgfqpoint{2.911927in}{0.586095in}}%
\pgfpathlineto{\pgfqpoint{2.913876in}{0.584871in}}%
\pgfpathlineto{\pgfqpoint{2.915824in}{0.584155in}}%
\pgfpathlineto{\pgfqpoint{2.917773in}{0.583587in}}%
\pgfpathlineto{\pgfqpoint{2.919721in}{0.582728in}}%
\pgfpathlineto{\pgfqpoint{2.921670in}{0.582571in}}%
\pgfpathlineto{\pgfqpoint{2.923619in}{0.584817in}}%
\pgfpathlineto{\pgfqpoint{2.925567in}{0.585156in}}%
\pgfpathlineto{\pgfqpoint{2.927516in}{0.585313in}}%
\pgfpathlineto{\pgfqpoint{2.929464in}{0.584324in}}%
\pgfpathlineto{\pgfqpoint{2.931413in}{0.584397in}}%
\pgfpathlineto{\pgfqpoint{2.933361in}{0.584123in}}%
\pgfpathlineto{\pgfqpoint{2.935310in}{0.582749in}}%
\pgfpathlineto{\pgfqpoint{2.937259in}{0.581121in}}%
\pgfpathlineto{\pgfqpoint{2.939207in}{0.580996in}}%
\pgfpathlineto{\pgfqpoint{2.941156in}{0.582589in}}%
\pgfpathlineto{\pgfqpoint{2.943104in}{0.580886in}}%
\pgfpathlineto{\pgfqpoint{2.945053in}{0.582029in}}%
\pgfpathlineto{\pgfqpoint{2.947001in}{0.583232in}}%
\pgfpathlineto{\pgfqpoint{2.948950in}{0.583347in}}%
\pgfpathlineto{\pgfqpoint{2.950899in}{0.579901in}}%
\pgfpathlineto{\pgfqpoint{2.952847in}{0.578334in}}%
\pgfpathlineto{\pgfqpoint{2.954796in}{0.579108in}}%
\pgfpathlineto{\pgfqpoint{2.956744in}{0.584383in}}%
\pgfpathlineto{\pgfqpoint{2.958693in}{0.586933in}}%
\pgfpathlineto{\pgfqpoint{2.960641in}{0.588360in}}%
\pgfpathlineto{\pgfqpoint{2.962590in}{0.588532in}}%
\pgfpathlineto{\pgfqpoint{2.964539in}{0.587024in}}%
\pgfpathlineto{\pgfqpoint{2.966487in}{0.581227in}}%
\pgfpathlineto{\pgfqpoint{2.968436in}{0.578999in}}%
\pgfpathlineto{\pgfqpoint{2.970384in}{0.577492in}}%
\pgfpathlineto{\pgfqpoint{2.972333in}{0.579472in}}%
\pgfpathlineto{\pgfqpoint{2.974281in}{0.580064in}}%
\pgfpathlineto{\pgfqpoint{2.976230in}{0.580923in}}%
\pgfpathlineto{\pgfqpoint{2.978179in}{0.582084in}}%
\pgfpathlineto{\pgfqpoint{2.980127in}{0.581554in}}%
\pgfpathlineto{\pgfqpoint{2.982076in}{0.579140in}}%
\pgfpathlineto{\pgfqpoint{2.984024in}{0.576766in}}%
\pgfpathlineto{\pgfqpoint{2.985973in}{0.578028in}}%
\pgfpathlineto{\pgfqpoint{2.987921in}{0.575340in}}%
\pgfpathlineto{\pgfqpoint{2.989870in}{0.572580in}}%
\pgfpathlineto{\pgfqpoint{2.991819in}{0.571986in}}%
\pgfpathlineto{\pgfqpoint{2.993767in}{0.571802in}}%
\pgfpathlineto{\pgfqpoint{2.995716in}{0.573096in}}%
\pgfpathlineto{\pgfqpoint{2.997664in}{0.571766in}}%
\pgfpathlineto{\pgfqpoint{2.999613in}{0.570093in}}%
\pgfpathlineto{\pgfqpoint{3.001561in}{0.568733in}}%
\pgfpathlineto{\pgfqpoint{3.003510in}{0.567441in}}%
\pgfpathlineto{\pgfqpoint{3.005459in}{0.567434in}}%
\pgfpathlineto{\pgfqpoint{3.007407in}{0.565598in}}%
\pgfpathlineto{\pgfqpoint{3.009356in}{0.567733in}}%
\pgfpathlineto{\pgfqpoint{3.011304in}{0.569378in}}%
\pgfpathlineto{\pgfqpoint{3.013253in}{0.571028in}}%
\pgfpathlineto{\pgfqpoint{3.015201in}{0.569509in}}%
\pgfpathlineto{\pgfqpoint{3.017150in}{0.568661in}}%
\pgfpathlineto{\pgfqpoint{3.019099in}{0.565796in}}%
\pgfpathlineto{\pgfqpoint{3.021047in}{0.561660in}}%
\pgfpathlineto{\pgfqpoint{3.022996in}{0.561438in}}%
\pgfpathlineto{\pgfqpoint{3.024944in}{0.562336in}}%
\pgfpathlineto{\pgfqpoint{3.026893in}{0.565541in}}%
\pgfpathlineto{\pgfqpoint{3.028841in}{0.565201in}}%
\pgfpathlineto{\pgfqpoint{3.030790in}{0.562500in}}%
\pgfpathlineto{\pgfqpoint{3.032739in}{0.562637in}}%
\pgfpathlineto{\pgfqpoint{3.034687in}{0.562322in}}%
\pgfpathlineto{\pgfqpoint{3.036636in}{0.562412in}}%
\pgfpathlineto{\pgfqpoint{3.038584in}{0.561718in}}%
\pgfpathlineto{\pgfqpoint{3.040533in}{0.562371in}}%
\pgfpathlineto{\pgfqpoint{3.042481in}{0.563729in}}%
\pgfpathlineto{\pgfqpoint{3.044430in}{0.563433in}}%
\pgfpathlineto{\pgfqpoint{3.046379in}{0.562275in}}%
\pgfpathlineto{\pgfqpoint{3.048327in}{0.562353in}}%
\pgfpathlineto{\pgfqpoint{3.050276in}{0.565910in}}%
\pgfpathlineto{\pgfqpoint{3.052224in}{0.565475in}}%
\pgfpathlineto{\pgfqpoint{3.054173in}{0.562931in}}%
\pgfpathlineto{\pgfqpoint{3.056121in}{0.561921in}}%
\pgfpathlineto{\pgfqpoint{3.058070in}{0.563197in}}%
\pgfpathlineto{\pgfqpoint{3.060019in}{0.563564in}}%
\pgfpathlineto{\pgfqpoint{3.061967in}{0.562417in}}%
\pgfpathlineto{\pgfqpoint{3.063916in}{0.564255in}}%
\pgfpathlineto{\pgfqpoint{3.065864in}{0.564592in}}%
\pgfpathlineto{\pgfqpoint{3.067813in}{0.561615in}}%
\pgfpathlineto{\pgfqpoint{3.069761in}{0.558360in}}%
\pgfpathlineto{\pgfqpoint{3.071710in}{0.557773in}}%
\pgfpathlineto{\pgfqpoint{3.073659in}{0.557924in}}%
\pgfpathlineto{\pgfqpoint{3.075607in}{0.559501in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{0.564439in}}%
\pgfpathlineto{\pgfqpoint{3.079504in}{0.567884in}}%
\pgfpathlineto{\pgfqpoint{3.081453in}{0.567994in}}%
\pgfpathlineto{\pgfqpoint{3.083401in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{3.085350in}{0.561618in}}%
\pgfpathlineto{\pgfqpoint{3.087299in}{0.559769in}}%
\pgfpathlineto{\pgfqpoint{3.089247in}{0.563310in}}%
\pgfpathlineto{\pgfqpoint{3.091196in}{0.566644in}}%
\pgfpathlineto{\pgfqpoint{3.093144in}{0.566712in}}%
\pgfpathlineto{\pgfqpoint{3.095093in}{0.566654in}}%
\pgfpathlineto{\pgfqpoint{3.097041in}{0.565801in}}%
\pgfpathlineto{\pgfqpoint{3.098990in}{0.563430in}}%
\pgfpathlineto{\pgfqpoint{3.100939in}{0.561730in}}%
\pgfpathlineto{\pgfqpoint{3.102887in}{0.560680in}}%
\pgfpathlineto{\pgfqpoint{3.104836in}{0.560774in}}%
\pgfpathlineto{\pgfqpoint{3.106784in}{0.559145in}}%
\pgfpathlineto{\pgfqpoint{3.108733in}{0.557117in}}%
\pgfpathlineto{\pgfqpoint{3.110681in}{0.554666in}}%
\pgfpathlineto{\pgfqpoint{3.112630in}{0.553645in}}%
\pgfpathlineto{\pgfqpoint{3.114579in}{0.551157in}}%
\pgfpathlineto{\pgfqpoint{3.116527in}{0.547600in}}%
\pgfpathlineto{\pgfqpoint{3.118476in}{0.547234in}}%
\pgfpathlineto{\pgfqpoint{3.120424in}{0.547108in}}%
\pgfpathlineto{\pgfqpoint{3.122373in}{0.547649in}}%
\pgfpathlineto{\pgfqpoint{3.124321in}{0.547389in}}%
\pgfpathlineto{\pgfqpoint{3.126270in}{0.549323in}}%
\pgfpathlineto{\pgfqpoint{3.128219in}{0.551626in}}%
\pgfpathlineto{\pgfqpoint{3.130167in}{0.551052in}}%
\pgfpathlineto{\pgfqpoint{3.132116in}{0.550527in}}%
\pgfpathlineto{\pgfqpoint{3.134064in}{0.549217in}}%
\pgfpathlineto{\pgfqpoint{3.136013in}{0.548939in}}%
\pgfpathlineto{\pgfqpoint{3.137961in}{0.545536in}}%
\pgfpathlineto{\pgfqpoint{3.139910in}{0.543457in}}%
\pgfpathlineto{\pgfqpoint{3.141859in}{0.542747in}}%
\pgfpathlineto{\pgfqpoint{3.143807in}{0.544663in}}%
\pgfpathlineto{\pgfqpoint{3.145756in}{0.547236in}}%
\pgfpathlineto{\pgfqpoint{3.147704in}{0.545424in}}%
\pgfpathlineto{\pgfqpoint{3.149653in}{0.543327in}}%
\pgfpathlineto{\pgfqpoint{3.151601in}{0.542839in}}%
\pgfpathlineto{\pgfqpoint{3.153550in}{0.543128in}}%
\pgfpathlineto{\pgfqpoint{3.155499in}{0.546250in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.547831in}}%
\pgfpathlineto{\pgfqpoint{3.159396in}{0.553796in}}%
\pgfpathlineto{\pgfqpoint{3.161344in}{0.553249in}}%
\pgfpathlineto{\pgfqpoint{3.163293in}{0.550738in}}%
\pgfpathlineto{\pgfqpoint{3.165241in}{0.548046in}}%
\pgfpathlineto{\pgfqpoint{3.167190in}{0.547493in}}%
\pgfpathlineto{\pgfqpoint{3.169139in}{0.547408in}}%
\pgfpathlineto{\pgfqpoint{3.171087in}{0.546020in}}%
\pgfpathlineto{\pgfqpoint{3.173036in}{0.544949in}}%
\pgfpathlineto{\pgfqpoint{3.174984in}{0.544867in}}%
\pgfpathlineto{\pgfqpoint{3.176933in}{0.545608in}}%
\pgfpathlineto{\pgfqpoint{3.178881in}{0.543272in}}%
\pgfpathlineto{\pgfqpoint{3.180830in}{0.543076in}}%
\pgfpathlineto{\pgfqpoint{3.182779in}{0.542914in}}%
\pgfpathlineto{\pgfqpoint{3.184727in}{0.542264in}}%
\pgfpathlineto{\pgfqpoint{3.186676in}{0.540964in}}%
\pgfpathlineto{\pgfqpoint{3.188624in}{0.539504in}}%
\pgfpathlineto{\pgfqpoint{3.190573in}{0.538420in}}%
\pgfpathlineto{\pgfqpoint{3.192521in}{0.538292in}}%
\pgfpathlineto{\pgfqpoint{3.194470in}{0.538387in}}%
\pgfpathlineto{\pgfqpoint{3.196419in}{0.539359in}}%
\pgfpathlineto{\pgfqpoint{3.198367in}{0.540432in}}%
\pgfpathlineto{\pgfqpoint{3.200316in}{0.541539in}}%
\pgfpathlineto{\pgfqpoint{3.202264in}{0.539551in}}%
\pgfpathlineto{\pgfqpoint{3.204213in}{0.537464in}}%
\pgfpathlineto{\pgfqpoint{3.206161in}{0.537002in}}%
\pgfpathlineto{\pgfqpoint{3.208110in}{0.537352in}}%
\pgfpathlineto{\pgfqpoint{3.210059in}{0.536033in}}%
\pgfpathlineto{\pgfqpoint{3.212007in}{0.535424in}}%
\pgfpathlineto{\pgfqpoint{3.213956in}{0.536673in}}%
\pgfpathlineto{\pgfqpoint{3.215904in}{-0.146851in}}%
\pgfpathlineto{\pgfqpoint{3.217853in}{-0.142894in}}%
\pgfpathlineto{\pgfqpoint{3.219801in}{0.524243in}}%
\pgfpathlineto{\pgfqpoint{3.221750in}{0.526636in}}%
\pgfpathlineto{\pgfqpoint{3.223699in}{0.526535in}}%
\pgfpathlineto{\pgfqpoint{3.225647in}{0.527600in}}%
\pgfpathlineto{\pgfqpoint{3.227596in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{3.229544in}{0.527219in}}%
\pgfpathlineto{\pgfqpoint{3.231493in}{0.528162in}}%
\pgfpathlineto{\pgfqpoint{3.233441in}{0.525928in}}%
\pgfpathlineto{\pgfqpoint{3.235390in}{0.527481in}}%
\pgfpathlineto{\pgfqpoint{3.237339in}{0.529734in}}%
\pgfpathlineto{\pgfqpoint{3.239287in}{0.531045in}}%
\pgfpathlineto{\pgfqpoint{3.241236in}{0.530926in}}%
\pgfpathlineto{\pgfqpoint{3.243184in}{0.530180in}}%
\pgfpathlineto{\pgfqpoint{3.245133in}{0.530541in}}%
\pgfpathlineto{\pgfqpoint{3.247081in}{0.529855in}}%
\pgfpathlineto{\pgfqpoint{3.249030in}{0.529785in}}%
\pgfpathlineto{\pgfqpoint{3.250979in}{0.530292in}}%
\pgfpathlineto{\pgfqpoint{3.252927in}{0.867059in}}%
\pgfpathlineto{\pgfqpoint{3.254876in}{0.530168in}}%
\pgfpathlineto{\pgfqpoint{3.256824in}{0.528536in}}%
\pgfpathlineto{\pgfqpoint{3.258773in}{0.529207in}}%
\pgfpathlineto{\pgfqpoint{3.260721in}{0.530632in}}%
\pgfpathlineto{\pgfqpoint{3.262670in}{0.532486in}}%
\pgfpathlineto{\pgfqpoint{3.264619in}{0.531466in}}%
\pgfpathlineto{\pgfqpoint{3.266567in}{0.529374in}}%
\pgfpathlineto{\pgfqpoint{3.268516in}{0.527263in}}%
\pgfpathlineto{\pgfqpoint{3.270464in}{0.525089in}}%
\pgfpathlineto{\pgfqpoint{3.272413in}{0.525373in}}%
\pgfpathlineto{\pgfqpoint{3.274361in}{0.526185in}}%
\pgfpathlineto{\pgfqpoint{3.276310in}{0.530119in}}%
\pgfpathlineto{\pgfqpoint{3.278259in}{0.531832in}}%
\pgfpathlineto{\pgfqpoint{3.280207in}{0.528953in}}%
\pgfpathlineto{\pgfqpoint{3.282156in}{0.524587in}}%
\pgfpathlineto{\pgfqpoint{3.284104in}{0.520250in}}%
\pgfpathlineto{\pgfqpoint{3.286053in}{0.520440in}}%
\pgfpathlineto{\pgfqpoint{3.288001in}{0.521249in}}%
\pgfpathlineto{\pgfqpoint{3.289950in}{0.521253in}}%
\pgfpathlineto{\pgfqpoint{3.291899in}{0.521014in}}%
\pgfpathlineto{\pgfqpoint{3.293847in}{0.518661in}}%
\pgfpathlineto{\pgfqpoint{3.295796in}{0.518418in}}%
\pgfpathlineto{\pgfqpoint{3.297744in}{0.520221in}}%
\pgfpathlineto{\pgfqpoint{3.299693in}{0.521730in}}%
\pgfpathlineto{\pgfqpoint{3.301641in}{0.521335in}}%
\pgfpathlineto{\pgfqpoint{3.303590in}{0.519635in}}%
\pgfpathlineto{\pgfqpoint{3.305539in}{0.518131in}}%
\pgfpathlineto{\pgfqpoint{3.307487in}{0.517308in}}%
\pgfpathlineto{\pgfqpoint{3.309436in}{0.515824in}}%
\pgfpathlineto{\pgfqpoint{3.311384in}{0.515555in}}%
\pgfpathlineto{\pgfqpoint{3.313333in}{0.516205in}}%
\pgfpathlineto{\pgfqpoint{3.315281in}{0.516244in}}%
\pgfpathlineto{\pgfqpoint{3.317230in}{0.515899in}}%
\pgfpathlineto{\pgfqpoint{3.319179in}{0.513563in}}%
\pgfpathlineto{\pgfqpoint{3.321127in}{0.512311in}}%
\pgfpathlineto{\pgfqpoint{3.323076in}{0.511829in}}%
\pgfpathlineto{\pgfqpoint{3.325024in}{0.512224in}}%
\pgfpathlineto{\pgfqpoint{3.326973in}{0.511037in}}%
\pgfpathlineto{\pgfqpoint{3.328921in}{0.511955in}}%
\pgfpathlineto{\pgfqpoint{3.330870in}{0.513603in}}%
\pgfpathlineto{\pgfqpoint{3.332819in}{0.511256in}}%
\pgfpathlineto{\pgfqpoint{3.334767in}{0.508044in}}%
\pgfpathlineto{\pgfqpoint{3.336716in}{0.506004in}}%
\pgfpathlineto{\pgfqpoint{3.338664in}{0.508270in}}%
\pgfpathlineto{\pgfqpoint{3.340613in}{0.512185in}}%
\pgfpathlineto{\pgfqpoint{3.342561in}{0.513711in}}%
\pgfpathlineto{\pgfqpoint{3.344510in}{0.515355in}}%
\pgfpathlineto{\pgfqpoint{3.346459in}{0.512546in}}%
\pgfpathlineto{\pgfqpoint{3.348407in}{0.510186in}}%
\pgfpathlineto{\pgfqpoint{3.350356in}{0.510430in}}%
\pgfpathlineto{\pgfqpoint{3.352304in}{0.510049in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{0.512769in}}%
\pgfpathlineto{\pgfqpoint{3.356201in}{0.512977in}}%
\pgfpathlineto{\pgfqpoint{3.358150in}{0.512399in}}%
\pgfpathlineto{\pgfqpoint{3.360099in}{0.509977in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{0.510387in}}%
\pgfpathlineto{\pgfqpoint{3.363996in}{0.510656in}}%
\pgfpathlineto{\pgfqpoint{3.365944in}{0.509274in}}%
\pgfpathlineto{\pgfqpoint{3.367893in}{0.507799in}}%
\pgfpathlineto{\pgfqpoint{3.369841in}{0.507040in}}%
\pgfpathlineto{\pgfqpoint{3.371790in}{0.506983in}}%
\pgfpathlineto{\pgfqpoint{3.373739in}{0.506587in}}%
\pgfpathlineto{\pgfqpoint{3.375687in}{0.506833in}}%
\pgfpathlineto{\pgfqpoint{3.377636in}{0.507305in}}%
\pgfpathlineto{\pgfqpoint{3.379584in}{0.507954in}}%
\pgfpathlineto{\pgfqpoint{3.381533in}{0.509326in}}%
\pgfpathlineto{\pgfqpoint{3.383481in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{3.385430in}{0.508093in}}%
\pgfpathlineto{\pgfqpoint{3.387379in}{0.507402in}}%
\pgfpathlineto{\pgfqpoint{3.389327in}{0.506401in}}%
\pgfpathlineto{\pgfqpoint{3.391276in}{0.505548in}}%
\pgfpathlineto{\pgfqpoint{3.393224in}{0.504474in}}%
\pgfpathlineto{\pgfqpoint{3.395173in}{0.504502in}}%
\pgfpathlineto{\pgfqpoint{3.397121in}{0.505595in}}%
\pgfpathlineto{\pgfqpoint{3.399070in}{0.504059in}}%
\pgfpathlineto{\pgfqpoint{3.401019in}{0.500200in}}%
\pgfpathlineto{\pgfqpoint{3.402967in}{0.496934in}}%
\pgfpathlineto{\pgfqpoint{3.404916in}{0.495390in}}%
\pgfpathlineto{\pgfqpoint{3.406864in}{0.492044in}}%
\pgfpathlineto{\pgfqpoint{3.408813in}{-0.143194in}}%
\pgfpathlineto{\pgfqpoint{3.410761in}{-0.145861in}}%
\pgfpathlineto{\pgfqpoint{3.412710in}{-0.143514in}}%
\pgfpathlineto{\pgfqpoint{3.414659in}{0.498347in}}%
\pgfpathlineto{\pgfqpoint{3.416607in}{-0.149181in}}%
\pgfpathlineto{\pgfqpoint{3.418556in}{0.501755in}}%
\pgfpathlineto{\pgfqpoint{3.420504in}{0.501993in}}%
\pgfpathlineto{\pgfqpoint{3.422453in}{0.501329in}}%
\pgfpathlineto{\pgfqpoint{3.424401in}{0.500354in}}%
\pgfpathlineto{\pgfqpoint{3.426350in}{0.500637in}}%
\pgfpathlineto{\pgfqpoint{3.428299in}{0.500128in}}%
\pgfpathlineto{\pgfqpoint{3.430247in}{0.499754in}}%
\pgfpathlineto{\pgfqpoint{3.432196in}{0.500161in}}%
\pgfpathlineto{\pgfqpoint{3.434144in}{0.499779in}}%
\pgfpathlineto{\pgfqpoint{3.436093in}{0.498954in}}%
\pgfpathlineto{\pgfqpoint{3.438041in}{0.498324in}}%
\pgfpathlineto{\pgfqpoint{3.439990in}{0.497149in}}%
\pgfpathlineto{\pgfqpoint{3.441939in}{0.496371in}}%
\pgfpathlineto{\pgfqpoint{3.443887in}{0.496314in}}%
\pgfpathlineto{\pgfqpoint{3.445836in}{0.497088in}}%
\pgfpathlineto{\pgfqpoint{3.447784in}{0.497348in}}%
\pgfpathlineto{\pgfqpoint{3.449733in}{0.498168in}}%
\pgfpathlineto{\pgfqpoint{3.451681in}{0.496707in}}%
\pgfpathlineto{\pgfqpoint{3.453630in}{0.494277in}}%
\pgfpathlineto{\pgfqpoint{3.455579in}{0.492192in}}%
\pgfpathlineto{\pgfqpoint{3.457527in}{0.492450in}}%
\pgfpathlineto{\pgfqpoint{3.459476in}{0.492332in}}%
\pgfpathlineto{\pgfqpoint{3.461424in}{0.492238in}}%
\pgfpathlineto{\pgfqpoint{3.463373in}{0.490752in}}%
\pgfpathlineto{\pgfqpoint{3.465321in}{0.490232in}}%
\pgfpathlineto{\pgfqpoint{3.467270in}{0.491453in}}%
\pgfpathlineto{\pgfqpoint{3.469219in}{0.489746in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{0.489052in}}%
\pgfpathlineto{\pgfqpoint{3.473116in}{0.493066in}}%
\pgfpathlineto{\pgfqpoint{3.475064in}{0.496200in}}%
\pgfpathlineto{\pgfqpoint{3.477013in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{3.478961in}{0.490419in}}%
\pgfpathlineto{\pgfqpoint{3.480910in}{0.490851in}}%
\pgfpathlineto{\pgfqpoint{3.482859in}{0.489410in}}%
\pgfpathlineto{\pgfqpoint{3.484807in}{0.488601in}}%
\pgfpathlineto{\pgfqpoint{3.486756in}{0.490625in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{0.490545in}}%
\pgfpathlineto{\pgfqpoint{3.490653in}{0.488529in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{0.485852in}}%
\pgfpathlineto{\pgfqpoint{3.494550in}{0.486715in}}%
\pgfpathlineto{\pgfqpoint{3.496499in}{0.488740in}}%
\pgfpathlineto{\pgfqpoint{3.498447in}{0.491067in}}%
\pgfpathlineto{\pgfqpoint{3.500396in}{0.491967in}}%
\pgfpathlineto{\pgfqpoint{3.502344in}{0.491311in}}%
\pgfpathlineto{\pgfqpoint{3.504293in}{0.490350in}}%
\pgfpathlineto{\pgfqpoint{3.506241in}{0.490346in}}%
\pgfpathlineto{\pgfqpoint{3.508190in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.510139in}{0.489509in}}%
\pgfpathlineto{\pgfqpoint{3.512087in}{0.488866in}}%
\pgfpathlineto{\pgfqpoint{3.514036in}{0.489167in}}%
\pgfpathlineto{\pgfqpoint{3.515984in}{0.486981in}}%
\pgfpathlineto{\pgfqpoint{3.517933in}{0.485827in}}%
\pgfpathlineto{\pgfqpoint{3.519881in}{0.483550in}}%
\pgfpathlineto{\pgfqpoint{3.521830in}{0.483186in}}%
\pgfpathlineto{\pgfqpoint{3.523779in}{0.481794in}}%
\pgfpathlineto{\pgfqpoint{3.525727in}{0.482075in}}%
\pgfpathlineto{\pgfqpoint{3.527676in}{0.481544in}}%
\pgfpathlineto{\pgfqpoint{3.529624in}{0.481325in}}%
\pgfpathlineto{\pgfqpoint{3.531573in}{0.482659in}}%
\pgfpathlineto{\pgfqpoint{3.533521in}{0.483679in}}%
\pgfpathlineto{\pgfqpoint{3.535470in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{3.537419in}{0.485303in}}%
\pgfpathlineto{\pgfqpoint{3.539367in}{0.484572in}}%
\pgfpathlineto{\pgfqpoint{3.541316in}{0.481066in}}%
\pgfpathlineto{\pgfqpoint{3.543264in}{0.480798in}}%
\pgfpathlineto{\pgfqpoint{3.545213in}{0.482065in}}%
\pgfpathlineto{\pgfqpoint{3.547161in}{0.479562in}}%
\pgfpathlineto{\pgfqpoint{3.549110in}{0.479282in}}%
\pgfpathlineto{\pgfqpoint{3.551059in}{0.480934in}}%
\pgfpathlineto{\pgfqpoint{3.553007in}{0.482267in}}%
\pgfpathlineto{\pgfqpoint{3.554956in}{0.480308in}}%
\pgfpathlineto{\pgfqpoint{3.556904in}{0.478741in}}%
\pgfpathlineto{\pgfqpoint{3.558853in}{0.478218in}}%
\pgfpathlineto{\pgfqpoint{3.560801in}{0.479111in}}%
\pgfpathlineto{\pgfqpoint{3.562750in}{0.481057in}}%
\pgfpathlineto{\pgfqpoint{3.564699in}{0.480857in}}%
\pgfpathlineto{\pgfqpoint{3.566647in}{0.481283in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{0.480115in}}%
\pgfpathlineto{\pgfqpoint{3.570544in}{0.477720in}}%
\pgfpathlineto{\pgfqpoint{3.572493in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{3.574441in}{0.473572in}}%
\pgfpathlineto{\pgfqpoint{3.576390in}{0.472947in}}%
\pgfpathlineto{\pgfqpoint{3.578339in}{0.471855in}}%
\pgfpathlineto{\pgfqpoint{3.580287in}{0.470883in}}%
\pgfpathlineto{\pgfqpoint{3.582236in}{0.470508in}}%
\pgfpathlineto{\pgfqpoint{3.584184in}{0.473357in}}%
\pgfpathlineto{\pgfqpoint{3.586133in}{0.477219in}}%
\pgfpathlineto{\pgfqpoint{3.588081in}{0.475566in}}%
\pgfpathlineto{\pgfqpoint{3.590030in}{0.478669in}}%
\pgfpathlineto{\pgfqpoint{3.591979in}{0.480174in}}%
\pgfpathlineto{\pgfqpoint{3.593927in}{0.476066in}}%
\pgfpathlineto{\pgfqpoint{3.595876in}{0.470358in}}%
\pgfpathlineto{\pgfqpoint{3.597824in}{0.468235in}}%
\pgfpathlineto{\pgfqpoint{3.599773in}{0.471868in}}%
\pgfpathlineto{\pgfqpoint{3.601721in}{0.471578in}}%
\pgfpathlineto{\pgfqpoint{3.603670in}{0.470141in}}%
\pgfpathlineto{\pgfqpoint{3.605619in}{0.470322in}}%
\pgfpathlineto{\pgfqpoint{3.607567in}{0.470720in}}%
\pgfpathlineto{\pgfqpoint{3.609516in}{0.472235in}}%
\pgfpathlineto{\pgfqpoint{3.611464in}{0.472747in}}%
\pgfpathlineto{\pgfqpoint{3.613413in}{0.475433in}}%
\pgfpathlineto{\pgfqpoint{3.615361in}{0.476605in}}%
\pgfpathlineto{\pgfqpoint{3.617310in}{0.474695in}}%
\pgfpathlineto{\pgfqpoint{3.619259in}{0.471141in}}%
\pgfpathlineto{\pgfqpoint{3.621207in}{0.470412in}}%
\pgfpathlineto{\pgfqpoint{3.623156in}{0.469905in}}%
\pgfpathlineto{\pgfqpoint{3.625104in}{0.469557in}}%
\pgfpathlineto{\pgfqpoint{3.627053in}{0.469767in}}%
\pgfpathlineto{\pgfqpoint{3.629001in}{0.470035in}}%
\pgfpathlineto{\pgfqpoint{3.630950in}{0.470886in}}%
\pgfpathlineto{\pgfqpoint{3.632899in}{0.470365in}}%
\pgfpathlineto{\pgfqpoint{3.634847in}{0.469302in}}%
\pgfpathlineto{\pgfqpoint{3.636796in}{0.468416in}}%
\pgfpathlineto{\pgfqpoint{3.638744in}{0.468439in}}%
\pgfpathlineto{\pgfqpoint{3.640693in}{0.468086in}}%
\pgfpathlineto{\pgfqpoint{3.642641in}{0.466914in}}%
\pgfpathlineto{\pgfqpoint{3.644590in}{0.467102in}}%
\pgfpathlineto{\pgfqpoint{3.646539in}{0.466250in}}%
\pgfpathlineto{\pgfqpoint{3.648487in}{0.465195in}}%
\pgfpathlineto{\pgfqpoint{3.650436in}{0.461975in}}%
\pgfpathlineto{\pgfqpoint{3.652384in}{0.459826in}}%
\pgfpathlineto{\pgfqpoint{3.654333in}{0.458500in}}%
\pgfpathlineto{\pgfqpoint{3.656281in}{0.456687in}}%
\pgfpathlineto{\pgfqpoint{3.658230in}{0.452689in}}%
\pgfpathlineto{\pgfqpoint{3.660179in}{0.448601in}}%
\pgfpathlineto{\pgfqpoint{3.662127in}{0.454520in}}%
\pgfpathlineto{\pgfqpoint{3.664076in}{0.456883in}}%
\pgfpathlineto{\pgfqpoint{3.666024in}{0.457936in}}%
\pgfpathlineto{\pgfqpoint{3.667973in}{0.459925in}}%
\pgfpathlineto{\pgfqpoint{3.669921in}{0.461203in}}%
\pgfpathlineto{\pgfqpoint{3.671870in}{0.460577in}}%
\pgfpathlineto{\pgfqpoint{3.673819in}{0.456808in}}%
\pgfpathlineto{\pgfqpoint{3.675767in}{0.457995in}}%
\pgfpathlineto{\pgfqpoint{3.677716in}{0.460398in}}%
\pgfpathlineto{\pgfqpoint{3.679664in}{0.462325in}}%
\pgfpathlineto{\pgfqpoint{3.681613in}{0.462595in}}%
\pgfpathlineto{\pgfqpoint{3.683561in}{0.463528in}}%
\pgfpathlineto{\pgfqpoint{3.685510in}{0.463189in}}%
\pgfpathlineto{\pgfqpoint{3.687459in}{0.463351in}}%
\pgfpathlineto{\pgfqpoint{3.689407in}{0.461963in}}%
\pgfpathlineto{\pgfqpoint{3.691356in}{0.461967in}}%
\pgfpathlineto{\pgfqpoint{3.693304in}{0.463605in}}%
\pgfpathlineto{\pgfqpoint{3.695253in}{0.463028in}}%
\pgfpathlineto{\pgfqpoint{3.697201in}{0.460658in}}%
\pgfpathlineto{\pgfqpoint{3.699150in}{0.459154in}}%
\pgfpathlineto{\pgfqpoint{3.701099in}{0.458130in}}%
\pgfpathlineto{\pgfqpoint{3.703047in}{0.457668in}}%
\pgfpathlineto{\pgfqpoint{3.704996in}{0.455083in}}%
\pgfpathlineto{\pgfqpoint{3.706944in}{0.452538in}}%
\pgfpathlineto{\pgfqpoint{3.708893in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{3.710841in}{0.457131in}}%
\pgfpathlineto{\pgfqpoint{3.712790in}{0.456891in}}%
\pgfpathlineto{\pgfqpoint{3.714739in}{0.455877in}}%
\pgfpathlineto{\pgfqpoint{3.716687in}{0.457091in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.455459in}}%
\pgfpathlineto{\pgfqpoint{3.720584in}{0.451157in}}%
\pgfpathlineto{\pgfqpoint{3.722533in}{0.451374in}}%
\pgfpathlineto{\pgfqpoint{3.724481in}{0.450101in}}%
\pgfpathlineto{\pgfqpoint{3.726430in}{0.449234in}}%
\pgfpathlineto{\pgfqpoint{3.728379in}{0.447111in}}%
\pgfpathlineto{\pgfqpoint{3.730327in}{0.446341in}}%
\pgfpathlineto{\pgfqpoint{3.732276in}{0.444219in}}%
\pgfpathlineto{\pgfqpoint{3.734224in}{0.442782in}}%
\pgfpathlineto{\pgfqpoint{3.736173in}{0.442424in}}%
\pgfpathlineto{\pgfqpoint{3.738121in}{0.439076in}}%
\pgfpathlineto{\pgfqpoint{3.740070in}{0.439631in}}%
\pgfpathlineto{\pgfqpoint{3.742019in}{0.442902in}}%
\pgfpathlineto{\pgfqpoint{3.743967in}{0.444918in}}%
\pgfpathlineto{\pgfqpoint{3.745916in}{0.445123in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{0.444714in}}%
\pgfpathlineto{\pgfqpoint{3.749813in}{0.444026in}}%
\pgfpathlineto{\pgfqpoint{3.751761in}{0.441324in}}%
\pgfpathlineto{\pgfqpoint{3.753710in}{0.438512in}}%
\pgfpathlineto{\pgfqpoint{3.755659in}{0.437522in}}%
\pgfpathlineto{\pgfqpoint{3.757607in}{0.439266in}}%
\pgfpathlineto{\pgfqpoint{3.759556in}{0.439247in}}%
\pgfpathlineto{\pgfqpoint{3.761504in}{0.437809in}}%
\pgfpathlineto{\pgfqpoint{3.763453in}{0.438453in}}%
\pgfpathlineto{\pgfqpoint{3.765401in}{0.441199in}}%
\pgfpathlineto{\pgfqpoint{3.767350in}{0.441288in}}%
\pgfpathlineto{\pgfqpoint{3.769299in}{0.439244in}}%
\pgfpathlineto{\pgfqpoint{3.771247in}{0.443109in}}%
\pgfpathlineto{\pgfqpoint{3.773196in}{0.446728in}}%
\pgfpathlineto{\pgfqpoint{3.775144in}{0.449050in}}%
\pgfpathlineto{\pgfqpoint{3.777093in}{0.449236in}}%
\pgfpathlineto{\pgfqpoint{3.779041in}{0.450278in}}%
\pgfpathlineto{\pgfqpoint{3.780990in}{0.449458in}}%
\pgfpathlineto{\pgfqpoint{3.782939in}{0.445092in}}%
\pgfpathlineto{\pgfqpoint{3.784887in}{0.442817in}}%
\pgfpathlineto{\pgfqpoint{3.786836in}{0.446535in}}%
\pgfpathlineto{\pgfqpoint{3.788784in}{0.448894in}}%
\pgfpathlineto{\pgfqpoint{3.790733in}{0.447206in}}%
\pgfpathlineto{\pgfqpoint{3.792681in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{3.794630in}{0.445697in}}%
\pgfpathlineto{\pgfqpoint{3.796579in}{0.445253in}}%
\pgfpathlineto{\pgfqpoint{3.798527in}{0.446296in}}%
\pgfpathlineto{\pgfqpoint{3.800476in}{0.448040in}}%
\pgfpathlineto{\pgfqpoint{3.802424in}{0.449069in}}%
\pgfpathlineto{\pgfqpoint{3.804373in}{0.448160in}}%
\pgfpathlineto{\pgfqpoint{3.806321in}{0.447748in}}%
\pgfpathlineto{\pgfqpoint{3.808270in}{0.445680in}}%
\pgfpathlineto{\pgfqpoint{3.810219in}{0.442438in}}%
\pgfpathlineto{\pgfqpoint{3.812167in}{0.442383in}}%
\pgfpathlineto{\pgfqpoint{3.814116in}{0.440045in}}%
\pgfpathlineto{\pgfqpoint{3.816064in}{0.437275in}}%
\pgfpathlineto{\pgfqpoint{3.818013in}{0.436328in}}%
\pgfpathlineto{\pgfqpoint{3.819961in}{0.433078in}}%
\pgfpathlineto{\pgfqpoint{3.821910in}{0.431705in}}%
\pgfpathlineto{\pgfqpoint{3.823859in}{0.426596in}}%
\pgfpathlineto{\pgfqpoint{3.825807in}{0.428228in}}%
\pgfpathlineto{\pgfqpoint{3.827756in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{3.829704in}{0.431639in}}%
\pgfpathlineto{\pgfqpoint{3.831653in}{0.431297in}}%
\pgfpathlineto{\pgfqpoint{3.833601in}{0.430822in}}%
\pgfpathlineto{\pgfqpoint{3.835550in}{0.432422in}}%
\pgfpathlineto{\pgfqpoint{3.837499in}{0.431758in}}%
\pgfpathlineto{\pgfqpoint{3.839447in}{0.429121in}}%
\pgfpathlineto{\pgfqpoint{3.841396in}{0.428189in}}%
\pgfpathlineto{\pgfqpoint{3.843344in}{0.429428in}}%
\pgfpathlineto{\pgfqpoint{3.845293in}{0.424374in}}%
\pgfpathlineto{\pgfqpoint{3.847241in}{0.417311in}}%
\pgfpathlineto{\pgfqpoint{3.849190in}{0.413738in}}%
\pgfpathlineto{\pgfqpoint{3.851139in}{0.416821in}}%
\pgfpathlineto{\pgfqpoint{3.853087in}{0.421263in}}%
\pgfpathlineto{\pgfqpoint{3.855036in}{0.418380in}}%
\pgfpathlineto{\pgfqpoint{3.856984in}{0.422068in}}%
\pgfpathlineto{\pgfqpoint{3.858933in}{0.425489in}}%
\pgfpathlineto{\pgfqpoint{3.860881in}{0.425292in}}%
\pgfpathlineto{\pgfqpoint{3.862830in}{0.425969in}}%
\pgfpathlineto{\pgfqpoint{3.864779in}{0.428283in}}%
\pgfpathlineto{\pgfqpoint{3.866727in}{0.433465in}}%
\pgfpathlineto{\pgfqpoint{3.868676in}{0.434157in}}%
\pgfpathlineto{\pgfqpoint{3.870624in}{0.433701in}}%
\pgfpathlineto{\pgfqpoint{3.872573in}{0.433635in}}%
\pgfpathlineto{\pgfqpoint{3.874521in}{0.435009in}}%
\pgfpathlineto{\pgfqpoint{3.876470in}{0.433683in}}%
\pgfpathlineto{\pgfqpoint{3.878419in}{0.431705in}}%
\pgfpathlineto{\pgfqpoint{3.880367in}{0.432507in}}%
\pgfpathlineto{\pgfqpoint{3.882316in}{0.433641in}}%
\pgfpathlineto{\pgfqpoint{3.884264in}{0.433787in}}%
\pgfpathlineto{\pgfqpoint{3.886213in}{0.433537in}}%
\pgfpathlineto{\pgfqpoint{3.888161in}{0.434932in}}%
\pgfpathlineto{\pgfqpoint{3.890110in}{0.437008in}}%
\pgfpathlineto{\pgfqpoint{3.892059in}{0.436584in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{0.435057in}}%
\pgfpathlineto{\pgfqpoint{3.895956in}{0.433318in}}%
\pgfpathlineto{\pgfqpoint{3.897904in}{0.430057in}}%
\pgfpathlineto{\pgfqpoint{3.899853in}{0.426713in}}%
\pgfpathlineto{\pgfqpoint{3.901801in}{0.424088in}}%
\pgfpathlineto{\pgfqpoint{3.903750in}{0.425122in}}%
\pgfpathlineto{\pgfqpoint{3.905699in}{0.426517in}}%
\pgfpathlineto{\pgfqpoint{3.907647in}{0.427694in}}%
\pgfpathlineto{\pgfqpoint{3.909596in}{0.426084in}}%
\pgfpathlineto{\pgfqpoint{3.911544in}{0.425928in}}%
\pgfpathlineto{\pgfqpoint{3.913493in}{0.425401in}}%
\pgfpathlineto{\pgfqpoint{3.915441in}{0.423619in}}%
\pgfpathlineto{\pgfqpoint{3.917390in}{0.421635in}}%
\pgfpathlineto{\pgfqpoint{3.919339in}{0.421583in}}%
\pgfpathlineto{\pgfqpoint{3.921287in}{0.424675in}}%
\pgfpathlineto{\pgfqpoint{3.923236in}{0.425468in}}%
\pgfpathlineto{\pgfqpoint{3.925184in}{0.423039in}}%
\pgfpathlineto{\pgfqpoint{3.927133in}{0.419011in}}%
\pgfpathlineto{\pgfqpoint{3.929081in}{0.417540in}}%
\pgfpathlineto{\pgfqpoint{3.931030in}{0.416242in}}%
\pgfpathlineto{\pgfqpoint{3.932979in}{0.412450in}}%
\pgfpathlineto{\pgfqpoint{3.934927in}{0.414592in}}%
\pgfpathlineto{\pgfqpoint{3.936876in}{0.414735in}}%
\pgfpathlineto{\pgfqpoint{3.938824in}{0.412752in}}%
\pgfpathlineto{\pgfqpoint{3.940773in}{0.411346in}}%
\pgfpathlineto{\pgfqpoint{3.942721in}{0.412021in}}%
\pgfpathlineto{\pgfqpoint{3.944670in}{0.412684in}}%
\pgfpathlineto{\pgfqpoint{3.946619in}{0.405922in}}%
\pgfpathlineto{\pgfqpoint{3.948567in}{0.400898in}}%
\pgfpathlineto{\pgfqpoint{3.950516in}{0.398560in}}%
\pgfpathlineto{\pgfqpoint{3.952464in}{0.399779in}}%
\pgfpathlineto{\pgfqpoint{3.954413in}{0.399448in}}%
\pgfpathlineto{\pgfqpoint{3.956361in}{0.399331in}}%
\pgfpathlineto{\pgfqpoint{3.958310in}{0.401738in}}%
\pgfpathlineto{\pgfqpoint{3.960259in}{0.405982in}}%
\pgfpathlineto{\pgfqpoint{3.962207in}{0.407197in}}%
\pgfpathlineto{\pgfqpoint{3.964156in}{0.408937in}}%
\pgfpathlineto{\pgfqpoint{3.966104in}{0.413191in}}%
\pgfpathlineto{\pgfqpoint{3.968053in}{0.416634in}}%
\pgfpathlineto{\pgfqpoint{3.970001in}{0.416941in}}%
\pgfpathlineto{\pgfqpoint{3.971950in}{0.415440in}}%
\pgfpathlineto{\pgfqpoint{3.973899in}{0.415647in}}%
\pgfpathlineto{\pgfqpoint{3.975847in}{0.414911in}}%
\pgfpathlineto{\pgfqpoint{3.977796in}{0.411805in}}%
\pgfpathlineto{\pgfqpoint{3.979744in}{0.410646in}}%
\pgfpathlineto{\pgfqpoint{3.981693in}{0.409649in}}%
\pgfpathlineto{\pgfqpoint{3.983641in}{0.411154in}}%
\pgfpathlineto{\pgfqpoint{3.985590in}{0.416288in}}%
\pgfpathlineto{\pgfqpoint{3.987539in}{0.417623in}}%
\pgfpathlineto{\pgfqpoint{3.989487in}{0.418844in}}%
\pgfpathlineto{\pgfqpoint{3.991436in}{0.418059in}}%
\pgfpathlineto{\pgfqpoint{3.993384in}{0.417045in}}%
\pgfpathlineto{\pgfqpoint{3.995333in}{0.416733in}}%
\pgfpathlineto{\pgfqpoint{3.997281in}{0.418488in}}%
\pgfpathlineto{\pgfqpoint{3.999230in}{0.421441in}}%
\pgfpathlineto{\pgfqpoint{4.001179in}{0.421408in}}%
\pgfpathlineto{\pgfqpoint{4.003127in}{0.419921in}}%
\pgfpathlineto{\pgfqpoint{4.005076in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{4.007024in}{0.418700in}}%
\pgfpathlineto{\pgfqpoint{4.008973in}{0.414849in}}%
\pgfpathlineto{\pgfqpoint{4.010921in}{0.412924in}}%
\pgfpathlineto{\pgfqpoint{4.012870in}{0.411069in}}%
\pgfpathlineto{\pgfqpoint{4.014819in}{0.409140in}}%
\pgfpathlineto{\pgfqpoint{4.016767in}{0.409176in}}%
\pgfpathlineto{\pgfqpoint{4.018716in}{0.408718in}}%
\pgfpathlineto{\pgfqpoint{4.020664in}{0.410256in}}%
\pgfpathlineto{\pgfqpoint{4.022613in}{0.410671in}}%
\pgfpathlineto{\pgfqpoint{4.024561in}{0.410769in}}%
\pgfpathlineto{\pgfqpoint{4.026510in}{0.407680in}}%
\pgfpathlineto{\pgfqpoint{4.028459in}{0.404451in}}%
\pgfpathlineto{\pgfqpoint{4.030407in}{0.404732in}}%
\pgfpathlineto{\pgfqpoint{4.032356in}{0.401762in}}%
\pgfpathlineto{\pgfqpoint{4.034304in}{0.398215in}}%
\pgfpathlineto{\pgfqpoint{4.036253in}{0.395349in}}%
\pgfpathlineto{\pgfqpoint{4.038201in}{0.400365in}}%
\pgfpathlineto{\pgfqpoint{4.040150in}{0.403057in}}%
\pgfpathlineto{\pgfqpoint{4.042099in}{0.400043in}}%
\pgfpathlineto{\pgfqpoint{4.044047in}{0.397260in}}%
\pgfpathlineto{\pgfqpoint{4.045996in}{0.391714in}}%
\pgfpathlineto{\pgfqpoint{4.047944in}{0.390625in}}%
\pgfpathlineto{\pgfqpoint{4.049893in}{0.385560in}}%
\pgfpathlineto{\pgfqpoint{4.051841in}{0.386983in}}%
\pgfpathlineto{\pgfqpoint{4.053790in}{0.391425in}}%
\pgfpathlineto{\pgfqpoint{4.055739in}{0.393655in}}%
\pgfpathlineto{\pgfqpoint{4.057687in}{0.395385in}}%
\pgfpathlineto{\pgfqpoint{4.059636in}{0.394541in}}%
\pgfpathlineto{\pgfqpoint{4.061584in}{0.399451in}}%
\pgfpathlineto{\pgfqpoint{4.063533in}{0.399184in}}%
\pgfpathlineto{\pgfqpoint{4.065481in}{0.398458in}}%
\pgfpathlineto{\pgfqpoint{4.067430in}{0.401132in}}%
\pgfpathlineto{\pgfqpoint{4.069379in}{0.408534in}}%
\pgfpathlineto{\pgfqpoint{4.071327in}{0.411266in}}%
\pgfpathlineto{\pgfqpoint{4.073276in}{0.409396in}}%
\pgfpathlineto{\pgfqpoint{4.075224in}{0.409363in}}%
\pgfpathlineto{\pgfqpoint{4.077173in}{0.411232in}}%
\pgfpathlineto{\pgfqpoint{4.079121in}{0.411756in}}%
\pgfpathlineto{\pgfqpoint{4.081070in}{0.410207in}}%
\pgfpathlineto{\pgfqpoint{4.083019in}{0.410525in}}%
\pgfpathlineto{\pgfqpoint{4.084967in}{0.410108in}}%
\pgfpathlineto{\pgfqpoint{4.086916in}{0.410495in}}%
\pgfpathlineto{\pgfqpoint{4.088864in}{0.411407in}}%
\pgfpathlineto{\pgfqpoint{4.090813in}{0.409872in}}%
\pgfpathlineto{\pgfqpoint{4.092761in}{0.409149in}}%
\pgfpathlineto{\pgfqpoint{4.094710in}{0.407919in}}%
\pgfpathlineto{\pgfqpoint{4.096659in}{0.405599in}}%
\pgfpathlineto{\pgfqpoint{4.098607in}{0.405726in}}%
\pgfpathlineto{\pgfqpoint{4.100556in}{0.405258in}}%
\pgfpathlineto{\pgfqpoint{4.102504in}{0.408503in}}%
\pgfpathlineto{\pgfqpoint{4.104453in}{0.407220in}}%
\pgfpathlineto{\pgfqpoint{4.106401in}{0.407580in}}%
\pgfpathlineto{\pgfqpoint{4.108350in}{0.409935in}}%
\pgfpathlineto{\pgfqpoint{4.110299in}{0.409421in}}%
\pgfpathlineto{\pgfqpoint{4.112247in}{0.405312in}}%
\pgfpathlineto{\pgfqpoint{4.114196in}{0.402446in}}%
\pgfpathlineto{\pgfqpoint{4.116144in}{0.404809in}}%
\pgfpathlineto{\pgfqpoint{4.118093in}{0.399748in}}%
\pgfpathlineto{\pgfqpoint{4.120041in}{0.403854in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.402950in}}%
\pgfpathlineto{\pgfqpoint{4.123939in}{0.403392in}}%
\pgfpathlineto{\pgfqpoint{4.125887in}{0.402507in}}%
\pgfpathlineto{\pgfqpoint{4.127836in}{0.401141in}}%
\pgfpathlineto{\pgfqpoint{4.129784in}{0.398566in}}%
\pgfpathlineto{\pgfqpoint{4.131733in}{0.396400in}}%
\pgfpathlineto{\pgfqpoint{4.133681in}{0.396642in}}%
\pgfpathlineto{\pgfqpoint{4.135630in}{0.392479in}}%
\pgfpathlineto{\pgfqpoint{4.137579in}{0.394085in}}%
\pgfpathlineto{\pgfqpoint{4.139527in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{4.141476in}{0.396180in}}%
\pgfpathlineto{\pgfqpoint{4.143424in}{0.395677in}}%
\pgfpathlineto{\pgfqpoint{4.145373in}{0.393107in}}%
\pgfpathlineto{\pgfqpoint{4.147321in}{0.392660in}}%
\pgfpathlineto{\pgfqpoint{4.149270in}{0.390482in}}%
\pgfpathlineto{\pgfqpoint{4.151219in}{0.389748in}}%
\pgfpathlineto{\pgfqpoint{4.153167in}{0.390070in}}%
\pgfpathlineto{\pgfqpoint{4.155116in}{0.394150in}}%
\pgfpathlineto{\pgfqpoint{4.157064in}{0.395053in}}%
\pgfpathlineto{\pgfqpoint{4.159013in}{0.394164in}}%
\pgfpathlineto{\pgfqpoint{4.160961in}{0.395038in}}%
\pgfpathlineto{\pgfqpoint{4.162910in}{0.395179in}}%
\pgfpathlineto{\pgfqpoint{4.164859in}{0.394248in}}%
\pgfpathlineto{\pgfqpoint{4.166807in}{0.392932in}}%
\pgfpathlineto{\pgfqpoint{4.168756in}{0.391297in}}%
\pgfpathlineto{\pgfqpoint{4.170704in}{0.391695in}}%
\pgfpathlineto{\pgfqpoint{4.172653in}{0.393750in}}%
\pgfpathlineto{\pgfqpoint{4.174601in}{0.399275in}}%
\pgfpathlineto{\pgfqpoint{4.176550in}{0.406193in}}%
\pgfpathlineto{\pgfqpoint{4.178499in}{0.407901in}}%
\pgfpathlineto{\pgfqpoint{4.180447in}{0.408176in}}%
\pgfpathlineto{\pgfqpoint{4.182396in}{0.402123in}}%
\pgfpathlineto{\pgfqpoint{4.184344in}{0.402257in}}%
\pgfpathlineto{\pgfqpoint{4.186293in}{0.399415in}}%
\pgfpathlineto{\pgfqpoint{4.188241in}{0.400850in}}%
\pgfpathlineto{\pgfqpoint{4.190190in}{0.396572in}}%
\pgfpathlineto{\pgfqpoint{4.192139in}{0.395925in}}%
\pgfpathlineto{\pgfqpoint{4.194087in}{0.392726in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{0.392984in}}%
\pgfpathlineto{\pgfqpoint{4.197984in}{0.387869in}}%
\pgfpathlineto{\pgfqpoint{4.199933in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{4.201881in}{0.392031in}}%
\pgfpathlineto{\pgfqpoint{4.203830in}{0.394071in}}%
\pgfpathlineto{\pgfqpoint{4.205779in}{0.393746in}}%
\pgfpathlineto{\pgfqpoint{4.207727in}{0.390089in}}%
\pgfpathlineto{\pgfqpoint{4.209676in}{0.392787in}}%
\pgfpathlineto{\pgfqpoint{4.211624in}{0.392894in}}%
\pgfpathlineto{\pgfqpoint{4.213573in}{0.391490in}}%
\pgfpathlineto{\pgfqpoint{4.215521in}{0.393149in}}%
\pgfpathlineto{\pgfqpoint{4.217470in}{0.392975in}}%
\pgfpathlineto{\pgfqpoint{4.219419in}{0.395394in}}%
\pgfpathlineto{\pgfqpoint{4.221367in}{0.395894in}}%
\pgfpathlineto{\pgfqpoint{4.223316in}{0.397495in}}%
\pgfpathlineto{\pgfqpoint{4.225264in}{0.400105in}}%
\pgfpathlineto{\pgfqpoint{4.227213in}{0.398581in}}%
\pgfpathlineto{\pgfqpoint{4.229161in}{0.396615in}}%
\pgfpathlineto{\pgfqpoint{4.231110in}{0.392927in}}%
\pgfpathlineto{\pgfqpoint{4.233059in}{0.390649in}}%
\pgfpathlineto{\pgfqpoint{4.235007in}{0.391977in}}%
\pgfpathlineto{\pgfqpoint{4.236956in}{0.396756in}}%
\pgfpathlineto{\pgfqpoint{4.238904in}{0.398116in}}%
\pgfpathlineto{\pgfqpoint{4.240853in}{0.396546in}}%
\pgfpathlineto{\pgfqpoint{4.240853in}{0.412311in}}%
\pgfpathlineto{\pgfqpoint{4.240853in}{0.412311in}}%
\pgfpathlineto{\pgfqpoint{4.238904in}{0.413016in}}%
\pgfpathlineto{\pgfqpoint{4.236956in}{0.410199in}}%
\pgfpathlineto{\pgfqpoint{4.235007in}{0.404339in}}%
\pgfpathlineto{\pgfqpoint{4.233059in}{0.402218in}}%
\pgfpathlineto{\pgfqpoint{4.231110in}{0.404083in}}%
\pgfpathlineto{\pgfqpoint{4.229161in}{0.407320in}}%
\pgfpathlineto{\pgfqpoint{4.227213in}{0.408951in}}%
\pgfpathlineto{\pgfqpoint{4.225264in}{0.410349in}}%
\pgfpathlineto{\pgfqpoint{4.223316in}{0.407516in}}%
\pgfpathlineto{\pgfqpoint{4.221367in}{0.406093in}}%
\pgfpathlineto{\pgfqpoint{4.219419in}{0.405797in}}%
\pgfpathlineto{\pgfqpoint{4.217470in}{0.403448in}}%
\pgfpathlineto{\pgfqpoint{4.215521in}{0.403684in}}%
\pgfpathlineto{\pgfqpoint{4.213573in}{0.402206in}}%
\pgfpathlineto{\pgfqpoint{4.211624in}{0.404116in}}%
\pgfpathlineto{\pgfqpoint{4.209676in}{0.404308in}}%
\pgfpathlineto{\pgfqpoint{4.207727in}{0.401518in}}%
\pgfpathlineto{\pgfqpoint{4.205779in}{0.405842in}}%
\pgfpathlineto{\pgfqpoint{4.203830in}{0.406260in}}%
\pgfpathlineto{\pgfqpoint{4.201881in}{0.404735in}}%
\pgfpathlineto{\pgfqpoint{4.199933in}{0.399653in}}%
\pgfpathlineto{\pgfqpoint{4.197984in}{0.399344in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{4.194087in}{0.403622in}}%
\pgfpathlineto{\pgfqpoint{4.192139in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{4.190190in}{0.407221in}}%
\pgfpathlineto{\pgfqpoint{4.188241in}{0.412463in}}%
\pgfpathlineto{\pgfqpoint{4.186293in}{0.411788in}}%
\pgfpathlineto{\pgfqpoint{4.184344in}{0.414854in}}%
\pgfpathlineto{\pgfqpoint{4.182396in}{0.414923in}}%
\pgfpathlineto{\pgfqpoint{4.180447in}{0.421002in}}%
\pgfpathlineto{\pgfqpoint{4.178499in}{0.421691in}}%
\pgfpathlineto{\pgfqpoint{4.176550in}{0.419835in}}%
\pgfpathlineto{\pgfqpoint{4.174601in}{0.412576in}}%
\pgfpathlineto{\pgfqpoint{4.172653in}{0.406708in}}%
\pgfpathlineto{\pgfqpoint{4.170704in}{0.404058in}}%
\pgfpathlineto{\pgfqpoint{4.168756in}{0.402825in}}%
\pgfpathlineto{\pgfqpoint{4.166807in}{0.403540in}}%
\pgfpathlineto{\pgfqpoint{4.164859in}{0.404149in}}%
\pgfpathlineto{\pgfqpoint{4.162910in}{0.404716in}}%
\pgfpathlineto{\pgfqpoint{4.160961in}{0.404034in}}%
\pgfpathlineto{\pgfqpoint{4.159013in}{0.402828in}}%
\pgfpathlineto{\pgfqpoint{4.157064in}{0.403518in}}%
\pgfpathlineto{\pgfqpoint{4.155116in}{0.402871in}}%
\pgfpathlineto{\pgfqpoint{4.153167in}{0.399112in}}%
\pgfpathlineto{\pgfqpoint{4.151219in}{0.398907in}}%
\pgfpathlineto{\pgfqpoint{4.149270in}{0.399853in}}%
\pgfpathlineto{\pgfqpoint{4.147321in}{0.401834in}}%
\pgfpathlineto{\pgfqpoint{4.145373in}{0.402707in}}%
\pgfpathlineto{\pgfqpoint{4.143424in}{0.405041in}}%
\pgfpathlineto{\pgfqpoint{4.141476in}{0.405064in}}%
\pgfpathlineto{\pgfqpoint{4.139527in}{0.405213in}}%
\pgfpathlineto{\pgfqpoint{4.137579in}{0.403467in}}%
\pgfpathlineto{\pgfqpoint{4.135630in}{0.402827in}}%
\pgfpathlineto{\pgfqpoint{4.133681in}{0.406633in}}%
\pgfpathlineto{\pgfqpoint{4.131733in}{0.406929in}}%
\pgfpathlineto{\pgfqpoint{4.129784in}{0.410327in}}%
\pgfpathlineto{\pgfqpoint{4.127836in}{0.413368in}}%
\pgfpathlineto{\pgfqpoint{4.125887in}{0.414815in}}%
\pgfpathlineto{\pgfqpoint{4.123939in}{0.414714in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.413211in}}%
\pgfpathlineto{\pgfqpoint{4.120041in}{0.414577in}}%
\pgfpathlineto{\pgfqpoint{4.118093in}{0.410344in}}%
\pgfpathlineto{\pgfqpoint{4.116144in}{0.415858in}}%
\pgfpathlineto{\pgfqpoint{4.114196in}{0.413078in}}%
\pgfpathlineto{\pgfqpoint{4.112247in}{0.416054in}}%
\pgfpathlineto{\pgfqpoint{4.110299in}{0.419728in}}%
\pgfpathlineto{\pgfqpoint{4.108350in}{0.419980in}}%
\pgfpathlineto{\pgfqpoint{4.106401in}{0.416887in}}%
\pgfpathlineto{\pgfqpoint{4.104453in}{0.416110in}}%
\pgfpathlineto{\pgfqpoint{4.102504in}{0.417393in}}%
\pgfpathlineto{\pgfqpoint{4.100556in}{0.413898in}}%
\pgfpathlineto{\pgfqpoint{4.098607in}{0.414144in}}%
\pgfpathlineto{\pgfqpoint{4.096659in}{0.414002in}}%
\pgfpathlineto{\pgfqpoint{4.094710in}{0.416266in}}%
\pgfpathlineto{\pgfqpoint{4.092761in}{0.417627in}}%
\pgfpathlineto{\pgfqpoint{4.090813in}{0.418196in}}%
\pgfpathlineto{\pgfqpoint{4.088864in}{0.419787in}}%
\pgfpathlineto{\pgfqpoint{4.086916in}{0.419165in}}%
\pgfpathlineto{\pgfqpoint{4.084967in}{0.418754in}}%
\pgfpathlineto{\pgfqpoint{4.083019in}{0.419192in}}%
\pgfpathlineto{\pgfqpoint{4.081070in}{0.418479in}}%
\pgfpathlineto{\pgfqpoint{4.079121in}{0.419623in}}%
\pgfpathlineto{\pgfqpoint{4.077173in}{0.419323in}}%
\pgfpathlineto{\pgfqpoint{4.075224in}{0.417928in}}%
\pgfpathlineto{\pgfqpoint{4.073276in}{0.418269in}}%
\pgfpathlineto{\pgfqpoint{4.071327in}{0.421106in}}%
\pgfpathlineto{\pgfqpoint{4.069379in}{0.419800in}}%
\pgfpathlineto{\pgfqpoint{4.067430in}{0.412381in}}%
\pgfpathlineto{\pgfqpoint{4.065481in}{0.409818in}}%
\pgfpathlineto{\pgfqpoint{4.063533in}{0.410483in}}%
\pgfpathlineto{\pgfqpoint{4.061584in}{0.412030in}}%
\pgfpathlineto{\pgfqpoint{4.059636in}{0.407745in}}%
\pgfpathlineto{\pgfqpoint{4.057687in}{0.408158in}}%
\pgfpathlineto{\pgfqpoint{4.055739in}{0.407548in}}%
\pgfpathlineto{\pgfqpoint{4.053790in}{0.405933in}}%
\pgfpathlineto{\pgfqpoint{4.051841in}{0.402822in}}%
\pgfpathlineto{\pgfqpoint{4.049893in}{0.401083in}}%
\pgfpathlineto{\pgfqpoint{4.047944in}{0.403624in}}%
\pgfpathlineto{\pgfqpoint{4.045996in}{0.403610in}}%
\pgfpathlineto{\pgfqpoint{4.044047in}{0.408312in}}%
\pgfpathlineto{\pgfqpoint{4.042099in}{0.410323in}}%
\pgfpathlineto{\pgfqpoint{4.040150in}{0.412819in}}%
\pgfpathlineto{\pgfqpoint{4.038201in}{0.409964in}}%
\pgfpathlineto{\pgfqpoint{4.036253in}{0.404965in}}%
\pgfpathlineto{\pgfqpoint{4.034304in}{0.407175in}}%
\pgfpathlineto{\pgfqpoint{4.032356in}{0.410290in}}%
\pgfpathlineto{\pgfqpoint{4.030407in}{0.412827in}}%
\pgfpathlineto{\pgfqpoint{4.028459in}{0.412872in}}%
\pgfpathlineto{\pgfqpoint{4.026510in}{0.416225in}}%
\pgfpathlineto{\pgfqpoint{4.024561in}{0.418793in}}%
\pgfpathlineto{\pgfqpoint{4.022613in}{0.418723in}}%
\pgfpathlineto{\pgfqpoint{4.020664in}{0.418305in}}%
\pgfpathlineto{\pgfqpoint{4.018716in}{0.417492in}}%
\pgfpathlineto{\pgfqpoint{4.016767in}{0.418289in}}%
\pgfpathlineto{\pgfqpoint{4.014819in}{0.417905in}}%
\pgfpathlineto{\pgfqpoint{4.012870in}{0.420742in}}%
\pgfpathlineto{\pgfqpoint{4.010921in}{0.423196in}}%
\pgfpathlineto{\pgfqpoint{4.008973in}{0.425184in}}%
\pgfpathlineto{\pgfqpoint{4.007024in}{0.429056in}}%
\pgfpathlineto{\pgfqpoint{4.005076in}{0.427511in}}%
\pgfpathlineto{\pgfqpoint{4.003127in}{0.429509in}}%
\pgfpathlineto{\pgfqpoint{4.001179in}{0.431532in}}%
\pgfpathlineto{\pgfqpoint{3.999230in}{0.431467in}}%
\pgfpathlineto{\pgfqpoint{3.997281in}{0.428212in}}%
\pgfpathlineto{\pgfqpoint{3.995333in}{0.426413in}}%
\pgfpathlineto{\pgfqpoint{3.993384in}{0.427000in}}%
\pgfpathlineto{\pgfqpoint{3.991436in}{0.427997in}}%
\pgfpathlineto{\pgfqpoint{3.989487in}{0.429211in}}%
\pgfpathlineto{\pgfqpoint{3.987539in}{0.428517in}}%
\pgfpathlineto{\pgfqpoint{3.985590in}{0.427707in}}%
\pgfpathlineto{\pgfqpoint{3.983641in}{0.422211in}}%
\pgfpathlineto{\pgfqpoint{3.981693in}{0.419748in}}%
\pgfpathlineto{\pgfqpoint{3.979744in}{0.420208in}}%
\pgfpathlineto{\pgfqpoint{3.977796in}{0.420812in}}%
\pgfpathlineto{\pgfqpoint{3.975847in}{0.423627in}}%
\pgfpathlineto{\pgfqpoint{3.973899in}{0.424023in}}%
\pgfpathlineto{\pgfqpoint{3.971950in}{0.423576in}}%
\pgfpathlineto{\pgfqpoint{3.970001in}{0.425156in}}%
\pgfpathlineto{\pgfqpoint{3.968053in}{0.424973in}}%
\pgfpathlineto{\pgfqpoint{3.966104in}{0.421423in}}%
\pgfpathlineto{\pgfqpoint{3.964156in}{0.416892in}}%
\pgfpathlineto{\pgfqpoint{3.962207in}{0.414735in}}%
\pgfpathlineto{\pgfqpoint{3.960259in}{0.414046in}}%
\pgfpathlineto{\pgfqpoint{3.958310in}{0.410125in}}%
\pgfpathlineto{\pgfqpoint{3.956361in}{0.407464in}}%
\pgfpathlineto{\pgfqpoint{3.954413in}{0.407061in}}%
\pgfpathlineto{\pgfqpoint{3.952464in}{0.407339in}}%
\pgfpathlineto{\pgfqpoint{3.950516in}{0.407000in}}%
\pgfpathlineto{\pgfqpoint{3.948567in}{0.409160in}}%
\pgfpathlineto{\pgfqpoint{3.946619in}{0.413693in}}%
\pgfpathlineto{\pgfqpoint{3.944670in}{0.419701in}}%
\pgfpathlineto{\pgfqpoint{3.942721in}{0.419696in}}%
\pgfpathlineto{\pgfqpoint{3.940773in}{0.419137in}}%
\pgfpathlineto{\pgfqpoint{3.938824in}{0.420211in}}%
\pgfpathlineto{\pgfqpoint{3.936876in}{0.422576in}}%
\pgfpathlineto{\pgfqpoint{3.934927in}{0.423036in}}%
\pgfpathlineto{\pgfqpoint{3.932979in}{0.421910in}}%
\pgfpathlineto{\pgfqpoint{3.931030in}{0.425598in}}%
\pgfpathlineto{\pgfqpoint{3.929081in}{0.426446in}}%
\pgfpathlineto{\pgfqpoint{3.927133in}{0.428556in}}%
\pgfpathlineto{\pgfqpoint{3.925184in}{0.432525in}}%
\pgfpathlineto{\pgfqpoint{3.923236in}{0.434745in}}%
\pgfpathlineto{\pgfqpoint{3.921287in}{0.434046in}}%
\pgfpathlineto{\pgfqpoint{3.919339in}{0.431421in}}%
\pgfpathlineto{\pgfqpoint{3.917390in}{0.431523in}}%
\pgfpathlineto{\pgfqpoint{3.915441in}{0.433229in}}%
\pgfpathlineto{\pgfqpoint{3.913493in}{0.434466in}}%
\pgfpathlineto{\pgfqpoint{3.911544in}{0.434223in}}%
\pgfpathlineto{\pgfqpoint{3.909596in}{0.434041in}}%
\pgfpathlineto{\pgfqpoint{3.907647in}{0.434999in}}%
\pgfpathlineto{\pgfqpoint{3.905699in}{0.433137in}}%
\pgfpathlineto{\pgfqpoint{3.903750in}{0.431493in}}%
\pgfpathlineto{\pgfqpoint{3.901801in}{0.430685in}}%
\pgfpathlineto{\pgfqpoint{3.899853in}{0.433808in}}%
\pgfpathlineto{\pgfqpoint{3.897904in}{0.436988in}}%
\pgfpathlineto{\pgfqpoint{3.895956in}{0.440351in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{0.442676in}}%
\pgfpathlineto{\pgfqpoint{3.892059in}{0.444571in}}%
\pgfpathlineto{\pgfqpoint{3.890110in}{0.445233in}}%
\pgfpathlineto{\pgfqpoint{3.888161in}{0.442853in}}%
\pgfpathlineto{\pgfqpoint{3.886213in}{0.440692in}}%
\pgfpathlineto{\pgfqpoint{3.884264in}{0.441299in}}%
\pgfpathlineto{\pgfqpoint{3.882316in}{0.441104in}}%
\pgfpathlineto{\pgfqpoint{3.880367in}{0.439739in}}%
\pgfpathlineto{\pgfqpoint{3.878419in}{0.438676in}}%
\pgfpathlineto{\pgfqpoint{3.876470in}{0.441047in}}%
\pgfpathlineto{\pgfqpoint{3.874521in}{0.442720in}}%
\pgfpathlineto{\pgfqpoint{3.872573in}{0.441318in}}%
\pgfpathlineto{\pgfqpoint{3.870624in}{0.441406in}}%
\pgfpathlineto{\pgfqpoint{3.868676in}{0.442430in}}%
\pgfpathlineto{\pgfqpoint{3.866727in}{0.443275in}}%
\pgfpathlineto{\pgfqpoint{3.864779in}{0.438257in}}%
\pgfpathlineto{\pgfqpoint{3.862830in}{0.435179in}}%
\pgfpathlineto{\pgfqpoint{3.860881in}{0.434251in}}%
\pgfpathlineto{\pgfqpoint{3.858933in}{0.434732in}}%
\pgfpathlineto{\pgfqpoint{3.856984in}{0.431961in}}%
\pgfpathlineto{\pgfqpoint{3.855036in}{0.428212in}}%
\pgfpathlineto{\pgfqpoint{3.853087in}{0.430955in}}%
\pgfpathlineto{\pgfqpoint{3.851139in}{0.426910in}}%
\pgfpathlineto{\pgfqpoint{3.849190in}{0.424107in}}%
\pgfpathlineto{\pgfqpoint{3.847241in}{0.427222in}}%
\pgfpathlineto{\pgfqpoint{3.845293in}{0.432825in}}%
\pgfpathlineto{\pgfqpoint{3.843344in}{0.436560in}}%
\pgfpathlineto{\pgfqpoint{3.841396in}{0.435369in}}%
\pgfpathlineto{\pgfqpoint{3.839447in}{0.435774in}}%
\pgfpathlineto{\pgfqpoint{3.837499in}{0.437969in}}%
\pgfpathlineto{\pgfqpoint{3.835550in}{0.439056in}}%
\pgfpathlineto{\pgfqpoint{3.833601in}{0.437900in}}%
\pgfpathlineto{\pgfqpoint{3.831653in}{0.437800in}}%
\pgfpathlineto{\pgfqpoint{3.829704in}{0.438145in}}%
\pgfpathlineto{\pgfqpoint{3.827756in}{0.438308in}}%
\pgfpathlineto{\pgfqpoint{3.825807in}{0.436492in}}%
\pgfpathlineto{\pgfqpoint{3.823859in}{0.435827in}}%
\pgfpathlineto{\pgfqpoint{3.821910in}{0.439060in}}%
\pgfpathlineto{\pgfqpoint{3.819961in}{0.440529in}}%
\pgfpathlineto{\pgfqpoint{3.818013in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{3.816064in}{0.445997in}}%
\pgfpathlineto{\pgfqpoint{3.814116in}{0.449028in}}%
\pgfpathlineto{\pgfqpoint{3.812167in}{0.450559in}}%
\pgfpathlineto{\pgfqpoint{3.810219in}{0.450673in}}%
\pgfpathlineto{\pgfqpoint{3.808270in}{0.454359in}}%
\pgfpathlineto{\pgfqpoint{3.806321in}{0.456148in}}%
\pgfpathlineto{\pgfqpoint{3.804373in}{0.456211in}}%
\pgfpathlineto{\pgfqpoint{3.802424in}{0.457049in}}%
\pgfpathlineto{\pgfqpoint{3.800476in}{0.456394in}}%
\pgfpathlineto{\pgfqpoint{3.798527in}{0.454521in}}%
\pgfpathlineto{\pgfqpoint{3.796579in}{0.453439in}}%
\pgfpathlineto{\pgfqpoint{3.794630in}{0.454081in}}%
\pgfpathlineto{\pgfqpoint{3.792681in}{0.453983in}}%
\pgfpathlineto{\pgfqpoint{3.790733in}{0.456831in}}%
\pgfpathlineto{\pgfqpoint{3.788784in}{0.458261in}}%
\pgfpathlineto{\pgfqpoint{3.786836in}{0.455827in}}%
\pgfpathlineto{\pgfqpoint{3.784887in}{0.452067in}}%
\pgfpathlineto{\pgfqpoint{3.782939in}{0.454712in}}%
\pgfpathlineto{\pgfqpoint{3.780990in}{0.458835in}}%
\pgfpathlineto{\pgfqpoint{3.779041in}{0.458280in}}%
\pgfpathlineto{\pgfqpoint{3.777093in}{0.457884in}}%
\pgfpathlineto{\pgfqpoint{3.775144in}{0.458093in}}%
\pgfpathlineto{\pgfqpoint{3.773196in}{0.455573in}}%
\pgfpathlineto{\pgfqpoint{3.771247in}{0.452077in}}%
\pgfpathlineto{\pgfqpoint{3.769299in}{0.446800in}}%
\pgfpathlineto{\pgfqpoint{3.767350in}{0.448385in}}%
\pgfpathlineto{\pgfqpoint{3.765401in}{0.448927in}}%
\pgfpathlineto{\pgfqpoint{3.763453in}{0.445904in}}%
\pgfpathlineto{\pgfqpoint{3.761504in}{0.444849in}}%
\pgfpathlineto{\pgfqpoint{3.759556in}{0.446109in}}%
\pgfpathlineto{\pgfqpoint{3.757607in}{0.446642in}}%
\pgfpathlineto{\pgfqpoint{3.755659in}{0.444832in}}%
\pgfpathlineto{\pgfqpoint{3.753710in}{0.445588in}}%
\pgfpathlineto{\pgfqpoint{3.751761in}{0.448264in}}%
\pgfpathlineto{\pgfqpoint{3.749813in}{0.451067in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{0.452055in}}%
\pgfpathlineto{\pgfqpoint{3.745916in}{0.452245in}}%
\pgfpathlineto{\pgfqpoint{3.743967in}{0.452063in}}%
\pgfpathlineto{\pgfqpoint{3.742019in}{0.450300in}}%
\pgfpathlineto{\pgfqpoint{3.740070in}{0.447684in}}%
\pgfpathlineto{\pgfqpoint{3.738121in}{0.447317in}}%
\pgfpathlineto{\pgfqpoint{3.736173in}{0.449871in}}%
\pgfpathlineto{\pgfqpoint{3.734224in}{0.450874in}}%
\pgfpathlineto{\pgfqpoint{3.732276in}{0.452815in}}%
\pgfpathlineto{\pgfqpoint{3.730327in}{0.455176in}}%
\pgfpathlineto{\pgfqpoint{3.728379in}{0.456069in}}%
\pgfpathlineto{\pgfqpoint{3.726430in}{0.457435in}}%
\pgfpathlineto{\pgfqpoint{3.724481in}{0.458728in}}%
\pgfpathlineto{\pgfqpoint{3.722533in}{0.460241in}}%
\pgfpathlineto{\pgfqpoint{3.720584in}{0.459719in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.463347in}}%
\pgfpathlineto{\pgfqpoint{3.716687in}{0.465049in}}%
\pgfpathlineto{\pgfqpoint{3.714739in}{0.463955in}}%
\pgfpathlineto{\pgfqpoint{3.712790in}{0.464398in}}%
\pgfpathlineto{\pgfqpoint{3.710841in}{0.464498in}}%
\pgfpathlineto{\pgfqpoint{3.708893in}{0.462643in}}%
\pgfpathlineto{\pgfqpoint{3.706944in}{0.461716in}}%
\pgfpathlineto{\pgfqpoint{3.704996in}{0.463627in}}%
\pgfpathlineto{\pgfqpoint{3.703047in}{0.465011in}}%
\pgfpathlineto{\pgfqpoint{3.701099in}{0.466080in}}%
\pgfpathlineto{\pgfqpoint{3.699150in}{0.467317in}}%
\pgfpathlineto{\pgfqpoint{3.697201in}{0.469403in}}%
\pgfpathlineto{\pgfqpoint{3.695253in}{0.471730in}}%
\pgfpathlineto{\pgfqpoint{3.693304in}{0.470861in}}%
\pgfpathlineto{\pgfqpoint{3.691356in}{0.470220in}}%
\pgfpathlineto{\pgfqpoint{3.689407in}{0.470500in}}%
\pgfpathlineto{\pgfqpoint{3.687459in}{0.471646in}}%
\pgfpathlineto{\pgfqpoint{3.685510in}{0.471117in}}%
\pgfpathlineto{\pgfqpoint{3.683561in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.681613in}{0.469558in}}%
\pgfpathlineto{\pgfqpoint{3.679664in}{0.469441in}}%
\pgfpathlineto{\pgfqpoint{3.677716in}{0.467428in}}%
\pgfpathlineto{\pgfqpoint{3.675767in}{0.465368in}}%
\pgfpathlineto{\pgfqpoint{3.673819in}{0.465877in}}%
\pgfpathlineto{\pgfqpoint{3.671870in}{0.469714in}}%
\pgfpathlineto{\pgfqpoint{3.669921in}{0.470336in}}%
\pgfpathlineto{\pgfqpoint{3.667973in}{0.470098in}}%
\pgfpathlineto{\pgfqpoint{3.666024in}{0.469740in}}%
\pgfpathlineto{\pgfqpoint{3.664076in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{3.662127in}{0.469584in}}%
\pgfpathlineto{\pgfqpoint{3.660179in}{0.462595in}}%
\pgfpathlineto{\pgfqpoint{3.658230in}{0.465813in}}%
\pgfpathlineto{\pgfqpoint{3.656281in}{0.469328in}}%
\pgfpathlineto{\pgfqpoint{3.654333in}{0.470758in}}%
\pgfpathlineto{\pgfqpoint{3.652384in}{0.470962in}}%
\pgfpathlineto{\pgfqpoint{3.650436in}{0.470918in}}%
\pgfpathlineto{\pgfqpoint{3.648487in}{0.474048in}}%
\pgfpathlineto{\pgfqpoint{3.646539in}{0.474826in}}%
\pgfpathlineto{\pgfqpoint{3.644590in}{0.475272in}}%
\pgfpathlineto{\pgfqpoint{3.642641in}{0.474696in}}%
\pgfpathlineto{\pgfqpoint{3.640693in}{0.475309in}}%
\pgfpathlineto{\pgfqpoint{3.638744in}{0.475123in}}%
\pgfpathlineto{\pgfqpoint{3.636796in}{0.475147in}}%
\pgfpathlineto{\pgfqpoint{3.634847in}{0.476408in}}%
\pgfpathlineto{\pgfqpoint{3.632899in}{0.478110in}}%
\pgfpathlineto{\pgfqpoint{3.630950in}{0.479470in}}%
\pgfpathlineto{\pgfqpoint{3.629001in}{0.478171in}}%
\pgfpathlineto{\pgfqpoint{3.627053in}{0.477583in}}%
\pgfpathlineto{\pgfqpoint{3.625104in}{0.477465in}}%
\pgfpathlineto{\pgfqpoint{3.623156in}{0.478307in}}%
\pgfpathlineto{\pgfqpoint{3.621207in}{0.479555in}}%
\pgfpathlineto{\pgfqpoint{3.619259in}{0.479627in}}%
\pgfpathlineto{\pgfqpoint{3.617310in}{0.482554in}}%
\pgfpathlineto{\pgfqpoint{3.615361in}{0.485786in}}%
\pgfpathlineto{\pgfqpoint{3.613413in}{0.485777in}}%
\pgfpathlineto{\pgfqpoint{3.611464in}{0.483660in}}%
\pgfpathlineto{\pgfqpoint{3.609516in}{0.482258in}}%
\pgfpathlineto{\pgfqpoint{3.607567in}{0.479557in}}%
\pgfpathlineto{\pgfqpoint{3.605619in}{0.480071in}}%
\pgfpathlineto{\pgfqpoint{3.603670in}{0.479583in}}%
\pgfpathlineto{\pgfqpoint{3.601721in}{0.480734in}}%
\pgfpathlineto{\pgfqpoint{3.599773in}{0.482563in}}%
\pgfpathlineto{\pgfqpoint{3.597824in}{0.481348in}}%
\pgfpathlineto{\pgfqpoint{3.595876in}{0.480843in}}%
\pgfpathlineto{\pgfqpoint{3.593927in}{0.486406in}}%
\pgfpathlineto{\pgfqpoint{3.591979in}{0.490125in}}%
\pgfpathlineto{\pgfqpoint{3.590030in}{0.489503in}}%
\pgfpathlineto{\pgfqpoint{3.588081in}{0.487282in}}%
\pgfpathlineto{\pgfqpoint{3.586133in}{0.486658in}}%
\pgfpathlineto{\pgfqpoint{3.584184in}{0.483231in}}%
\pgfpathlineto{\pgfqpoint{3.582236in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{3.580287in}{0.482016in}}%
\pgfpathlineto{\pgfqpoint{3.578339in}{0.482208in}}%
\pgfpathlineto{\pgfqpoint{3.576390in}{0.481340in}}%
\pgfpathlineto{\pgfqpoint{3.574441in}{0.481766in}}%
\pgfpathlineto{\pgfqpoint{3.572493in}{0.483376in}}%
\pgfpathlineto{\pgfqpoint{3.570544in}{0.485483in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{0.487543in}}%
\pgfpathlineto{\pgfqpoint{3.566647in}{0.488494in}}%
\pgfpathlineto{\pgfqpoint{3.564699in}{0.488071in}}%
\pgfpathlineto{\pgfqpoint{3.562750in}{0.488365in}}%
\pgfpathlineto{\pgfqpoint{3.560801in}{0.486524in}}%
\pgfpathlineto{\pgfqpoint{3.558853in}{0.485822in}}%
\pgfpathlineto{\pgfqpoint{3.556904in}{0.486764in}}%
\pgfpathlineto{\pgfqpoint{3.554956in}{0.488438in}}%
\pgfpathlineto{\pgfqpoint{3.553007in}{0.489504in}}%
\pgfpathlineto{\pgfqpoint{3.551059in}{0.488051in}}%
\pgfpathlineto{\pgfqpoint{3.549110in}{0.486165in}}%
\pgfpathlineto{\pgfqpoint{3.547161in}{0.486670in}}%
\pgfpathlineto{\pgfqpoint{3.545213in}{0.489598in}}%
\pgfpathlineto{\pgfqpoint{3.543264in}{0.488251in}}%
\pgfpathlineto{\pgfqpoint{3.541316in}{0.489639in}}%
\pgfpathlineto{\pgfqpoint{3.539367in}{0.495073in}}%
\pgfpathlineto{\pgfqpoint{3.537419in}{0.497592in}}%
\pgfpathlineto{\pgfqpoint{3.535470in}{0.499085in}}%
\pgfpathlineto{\pgfqpoint{3.533521in}{0.496200in}}%
\pgfpathlineto{\pgfqpoint{3.531573in}{0.494710in}}%
\pgfpathlineto{\pgfqpoint{3.529624in}{0.492803in}}%
\pgfpathlineto{\pgfqpoint{3.527676in}{0.491141in}}%
\pgfpathlineto{\pgfqpoint{3.525727in}{0.490677in}}%
\pgfpathlineto{\pgfqpoint{3.523779in}{0.489633in}}%
\pgfpathlineto{\pgfqpoint{3.521830in}{0.491590in}}%
\pgfpathlineto{\pgfqpoint{3.519881in}{0.491712in}}%
\pgfpathlineto{\pgfqpoint{3.517933in}{0.493682in}}%
\pgfpathlineto{\pgfqpoint{3.515984in}{0.495014in}}%
\pgfpathlineto{\pgfqpoint{3.514036in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{3.512087in}{0.498640in}}%
\pgfpathlineto{\pgfqpoint{3.510139in}{0.498378in}}%
\pgfpathlineto{\pgfqpoint{3.508190in}{0.499411in}}%
\pgfpathlineto{\pgfqpoint{3.506241in}{0.499747in}}%
\pgfpathlineto{\pgfqpoint{3.504293in}{0.500452in}}%
\pgfpathlineto{\pgfqpoint{3.502344in}{0.501362in}}%
\pgfpathlineto{\pgfqpoint{3.500396in}{0.501624in}}%
\pgfpathlineto{\pgfqpoint{3.498447in}{0.501790in}}%
\pgfpathlineto{\pgfqpoint{3.496499in}{0.499960in}}%
\pgfpathlineto{\pgfqpoint{3.494550in}{0.498420in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{0.497517in}}%
\pgfpathlineto{\pgfqpoint{3.490653in}{0.498902in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{0.500845in}}%
\pgfpathlineto{\pgfqpoint{3.486756in}{0.500839in}}%
\pgfpathlineto{\pgfqpoint{3.484807in}{0.498213in}}%
\pgfpathlineto{\pgfqpoint{3.482859in}{0.499398in}}%
\pgfpathlineto{\pgfqpoint{3.480910in}{0.501963in}}%
\pgfpathlineto{\pgfqpoint{3.478961in}{0.503150in}}%
\pgfpathlineto{\pgfqpoint{3.477013in}{0.506519in}}%
\pgfpathlineto{\pgfqpoint{3.475064in}{0.509282in}}%
\pgfpathlineto{\pgfqpoint{3.473116in}{0.506972in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{0.505151in}}%
\pgfpathlineto{\pgfqpoint{3.469219in}{0.505711in}}%
\pgfpathlineto{\pgfqpoint{3.467270in}{0.506198in}}%
\pgfpathlineto{\pgfqpoint{3.465321in}{0.505716in}}%
\pgfpathlineto{\pgfqpoint{3.463373in}{0.506611in}}%
\pgfpathlineto{\pgfqpoint{3.461424in}{0.507608in}}%
\pgfpathlineto{\pgfqpoint{3.459476in}{0.506398in}}%
\pgfpathlineto{\pgfqpoint{3.457527in}{0.505265in}}%
\pgfpathlineto{\pgfqpoint{3.455579in}{0.504745in}}%
\pgfpathlineto{\pgfqpoint{3.453630in}{0.506127in}}%
\pgfpathlineto{\pgfqpoint{3.451681in}{0.507787in}}%
\pgfpathlineto{\pgfqpoint{3.449733in}{0.508578in}}%
\pgfpathlineto{\pgfqpoint{3.447784in}{0.507140in}}%
\pgfpathlineto{\pgfqpoint{3.445836in}{0.506538in}}%
\pgfpathlineto{\pgfqpoint{3.443887in}{0.505381in}}%
\pgfpathlineto{\pgfqpoint{3.441939in}{0.505090in}}%
\pgfpathlineto{\pgfqpoint{3.439990in}{0.505857in}}%
\pgfpathlineto{\pgfqpoint{3.438041in}{0.507450in}}%
\pgfpathlineto{\pgfqpoint{3.436093in}{0.508021in}}%
\pgfpathlineto{\pgfqpoint{3.434144in}{0.508300in}}%
\pgfpathlineto{\pgfqpoint{3.432196in}{0.509067in}}%
\pgfpathlineto{\pgfqpoint{3.430247in}{0.508971in}}%
\pgfpathlineto{\pgfqpoint{3.428299in}{0.509891in}}%
\pgfpathlineto{\pgfqpoint{3.426350in}{0.510240in}}%
\pgfpathlineto{\pgfqpoint{3.424401in}{0.508854in}}%
\pgfpathlineto{\pgfqpoint{3.422453in}{0.510784in}}%
\pgfpathlineto{\pgfqpoint{3.420504in}{0.512820in}}%
\pgfpathlineto{\pgfqpoint{3.418556in}{0.514736in}}%
\pgfpathlineto{\pgfqpoint{3.416607in}{-0.138944in}}%
\pgfpathlineto{\pgfqpoint{3.414659in}{0.513249in}}%
\pgfpathlineto{\pgfqpoint{3.412710in}{-0.136058in}}%
\pgfpathlineto{\pgfqpoint{3.410761in}{-0.137719in}}%
\pgfpathlineto{\pgfqpoint{3.408813in}{-0.132613in}}%
\pgfpathlineto{\pgfqpoint{3.406864in}{0.507007in}}%
\pgfpathlineto{\pgfqpoint{3.404916in}{0.507581in}}%
\pgfpathlineto{\pgfqpoint{3.402967in}{0.508914in}}%
\pgfpathlineto{\pgfqpoint{3.401019in}{0.511174in}}%
\pgfpathlineto{\pgfqpoint{3.399070in}{0.514858in}}%
\pgfpathlineto{\pgfqpoint{3.397121in}{0.516634in}}%
\pgfpathlineto{\pgfqpoint{3.395173in}{0.516349in}}%
\pgfpathlineto{\pgfqpoint{3.393224in}{0.514846in}}%
\pgfpathlineto{\pgfqpoint{3.391276in}{0.514366in}}%
\pgfpathlineto{\pgfqpoint{3.389327in}{0.514791in}}%
\pgfpathlineto{\pgfqpoint{3.387379in}{0.515581in}}%
\pgfpathlineto{\pgfqpoint{3.385430in}{0.516694in}}%
\pgfpathlineto{\pgfqpoint{3.383481in}{0.518465in}}%
\pgfpathlineto{\pgfqpoint{3.381533in}{0.518311in}}%
\pgfpathlineto{\pgfqpoint{3.379584in}{0.518101in}}%
\pgfpathlineto{\pgfqpoint{3.377636in}{0.517809in}}%
\pgfpathlineto{\pgfqpoint{3.375687in}{0.517023in}}%
\pgfpathlineto{\pgfqpoint{3.373739in}{0.515717in}}%
\pgfpathlineto{\pgfqpoint{3.371790in}{0.515147in}}%
\pgfpathlineto{\pgfqpoint{3.369841in}{0.515534in}}%
\pgfpathlineto{\pgfqpoint{3.367893in}{0.515797in}}%
\pgfpathlineto{\pgfqpoint{3.365944in}{0.517295in}}%
\pgfpathlineto{\pgfqpoint{3.363996in}{0.519272in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{0.521069in}}%
\pgfpathlineto{\pgfqpoint{3.360099in}{0.521034in}}%
\pgfpathlineto{\pgfqpoint{3.358150in}{0.522887in}}%
\pgfpathlineto{\pgfqpoint{3.356201in}{0.523713in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{0.523612in}}%
\pgfpathlineto{\pgfqpoint{3.352304in}{0.521598in}}%
\pgfpathlineto{\pgfqpoint{3.350356in}{0.520769in}}%
\pgfpathlineto{\pgfqpoint{3.348407in}{0.519058in}}%
\pgfpathlineto{\pgfqpoint{3.346459in}{0.521307in}}%
\pgfpathlineto{\pgfqpoint{3.344510in}{0.525211in}}%
\pgfpathlineto{\pgfqpoint{3.342561in}{0.524651in}}%
\pgfpathlineto{\pgfqpoint{3.340613in}{0.522705in}}%
\pgfpathlineto{\pgfqpoint{3.338664in}{0.519093in}}%
\pgfpathlineto{\pgfqpoint{3.336716in}{0.517641in}}%
\pgfpathlineto{\pgfqpoint{3.334767in}{0.519001in}}%
\pgfpathlineto{\pgfqpoint{3.332819in}{0.521050in}}%
\pgfpathlineto{\pgfqpoint{3.330870in}{0.522381in}}%
\pgfpathlineto{\pgfqpoint{3.328921in}{0.520336in}}%
\pgfpathlineto{\pgfqpoint{3.326973in}{0.519362in}}%
\pgfpathlineto{\pgfqpoint{3.325024in}{0.520080in}}%
\pgfpathlineto{\pgfqpoint{3.323076in}{0.519488in}}%
\pgfpathlineto{\pgfqpoint{3.321127in}{0.520111in}}%
\pgfpathlineto{\pgfqpoint{3.319179in}{0.522265in}}%
\pgfpathlineto{\pgfqpoint{3.317230in}{0.524398in}}%
\pgfpathlineto{\pgfqpoint{3.315281in}{0.524386in}}%
\pgfpathlineto{\pgfqpoint{3.313333in}{0.524763in}}%
\pgfpathlineto{\pgfqpoint{3.311384in}{0.524637in}}%
\pgfpathlineto{\pgfqpoint{3.309436in}{0.525241in}}%
\pgfpathlineto{\pgfqpoint{3.307487in}{0.526013in}}%
\pgfpathlineto{\pgfqpoint{3.305539in}{0.527218in}}%
\pgfpathlineto{\pgfqpoint{3.303590in}{0.529461in}}%
\pgfpathlineto{\pgfqpoint{3.301641in}{0.531961in}}%
\pgfpathlineto{\pgfqpoint{3.299693in}{0.533215in}}%
\pgfpathlineto{\pgfqpoint{3.297744in}{0.531232in}}%
\pgfpathlineto{\pgfqpoint{3.295796in}{0.530054in}}%
\pgfpathlineto{\pgfqpoint{3.293847in}{0.532174in}}%
\pgfpathlineto{\pgfqpoint{3.291899in}{0.533250in}}%
\pgfpathlineto{\pgfqpoint{3.289950in}{0.531940in}}%
\pgfpathlineto{\pgfqpoint{3.288001in}{0.530464in}}%
\pgfpathlineto{\pgfqpoint{3.286053in}{0.530054in}}%
\pgfpathlineto{\pgfqpoint{3.284104in}{0.530512in}}%
\pgfpathlineto{\pgfqpoint{3.282156in}{0.534665in}}%
\pgfpathlineto{\pgfqpoint{3.280207in}{0.539210in}}%
\pgfpathlineto{\pgfqpoint{3.278259in}{0.542818in}}%
\pgfpathlineto{\pgfqpoint{3.276310in}{0.542243in}}%
\pgfpathlineto{\pgfqpoint{3.274361in}{0.536586in}}%
\pgfpathlineto{\pgfqpoint{3.272413in}{0.535205in}}%
\pgfpathlineto{\pgfqpoint{3.270464in}{0.534159in}}%
\pgfpathlineto{\pgfqpoint{3.268516in}{0.536152in}}%
\pgfpathlineto{\pgfqpoint{3.266567in}{0.538134in}}%
\pgfpathlineto{\pgfqpoint{3.264619in}{0.539974in}}%
\pgfpathlineto{\pgfqpoint{3.262670in}{0.541502in}}%
\pgfpathlineto{\pgfqpoint{3.260721in}{0.540300in}}%
\pgfpathlineto{\pgfqpoint{3.258773in}{0.538768in}}%
\pgfpathlineto{\pgfqpoint{3.256824in}{0.537593in}}%
\pgfpathlineto{\pgfqpoint{3.254876in}{0.538518in}}%
\pgfpathlineto{\pgfqpoint{3.252927in}{0.906453in}}%
\pgfpathlineto{\pgfqpoint{3.250979in}{0.538767in}}%
\pgfpathlineto{\pgfqpoint{3.249030in}{0.537901in}}%
\pgfpathlineto{\pgfqpoint{3.247081in}{0.537891in}}%
\pgfpathlineto{\pgfqpoint{3.245133in}{0.539006in}}%
\pgfpathlineto{\pgfqpoint{3.243184in}{0.539789in}}%
\pgfpathlineto{\pgfqpoint{3.241236in}{0.540221in}}%
\pgfpathlineto{\pgfqpoint{3.239287in}{0.540506in}}%
\pgfpathlineto{\pgfqpoint{3.237339in}{0.539429in}}%
\pgfpathlineto{\pgfqpoint{3.235390in}{0.537895in}}%
\pgfpathlineto{\pgfqpoint{3.233441in}{0.537197in}}%
\pgfpathlineto{\pgfqpoint{3.231493in}{0.538403in}}%
\pgfpathlineto{\pgfqpoint{3.229544in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{3.227596in}{0.538507in}}%
\pgfpathlineto{\pgfqpoint{3.225647in}{0.538999in}}%
\pgfpathlineto{\pgfqpoint{3.223699in}{0.538702in}}%
\pgfpathlineto{\pgfqpoint{3.221750in}{0.537970in}}%
\pgfpathlineto{\pgfqpoint{3.219801in}{0.537361in}}%
\pgfpathlineto{\pgfqpoint{3.217853in}{-0.134001in}}%
\pgfpathlineto{\pgfqpoint{3.215904in}{-0.136731in}}%
\pgfpathlineto{\pgfqpoint{3.213956in}{0.550027in}}%
\pgfpathlineto{\pgfqpoint{3.212007in}{0.546213in}}%
\pgfpathlineto{\pgfqpoint{3.210059in}{0.545611in}}%
\pgfpathlineto{\pgfqpoint{3.208110in}{0.546241in}}%
\pgfpathlineto{\pgfqpoint{3.206161in}{0.545233in}}%
\pgfpathlineto{\pgfqpoint{3.204213in}{0.545419in}}%
\pgfpathlineto{\pgfqpoint{3.202264in}{0.547648in}}%
\pgfpathlineto{\pgfqpoint{3.200316in}{0.550164in}}%
\pgfpathlineto{\pgfqpoint{3.198367in}{0.548893in}}%
\pgfpathlineto{\pgfqpoint{3.196419in}{0.547740in}}%
\pgfpathlineto{\pgfqpoint{3.194470in}{0.546566in}}%
\pgfpathlineto{\pgfqpoint{3.192521in}{0.546406in}}%
\pgfpathlineto{\pgfqpoint{3.190573in}{0.546485in}}%
\pgfpathlineto{\pgfqpoint{3.188624in}{0.547126in}}%
\pgfpathlineto{\pgfqpoint{3.186676in}{0.548895in}}%
\pgfpathlineto{\pgfqpoint{3.184727in}{0.550767in}}%
\pgfpathlineto{\pgfqpoint{3.182779in}{0.552144in}}%
\pgfpathlineto{\pgfqpoint{3.180830in}{0.552472in}}%
\pgfpathlineto{\pgfqpoint{3.178881in}{0.551810in}}%
\pgfpathlineto{\pgfqpoint{3.176933in}{0.555517in}}%
\pgfpathlineto{\pgfqpoint{3.174984in}{0.555303in}}%
\pgfpathlineto{\pgfqpoint{3.173036in}{0.554662in}}%
\pgfpathlineto{\pgfqpoint{3.171087in}{0.555161in}}%
\pgfpathlineto{\pgfqpoint{3.169139in}{0.556225in}}%
\pgfpathlineto{\pgfqpoint{3.167190in}{0.557396in}}%
\pgfpathlineto{\pgfqpoint{3.165241in}{0.557671in}}%
\pgfpathlineto{\pgfqpoint{3.163293in}{0.560083in}}%
\pgfpathlineto{\pgfqpoint{3.161344in}{0.563026in}}%
\pgfpathlineto{\pgfqpoint{3.159396in}{0.565648in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.561986in}}%
\pgfpathlineto{\pgfqpoint{3.155499in}{0.559302in}}%
\pgfpathlineto{\pgfqpoint{3.153550in}{0.556666in}}%
\pgfpathlineto{\pgfqpoint{3.151601in}{0.555950in}}%
\pgfpathlineto{\pgfqpoint{3.149653in}{0.555765in}}%
\pgfpathlineto{\pgfqpoint{3.147704in}{0.556563in}}%
\pgfpathlineto{\pgfqpoint{3.145756in}{0.557809in}}%
\pgfpathlineto{\pgfqpoint{3.143807in}{0.555591in}}%
\pgfpathlineto{\pgfqpoint{3.141859in}{0.554043in}}%
\pgfpathlineto{\pgfqpoint{3.139910in}{0.554306in}}%
\pgfpathlineto{\pgfqpoint{3.137961in}{0.555647in}}%
\pgfpathlineto{\pgfqpoint{3.136013in}{0.558060in}}%
\pgfpathlineto{\pgfqpoint{3.134064in}{0.558430in}}%
\pgfpathlineto{\pgfqpoint{3.132116in}{0.559501in}}%
\pgfpathlineto{\pgfqpoint{3.130167in}{0.559628in}}%
\pgfpathlineto{\pgfqpoint{3.128219in}{0.560237in}}%
\pgfpathlineto{\pgfqpoint{3.126270in}{0.558668in}}%
\pgfpathlineto{\pgfqpoint{3.124321in}{0.557047in}}%
\pgfpathlineto{\pgfqpoint{3.122373in}{0.557547in}}%
\pgfpathlineto{\pgfqpoint{3.120424in}{0.557142in}}%
\pgfpathlineto{\pgfqpoint{3.118476in}{0.557411in}}%
\pgfpathlineto{\pgfqpoint{3.116527in}{0.558267in}}%
\pgfpathlineto{\pgfqpoint{3.114579in}{0.561214in}}%
\pgfpathlineto{\pgfqpoint{3.112630in}{0.562857in}}%
\pgfpathlineto{\pgfqpoint{3.110681in}{0.564401in}}%
\pgfpathlineto{\pgfqpoint{3.108733in}{0.566769in}}%
\pgfpathlineto{\pgfqpoint{3.106784in}{0.569137in}}%
\pgfpathlineto{\pgfqpoint{3.104836in}{0.570817in}}%
\pgfpathlineto{\pgfqpoint{3.102887in}{0.570161in}}%
\pgfpathlineto{\pgfqpoint{3.100939in}{0.572357in}}%
\pgfpathlineto{\pgfqpoint{3.098990in}{0.575089in}}%
\pgfpathlineto{\pgfqpoint{3.097041in}{0.577468in}}%
\pgfpathlineto{\pgfqpoint{3.095093in}{0.577483in}}%
\pgfpathlineto{\pgfqpoint{3.093144in}{0.576239in}}%
\pgfpathlineto{\pgfqpoint{3.091196in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{3.089247in}{0.572872in}}%
\pgfpathlineto{\pgfqpoint{3.087299in}{0.568489in}}%
\pgfpathlineto{\pgfqpoint{3.085350in}{0.570167in}}%
\pgfpathlineto{\pgfqpoint{3.083401in}{0.574606in}}%
\pgfpathlineto{\pgfqpoint{3.081453in}{0.577564in}}%
\pgfpathlineto{\pgfqpoint{3.079504in}{0.577548in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{0.574133in}}%
\pgfpathlineto{\pgfqpoint{3.075607in}{0.568397in}}%
\pgfpathlineto{\pgfqpoint{3.073659in}{0.566173in}}%
\pgfpathlineto{\pgfqpoint{3.071710in}{0.565818in}}%
\pgfpathlineto{\pgfqpoint{3.069761in}{0.566777in}}%
\pgfpathlineto{\pgfqpoint{3.067813in}{0.571022in}}%
\pgfpathlineto{\pgfqpoint{3.065864in}{0.575049in}}%
\pgfpathlineto{\pgfqpoint{3.063916in}{0.575403in}}%
\pgfpathlineto{\pgfqpoint{3.061967in}{0.572838in}}%
\pgfpathlineto{\pgfqpoint{3.060019in}{0.573086in}}%
\pgfpathlineto{\pgfqpoint{3.058070in}{0.574810in}}%
\pgfpathlineto{\pgfqpoint{3.056121in}{0.573071in}}%
\pgfpathlineto{\pgfqpoint{3.054173in}{0.572857in}}%
\pgfpathlineto{\pgfqpoint{3.052224in}{0.574386in}}%
\pgfpathlineto{\pgfqpoint{3.050276in}{0.575257in}}%
\pgfpathlineto{\pgfqpoint{3.048327in}{0.572780in}}%
\pgfpathlineto{\pgfqpoint{3.046379in}{0.571558in}}%
\pgfpathlineto{\pgfqpoint{3.044430in}{0.572268in}}%
\pgfpathlineto{\pgfqpoint{3.042481in}{0.572682in}}%
\pgfpathlineto{\pgfqpoint{3.040533in}{0.572540in}}%
\pgfpathlineto{\pgfqpoint{3.038584in}{0.572101in}}%
\pgfpathlineto{\pgfqpoint{3.036636in}{0.572228in}}%
\pgfpathlineto{\pgfqpoint{3.034687in}{0.571784in}}%
\pgfpathlineto{\pgfqpoint{3.032739in}{0.572065in}}%
\pgfpathlineto{\pgfqpoint{3.030790in}{0.572413in}}%
\pgfpathlineto{\pgfqpoint{3.028841in}{0.574664in}}%
\pgfpathlineto{\pgfqpoint{3.026893in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{3.024944in}{0.572160in}}%
\pgfpathlineto{\pgfqpoint{3.022996in}{0.571458in}}%
\pgfpathlineto{\pgfqpoint{3.021047in}{0.571380in}}%
\pgfpathlineto{\pgfqpoint{3.019099in}{0.574782in}}%
\pgfpathlineto{\pgfqpoint{3.017150in}{0.576963in}}%
\pgfpathlineto{\pgfqpoint{3.015201in}{0.577872in}}%
\pgfpathlineto{\pgfqpoint{3.013253in}{0.579176in}}%
\pgfpathlineto{\pgfqpoint{3.011304in}{0.577381in}}%
\pgfpathlineto{\pgfqpoint{3.009356in}{0.575828in}}%
\pgfpathlineto{\pgfqpoint{3.007407in}{0.574283in}}%
\pgfpathlineto{\pgfqpoint{3.005459in}{0.575980in}}%
\pgfpathlineto{\pgfqpoint{3.003510in}{0.576105in}}%
\pgfpathlineto{\pgfqpoint{3.001561in}{0.577065in}}%
\pgfpathlineto{\pgfqpoint{2.999613in}{0.578392in}}%
\pgfpathlineto{\pgfqpoint{2.997664in}{0.580477in}}%
\pgfpathlineto{\pgfqpoint{2.995716in}{0.581090in}}%
\pgfpathlineto{\pgfqpoint{2.993767in}{0.579768in}}%
\pgfpathlineto{\pgfqpoint{2.991819in}{0.580560in}}%
\pgfpathlineto{\pgfqpoint{2.989870in}{0.581843in}}%
\pgfpathlineto{\pgfqpoint{2.987921in}{0.585187in}}%
\pgfpathlineto{\pgfqpoint{2.985973in}{0.587322in}}%
\pgfpathlineto{\pgfqpoint{2.984024in}{0.586418in}}%
\pgfpathlineto{\pgfqpoint{2.982076in}{0.590189in}}%
\pgfpathlineto{\pgfqpoint{2.980127in}{0.592602in}}%
\pgfpathlineto{\pgfqpoint{2.978179in}{0.592974in}}%
\pgfpathlineto{\pgfqpoint{2.976230in}{0.591320in}}%
\pgfpathlineto{\pgfqpoint{2.974281in}{0.590510in}}%
\pgfpathlineto{\pgfqpoint{2.972333in}{0.590576in}}%
\pgfpathlineto{\pgfqpoint{2.970384in}{0.587965in}}%
\pgfpathlineto{\pgfqpoint{2.968436in}{0.589016in}}%
\pgfpathlineto{\pgfqpoint{2.966487in}{0.591151in}}%
\pgfpathlineto{\pgfqpoint{2.964539in}{0.597727in}}%
\pgfpathlineto{\pgfqpoint{2.962590in}{0.599999in}}%
\pgfpathlineto{\pgfqpoint{2.960641in}{0.600451in}}%
\pgfpathlineto{\pgfqpoint{2.958693in}{0.599395in}}%
\pgfpathlineto{\pgfqpoint{2.956744in}{0.596738in}}%
\pgfpathlineto{\pgfqpoint{2.954796in}{0.591077in}}%
\pgfpathlineto{\pgfqpoint{2.952847in}{0.589120in}}%
\pgfpathlineto{\pgfqpoint{2.950899in}{0.590663in}}%
\pgfpathlineto{\pgfqpoint{2.948950in}{0.594417in}}%
\pgfpathlineto{\pgfqpoint{2.947001in}{0.594693in}}%
\pgfpathlineto{\pgfqpoint{2.945053in}{0.593331in}}%
\pgfpathlineto{\pgfqpoint{2.943104in}{0.590808in}}%
\pgfpathlineto{\pgfqpoint{2.941156in}{0.592184in}}%
\pgfpathlineto{\pgfqpoint{2.939207in}{0.590807in}}%
\pgfpathlineto{\pgfqpoint{2.937259in}{0.590156in}}%
\pgfpathlineto{\pgfqpoint{2.935310in}{0.591069in}}%
\pgfpathlineto{\pgfqpoint{2.933361in}{0.592119in}}%
\pgfpathlineto{\pgfqpoint{2.931413in}{0.592644in}}%
\pgfpathlineto{\pgfqpoint{2.929464in}{0.592501in}}%
\pgfpathlineto{\pgfqpoint{2.927516in}{0.593358in}}%
\pgfpathlineto{\pgfqpoint{2.925567in}{0.593270in}}%
\pgfpathlineto{\pgfqpoint{2.923619in}{0.593300in}}%
\pgfpathlineto{\pgfqpoint{2.921670in}{0.591578in}}%
\pgfpathlineto{\pgfqpoint{2.919721in}{0.591550in}}%
\pgfpathlineto{\pgfqpoint{2.917773in}{0.592279in}}%
\pgfpathlineto{\pgfqpoint{2.915824in}{0.592724in}}%
\pgfpathlineto{\pgfqpoint{2.913876in}{0.593411in}}%
\pgfpathlineto{\pgfqpoint{2.911927in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.909979in}{0.595426in}}%
\pgfpathlineto{\pgfqpoint{2.908030in}{0.594334in}}%
\pgfpathlineto{\pgfqpoint{2.906081in}{0.592785in}}%
\pgfpathlineto{\pgfqpoint{2.904133in}{0.591062in}}%
\pgfpathlineto{\pgfqpoint{2.902184in}{0.590943in}}%
\pgfpathlineto{\pgfqpoint{2.900236in}{0.593446in}}%
\pgfpathlineto{\pgfqpoint{2.898287in}{0.592282in}}%
\pgfpathlineto{\pgfqpoint{2.896339in}{0.592341in}}%
\pgfpathlineto{\pgfqpoint{2.894390in}{0.593054in}}%
\pgfpathlineto{\pgfqpoint{2.892441in}{0.592076in}}%
\pgfpathlineto{\pgfqpoint{2.890493in}{0.588398in}}%
\pgfpathlineto{\pgfqpoint{2.888544in}{0.585268in}}%
\pgfpathlineto{\pgfqpoint{2.886596in}{0.587707in}}%
\pgfpathlineto{\pgfqpoint{2.884647in}{0.590011in}}%
\pgfpathlineto{\pgfqpoint{2.882699in}{0.592277in}}%
\pgfpathlineto{\pgfqpoint{2.880750in}{0.593819in}}%
\pgfpathlineto{\pgfqpoint{2.878801in}{0.595597in}}%
\pgfpathlineto{\pgfqpoint{2.876853in}{0.593033in}}%
\pgfpathlineto{\pgfqpoint{2.874904in}{0.592516in}}%
\pgfpathlineto{\pgfqpoint{2.872956in}{0.594532in}}%
\pgfpathlineto{\pgfqpoint{2.871007in}{0.598713in}}%
\pgfpathlineto{\pgfqpoint{2.869059in}{0.603723in}}%
\pgfpathlineto{\pgfqpoint{2.867110in}{0.605836in}}%
\pgfpathlineto{\pgfqpoint{2.865161in}{0.610301in}}%
\pgfpathlineto{\pgfqpoint{2.863213in}{0.615252in}}%
\pgfpathlineto{\pgfqpoint{2.861264in}{0.616605in}}%
\pgfpathlineto{\pgfqpoint{2.859316in}{0.614983in}}%
\pgfpathlineto{\pgfqpoint{2.857367in}{0.610741in}}%
\pgfpathlineto{\pgfqpoint{2.855419in}{0.611552in}}%
\pgfpathlineto{\pgfqpoint{2.853470in}{0.608964in}}%
\pgfpathlineto{\pgfqpoint{2.851521in}{0.607167in}}%
\pgfpathlineto{\pgfqpoint{2.849573in}{0.607968in}}%
\pgfpathlineto{\pgfqpoint{2.847624in}{0.610982in}}%
\pgfpathlineto{\pgfqpoint{2.845676in}{0.613540in}}%
\pgfpathlineto{\pgfqpoint{2.843727in}{0.614105in}}%
\pgfpathlineto{\pgfqpoint{2.841779in}{0.615262in}}%
\pgfpathlineto{\pgfqpoint{2.839830in}{0.613405in}}%
\pgfpathlineto{\pgfqpoint{2.837881in}{0.611218in}}%
\pgfpathlineto{\pgfqpoint{2.835933in}{0.607420in}}%
\pgfpathlineto{\pgfqpoint{2.833984in}{0.606468in}}%
\pgfpathlineto{\pgfqpoint{2.832036in}{0.607741in}}%
\pgfpathlineto{\pgfqpoint{2.830087in}{0.610946in}}%
\pgfpathlineto{\pgfqpoint{2.828139in}{0.613511in}}%
\pgfpathlineto{\pgfqpoint{2.826190in}{0.611837in}}%
\pgfpathlineto{\pgfqpoint{2.824241in}{0.608597in}}%
\pgfpathlineto{\pgfqpoint{2.822293in}{0.608321in}}%
\pgfpathlineto{\pgfqpoint{2.820344in}{0.605867in}}%
\pgfpathlineto{\pgfqpoint{2.818396in}{0.606012in}}%
\pgfpathlineto{\pgfqpoint{2.816447in}{0.607820in}}%
\pgfpathlineto{\pgfqpoint{2.814499in}{0.608605in}}%
\pgfpathlineto{\pgfqpoint{2.812550in}{0.605518in}}%
\pgfpathlineto{\pgfqpoint{2.810601in}{0.606659in}}%
\pgfpathlineto{\pgfqpoint{2.808653in}{0.607363in}}%
\pgfpathlineto{\pgfqpoint{2.806704in}{0.608911in}}%
\pgfpathlineto{\pgfqpoint{2.804756in}{0.609467in}}%
\pgfpathlineto{\pgfqpoint{2.802807in}{0.610313in}}%
\pgfpathlineto{\pgfqpoint{2.800859in}{0.611392in}}%
\pgfpathlineto{\pgfqpoint{2.798910in}{0.612220in}}%
\pgfpathlineto{\pgfqpoint{2.796961in}{0.612594in}}%
\pgfpathlineto{\pgfqpoint{2.795013in}{0.612953in}}%
\pgfpathlineto{\pgfqpoint{2.793064in}{0.613950in}}%
\pgfpathlineto{\pgfqpoint{2.791116in}{0.614822in}}%
\pgfpathlineto{\pgfqpoint{2.789167in}{0.615287in}}%
\pgfpathlineto{\pgfqpoint{2.787219in}{0.615820in}}%
\pgfpathlineto{\pgfqpoint{2.785270in}{0.616935in}}%
\pgfpathlineto{\pgfqpoint{2.783321in}{0.619390in}}%
\pgfpathlineto{\pgfqpoint{2.781373in}{0.619993in}}%
\pgfpathlineto{\pgfqpoint{2.779424in}{0.622295in}}%
\pgfpathlineto{\pgfqpoint{2.777476in}{0.625402in}}%
\pgfpathlineto{\pgfqpoint{2.775527in}{0.625986in}}%
\pgfpathlineto{\pgfqpoint{2.773579in}{0.621705in}}%
\pgfpathlineto{\pgfqpoint{2.771630in}{0.618229in}}%
\pgfpathlineto{\pgfqpoint{2.769681in}{0.620843in}}%
\pgfpathlineto{\pgfqpoint{2.767733in}{0.623819in}}%
\pgfpathlineto{\pgfqpoint{2.765784in}{0.627140in}}%
\pgfpathlineto{\pgfqpoint{2.763836in}{0.627635in}}%
\pgfpathlineto{\pgfqpoint{2.761887in}{0.629120in}}%
\pgfpathlineto{\pgfqpoint{2.759939in}{0.627947in}}%
\pgfpathlineto{\pgfqpoint{2.757990in}{0.624394in}}%
\pgfpathlineto{\pgfqpoint{2.756041in}{0.624800in}}%
\pgfpathlineto{\pgfqpoint{2.754093in}{0.626425in}}%
\pgfpathlineto{\pgfqpoint{2.752144in}{0.631615in}}%
\pgfpathlineto{\pgfqpoint{2.750196in}{0.635394in}}%
\pgfpathlineto{\pgfqpoint{2.748247in}{0.637404in}}%
\pgfpathlineto{\pgfqpoint{2.746299in}{0.641068in}}%
\pgfpathlineto{\pgfqpoint{2.744350in}{0.639856in}}%
\pgfpathlineto{\pgfqpoint{2.742401in}{0.636391in}}%
\pgfpathlineto{\pgfqpoint{2.740453in}{0.633278in}}%
\pgfpathlineto{\pgfqpoint{2.738504in}{0.631816in}}%
\pgfpathlineto{\pgfqpoint{2.736556in}{0.631611in}}%
\pgfpathlineto{\pgfqpoint{2.734607in}{0.629133in}}%
\pgfpathlineto{\pgfqpoint{2.732659in}{0.627920in}}%
\pgfpathlineto{\pgfqpoint{2.730710in}{0.628677in}}%
\pgfpathlineto{\pgfqpoint{2.728761in}{0.630803in}}%
\pgfpathlineto{\pgfqpoint{2.726813in}{0.632126in}}%
\pgfpathlineto{\pgfqpoint{2.724864in}{0.633440in}}%
\pgfpathlineto{\pgfqpoint{2.722916in}{0.633908in}}%
\pgfpathlineto{\pgfqpoint{2.720967in}{0.633657in}}%
\pgfpathlineto{\pgfqpoint{2.719019in}{0.633107in}}%
\pgfpathlineto{\pgfqpoint{2.717070in}{0.632354in}}%
\pgfpathlineto{\pgfqpoint{2.715121in}{0.634258in}}%
\pgfpathlineto{\pgfqpoint{2.713173in}{0.634896in}}%
\pgfpathlineto{\pgfqpoint{2.711224in}{0.637674in}}%
\pgfpathlineto{\pgfqpoint{2.709276in}{0.638758in}}%
\pgfpathlineto{\pgfqpoint{2.707327in}{0.636799in}}%
\pgfpathlineto{\pgfqpoint{2.705379in}{0.635084in}}%
\pgfpathlineto{\pgfqpoint{2.703430in}{0.630704in}}%
\pgfpathlineto{\pgfqpoint{2.701481in}{0.625728in}}%
\pgfpathlineto{\pgfqpoint{2.699533in}{0.623917in}}%
\pgfpathlineto{\pgfqpoint{2.697584in}{0.625353in}}%
\pgfpathlineto{\pgfqpoint{2.695636in}{0.626330in}}%
\pgfpathlineto{\pgfqpoint{2.693687in}{0.627583in}}%
\pgfpathlineto{\pgfqpoint{2.691739in}{0.633799in}}%
\pgfpathlineto{\pgfqpoint{2.689790in}{0.635975in}}%
\pgfpathlineto{\pgfqpoint{2.687841in}{0.635594in}}%
\pgfpathlineto{\pgfqpoint{2.685893in}{0.635518in}}%
\pgfpathlineto{\pgfqpoint{2.683944in}{0.637142in}}%
\pgfpathlineto{\pgfqpoint{2.681996in}{0.638883in}}%
\pgfpathlineto{\pgfqpoint{2.680047in}{0.640259in}}%
\pgfpathlineto{\pgfqpoint{2.678099in}{0.640828in}}%
\pgfpathlineto{\pgfqpoint{2.676150in}{0.641776in}}%
\pgfpathlineto{\pgfqpoint{2.674201in}{0.643033in}}%
\pgfpathlineto{\pgfqpoint{2.672253in}{0.642828in}}%
\pgfpathlineto{\pgfqpoint{2.670304in}{0.642468in}}%
\pgfpathlineto{\pgfqpoint{2.668356in}{0.642773in}}%
\pgfpathlineto{\pgfqpoint{2.666407in}{0.643698in}}%
\pgfpathlineto{\pgfqpoint{2.664459in}{0.645580in}}%
\pgfpathlineto{\pgfqpoint{2.662510in}{0.647072in}}%
\pgfpathlineto{\pgfqpoint{2.660561in}{0.649372in}}%
\pgfpathlineto{\pgfqpoint{2.658613in}{0.652139in}}%
\pgfpathlineto{\pgfqpoint{2.656664in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{2.654716in}{0.651838in}}%
\pgfpathlineto{\pgfqpoint{2.652767in}{0.649167in}}%
\pgfpathlineto{\pgfqpoint{2.650819in}{0.651144in}}%
\pgfpathlineto{\pgfqpoint{2.648870in}{0.651138in}}%
\pgfpathlineto{\pgfqpoint{2.646921in}{0.650439in}}%
\pgfpathlineto{\pgfqpoint{2.644973in}{0.651525in}}%
\pgfpathlineto{\pgfqpoint{2.643024in}{0.654450in}}%
\pgfpathlineto{\pgfqpoint{2.641076in}{0.658000in}}%
\pgfpathlineto{\pgfqpoint{2.639127in}{0.657423in}}%
\pgfpathlineto{\pgfqpoint{2.637179in}{0.656261in}}%
\pgfpathlineto{\pgfqpoint{2.635230in}{0.655432in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{0.653594in}}%
\pgfpathlineto{\pgfqpoint{2.631333in}{0.652255in}}%
\pgfpathlineto{\pgfqpoint{2.629384in}{0.651619in}}%
\pgfpathlineto{\pgfqpoint{2.627436in}{0.656461in}}%
\pgfpathlineto{\pgfqpoint{2.625487in}{0.659125in}}%
\pgfpathlineto{\pgfqpoint{2.623539in}{0.659209in}}%
\pgfpathlineto{\pgfqpoint{2.621590in}{0.655590in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{0.654528in}}%
\pgfpathlineto{\pgfqpoint{2.617693in}{0.652981in}}%
\pgfpathlineto{\pgfqpoint{2.615744in}{0.650618in}}%
\pgfpathlineto{\pgfqpoint{2.613796in}{0.650988in}}%
\pgfpathlineto{\pgfqpoint{2.611847in}{0.653497in}}%
\pgfpathlineto{\pgfqpoint{2.609899in}{0.655949in}}%
\pgfpathlineto{\pgfqpoint{2.607950in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{2.606001in}{0.657440in}}%
\pgfpathlineto{\pgfqpoint{2.604053in}{0.656752in}}%
\pgfpathlineto{\pgfqpoint{2.602104in}{0.657126in}}%
\pgfpathlineto{\pgfqpoint{2.600156in}{0.655366in}}%
\pgfpathlineto{\pgfqpoint{2.598207in}{0.654674in}}%
\pgfpathlineto{\pgfqpoint{2.596259in}{0.656085in}}%
\pgfpathlineto{\pgfqpoint{2.594310in}{0.656968in}}%
\pgfpathlineto{\pgfqpoint{2.592361in}{0.657036in}}%
\pgfpathlineto{\pgfqpoint{2.590413in}{0.656150in}}%
\pgfpathlineto{\pgfqpoint{2.588464in}{0.654704in}}%
\pgfpathlineto{\pgfqpoint{2.586516in}{0.653238in}}%
\pgfpathlineto{\pgfqpoint{2.584567in}{0.651501in}}%
\pgfpathlineto{\pgfqpoint{2.582619in}{0.650866in}}%
\pgfpathlineto{\pgfqpoint{2.580670in}{0.654087in}}%
\pgfpathlineto{\pgfqpoint{2.578721in}{0.659304in}}%
\pgfpathlineto{\pgfqpoint{2.576773in}{0.661525in}}%
\pgfpathlineto{\pgfqpoint{2.574824in}{0.664345in}}%
\pgfpathlineto{\pgfqpoint{2.572876in}{0.666867in}}%
\pgfpathlineto{\pgfqpoint{2.570927in}{0.667366in}}%
\pgfpathlineto{\pgfqpoint{2.568979in}{0.666704in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{0.667862in}}%
\pgfpathlineto{\pgfqpoint{2.565081in}{0.671885in}}%
\pgfpathlineto{\pgfqpoint{2.563133in}{0.673100in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{0.672623in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{0.670730in}}%
\pgfpathlineto{\pgfqpoint{2.557287in}{0.670862in}}%
\pgfpathlineto{\pgfqpoint{2.555339in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{2.553390in}{0.671560in}}%
\pgfpathlineto{\pgfqpoint{2.551441in}{0.672449in}}%
\pgfpathlineto{\pgfqpoint{2.549493in}{0.674865in}}%
\pgfpathlineto{\pgfqpoint{2.547544in}{0.677999in}}%
\pgfpathlineto{\pgfqpoint{2.545596in}{0.679787in}}%
\pgfpathlineto{\pgfqpoint{2.543647in}{0.679736in}}%
\pgfpathlineto{\pgfqpoint{2.541699in}{0.681394in}}%
\pgfpathlineto{\pgfqpoint{2.539750in}{0.681872in}}%
\pgfpathlineto{\pgfqpoint{2.537801in}{0.681185in}}%
\pgfpathlineto{\pgfqpoint{2.535853in}{0.678180in}}%
\pgfpathlineto{\pgfqpoint{2.533904in}{0.676872in}}%
\pgfpathlineto{\pgfqpoint{2.531956in}{0.676847in}}%
\pgfpathlineto{\pgfqpoint{2.530007in}{0.676365in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.676973in}}%
\pgfpathlineto{\pgfqpoint{2.526110in}{0.679029in}}%
\pgfpathlineto{\pgfqpoint{2.524161in}{0.682518in}}%
\pgfpathlineto{\pgfqpoint{2.522213in}{0.681223in}}%
\pgfpathlineto{\pgfqpoint{2.520264in}{0.679849in}}%
\pgfpathlineto{\pgfqpoint{2.518316in}{0.679761in}}%
\pgfpathlineto{\pgfqpoint{2.516367in}{0.683262in}}%
\pgfpathlineto{\pgfqpoint{2.514419in}{0.686356in}}%
\pgfpathlineto{\pgfqpoint{2.512470in}{0.687674in}}%
\pgfpathlineto{\pgfqpoint{2.510521in}{0.688594in}}%
\pgfpathlineto{\pgfqpoint{2.508573in}{0.684664in}}%
\pgfpathlineto{\pgfqpoint{2.506624in}{0.677028in}}%
\pgfpathlineto{\pgfqpoint{2.504676in}{0.668981in}}%
\pgfpathlineto{\pgfqpoint{2.502727in}{0.666941in}}%
\pgfpathlineto{\pgfqpoint{2.500779in}{0.669157in}}%
\pgfpathlineto{\pgfqpoint{2.498830in}{0.671728in}}%
\pgfpathlineto{\pgfqpoint{2.496881in}{0.676373in}}%
\pgfpathlineto{\pgfqpoint{2.494933in}{0.680821in}}%
\pgfpathlineto{\pgfqpoint{2.492984in}{0.682959in}}%
\pgfpathlineto{\pgfqpoint{2.491036in}{0.684115in}}%
\pgfpathlineto{\pgfqpoint{2.489087in}{0.685079in}}%
\pgfpathlineto{\pgfqpoint{2.487139in}{0.685546in}}%
\pgfpathlineto{\pgfqpoint{2.485190in}{0.686031in}}%
\pgfpathlineto{\pgfqpoint{2.483241in}{0.686161in}}%
\pgfpathlineto{\pgfqpoint{2.481293in}{0.685918in}}%
\pgfpathlineto{\pgfqpoint{2.479344in}{0.687121in}}%
\pgfpathlineto{\pgfqpoint{2.477396in}{0.687859in}}%
\pgfpathlineto{\pgfqpoint{2.475447in}{0.687704in}}%
\pgfpathlineto{\pgfqpoint{2.473499in}{0.686466in}}%
\pgfpathlineto{\pgfqpoint{2.471550in}{0.685637in}}%
\pgfpathlineto{\pgfqpoint{2.469601in}{0.686215in}}%
\pgfpathlineto{\pgfqpoint{2.467653in}{0.685823in}}%
\pgfpathlineto{\pgfqpoint{2.465704in}{0.685603in}}%
\pgfpathlineto{\pgfqpoint{2.463756in}{0.687202in}}%
\pgfpathlineto{\pgfqpoint{2.461807in}{0.690577in}}%
\pgfpathlineto{\pgfqpoint{2.459859in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{2.457910in}{0.695465in}}%
\pgfpathlineto{\pgfqpoint{2.455961in}{0.699422in}}%
\pgfpathlineto{\pgfqpoint{2.454013in}{0.702209in}}%
\pgfpathlineto{\pgfqpoint{2.452064in}{0.700780in}}%
\pgfpathlineto{\pgfqpoint{2.450116in}{0.697416in}}%
\pgfpathlineto{\pgfqpoint{2.448167in}{0.696101in}}%
\pgfpathlineto{\pgfqpoint{2.446219in}{0.698126in}}%
\pgfpathlineto{\pgfqpoint{2.444270in}{0.699123in}}%
\pgfpathlineto{\pgfqpoint{2.442321in}{0.699935in}}%
\pgfpathlineto{\pgfqpoint{2.440373in}{0.703072in}}%
\pgfpathlineto{\pgfqpoint{2.438424in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{2.436476in}{0.705353in}}%
\pgfpathlineto{\pgfqpoint{2.434527in}{0.702297in}}%
\pgfpathlineto{\pgfqpoint{2.432579in}{0.703316in}}%
\pgfpathlineto{\pgfqpoint{2.430630in}{0.705830in}}%
\pgfpathlineto{\pgfqpoint{2.428681in}{0.708821in}}%
\pgfpathlineto{\pgfqpoint{2.426733in}{0.708307in}}%
\pgfpathlineto{\pgfqpoint{2.424784in}{0.708894in}}%
\pgfpathlineto{\pgfqpoint{2.422836in}{0.709133in}}%
\pgfpathlineto{\pgfqpoint{2.420887in}{0.708040in}}%
\pgfpathlineto{\pgfqpoint{2.418939in}{0.707046in}}%
\pgfpathlineto{\pgfqpoint{2.416990in}{0.705495in}}%
\pgfpathlineto{\pgfqpoint{2.415041in}{0.707176in}}%
\pgfpathlineto{\pgfqpoint{2.413093in}{0.708807in}}%
\pgfpathlineto{\pgfqpoint{2.411144in}{0.710084in}}%
\pgfpathlineto{\pgfqpoint{2.409196in}{0.711956in}}%
\pgfpathlineto{\pgfqpoint{2.407247in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{2.405299in}{0.715580in}}%
\pgfpathlineto{\pgfqpoint{2.403350in}{0.713355in}}%
\pgfpathlineto{\pgfqpoint{2.401401in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{2.399453in}{0.714293in}}%
\pgfpathlineto{\pgfqpoint{2.397504in}{0.715663in}}%
\pgfpathlineto{\pgfqpoint{2.395556in}{0.714622in}}%
\pgfpathlineto{\pgfqpoint{2.393607in}{0.713437in}}%
\pgfpathlineto{\pgfqpoint{2.391659in}{0.715318in}}%
\pgfpathlineto{\pgfqpoint{2.389710in}{0.715320in}}%
\pgfpathlineto{\pgfqpoint{2.387761in}{0.711753in}}%
\pgfpathlineto{\pgfqpoint{2.385813in}{0.706666in}}%
\pgfpathlineto{\pgfqpoint{2.383864in}{0.707528in}}%
\pgfpathlineto{\pgfqpoint{2.381916in}{0.707861in}}%
\pgfpathlineto{\pgfqpoint{2.379967in}{0.710234in}}%
\pgfpathlineto{\pgfqpoint{2.378019in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{2.376070in}{0.719069in}}%
\pgfpathlineto{\pgfqpoint{2.374121in}{0.720646in}}%
\pgfpathlineto{\pgfqpoint{2.372173in}{0.719351in}}%
\pgfpathlineto{\pgfqpoint{2.370224in}{0.720553in}}%
\pgfpathlineto{\pgfqpoint{2.368276in}{0.721583in}}%
\pgfpathlineto{\pgfqpoint{2.366327in}{0.722337in}}%
\pgfpathlineto{\pgfqpoint{2.364379in}{0.723770in}}%
\pgfpathlineto{\pgfqpoint{2.362430in}{0.725369in}}%
\pgfpathlineto{\pgfqpoint{2.360481in}{0.726930in}}%
\pgfpathlineto{\pgfqpoint{2.358533in}{0.727182in}}%
\pgfpathlineto{\pgfqpoint{2.356584in}{0.725472in}}%
\pgfpathlineto{\pgfqpoint{2.354636in}{0.722324in}}%
\pgfpathlineto{\pgfqpoint{2.352687in}{0.719173in}}%
\pgfpathlineto{\pgfqpoint{2.350739in}{0.719827in}}%
\pgfpathlineto{\pgfqpoint{2.348790in}{0.718785in}}%
\pgfpathlineto{\pgfqpoint{2.346841in}{0.718509in}}%
\pgfpathlineto{\pgfqpoint{2.344893in}{0.721705in}}%
\pgfpathlineto{\pgfqpoint{2.342944in}{0.727722in}}%
\pgfpathlineto{\pgfqpoint{2.340996in}{0.729472in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{0.731566in}}%
\pgfpathlineto{\pgfqpoint{2.337099in}{0.735863in}}%
\pgfpathlineto{\pgfqpoint{2.335150in}{0.737447in}}%
\pgfpathlineto{\pgfqpoint{2.333201in}{0.734794in}}%
\pgfpathlineto{\pgfqpoint{2.331253in}{0.731594in}}%
\pgfpathlineto{\pgfqpoint{2.329304in}{0.734422in}}%
\pgfpathlineto{\pgfqpoint{2.327356in}{0.736615in}}%
\pgfpathlineto{\pgfqpoint{2.325407in}{0.738461in}}%
\pgfpathlineto{\pgfqpoint{2.323459in}{0.736475in}}%
\pgfpathlineto{\pgfqpoint{2.321510in}{0.736575in}}%
\pgfpathlineto{\pgfqpoint{2.319561in}{0.736162in}}%
\pgfpathlineto{\pgfqpoint{2.317613in}{0.730605in}}%
\pgfpathlineto{\pgfqpoint{2.315664in}{0.730672in}}%
\pgfpathlineto{\pgfqpoint{2.313716in}{0.739690in}}%
\pgfpathlineto{\pgfqpoint{2.311767in}{0.747002in}}%
\pgfpathlineto{\pgfqpoint{2.309819in}{0.745999in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{0.743788in}}%
\pgfpathlineto{\pgfqpoint{2.305921in}{0.745327in}}%
\pgfpathlineto{\pgfqpoint{2.303973in}{0.743206in}}%
\pgfpathlineto{\pgfqpoint{2.302024in}{0.741817in}}%
\pgfpathlineto{\pgfqpoint{2.300076in}{0.739769in}}%
\pgfpathlineto{\pgfqpoint{2.298127in}{0.739929in}}%
\pgfpathlineto{\pgfqpoint{2.296179in}{0.740771in}}%
\pgfpathlineto{\pgfqpoint{2.294230in}{0.741052in}}%
\pgfpathlineto{\pgfqpoint{2.292281in}{0.743169in}}%
\pgfpathlineto{\pgfqpoint{2.290333in}{0.746343in}}%
\pgfpathlineto{\pgfqpoint{2.288384in}{0.748925in}}%
\pgfpathlineto{\pgfqpoint{2.286436in}{0.748849in}}%
\pgfpathlineto{\pgfqpoint{2.284487in}{0.747740in}}%
\pgfpathlineto{\pgfqpoint{2.282539in}{0.749526in}}%
\pgfpathlineto{\pgfqpoint{2.280590in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{2.278641in}{0.756077in}}%
\pgfpathlineto{\pgfqpoint{2.276693in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.274744in}{0.757588in}}%
\pgfpathlineto{\pgfqpoint{2.272796in}{0.761902in}}%
\pgfpathlineto{\pgfqpoint{2.270847in}{0.761898in}}%
\pgfpathlineto{\pgfqpoint{2.268899in}{0.755663in}}%
\pgfpathlineto{\pgfqpoint{2.266950in}{0.749024in}}%
\pgfpathlineto{\pgfqpoint{2.265001in}{0.747535in}}%
\pgfpathlineto{\pgfqpoint{2.263053in}{0.746192in}}%
\pgfpathlineto{\pgfqpoint{2.261104in}{0.748542in}}%
\pgfpathlineto{\pgfqpoint{2.259156in}{0.752317in}}%
\pgfpathlineto{\pgfqpoint{2.257207in}{0.756654in}}%
\pgfpathlineto{\pgfqpoint{2.255259in}{0.758143in}}%
\pgfpathlineto{\pgfqpoint{2.253310in}{0.758064in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{0.758050in}}%
\pgfpathlineto{\pgfqpoint{2.249413in}{0.756743in}}%
\pgfpathlineto{\pgfqpoint{2.247464in}{0.754113in}}%
\pgfpathlineto{\pgfqpoint{2.245516in}{0.753888in}}%
\pgfpathlineto{\pgfqpoint{2.243567in}{0.759392in}}%
\pgfpathlineto{\pgfqpoint{2.241619in}{0.763594in}}%
\pgfpathlineto{\pgfqpoint{2.239670in}{0.764126in}}%
\pgfpathlineto{\pgfqpoint{2.237721in}{0.761082in}}%
\pgfpathlineto{\pgfqpoint{2.235773in}{0.757130in}}%
\pgfpathlineto{\pgfqpoint{2.233824in}{0.757573in}}%
\pgfpathlineto{\pgfqpoint{2.231876in}{0.757948in}}%
\pgfpathlineto{\pgfqpoint{2.229927in}{0.758939in}}%
\pgfpathlineto{\pgfqpoint{2.227979in}{0.761823in}}%
\pgfpathlineto{\pgfqpoint{2.226030in}{0.766354in}}%
\pgfpathlineto{\pgfqpoint{2.224081in}{0.769897in}}%
\pgfpathlineto{\pgfqpoint{2.222133in}{0.767948in}}%
\pgfpathlineto{\pgfqpoint{2.220184in}{0.769596in}}%
\pgfpathlineto{\pgfqpoint{2.218236in}{0.769642in}}%
\pgfpathlineto{\pgfqpoint{2.216287in}{0.768202in}}%
\pgfpathlineto{\pgfqpoint{2.214339in}{0.767563in}}%
\pgfpathlineto{\pgfqpoint{2.212390in}{0.769531in}}%
\pgfpathlineto{\pgfqpoint{2.210441in}{0.772351in}}%
\pgfpathlineto{\pgfqpoint{2.208493in}{0.773039in}}%
\pgfpathlineto{\pgfqpoint{2.206544in}{0.773402in}}%
\pgfpathlineto{\pgfqpoint{2.204596in}{0.774875in}}%
\pgfpathlineto{\pgfqpoint{2.202647in}{0.776235in}}%
\pgfpathlineto{\pgfqpoint{2.200699in}{0.775679in}}%
\pgfpathlineto{\pgfqpoint{2.198750in}{0.772908in}}%
\pgfpathlineto{\pgfqpoint{2.196801in}{0.772304in}}%
\pgfpathlineto{\pgfqpoint{2.194853in}{0.776587in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.781299in}}%
\pgfpathlineto{\pgfqpoint{2.190956in}{0.782048in}}%
\pgfpathlineto{\pgfqpoint{2.189007in}{0.782247in}}%
\pgfpathlineto{\pgfqpoint{2.187059in}{0.782839in}}%
\pgfpathlineto{\pgfqpoint{2.185110in}{0.779627in}}%
\pgfpathlineto{\pgfqpoint{2.183161in}{0.777926in}}%
\pgfpathlineto{\pgfqpoint{2.181213in}{0.775593in}}%
\pgfpathlineto{\pgfqpoint{2.179264in}{0.778418in}}%
\pgfpathlineto{\pgfqpoint{2.177316in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{2.175367in}{0.783921in}}%
\pgfpathlineto{\pgfqpoint{2.173419in}{0.785115in}}%
\pgfpathlineto{\pgfqpoint{2.171470in}{0.785310in}}%
\pgfpathlineto{\pgfqpoint{2.169521in}{0.785851in}}%
\pgfpathlineto{\pgfqpoint{2.167573in}{0.783319in}}%
\pgfpathlineto{\pgfqpoint{2.165624in}{0.783727in}}%
\pgfpathlineto{\pgfqpoint{2.163676in}{0.788191in}}%
\pgfpathlineto{\pgfqpoint{2.161727in}{0.794206in}}%
\pgfpathlineto{\pgfqpoint{2.159779in}{0.796651in}}%
\pgfpathlineto{\pgfqpoint{2.157830in}{0.795913in}}%
\pgfpathlineto{\pgfqpoint{2.155881in}{0.799559in}}%
\pgfpathlineto{\pgfqpoint{2.153933in}{0.801242in}}%
\pgfpathlineto{\pgfqpoint{2.151984in}{0.797907in}}%
\pgfpathlineto{\pgfqpoint{2.150036in}{0.791831in}}%
\pgfpathlineto{\pgfqpoint{2.148087in}{0.787648in}}%
\pgfpathlineto{\pgfqpoint{2.146139in}{0.788164in}}%
\pgfpathlineto{\pgfqpoint{2.144190in}{0.788378in}}%
\pgfpathlineto{\pgfqpoint{2.142241in}{0.789869in}}%
\pgfpathlineto{\pgfqpoint{2.140293in}{0.793424in}}%
\pgfpathlineto{\pgfqpoint{2.138344in}{0.796360in}}%
\pgfpathlineto{\pgfqpoint{2.136396in}{0.794661in}}%
\pgfpathlineto{\pgfqpoint{2.134447in}{0.795138in}}%
\pgfpathlineto{\pgfqpoint{2.132499in}{0.795213in}}%
\pgfpathlineto{\pgfqpoint{2.130550in}{0.793624in}}%
\pgfpathlineto{\pgfqpoint{2.128601in}{0.791188in}}%
\pgfpathlineto{\pgfqpoint{2.126653in}{0.793170in}}%
\pgfpathlineto{\pgfqpoint{2.124704in}{0.798908in}}%
\pgfpathlineto{\pgfqpoint{2.122756in}{0.803201in}}%
\pgfpathlineto{\pgfqpoint{2.120807in}{0.804706in}}%
\pgfpathlineto{\pgfqpoint{2.118859in}{0.802412in}}%
\pgfpathlineto{\pgfqpoint{2.116910in}{0.798671in}}%
\pgfpathlineto{\pgfqpoint{2.114961in}{0.800482in}}%
\pgfpathlineto{\pgfqpoint{2.113013in}{0.800290in}}%
\pgfpathlineto{\pgfqpoint{2.111064in}{0.802799in}}%
\pgfpathlineto{\pgfqpoint{2.109116in}{0.804465in}}%
\pgfpathlineto{\pgfqpoint{2.107167in}{0.807417in}}%
\pgfpathlineto{\pgfqpoint{2.105219in}{0.806676in}}%
\pgfpathlineto{\pgfqpoint{2.103270in}{0.805219in}}%
\pgfpathlineto{\pgfqpoint{2.101321in}{0.805327in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{0.805683in}}%
\pgfpathlineto{\pgfqpoint{2.097424in}{0.806602in}}%
\pgfpathlineto{\pgfqpoint{2.095476in}{0.807013in}}%
\pgfpathlineto{\pgfqpoint{2.093527in}{0.810212in}}%
\pgfpathlineto{\pgfqpoint{2.091579in}{0.813972in}}%
\pgfpathlineto{\pgfqpoint{2.089630in}{0.814625in}}%
\pgfpathlineto{\pgfqpoint{2.087681in}{0.814831in}}%
\pgfpathlineto{\pgfqpoint{2.085733in}{0.816881in}}%
\pgfpathlineto{\pgfqpoint{2.083784in}{0.818762in}}%
\pgfpathlineto{\pgfqpoint{2.081836in}{0.815783in}}%
\pgfpathlineto{\pgfqpoint{2.079887in}{0.812048in}}%
\pgfpathlineto{\pgfqpoint{2.077939in}{0.814217in}}%
\pgfpathlineto{\pgfqpoint{2.075990in}{0.819303in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{0.822341in}}%
\pgfpathlineto{\pgfqpoint{2.072093in}{0.822986in}}%
\pgfpathlineto{\pgfqpoint{2.070144in}{0.825612in}}%
\pgfpathlineto{\pgfqpoint{2.068196in}{0.823448in}}%
\pgfpathlineto{\pgfqpoint{2.066247in}{0.820596in}}%
\pgfpathlineto{\pgfqpoint{2.064299in}{0.815293in}}%
\pgfpathlineto{\pgfqpoint{2.062350in}{0.814577in}}%
\pgfpathlineto{\pgfqpoint{2.060401in}{0.818172in}}%
\pgfpathlineto{\pgfqpoint{2.058453in}{0.820255in}}%
\pgfpathlineto{\pgfqpoint{2.056504in}{0.822404in}}%
\pgfpathlineto{\pgfqpoint{2.054556in}{0.822044in}}%
\pgfpathlineto{\pgfqpoint{2.052607in}{0.819168in}}%
\pgfpathlineto{\pgfqpoint{2.050659in}{0.814493in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{0.812224in}}%
\pgfpathlineto{\pgfqpoint{2.046761in}{0.815602in}}%
\pgfpathlineto{\pgfqpoint{2.044813in}{0.824328in}}%
\pgfpathlineto{\pgfqpoint{2.042864in}{0.831693in}}%
\pgfpathlineto{\pgfqpoint{2.040916in}{0.831761in}}%
\pgfpathlineto{\pgfqpoint{2.038967in}{0.832397in}}%
\pgfpathlineto{\pgfqpoint{2.037019in}{0.834661in}}%
\pgfpathlineto{\pgfqpoint{2.035070in}{0.832487in}}%
\pgfpathlineto{\pgfqpoint{2.033121in}{0.827853in}}%
\pgfpathlineto{\pgfqpoint{2.031173in}{0.826250in}}%
\pgfpathlineto{\pgfqpoint{2.029224in}{0.827844in}}%
\pgfpathlineto{\pgfqpoint{2.027276in}{0.829209in}}%
\pgfpathlineto{\pgfqpoint{2.025327in}{0.829313in}}%
\pgfpathlineto{\pgfqpoint{2.023379in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{2.021430in}{0.830887in}}%
\pgfpathlineto{\pgfqpoint{2.019481in}{0.831655in}}%
\pgfpathlineto{\pgfqpoint{2.017533in}{0.832074in}}%
\pgfpathlineto{\pgfqpoint{2.015584in}{0.832962in}}%
\pgfpathlineto{\pgfqpoint{2.013636in}{0.833443in}}%
\pgfpathlineto{\pgfqpoint{2.011687in}{0.833695in}}%
\pgfpathlineto{\pgfqpoint{2.009739in}{0.834484in}}%
\pgfpathlineto{\pgfqpoint{2.007790in}{0.835527in}}%
\pgfpathlineto{\pgfqpoint{2.005841in}{0.838132in}}%
\pgfpathlineto{\pgfqpoint{2.003893in}{0.839097in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{0.838315in}}%
\pgfpathlineto{\pgfqpoint{1.999996in}{0.837123in}}%
\pgfpathlineto{\pgfqpoint{1.998047in}{0.836645in}}%
\pgfpathlineto{\pgfqpoint{1.996099in}{0.838915in}}%
\pgfpathlineto{\pgfqpoint{1.994150in}{0.839978in}}%
\pgfpathlineto{\pgfqpoint{1.992201in}{0.841499in}}%
\pgfpathlineto{\pgfqpoint{1.990253in}{0.846220in}}%
\pgfpathlineto{\pgfqpoint{1.988304in}{0.849792in}}%
\pgfpathlineto{\pgfqpoint{1.986356in}{0.847524in}}%
\pgfpathlineto{\pgfqpoint{1.984407in}{0.846775in}}%
\pgfpathlineto{\pgfqpoint{1.982459in}{0.846394in}}%
\pgfpathlineto{\pgfqpoint{1.980510in}{0.847522in}}%
\pgfpathlineto{\pgfqpoint{1.978561in}{0.849256in}}%
\pgfpathlineto{\pgfqpoint{1.976613in}{0.852314in}}%
\pgfpathlineto{\pgfqpoint{1.974664in}{0.855222in}}%
\pgfpathlineto{\pgfqpoint{1.972716in}{0.852063in}}%
\pgfpathlineto{\pgfqpoint{1.970767in}{0.849982in}}%
\pgfpathlineto{\pgfqpoint{1.968819in}{0.851149in}}%
\pgfpathlineto{\pgfqpoint{1.966870in}{0.854462in}}%
\pgfpathlineto{\pgfqpoint{1.964921in}{0.856410in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{0.856689in}}%
\pgfpathlineto{\pgfqpoint{1.961024in}{0.859092in}}%
\pgfpathlineto{\pgfqpoint{1.959076in}{0.860910in}}%
\pgfpathlineto{\pgfqpoint{1.957127in}{0.860408in}}%
\pgfpathlineto{\pgfqpoint{1.955179in}{0.858036in}}%
\pgfpathlineto{\pgfqpoint{1.953230in}{0.855173in}}%
\pgfpathlineto{\pgfqpoint{1.951281in}{0.855842in}}%
\pgfpathlineto{\pgfqpoint{1.949333in}{0.856616in}}%
\pgfpathlineto{\pgfqpoint{1.947384in}{0.857314in}}%
\pgfpathlineto{\pgfqpoint{1.945436in}{0.857373in}}%
\pgfpathlineto{\pgfqpoint{1.943487in}{0.858252in}}%
\pgfpathlineto{\pgfqpoint{1.941539in}{0.859626in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.859943in}}%
\pgfpathlineto{\pgfqpoint{1.937641in}{0.859689in}}%
\pgfpathlineto{\pgfqpoint{1.935693in}{0.860495in}}%
\pgfpathlineto{\pgfqpoint{1.933744in}{0.863341in}}%
\pgfpathlineto{\pgfqpoint{1.931796in}{0.862827in}}%
\pgfpathlineto{\pgfqpoint{1.929847in}{0.863615in}}%
\pgfpathlineto{\pgfqpoint{1.927899in}{0.865925in}}%
\pgfpathlineto{\pgfqpoint{1.925950in}{0.868434in}}%
\pgfpathlineto{\pgfqpoint{1.924001in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{1.922053in}{0.867151in}}%
\pgfpathlineto{\pgfqpoint{1.920104in}{0.869411in}}%
\pgfpathlineto{\pgfqpoint{1.918156in}{0.871248in}}%
\pgfpathlineto{\pgfqpoint{1.916207in}{0.871397in}}%
\pgfpathlineto{\pgfqpoint{1.914259in}{0.871957in}}%
\pgfpathlineto{\pgfqpoint{1.912310in}{0.872654in}}%
\pgfpathlineto{\pgfqpoint{1.910361in}{0.874045in}}%
\pgfpathlineto{\pgfqpoint{1.908413in}{0.872283in}}%
\pgfpathlineto{\pgfqpoint{1.906464in}{0.870381in}}%
\pgfpathlineto{\pgfqpoint{1.904516in}{0.869258in}}%
\pgfpathlineto{\pgfqpoint{1.902567in}{0.870247in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{0.870846in}}%
\pgfpathlineto{\pgfqpoint{1.898670in}{0.872107in}}%
\pgfpathlineto{\pgfqpoint{1.896721in}{0.874119in}}%
\pgfpathlineto{\pgfqpoint{1.894773in}{0.876432in}}%
\pgfpathlineto{\pgfqpoint{1.892824in}{0.879092in}}%
\pgfpathlineto{\pgfqpoint{1.890876in}{0.880131in}}%
\pgfpathlineto{\pgfqpoint{1.888927in}{0.882682in}}%
\pgfpathlineto{\pgfqpoint{1.886979in}{0.884505in}}%
\pgfpathlineto{\pgfqpoint{1.885030in}{0.883932in}}%
\pgfpathlineto{\pgfqpoint{1.883081in}{0.882598in}}%
\pgfpathlineto{\pgfqpoint{1.881133in}{0.883063in}}%
\pgfpathlineto{\pgfqpoint{1.879184in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{1.877236in}{0.886194in}}%
\pgfpathlineto{\pgfqpoint{1.875287in}{0.885678in}}%
\pgfpathlineto{\pgfqpoint{1.873339in}{0.887304in}}%
\pgfpathlineto{\pgfqpoint{1.871390in}{0.889724in}}%
\pgfpathlineto{\pgfqpoint{1.869441in}{0.893778in}}%
\pgfpathlineto{\pgfqpoint{1.867493in}{0.894284in}}%
\pgfpathlineto{\pgfqpoint{1.865544in}{0.895828in}}%
\pgfpathlineto{\pgfqpoint{1.863596in}{0.897885in}}%
\pgfpathlineto{\pgfqpoint{1.861647in}{0.898420in}}%
\pgfpathlineto{\pgfqpoint{1.859699in}{0.897810in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{0.894778in}}%
\pgfpathlineto{\pgfqpoint{1.855801in}{0.893123in}}%
\pgfpathlineto{\pgfqpoint{1.853853in}{0.891791in}}%
\pgfpathlineto{\pgfqpoint{1.851904in}{0.890919in}}%
\pgfpathlineto{\pgfqpoint{1.849956in}{0.891965in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{0.893826in}}%
\pgfpathlineto{\pgfqpoint{1.846059in}{0.894587in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{1.842161in}{0.898078in}}%
\pgfpathlineto{\pgfqpoint{1.840213in}{0.901737in}}%
\pgfpathlineto{\pgfqpoint{1.838264in}{0.903506in}}%
\pgfpathlineto{\pgfqpoint{1.836316in}{0.903290in}}%
\pgfpathlineto{\pgfqpoint{1.834367in}{0.904931in}}%
\pgfpathlineto{\pgfqpoint{1.832419in}{0.906916in}}%
\pgfpathlineto{\pgfqpoint{1.830470in}{0.907567in}}%
\pgfpathlineto{\pgfqpoint{1.828521in}{0.908795in}}%
\pgfpathlineto{\pgfqpoint{1.826573in}{0.906691in}}%
\pgfpathlineto{\pgfqpoint{1.824624in}{0.905949in}}%
\pgfpathlineto{\pgfqpoint{1.822676in}{0.905504in}}%
\pgfpathlineto{\pgfqpoint{1.820727in}{0.903762in}}%
\pgfpathlineto{\pgfqpoint{1.818779in}{0.902518in}}%
\pgfpathlineto{\pgfqpoint{1.816830in}{0.903423in}}%
\pgfpathlineto{\pgfqpoint{1.814881in}{0.905486in}}%
\pgfpathlineto{\pgfqpoint{1.812933in}{0.904626in}}%
\pgfpathlineto{\pgfqpoint{1.810984in}{0.905557in}}%
\pgfpathlineto{\pgfqpoint{1.809036in}{0.908714in}}%
\pgfpathlineto{\pgfqpoint{1.807087in}{0.911485in}}%
\pgfpathlineto{\pgfqpoint{1.805139in}{0.910663in}}%
\pgfpathlineto{\pgfqpoint{1.803190in}{0.909790in}}%
\pgfpathlineto{\pgfqpoint{1.801241in}{0.909508in}}%
\pgfpathlineto{\pgfqpoint{1.799293in}{0.909838in}}%
\pgfpathlineto{\pgfqpoint{1.797344in}{0.908726in}}%
\pgfpathlineto{\pgfqpoint{1.795396in}{0.907092in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{0.909768in}}%
\pgfpathlineto{\pgfqpoint{1.791499in}{0.911648in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{0.910907in}}%
\pgfpathlineto{\pgfqpoint{1.787601in}{0.911811in}}%
\pgfpathlineto{\pgfqpoint{1.785653in}{0.913660in}}%
\pgfpathlineto{\pgfqpoint{1.783704in}{0.915452in}}%
\pgfpathlineto{\pgfqpoint{1.781756in}{0.915983in}}%
\pgfpathlineto{\pgfqpoint{1.779807in}{0.918313in}}%
\pgfpathlineto{\pgfqpoint{1.777859in}{0.920358in}}%
\pgfpathlineto{\pgfqpoint{1.775910in}{0.921318in}}%
\pgfpathlineto{\pgfqpoint{1.773961in}{0.921289in}}%
\pgfpathlineto{\pgfqpoint{1.772013in}{0.921969in}}%
\pgfpathlineto{\pgfqpoint{1.770064in}{0.922869in}}%
\pgfpathlineto{\pgfqpoint{1.768116in}{0.922584in}}%
\pgfpathlineto{\pgfqpoint{1.766167in}{0.923310in}}%
\pgfpathlineto{\pgfqpoint{1.764219in}{0.924444in}}%
\pgfpathlineto{\pgfqpoint{1.762270in}{0.925882in}}%
\pgfpathlineto{\pgfqpoint{1.760321in}{0.928446in}}%
\pgfpathlineto{\pgfqpoint{1.758373in}{0.929322in}}%
\pgfpathlineto{\pgfqpoint{1.756424in}{0.929279in}}%
\pgfpathlineto{\pgfqpoint{1.754476in}{0.929677in}}%
\pgfpathlineto{\pgfqpoint{1.752527in}{0.931422in}}%
\pgfpathlineto{\pgfqpoint{1.750579in}{0.932996in}}%
\pgfpathlineto{\pgfqpoint{1.748630in}{0.934071in}}%
\pgfpathlineto{\pgfqpoint{1.746681in}{0.936486in}}%
\pgfpathlineto{\pgfqpoint{1.744733in}{0.939937in}}%
\pgfpathlineto{\pgfqpoint{1.742784in}{0.941745in}}%
\pgfpathlineto{\pgfqpoint{1.740836in}{0.941697in}}%
\pgfpathlineto{\pgfqpoint{1.738887in}{0.942574in}}%
\pgfpathlineto{\pgfqpoint{1.736939in}{0.943705in}}%
\pgfpathlineto{\pgfqpoint{1.734990in}{0.944270in}}%
\pgfpathlineto{\pgfqpoint{1.733041in}{0.945222in}}%
\pgfpathlineto{\pgfqpoint{1.731093in}{0.944848in}}%
\pgfpathlineto{\pgfqpoint{1.729144in}{0.943943in}}%
\pgfpathlineto{\pgfqpoint{1.727196in}{0.944130in}}%
\pgfpathlineto{\pgfqpoint{1.725247in}{0.945895in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{0.949218in}}%
\pgfpathlineto{\pgfqpoint{1.721350in}{0.949904in}}%
\pgfpathlineto{\pgfqpoint{1.719401in}{0.948365in}}%
\pgfpathlineto{\pgfqpoint{1.717453in}{0.947318in}}%
\pgfpathlineto{\pgfqpoint{1.715504in}{0.947979in}}%
\pgfpathlineto{\pgfqpoint{1.713556in}{0.948638in}}%
\pgfpathlineto{\pgfqpoint{1.711607in}{0.949584in}}%
\pgfpathlineto{\pgfqpoint{1.709659in}{0.949991in}}%
\pgfpathlineto{\pgfqpoint{1.707710in}{0.951043in}}%
\pgfpathlineto{\pgfqpoint{1.705761in}{0.951816in}}%
\pgfpathlineto{\pgfqpoint{1.703813in}{0.952855in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{0.953172in}}%
\pgfpathlineto{\pgfqpoint{1.699916in}{0.954434in}}%
\pgfpathlineto{\pgfqpoint{1.697967in}{0.956871in}}%
\pgfpathlineto{\pgfqpoint{1.696019in}{0.960417in}}%
\pgfpathlineto{\pgfqpoint{1.694070in}{0.961200in}}%
\pgfpathlineto{\pgfqpoint{1.692121in}{0.963258in}}%
\pgfpathlineto{\pgfqpoint{1.690173in}{0.963437in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.962853in}}%
\pgfpathlineto{\pgfqpoint{1.686276in}{0.961120in}}%
\pgfpathlineto{\pgfqpoint{1.684327in}{0.962847in}}%
\pgfpathlineto{\pgfqpoint{1.682379in}{0.965527in}}%
\pgfpathlineto{\pgfqpoint{1.680430in}{0.966136in}}%
\pgfpathlineto{\pgfqpoint{1.678481in}{0.964429in}}%
\pgfpathlineto{\pgfqpoint{1.676533in}{0.960597in}}%
\pgfpathlineto{\pgfqpoint{1.674584in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.957236in}}%
\pgfpathlineto{\pgfqpoint{1.670687in}{0.957432in}}%
\pgfpathlineto{\pgfqpoint{1.668739in}{0.960622in}}%
\pgfpathlineto{\pgfqpoint{1.666790in}{0.963683in}}%
\pgfpathlineto{\pgfqpoint{1.664841in}{0.964647in}}%
\pgfpathlineto{\pgfqpoint{1.662893in}{0.963844in}}%
\pgfpathlineto{\pgfqpoint{1.660944in}{0.963231in}}%
\pgfpathlineto{\pgfqpoint{1.658996in}{0.963176in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{0.963087in}}%
\pgfpathlineto{\pgfqpoint{1.655099in}{0.963235in}}%
\pgfpathlineto{\pgfqpoint{1.653150in}{0.963515in}}%
\pgfpathlineto{\pgfqpoint{1.651201in}{0.964662in}}%
\pgfpathlineto{\pgfqpoint{1.649253in}{0.966018in}}%
\pgfpathlineto{\pgfqpoint{1.647304in}{0.966874in}}%
\pgfpathlineto{\pgfqpoint{1.645356in}{0.967429in}}%
\pgfpathlineto{\pgfqpoint{1.643407in}{0.967524in}}%
\pgfpathlineto{\pgfqpoint{1.641459in}{0.968041in}}%
\pgfpathlineto{\pgfqpoint{1.639510in}{0.969007in}}%
\pgfpathlineto{\pgfqpoint{1.637561in}{0.970320in}}%
\pgfpathlineto{\pgfqpoint{1.635613in}{0.971378in}}%
\pgfpathlineto{\pgfqpoint{1.633664in}{0.971911in}}%
\pgfpathlineto{\pgfqpoint{1.631716in}{0.972073in}}%
\pgfpathlineto{\pgfqpoint{1.629767in}{0.972923in}}%
\pgfpathlineto{\pgfqpoint{1.627819in}{0.973651in}}%
\pgfpathlineto{\pgfqpoint{1.625870in}{0.975370in}}%
\pgfpathlineto{\pgfqpoint{1.623921in}{0.976907in}}%
\pgfpathlineto{\pgfqpoint{1.621973in}{0.978158in}}%
\pgfpathlineto{\pgfqpoint{1.620024in}{0.979613in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{0.980979in}}%
\pgfpathlineto{\pgfqpoint{1.616127in}{0.980674in}}%
\pgfpathlineto{\pgfqpoint{1.614179in}{0.981313in}}%
\pgfpathlineto{\pgfqpoint{1.612230in}{0.982838in}}%
\pgfpathlineto{\pgfqpoint{1.610281in}{0.985599in}}%
\pgfpathlineto{\pgfqpoint{1.608333in}{0.989184in}}%
\pgfpathlineto{\pgfqpoint{1.606384in}{0.990810in}}%
\pgfpathlineto{\pgfqpoint{1.604436in}{0.990831in}}%
\pgfpathlineto{\pgfqpoint{1.602487in}{0.989594in}}%
\pgfpathlineto{\pgfqpoint{1.600539in}{0.990028in}}%
\pgfpathlineto{\pgfqpoint{1.598590in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{1.596641in}{0.990787in}}%
\pgfpathlineto{\pgfqpoint{1.594693in}{0.991659in}}%
\pgfpathlineto{\pgfqpoint{1.592744in}{0.991926in}}%
\pgfpathlineto{\pgfqpoint{1.590796in}{0.992041in}}%
\pgfpathlineto{\pgfqpoint{1.588847in}{0.992653in}}%
\pgfpathlineto{\pgfqpoint{1.586899in}{0.993868in}}%
\pgfpathlineto{\pgfqpoint{1.584950in}{0.994993in}}%
\pgfpathlineto{\pgfqpoint{1.583001in}{0.997163in}}%
\pgfpathlineto{\pgfqpoint{1.581053in}{0.998829in}}%
\pgfpathlineto{\pgfqpoint{1.579104in}{1.000233in}}%
\pgfpathlineto{\pgfqpoint{1.577156in}{1.000998in}}%
\pgfpathlineto{\pgfqpoint{1.575207in}{1.001787in}}%
\pgfpathlineto{\pgfqpoint{1.573259in}{1.002207in}}%
\pgfpathlineto{\pgfqpoint{1.571310in}{1.001720in}}%
\pgfpathlineto{\pgfqpoint{1.569361in}{1.001819in}}%
\pgfpathlineto{\pgfqpoint{1.567413in}{1.002340in}}%
\pgfpathlineto{\pgfqpoint{1.565464in}{1.004081in}}%
\pgfpathlineto{\pgfqpoint{1.563516in}{1.006429in}}%
\pgfpathlineto{\pgfqpoint{1.561567in}{1.009457in}}%
\pgfpathlineto{\pgfqpoint{1.559619in}{1.011297in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.011638in}}%
\pgfpathlineto{\pgfqpoint{1.555721in}{1.012862in}}%
\pgfpathlineto{\pgfqpoint{1.553773in}{1.014858in}}%
\pgfpathlineto{\pgfqpoint{1.551824in}{1.016623in}}%
\pgfpathlineto{\pgfqpoint{1.549876in}{1.016809in}}%
\pgfpathlineto{\pgfqpoint{1.547927in}{1.017460in}}%
\pgfpathlineto{\pgfqpoint{1.545979in}{1.016720in}}%
\pgfpathlineto{\pgfqpoint{1.544030in}{1.015866in}}%
\pgfpathlineto{\pgfqpoint{1.542081in}{1.015934in}}%
\pgfpathlineto{\pgfqpoint{1.540133in}{1.014527in}}%
\pgfpathlineto{\pgfqpoint{1.538184in}{1.015904in}}%
\pgfpathlineto{\pgfqpoint{1.536236in}{1.017734in}}%
\pgfpathlineto{\pgfqpoint{1.534287in}{1.019372in}}%
\pgfpathlineto{\pgfqpoint{1.532339in}{1.021446in}}%
\pgfpathlineto{\pgfqpoint{1.530390in}{1.022900in}}%
\pgfpathlineto{\pgfqpoint{1.528441in}{1.023204in}}%
\pgfpathlineto{\pgfqpoint{1.526493in}{1.023063in}}%
\pgfpathlineto{\pgfqpoint{1.524544in}{1.023496in}}%
\pgfpathlineto{\pgfqpoint{1.522596in}{1.024821in}}%
\pgfpathlineto{\pgfqpoint{1.520647in}{1.026338in}}%
\pgfpathlineto{\pgfqpoint{1.518699in}{1.027886in}}%
\pgfpathlineto{\pgfqpoint{1.516750in}{1.028591in}}%
\pgfpathlineto{\pgfqpoint{1.514801in}{1.028200in}}%
\pgfpathlineto{\pgfqpoint{1.512853in}{1.027721in}}%
\pgfpathlineto{\pgfqpoint{1.510904in}{1.026835in}}%
\pgfpathlineto{\pgfqpoint{1.508956in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{1.507007in}{1.023894in}}%
\pgfpathlineto{\pgfqpoint{1.505059in}{1.024407in}}%
\pgfpathlineto{\pgfqpoint{1.503110in}{1.026207in}}%
\pgfpathlineto{\pgfqpoint{1.501161in}{1.028136in}}%
\pgfpathlineto{\pgfqpoint{1.499213in}{1.031146in}}%
\pgfpathlineto{\pgfqpoint{1.497264in}{1.033570in}}%
\pgfpathlineto{\pgfqpoint{1.495316in}{1.034225in}}%
\pgfpathlineto{\pgfqpoint{1.493367in}{1.034801in}}%
\pgfpathlineto{\pgfqpoint{1.491419in}{1.033469in}}%
\pgfpathlineto{\pgfqpoint{1.489470in}{1.033110in}}%
\pgfpathlineto{\pgfqpoint{1.487521in}{1.033508in}}%
\pgfpathlineto{\pgfqpoint{1.485573in}{1.034212in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{1.037415in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.039817in}}%
\pgfpathlineto{\pgfqpoint{1.479727in}{1.042006in}}%
\pgfpathlineto{\pgfqpoint{1.477779in}{1.041939in}}%
\pgfpathlineto{\pgfqpoint{1.475830in}{1.041436in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.041383in}}%
\pgfpathlineto{\pgfqpoint{1.471933in}{1.041507in}}%
\pgfpathlineto{\pgfqpoint{1.469984in}{1.042065in}}%
\pgfpathlineto{\pgfqpoint{1.468036in}{1.043621in}}%
\pgfpathlineto{\pgfqpoint{1.466087in}{1.044841in}}%
\pgfpathlineto{\pgfqpoint{1.464139in}{1.045152in}}%
\pgfpathlineto{\pgfqpoint{1.462190in}{1.045289in}}%
\pgfpathlineto{\pgfqpoint{1.460241in}{1.045365in}}%
\pgfpathlineto{\pgfqpoint{1.458293in}{1.045177in}}%
\pgfpathlineto{\pgfqpoint{1.456344in}{1.045230in}}%
\pgfpathlineto{\pgfqpoint{1.454396in}{1.045649in}}%
\pgfpathlineto{\pgfqpoint{1.452447in}{1.046729in}}%
\pgfpathlineto{\pgfqpoint{1.450499in}{1.047305in}}%
\pgfpathlineto{\pgfqpoint{1.448550in}{1.048429in}}%
\pgfpathlineto{\pgfqpoint{1.446601in}{1.050052in}}%
\pgfpathlineto{\pgfqpoint{1.444653in}{1.050753in}}%
\pgfpathlineto{\pgfqpoint{1.442704in}{1.052194in}}%
\pgfpathlineto{\pgfqpoint{1.440756in}{1.053995in}}%
\pgfpathlineto{\pgfqpoint{1.438807in}{1.055317in}}%
\pgfpathlineto{\pgfqpoint{1.436859in}{1.056143in}}%
\pgfpathlineto{\pgfqpoint{1.434910in}{1.057842in}}%
\pgfpathlineto{\pgfqpoint{1.432961in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{1.431013in}{1.059243in}}%
\pgfpathlineto{\pgfqpoint{1.429064in}{1.060397in}}%
\pgfpathlineto{\pgfqpoint{1.427116in}{1.062975in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.064521in}}%
\pgfpathlineto{\pgfqpoint{1.423219in}{1.064432in}}%
\pgfpathlineto{\pgfqpoint{1.421270in}{1.064409in}}%
\pgfpathlineto{\pgfqpoint{1.419321in}{1.065088in}}%
\pgfpathlineto{\pgfqpoint{1.417373in}{1.066248in}}%
\pgfpathlineto{\pgfqpoint{1.415424in}{1.066147in}}%
\pgfpathlineto{\pgfqpoint{1.413476in}{1.067419in}}%
\pgfpathlineto{\pgfqpoint{1.411527in}{1.068300in}}%
\pgfpathlineto{\pgfqpoint{1.409579in}{1.068409in}}%
\pgfpathlineto{\pgfqpoint{1.407630in}{1.068193in}}%
\pgfpathlineto{\pgfqpoint{1.405681in}{1.068083in}}%
\pgfpathlineto{\pgfqpoint{1.403733in}{1.069601in}}%
\pgfpathlineto{\pgfqpoint{1.401784in}{1.071100in}}%
\pgfpathlineto{\pgfqpoint{1.399836in}{1.071669in}}%
\pgfpathlineto{\pgfqpoint{1.397887in}{1.072422in}}%
\pgfpathlineto{\pgfqpoint{1.395939in}{1.074859in}}%
\pgfpathlineto{\pgfqpoint{1.393990in}{1.076661in}}%
\pgfpathlineto{\pgfqpoint{1.392041in}{1.078108in}}%
\pgfpathlineto{\pgfqpoint{1.390093in}{1.078859in}}%
\pgfpathlineto{\pgfqpoint{1.388144in}{1.080055in}}%
\pgfpathlineto{\pgfqpoint{1.386196in}{1.082602in}}%
\pgfpathlineto{\pgfqpoint{1.384247in}{1.084502in}}%
\pgfpathlineto{\pgfqpoint{1.382299in}{1.086553in}}%
\pgfpathlineto{\pgfqpoint{1.380350in}{1.088912in}}%
\pgfpathlineto{\pgfqpoint{1.378401in}{1.090161in}}%
\pgfpathlineto{\pgfqpoint{1.376453in}{1.090471in}}%
\pgfpathlineto{\pgfqpoint{1.374504in}{1.090665in}}%
\pgfpathlineto{\pgfqpoint{1.372556in}{1.090885in}}%
\pgfpathlineto{\pgfqpoint{1.370607in}{1.090964in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.091050in}}%
\pgfpathlineto{\pgfqpoint{1.366710in}{1.091423in}}%
\pgfpathlineto{\pgfqpoint{1.364761in}{1.090707in}}%
\pgfpathlineto{\pgfqpoint{1.362813in}{1.090534in}}%
\pgfpathlineto{\pgfqpoint{1.360864in}{1.090786in}}%
\pgfpathlineto{\pgfqpoint{1.358916in}{1.090154in}}%
\pgfpathlineto{\pgfqpoint{1.356967in}{1.090548in}}%
\pgfpathlineto{\pgfqpoint{1.355019in}{1.093310in}}%
\pgfpathlineto{\pgfqpoint{1.353070in}{1.096064in}}%
\pgfpathlineto{\pgfqpoint{1.351121in}{1.098493in}}%
\pgfpathlineto{\pgfqpoint{1.349173in}{1.100379in}}%
\pgfpathlineto{\pgfqpoint{1.347224in}{1.102565in}}%
\pgfpathlineto{\pgfqpoint{1.345276in}{1.104439in}}%
\pgfpathlineto{\pgfqpoint{1.343327in}{1.105554in}}%
\pgfpathlineto{\pgfqpoint{1.341379in}{1.108145in}}%
\pgfpathlineto{\pgfqpoint{1.339430in}{1.109724in}}%
\pgfpathlineto{\pgfqpoint{1.337481in}{1.110989in}}%
\pgfpathlineto{\pgfqpoint{1.335533in}{1.112309in}}%
\pgfpathlineto{\pgfqpoint{1.333584in}{1.113653in}}%
\pgfpathlineto{\pgfqpoint{1.331636in}{1.113852in}}%
\pgfpathlineto{\pgfqpoint{1.329687in}{1.114201in}}%
\pgfpathlineto{\pgfqpoint{1.327739in}{1.113938in}}%
\pgfpathlineto{\pgfqpoint{1.325790in}{1.113395in}}%
\pgfpathlineto{\pgfqpoint{1.323841in}{1.113015in}}%
\pgfpathlineto{\pgfqpoint{1.321893in}{1.113079in}}%
\pgfpathlineto{\pgfqpoint{1.319944in}{1.113449in}}%
\pgfpathlineto{\pgfqpoint{1.317996in}{1.114069in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{1.115956in}}%
\pgfpathlineto{\pgfqpoint{1.314099in}{1.117399in}}%
\pgfpathlineto{\pgfqpoint{1.312150in}{1.118072in}}%
\pgfpathlineto{\pgfqpoint{1.310201in}{1.117914in}}%
\pgfpathlineto{\pgfqpoint{1.308253in}{1.117942in}}%
\pgfpathlineto{\pgfqpoint{1.306304in}{1.117640in}}%
\pgfpathlineto{\pgfqpoint{1.304356in}{1.116864in}}%
\pgfpathlineto{\pgfqpoint{1.302407in}{1.116911in}}%
\pgfpathlineto{\pgfqpoint{1.300459in}{1.116874in}}%
\pgfpathlineto{\pgfqpoint{1.298510in}{1.117674in}}%
\pgfpathlineto{\pgfqpoint{1.296561in}{1.118108in}}%
\pgfpathlineto{\pgfqpoint{1.294613in}{1.119798in}}%
\pgfpathlineto{\pgfqpoint{1.292664in}{1.122894in}}%
\pgfpathlineto{\pgfqpoint{1.290716in}{1.125372in}}%
\pgfpathlineto{\pgfqpoint{1.288767in}{1.126968in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{1.129233in}}%
\pgfpathlineto{\pgfqpoint{1.284870in}{1.131309in}}%
\pgfpathlineto{\pgfqpoint{1.282921in}{1.134153in}}%
\pgfpathlineto{\pgfqpoint{1.280973in}{1.137203in}}%
\pgfpathlineto{\pgfqpoint{1.279024in}{1.138313in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{1.138751in}}%
\pgfpathlineto{\pgfqpoint{1.275127in}{1.138577in}}%
\pgfpathlineto{\pgfqpoint{1.273179in}{1.136744in}}%
\pgfpathlineto{\pgfqpoint{1.271230in}{1.136094in}}%
\pgfpathlineto{\pgfqpoint{1.269281in}{1.137679in}}%
\pgfpathlineto{\pgfqpoint{1.267333in}{1.139738in}}%
\pgfpathlineto{\pgfqpoint{1.265384in}{1.141562in}}%
\pgfpathlineto{\pgfqpoint{1.263436in}{1.143945in}}%
\pgfpathlineto{\pgfqpoint{1.261487in}{1.145921in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{1.147981in}}%
\pgfpathlineto{\pgfqpoint{1.257590in}{1.149127in}}%
\pgfpathlineto{\pgfqpoint{1.255641in}{1.149323in}}%
\pgfpathlineto{\pgfqpoint{1.253693in}{1.151261in}}%
\pgfpathlineto{\pgfqpoint{1.251744in}{1.152166in}}%
\pgfpathlineto{\pgfqpoint{1.249796in}{1.152351in}}%
\pgfpathlineto{\pgfqpoint{1.247847in}{1.151602in}}%
\pgfpathlineto{\pgfqpoint{1.245899in}{1.152183in}}%
\pgfpathlineto{\pgfqpoint{1.243950in}{1.154515in}}%
\pgfpathlineto{\pgfqpoint{1.242001in}{1.156557in}}%
\pgfpathlineto{\pgfqpoint{1.240053in}{1.159009in}}%
\pgfpathlineto{\pgfqpoint{1.238104in}{1.162241in}}%
\pgfpathlineto{\pgfqpoint{1.236156in}{1.164754in}}%
\pgfpathlineto{\pgfqpoint{1.234207in}{1.164511in}}%
\pgfpathlineto{\pgfqpoint{1.232259in}{1.164290in}}%
\pgfpathlineto{\pgfqpoint{1.230310in}{1.165892in}}%
\pgfpathlineto{\pgfqpoint{1.228361in}{1.167136in}}%
\pgfpathlineto{\pgfqpoint{1.226413in}{1.168462in}}%
\pgfpathlineto{\pgfqpoint{1.224464in}{1.168989in}}%
\pgfpathlineto{\pgfqpoint{1.222516in}{1.169778in}}%
\pgfpathlineto{\pgfqpoint{1.220567in}{1.170340in}}%
\pgfpathlineto{\pgfqpoint{1.218619in}{1.169436in}}%
\pgfpathlineto{\pgfqpoint{1.216670in}{1.168415in}}%
\pgfpathlineto{\pgfqpoint{1.214721in}{1.169833in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{1.171999in}}%
\pgfpathlineto{\pgfqpoint{1.210824in}{1.174061in}}%
\pgfpathlineto{\pgfqpoint{1.208876in}{1.175452in}}%
\pgfpathlineto{\pgfqpoint{1.206927in}{1.176586in}}%
\pgfpathlineto{\pgfqpoint{1.204979in}{1.178599in}}%
\pgfpathlineto{\pgfqpoint{1.203030in}{1.180430in}}%
\pgfpathlineto{\pgfqpoint{1.201081in}{1.181854in}}%
\pgfpathlineto{\pgfqpoint{1.199133in}{1.185473in}}%
\pgfpathlineto{\pgfqpoint{1.197184in}{1.187955in}}%
\pgfpathlineto{\pgfqpoint{1.195236in}{1.188781in}}%
\pgfpathlineto{\pgfqpoint{1.193287in}{1.189215in}}%
\pgfpathlineto{\pgfqpoint{1.191339in}{1.191169in}}%
\pgfpathlineto{\pgfqpoint{1.189390in}{1.193243in}}%
\pgfpathlineto{\pgfqpoint{1.187441in}{1.194795in}}%
\pgfpathlineto{\pgfqpoint{1.185493in}{1.196097in}}%
\pgfpathlineto{\pgfqpoint{1.183544in}{1.197309in}}%
\pgfpathlineto{\pgfqpoint{1.181596in}{1.198157in}}%
\pgfpathlineto{\pgfqpoint{1.179647in}{1.198411in}}%
\pgfpathlineto{\pgfqpoint{1.177699in}{1.199070in}}%
\pgfpathlineto{\pgfqpoint{1.175750in}{1.199596in}}%
\pgfpathlineto{\pgfqpoint{1.173801in}{1.199881in}}%
\pgfpathlineto{\pgfqpoint{1.171853in}{1.200173in}}%
\pgfpathlineto{\pgfqpoint{1.169904in}{1.200212in}}%
\pgfpathlineto{\pgfqpoint{1.167956in}{1.202133in}}%
\pgfpathlineto{\pgfqpoint{1.166007in}{1.205097in}}%
\pgfpathlineto{\pgfqpoint{1.164059in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{1.162110in}{1.210965in}}%
\pgfpathlineto{\pgfqpoint{1.160161in}{1.212839in}}%
\pgfpathlineto{\pgfqpoint{1.158213in}{1.216136in}}%
\pgfpathlineto{\pgfqpoint{1.156264in}{1.215992in}}%
\pgfpathlineto{\pgfqpoint{1.154316in}{1.215089in}}%
\pgfpathlineto{\pgfqpoint{1.152367in}{1.215740in}}%
\pgfpathlineto{\pgfqpoint{1.150419in}{1.218051in}}%
\pgfpathlineto{\pgfqpoint{1.148470in}{1.219916in}}%
\pgfpathlineto{\pgfqpoint{1.146521in}{1.221077in}}%
\pgfpathlineto{\pgfqpoint{1.144573in}{1.223642in}}%
\pgfpathlineto{\pgfqpoint{1.142624in}{1.223837in}}%
\pgfpathlineto{\pgfqpoint{1.140676in}{1.222409in}}%
\pgfpathlineto{\pgfqpoint{1.138727in}{1.221040in}}%
\pgfpathlineto{\pgfqpoint{1.136779in}{1.220724in}}%
\pgfpathlineto{\pgfqpoint{1.134830in}{1.220952in}}%
\pgfpathlineto{\pgfqpoint{1.132881in}{1.222300in}}%
\pgfpathlineto{\pgfqpoint{1.130933in}{1.223476in}}%
\pgfpathlineto{\pgfqpoint{1.128984in}{1.224268in}}%
\pgfpathlineto{\pgfqpoint{1.127036in}{1.225877in}}%
\pgfpathlineto{\pgfqpoint{1.125087in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{1.123139in}{1.226067in}}%
\pgfpathlineto{\pgfqpoint{1.121190in}{1.226136in}}%
\pgfpathlineto{\pgfqpoint{1.119241in}{1.226120in}}%
\pgfpathlineto{\pgfqpoint{1.117293in}{1.225919in}}%
\pgfpathlineto{\pgfqpoint{1.115344in}{1.226478in}}%
\pgfpathlineto{\pgfqpoint{1.113396in}{1.227329in}}%
\pgfpathlineto{\pgfqpoint{1.111447in}{1.229584in}}%
\pgfpathlineto{\pgfqpoint{1.109499in}{1.231954in}}%
\pgfpathlineto{\pgfqpoint{1.107550in}{1.233513in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{1.234602in}}%
\pgfpathlineto{\pgfqpoint{1.103653in}{1.236107in}}%
\pgfpathlineto{\pgfqpoint{1.101704in}{1.237082in}}%
\pgfpathlineto{\pgfqpoint{1.099756in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{1.097807in}{1.244315in}}%
\pgfpathlineto{\pgfqpoint{1.095859in}{1.248034in}}%
\pgfpathlineto{\pgfqpoint{1.093910in}{1.248779in}}%
\pgfpathlineto{\pgfqpoint{1.091961in}{1.248415in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.248165in}}%
\pgfpathlineto{\pgfqpoint{1.088064in}{1.249619in}}%
\pgfpathlineto{\pgfqpoint{1.086116in}{1.252617in}}%
\pgfpathlineto{\pgfqpoint{1.084167in}{1.254320in}}%
\pgfpathlineto{\pgfqpoint{1.082219in}{1.256708in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.258899in}}%
\pgfpathlineto{\pgfqpoint{1.078321in}{1.259458in}}%
\pgfpathlineto{\pgfqpoint{1.076373in}{1.259260in}}%
\pgfpathlineto{\pgfqpoint{1.074424in}{1.259411in}}%
\pgfpathlineto{\pgfqpoint{1.072476in}{1.260857in}}%
\pgfpathlineto{\pgfqpoint{1.070527in}{1.261874in}}%
\pgfpathlineto{\pgfqpoint{1.068579in}{1.262945in}}%
\pgfpathlineto{\pgfqpoint{1.066630in}{1.264164in}}%
\pgfpathlineto{\pgfqpoint{1.064681in}{1.265968in}}%
\pgfpathlineto{\pgfqpoint{1.062733in}{1.266390in}}%
\pgfpathlineto{\pgfqpoint{1.060784in}{1.266093in}}%
\pgfpathlineto{\pgfqpoint{1.058836in}{1.268126in}}%
\pgfpathlineto{\pgfqpoint{1.056887in}{1.270441in}}%
\pgfpathlineto{\pgfqpoint{1.054939in}{1.272855in}}%
\pgfpathlineto{\pgfqpoint{1.052990in}{1.275369in}}%
\pgfpathlineto{\pgfqpoint{1.051041in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{1.049093in}{1.278292in}}%
\pgfpathlineto{\pgfqpoint{1.047144in}{1.279778in}}%
\pgfpathlineto{\pgfqpoint{1.045196in}{1.280715in}}%
\pgfpathlineto{\pgfqpoint{1.043247in}{1.281919in}}%
\pgfpathlineto{\pgfqpoint{1.041299in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.039350in}{1.286556in}}%
\pgfpathlineto{\pgfqpoint{1.037401in}{1.286457in}}%
\pgfpathlineto{\pgfqpoint{1.035453in}{1.285639in}}%
\pgfpathlineto{\pgfqpoint{1.033504in}{1.284710in}}%
\pgfpathlineto{\pgfqpoint{1.031556in}{1.286598in}}%
\pgfpathlineto{\pgfqpoint{1.029607in}{1.289295in}}%
\pgfpathlineto{\pgfqpoint{1.027659in}{1.293137in}}%
\pgfpathlineto{\pgfqpoint{1.025710in}{1.298359in}}%
\pgfpathlineto{\pgfqpoint{1.023761in}{1.302087in}}%
\pgfpathlineto{\pgfqpoint{1.021813in}{1.302319in}}%
\pgfpathlineto{\pgfqpoint{1.019864in}{1.300548in}}%
\pgfpathlineto{\pgfqpoint{1.017916in}{1.300744in}}%
\pgfpathlineto{\pgfqpoint{1.015967in}{1.300245in}}%
\pgfpathlineto{\pgfqpoint{1.014019in}{1.301912in}}%
\pgfpathlineto{\pgfqpoint{1.012070in}{1.303669in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{1.305455in}}%
\pgfpathlineto{\pgfqpoint{1.008173in}{1.307432in}}%
\pgfpathlineto{\pgfqpoint{1.006224in}{1.306918in}}%
\pgfpathlineto{\pgfqpoint{1.004276in}{1.306712in}}%
\pgfpathlineto{\pgfqpoint{1.002327in}{1.307360in}}%
\pgfpathlineto{\pgfqpoint{1.000379in}{1.308983in}}%
\pgfpathlineto{\pgfqpoint{0.998430in}{1.311161in}}%
\pgfpathlineto{\pgfqpoint{0.996481in}{1.313546in}}%
\pgfpathlineto{\pgfqpoint{0.994533in}{1.316055in}}%
\pgfpathlineto{\pgfqpoint{0.992584in}{1.318187in}}%
\pgfpathlineto{\pgfqpoint{0.990636in}{1.318325in}}%
\pgfpathlineto{\pgfqpoint{0.988687in}{1.317525in}}%
\pgfpathlineto{\pgfqpoint{0.986739in}{1.317665in}}%
\pgfpathlineto{\pgfqpoint{0.984790in}{1.319157in}}%
\pgfpathlineto{\pgfqpoint{0.982841in}{1.320240in}}%
\pgfpathlineto{\pgfqpoint{0.980893in}{1.321348in}}%
\pgfpathlineto{\pgfqpoint{0.978944in}{1.322600in}}%
\pgfpathlineto{\pgfqpoint{0.976996in}{1.324262in}}%
\pgfpathlineto{\pgfqpoint{0.975047in}{1.323753in}}%
\pgfpathlineto{\pgfqpoint{0.973099in}{1.323500in}}%
\pgfpathlineto{\pgfqpoint{0.971150in}{1.323613in}}%
\pgfpathlineto{\pgfqpoint{0.969201in}{1.325543in}}%
\pgfpathlineto{\pgfqpoint{0.967253in}{1.329306in}}%
\pgfpathlineto{\pgfqpoint{0.965304in}{1.332831in}}%
\pgfpathlineto{\pgfqpoint{0.963356in}{1.338244in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.341249in}}%
\pgfpathlineto{\pgfqpoint{0.959459in}{1.340107in}}%
\pgfpathlineto{\pgfqpoint{0.957510in}{1.338094in}}%
\pgfpathlineto{\pgfqpoint{0.955561in}{1.338584in}}%
\pgfpathlineto{\pgfqpoint{0.953613in}{1.340766in}}%
\pgfpathlineto{\pgfqpoint{0.951664in}{1.341493in}}%
\pgfpathlineto{\pgfqpoint{0.949716in}{1.343766in}}%
\pgfpathlineto{\pgfqpoint{0.947767in}{1.348556in}}%
\pgfpathlineto{\pgfqpoint{0.945819in}{1.352158in}}%
\pgfpathlineto{\pgfqpoint{0.943870in}{1.353825in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.355665in}}%
\pgfpathlineto{\pgfqpoint{0.939973in}{1.356184in}}%
\pgfpathlineto{\pgfqpoint{0.938024in}{1.356686in}}%
\pgfpathlineto{\pgfqpoint{0.936076in}{1.357353in}}%
\pgfpathlineto{\pgfqpoint{0.934127in}{1.358319in}}%
\pgfpathlineto{\pgfqpoint{0.932179in}{1.360106in}}%
\pgfpathlineto{\pgfqpoint{0.930230in}{1.361546in}}%
\pgfpathlineto{\pgfqpoint{0.928281in}{1.362675in}}%
\pgfpathlineto{\pgfqpoint{0.926333in}{1.364152in}}%
\pgfpathlineto{\pgfqpoint{0.924384in}{1.365136in}}%
\pgfpathlineto{\pgfqpoint{0.922436in}{1.366760in}}%
\pgfpathlineto{\pgfqpoint{0.920487in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{0.918539in}{1.369239in}}%
\pgfpathlineto{\pgfqpoint{0.916590in}{1.370828in}}%
\pgfpathlineto{\pgfqpoint{0.914641in}{1.372286in}}%
\pgfpathlineto{\pgfqpoint{0.912693in}{1.374438in}}%
\pgfpathlineto{\pgfqpoint{0.910744in}{1.374707in}}%
\pgfpathlineto{\pgfqpoint{0.908796in}{1.376228in}}%
\pgfpathlineto{\pgfqpoint{0.906847in}{1.379274in}}%
\pgfpathlineto{\pgfqpoint{0.904899in}{1.381690in}}%
\pgfpathlineto{\pgfqpoint{0.902950in}{1.382045in}}%
\pgfpathlineto{\pgfqpoint{0.901001in}{1.379555in}}%
\pgfpathlineto{\pgfqpoint{0.899053in}{1.379265in}}%
\pgfpathlineto{\pgfqpoint{0.897104in}{1.378232in}}%
\pgfpathlineto{\pgfqpoint{0.895156in}{1.378237in}}%
\pgfpathlineto{\pgfqpoint{0.893207in}{1.380505in}}%
\pgfpathlineto{\pgfqpoint{0.891259in}{1.383811in}}%
\pgfpathlineto{\pgfqpoint{0.889310in}{1.385384in}}%
\pgfpathlineto{\pgfqpoint{0.887361in}{1.387716in}}%
\pgfpathlineto{\pgfqpoint{0.885413in}{1.390305in}}%
\pgfpathlineto{\pgfqpoint{0.883464in}{1.392816in}}%
\pgfpathlineto{\pgfqpoint{0.881516in}{1.395515in}}%
\pgfpathlineto{\pgfqpoint{0.879567in}{1.396829in}}%
\pgfpathlineto{\pgfqpoint{0.877619in}{1.398777in}}%
\pgfpathlineto{\pgfqpoint{0.875670in}{1.400770in}}%
\pgfpathlineto{\pgfqpoint{0.873721in}{1.402048in}}%
\pgfpathlineto{\pgfqpoint{0.871773in}{1.403273in}}%
\pgfpathlineto{\pgfqpoint{0.869824in}{1.404412in}}%
\pgfpathlineto{\pgfqpoint{0.867876in}{1.405442in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{1.406671in}}%
\pgfpathlineto{\pgfqpoint{0.863979in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{0.862030in}{1.409193in}}%
\pgfpathlineto{\pgfqpoint{0.860081in}{1.412665in}}%
\pgfpathlineto{\pgfqpoint{0.858133in}{1.415451in}}%
\pgfpathlineto{\pgfqpoint{0.856184in}{1.417183in}}%
\pgfpathlineto{\pgfqpoint{0.854236in}{1.417695in}}%
\pgfpathlineto{\pgfqpoint{0.852287in}{1.418833in}}%
\pgfpathlineto{\pgfqpoint{0.850339in}{1.420853in}}%
\pgfpathlineto{\pgfqpoint{0.848390in}{1.425353in}}%
\pgfpathlineto{\pgfqpoint{0.846441in}{1.428523in}}%
\pgfpathlineto{\pgfqpoint{0.844493in}{1.430934in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{1.432179in}}%
\pgfpathlineto{\pgfqpoint{0.840596in}{1.432025in}}%
\pgfpathlineto{\pgfqpoint{0.838647in}{1.431894in}}%
\pgfpathlineto{\pgfqpoint{0.836699in}{1.432228in}}%
\pgfpathlineto{\pgfqpoint{0.834750in}{1.433740in}}%
\pgfpathlineto{\pgfqpoint{0.832801in}{1.435022in}}%
\pgfpathlineto{\pgfqpoint{0.830853in}{1.437200in}}%
\pgfpathlineto{\pgfqpoint{0.828904in}{1.440682in}}%
\pgfpathlineto{\pgfqpoint{0.826956in}{1.443666in}}%
\pgfpathlineto{\pgfqpoint{0.825007in}{1.445162in}}%
\pgfpathlineto{\pgfqpoint{0.823059in}{1.446521in}}%
\pgfpathlineto{\pgfqpoint{0.821110in}{1.446598in}}%
\pgfpathlineto{\pgfqpoint{0.819161in}{1.446602in}}%
\pgfpathlineto{\pgfqpoint{0.817213in}{1.447008in}}%
\pgfpathlineto{\pgfqpoint{0.815264in}{1.447265in}}%
\pgfpathlineto{\pgfqpoint{0.813316in}{1.448399in}}%
\pgfpathlineto{\pgfqpoint{0.811367in}{1.450485in}}%
\pgfpathlineto{\pgfqpoint{0.809419in}{1.452834in}}%
\pgfpathlineto{\pgfqpoint{0.807470in}{1.454842in}}%
\pgfpathlineto{\pgfqpoint{0.805521in}{1.455694in}}%
\pgfpathlineto{\pgfqpoint{0.803573in}{1.457895in}}%
\pgfpathlineto{\pgfqpoint{0.801624in}{1.459291in}}%
\pgfpathlineto{\pgfqpoint{0.799676in}{1.460822in}}%
\pgfpathlineto{\pgfqpoint{0.797727in}{1.460893in}}%
\pgfpathlineto{\pgfqpoint{0.795779in}{1.461026in}}%
\pgfpathlineto{\pgfqpoint{0.793830in}{1.462567in}}%
\pgfpathlineto{\pgfqpoint{0.791881in}{1.464045in}}%
\pgfpathlineto{\pgfqpoint{0.789933in}{1.465980in}}%
\pgfpathlineto{\pgfqpoint{0.787984in}{1.467956in}}%
\pgfpathlineto{\pgfqpoint{0.786036in}{1.469481in}}%
\pgfpathlineto{\pgfqpoint{0.784087in}{1.469994in}}%
\pgfpathlineto{\pgfqpoint{0.782139in}{1.470157in}}%
\pgfpathlineto{\pgfqpoint{0.780190in}{1.470476in}}%
\pgfpathlineto{\pgfqpoint{0.778241in}{1.471821in}}%
\pgfpathlineto{\pgfqpoint{0.776293in}{1.474588in}}%
\pgfpathlineto{\pgfqpoint{0.774344in}{1.478165in}}%
\pgfpathlineto{\pgfqpoint{0.772396in}{1.479475in}}%
\pgfpathlineto{\pgfqpoint{0.770447in}{1.478438in}}%
\pgfpathlineto{\pgfqpoint{0.768499in}{1.477938in}}%
\pgfpathlineto{\pgfqpoint{0.766550in}{1.478519in}}%
\pgfpathlineto{\pgfqpoint{0.764601in}{1.481869in}}%
\pgfpathlineto{\pgfqpoint{0.762653in}{1.485024in}}%
\pgfpathlineto{\pgfqpoint{0.760704in}{1.487804in}}%
\pgfpathlineto{\pgfqpoint{0.758756in}{1.490652in}}%
\pgfpathlineto{\pgfqpoint{0.756807in}{1.492890in}}%
\pgfpathlineto{\pgfqpoint{0.754859in}{1.494655in}}%
\pgfpathlineto{\pgfqpoint{0.752910in}{1.495536in}}%
\pgfpathlineto{\pgfqpoint{0.750961in}{1.496744in}}%
\pgfpathlineto{\pgfqpoint{0.749013in}{1.499098in}}%
\pgfpathlineto{\pgfqpoint{0.747064in}{1.501248in}}%
\pgfpathlineto{\pgfqpoint{0.745116in}{1.502715in}}%
\pgfpathlineto{\pgfqpoint{0.743167in}{1.504198in}}%
\pgfpathlineto{\pgfqpoint{0.741219in}{1.505306in}}%
\pgfpathlineto{\pgfqpoint{0.739270in}{1.506010in}}%
\pgfpathlineto{\pgfqpoint{0.737321in}{1.506378in}}%
\pgfpathlineto{\pgfqpoint{0.735373in}{1.507394in}}%
\pgfpathlineto{\pgfqpoint{0.733424in}{1.509401in}}%
\pgfpathlineto{\pgfqpoint{0.731476in}{1.511843in}}%
\pgfpathlineto{\pgfqpoint{0.729527in}{1.514245in}}%
\pgfpathlineto{\pgfqpoint{0.727579in}{1.515670in}}%
\pgfpathlineto{\pgfqpoint{0.725630in}{1.518129in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.520841in}}%
\pgfpathlineto{\pgfqpoint{0.721733in}{1.523182in}}%
\pgfpathlineto{\pgfqpoint{0.719784in}{1.524277in}}%
\pgfpathlineto{\pgfqpoint{0.717836in}{1.526976in}}%
\pgfpathlineto{\pgfqpoint{0.715887in}{1.527646in}}%
\pgfpathlineto{\pgfqpoint{0.713939in}{1.527265in}}%
\pgfpathlineto{\pgfqpoint{0.711990in}{1.528945in}}%
\pgfpathlineto{\pgfqpoint{0.710041in}{1.531184in}}%
\pgfpathlineto{\pgfqpoint{0.708093in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{0.706144in}{1.536425in}}%
\pgfpathlineto{\pgfqpoint{0.704196in}{1.538409in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{1.541501in}}%
\pgfpathlineto{\pgfqpoint{0.700299in}{1.543738in}}%
\pgfpathlineto{\pgfqpoint{0.698350in}{1.544407in}}%
\pgfpathlineto{\pgfqpoint{0.696401in}{1.545084in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{1.546248in}}%
\pgfpathlineto{\pgfqpoint{0.692504in}{1.547417in}}%
\pgfpathlineto{\pgfqpoint{0.690556in}{1.549331in}}%
\pgfpathlineto{\pgfqpoint{0.688607in}{1.550743in}}%
\pgfpathlineto{\pgfqpoint{0.686659in}{1.553014in}}%
\pgfpathlineto{\pgfqpoint{0.684710in}{1.554789in}}%
\pgfpathlineto{\pgfqpoint{0.682761in}{1.556072in}}%
\pgfpathlineto{\pgfqpoint{0.680813in}{1.557771in}}%
\pgfpathlineto{\pgfqpoint{0.678864in}{1.560037in}}%
\pgfpathlineto{\pgfqpoint{0.676916in}{1.562407in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.564845in}}%
\pgfpathlineto{\pgfqpoint{0.673019in}{1.565505in}}%
\pgfpathlineto{\pgfqpoint{0.671070in}{1.566601in}}%
\pgfpathlineto{\pgfqpoint{0.669121in}{1.568058in}}%
\pgfpathlineto{\pgfqpoint{0.667173in}{1.570347in}}%
\pgfpathlineto{\pgfqpoint{0.665224in}{1.571997in}}%
\pgfpathlineto{\pgfqpoint{0.663276in}{1.573875in}}%
\pgfpathlineto{\pgfqpoint{0.661327in}{1.575241in}}%
\pgfpathlineto{\pgfqpoint{0.659379in}{1.575270in}}%
\pgfpathlineto{\pgfqpoint{0.657430in}{1.576181in}}%
\pgfpathlineto{\pgfqpoint{0.655481in}{1.578214in}}%
\pgfpathlineto{\pgfqpoint{0.653533in}{1.580923in}}%
\pgfpathlineto{\pgfqpoint{0.651584in}{1.583044in}}%
\pgfpathlineto{\pgfqpoint{0.649636in}{1.584102in}}%
\pgfpathlineto{\pgfqpoint{0.647687in}{1.585871in}}%
\pgfpathlineto{\pgfqpoint{0.645739in}{1.587934in}}%
\pgfpathlineto{\pgfqpoint{0.643790in}{1.589649in}}%
\pgfpathlineto{\pgfqpoint{0.641841in}{1.592510in}}%
\pgfpathlineto{\pgfqpoint{0.639893in}{1.594678in}}%
\pgfpathlineto{\pgfqpoint{0.637944in}{1.596879in}}%
\pgfpathlineto{\pgfqpoint{0.635996in}{1.597911in}}%
\pgfpathlineto{\pgfqpoint{0.634047in}{1.598412in}}%
\pgfpathlineto{\pgfqpoint{0.632099in}{1.599218in}}%
\pgfpathlineto{\pgfqpoint{0.630150in}{1.600245in}}%
\pgfpathlineto{\pgfqpoint{0.628201in}{1.602246in}}%
\pgfpathlineto{\pgfqpoint{0.626253in}{1.605110in}}%
\pgfpathlineto{\pgfqpoint{0.624304in}{1.608505in}}%
\pgfpathlineto{\pgfqpoint{0.622356in}{1.611371in}}%
\pgfpathlineto{\pgfqpoint{0.620407in}{1.612827in}}%
\pgfpathlineto{\pgfqpoint{0.618459in}{1.613996in}}%
\pgfpathlineto{\pgfqpoint{0.616510in}{1.615507in}}%
\pgfpathlineto{\pgfqpoint{0.614561in}{1.617414in}}%
\pgfpathlineto{\pgfqpoint{0.612613in}{1.619844in}}%
\pgfpathlineto{\pgfqpoint{0.610664in}{1.621732in}}%
\pgfpathlineto{\pgfqpoint{0.608716in}{1.623948in}}%
\pgfpathlineto{\pgfqpoint{0.606767in}{1.625791in}}%
\pgfpathlineto{\pgfqpoint{0.604819in}{1.628151in}}%
\pgfpathlineto{\pgfqpoint{0.602870in}{1.629689in}}%
\pgfpathlineto{\pgfqpoint{0.600921in}{1.631109in}}%
\pgfpathlineto{\pgfqpoint{0.598973in}{1.633429in}}%
\pgfpathlineto{\pgfqpoint{0.597024in}{1.635003in}}%
\pgfpathlineto{\pgfqpoint{0.595076in}{1.637169in}}%
\pgfpathlineto{\pgfqpoint{0.593127in}{1.639700in}}%
\pgfpathlineto{\pgfqpoint{0.591179in}{1.641591in}}%
\pgfpathlineto{\pgfqpoint{0.589230in}{1.641877in}}%
\pgfpathlineto{\pgfqpoint{0.587281in}{1.641511in}}%
\pgfpathlineto{\pgfqpoint{0.585333in}{1.642572in}}%
\pgfpathlineto{\pgfqpoint{0.583384in}{1.645340in}}%
\pgfpathlineto{\pgfqpoint{0.581436in}{1.648375in}}%
\pgfpathlineto{\pgfqpoint{0.579487in}{1.650948in}}%
\pgfpathlineto{\pgfqpoint{0.577539in}{1.653220in}}%
\pgfpathlineto{\pgfqpoint{0.575590in}{1.654985in}}%
\pgfpathlineto{\pgfqpoint{0.573641in}{1.656716in}}%
\pgfpathlineto{\pgfqpoint{0.571693in}{1.658906in}}%
\pgfpathlineto{\pgfqpoint{0.569744in}{1.660978in}}%
\pgfpathlineto{\pgfqpoint{0.567796in}{1.663132in}}%
\pgfpathlineto{\pgfqpoint{0.565847in}{1.665208in}}%
\pgfpathlineto{\pgfqpoint{0.563899in}{1.667520in}}%
\pgfpathlineto{\pgfqpoint{0.561950in}{1.670389in}}%
\pgfpathlineto{\pgfqpoint{0.560001in}{1.672713in}}%
\pgfpathlineto{\pgfqpoint{0.558053in}{1.673889in}}%
\pgfpathlineto{\pgfqpoint{0.556104in}{1.674518in}}%
\pgfpathlineto{\pgfqpoint{0.554156in}{1.675818in}}%
\pgfpathlineto{\pgfqpoint{0.552207in}{1.677782in}}%
\pgfpathlineto{\pgfqpoint{0.550259in}{1.680590in}}%
\pgfpathlineto{\pgfqpoint{0.548310in}{1.682476in}}%
\pgfpathlineto{\pgfqpoint{0.546361in}{1.683997in}}%
\pgfpathlineto{\pgfqpoint{0.544413in}{1.685738in}}%
\pgfpathlineto{\pgfqpoint{0.542464in}{1.687486in}}%
\pgfpathlineto{\pgfqpoint{0.540516in}{1.688919in}}%
\pgfpathlineto{\pgfqpoint{0.538567in}{1.689629in}}%
\pgfpathlineto{\pgfqpoint{0.536619in}{1.691102in}}%
\pgfpathlineto{\pgfqpoint{0.534670in}{1.694167in}}%
\pgfpathlineto{\pgfqpoint{0.532721in}{1.697021in}}%
\pgfpathlineto{\pgfqpoint{0.530773in}{1.699846in}}%
\pgfpathlineto{\pgfqpoint{0.528824in}{1.702118in}}%
\pgfpathlineto{\pgfqpoint{0.526876in}{1.704049in}}%
\pgfpathlineto{\pgfqpoint{0.524927in}{1.705366in}}%
\pgfpathlineto{\pgfqpoint{0.522979in}{1.707821in}}%
\pgfpathlineto{\pgfqpoint{0.521030in}{1.710252in}}%
\pgfpathlineto{\pgfqpoint{0.519081in}{1.712254in}}%
\pgfpathlineto{\pgfqpoint{0.517133in}{1.713670in}}%
\pgfpathlineto{\pgfqpoint{0.515184in}{1.715778in}}%
\pgfpathlineto{\pgfqpoint{0.513236in}{1.718056in}}%
\pgfpathlineto{\pgfqpoint{0.511287in}{1.720304in}}%
\pgfpathlineto{\pgfqpoint{0.509339in}{1.722123in}}%
\pgfpathlineto{\pgfqpoint{0.507390in}{1.725358in}}%
\pgfpathlineto{\pgfqpoint{0.505441in}{1.727775in}}%
\pgfpathlineto{\pgfqpoint{0.503493in}{1.729942in}}%
\pgfpathlineto{\pgfqpoint{0.501544in}{1.732378in}}%
\pgfpathlineto{\pgfqpoint{0.499596in}{1.734170in}}%
\pgfpathlineto{\pgfqpoint{0.497647in}{1.735471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252544in}{0.388012in}}%
\pgfpathlineto{\pgfqpoint{4.252544in}{0.371374in}}%
\pgfpathlineto{\pgfqpoint{4.254493in}{0.375684in}}%
\pgfpathlineto{\pgfqpoint{4.256441in}{0.381590in}}%
\pgfpathlineto{\pgfqpoint{4.258390in}{0.384406in}}%
\pgfpathlineto{\pgfqpoint{4.260339in}{0.386704in}}%
\pgfpathlineto{\pgfqpoint{4.262287in}{0.385486in}}%
\pgfpathlineto{\pgfqpoint{4.264236in}{0.386579in}}%
\pgfpathlineto{\pgfqpoint{4.266184in}{0.388413in}}%
\pgfpathlineto{\pgfqpoint{4.268133in}{0.389375in}}%
\pgfpathlineto{\pgfqpoint{4.270081in}{0.391940in}}%
\pgfpathlineto{\pgfqpoint{4.272030in}{0.391794in}}%
\pgfpathlineto{\pgfqpoint{4.273979in}{0.394039in}}%
\pgfpathlineto{\pgfqpoint{4.275927in}{0.393127in}}%
\pgfpathlineto{\pgfqpoint{4.277876in}{0.392532in}}%
\pgfpathlineto{\pgfqpoint{4.279824in}{0.391499in}}%
\pgfpathlineto{\pgfqpoint{4.281773in}{0.389131in}}%
\pgfpathlineto{\pgfqpoint{4.283721in}{0.388403in}}%
\pgfpathlineto{\pgfqpoint{4.285670in}{0.385699in}}%
\pgfpathlineto{\pgfqpoint{4.287619in}{0.384320in}}%
\pgfpathlineto{\pgfqpoint{4.289567in}{0.389580in}}%
\pgfpathlineto{\pgfqpoint{4.291516in}{0.394510in}}%
\pgfpathlineto{\pgfqpoint{4.293464in}{0.397267in}}%
\pgfpathlineto{\pgfqpoint{4.295413in}{0.398684in}}%
\pgfpathlineto{\pgfqpoint{4.297361in}{0.400462in}}%
\pgfpathlineto{\pgfqpoint{4.299310in}{0.395417in}}%
\pgfpathlineto{\pgfqpoint{4.301259in}{0.393223in}}%
\pgfpathlineto{\pgfqpoint{4.303207in}{0.392621in}}%
\pgfpathlineto{\pgfqpoint{4.305156in}{0.396674in}}%
\pgfpathlineto{\pgfqpoint{4.307104in}{0.394981in}}%
\pgfpathlineto{\pgfqpoint{4.309053in}{0.390494in}}%
\pgfpathlineto{\pgfqpoint{4.311001in}{0.391510in}}%
\pgfpathlineto{\pgfqpoint{4.312950in}{0.389724in}}%
\pgfpathlineto{\pgfqpoint{4.314899in}{0.388074in}}%
\pgfpathlineto{\pgfqpoint{4.316847in}{0.386888in}}%
\pgfpathlineto{\pgfqpoint{4.318796in}{0.394849in}}%
\pgfpathlineto{\pgfqpoint{4.320744in}{0.398536in}}%
\pgfpathlineto{\pgfqpoint{4.322693in}{0.400789in}}%
\pgfpathlineto{\pgfqpoint{4.324641in}{0.400335in}}%
\pgfpathlineto{\pgfqpoint{4.326590in}{0.398347in}}%
\pgfpathlineto{\pgfqpoint{4.328539in}{0.401376in}}%
\pgfpathlineto{\pgfqpoint{4.330487in}{0.398832in}}%
\pgfpathlineto{\pgfqpoint{4.332436in}{0.397455in}}%
\pgfpathlineto{\pgfqpoint{4.334384in}{0.397663in}}%
\pgfpathlineto{\pgfqpoint{4.336333in}{0.396433in}}%
\pgfpathlineto{\pgfqpoint{4.338281in}{0.398082in}}%
\pgfpathlineto{\pgfqpoint{4.340230in}{0.396835in}}%
\pgfpathlineto{\pgfqpoint{4.342179in}{0.395944in}}%
\pgfpathlineto{\pgfqpoint{4.344127in}{0.395264in}}%
\pgfpathlineto{\pgfqpoint{4.346076in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.348024in}{0.387969in}}%
\pgfpathlineto{\pgfqpoint{4.349973in}{0.387628in}}%
\pgfpathlineto{\pgfqpoint{4.351921in}{0.389468in}}%
\pgfpathlineto{\pgfqpoint{4.353870in}{0.389414in}}%
\pgfpathlineto{\pgfqpoint{4.355819in}{0.387955in}}%
\pgfpathlineto{\pgfqpoint{4.357767in}{0.385069in}}%
\pgfpathlineto{\pgfqpoint{4.359716in}{0.385412in}}%
\pgfpathlineto{\pgfqpoint{4.361664in}{0.385490in}}%
\pgfpathlineto{\pgfqpoint{4.363613in}{0.382760in}}%
\pgfpathlineto{\pgfqpoint{4.365561in}{0.375631in}}%
\pgfpathlineto{\pgfqpoint{4.367510in}{0.365108in}}%
\pgfpathlineto{\pgfqpoint{4.367510in}{0.382730in}}%
\pgfpathlineto{\pgfqpoint{4.367510in}{0.382730in}}%
\pgfpathlineto{\pgfqpoint{4.365561in}{0.390328in}}%
\pgfpathlineto{\pgfqpoint{4.363613in}{0.394943in}}%
\pgfpathlineto{\pgfqpoint{4.361664in}{0.396121in}}%
\pgfpathlineto{\pgfqpoint{4.359716in}{0.394710in}}%
\pgfpathlineto{\pgfqpoint{4.357767in}{0.394034in}}%
\pgfpathlineto{\pgfqpoint{4.355819in}{0.396832in}}%
\pgfpathlineto{\pgfqpoint{4.353870in}{0.398231in}}%
\pgfpathlineto{\pgfqpoint{4.351921in}{0.398006in}}%
\pgfpathlineto{\pgfqpoint{4.349973in}{0.396287in}}%
\pgfpathlineto{\pgfqpoint{4.348024in}{0.397433in}}%
\pgfpathlineto{\pgfqpoint{4.346076in}{0.400994in}}%
\pgfpathlineto{\pgfqpoint{4.344127in}{0.404653in}}%
\pgfpathlineto{\pgfqpoint{4.342179in}{0.405082in}}%
\pgfpathlineto{\pgfqpoint{4.340230in}{0.406295in}}%
\pgfpathlineto{\pgfqpoint{4.338281in}{0.407798in}}%
\pgfpathlineto{\pgfqpoint{4.336333in}{0.405537in}}%
\pgfpathlineto{\pgfqpoint{4.334384in}{0.407073in}}%
\pgfpathlineto{\pgfqpoint{4.332436in}{0.407197in}}%
\pgfpathlineto{\pgfqpoint{4.330487in}{0.409152in}}%
\pgfpathlineto{\pgfqpoint{4.328539in}{0.412611in}}%
\pgfpathlineto{\pgfqpoint{4.326590in}{0.409355in}}%
\pgfpathlineto{\pgfqpoint{4.324641in}{0.411750in}}%
\pgfpathlineto{\pgfqpoint{4.322693in}{0.413100in}}%
\pgfpathlineto{\pgfqpoint{4.320744in}{0.410773in}}%
\pgfpathlineto{\pgfqpoint{4.318796in}{0.406971in}}%
\pgfpathlineto{\pgfqpoint{4.316847in}{0.398461in}}%
\pgfpathlineto{\pgfqpoint{4.314899in}{0.398308in}}%
\pgfpathlineto{\pgfqpoint{4.312950in}{0.399886in}}%
\pgfpathlineto{\pgfqpoint{4.311001in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{4.309053in}{0.400864in}}%
\pgfpathlineto{\pgfqpoint{4.307104in}{0.406291in}}%
\pgfpathlineto{\pgfqpoint{4.305156in}{0.409332in}}%
\pgfpathlineto{\pgfqpoint{4.303207in}{0.405424in}}%
\pgfpathlineto{\pgfqpoint{4.301259in}{0.405985in}}%
\pgfpathlineto{\pgfqpoint{4.299310in}{0.407715in}}%
\pgfpathlineto{\pgfqpoint{4.297361in}{0.413397in}}%
\pgfpathlineto{\pgfqpoint{4.295413in}{0.411752in}}%
\pgfpathlineto{\pgfqpoint{4.293464in}{0.409526in}}%
\pgfpathlineto{\pgfqpoint{4.291516in}{0.407797in}}%
\pgfpathlineto{\pgfqpoint{4.289567in}{0.403092in}}%
\pgfpathlineto{\pgfqpoint{4.287619in}{0.397189in}}%
\pgfpathlineto{\pgfqpoint{4.285670in}{0.397740in}}%
\pgfpathlineto{\pgfqpoint{4.283721in}{0.399021in}}%
\pgfpathlineto{\pgfqpoint{4.281773in}{0.399430in}}%
\pgfpathlineto{\pgfqpoint{4.279824in}{0.401522in}}%
\pgfpathlineto{\pgfqpoint{4.277876in}{0.402124in}}%
\pgfpathlineto{\pgfqpoint{4.275927in}{0.402071in}}%
\pgfpathlineto{\pgfqpoint{4.273979in}{0.402142in}}%
\pgfpathlineto{\pgfqpoint{4.272030in}{0.399551in}}%
\pgfpathlineto{\pgfqpoint{4.270081in}{0.399790in}}%
\pgfpathlineto{\pgfqpoint{4.268133in}{0.397685in}}%
\pgfpathlineto{\pgfqpoint{4.266184in}{0.397023in}}%
\pgfpathlineto{\pgfqpoint{4.264236in}{0.396270in}}%
\pgfpathlineto{\pgfqpoint{4.262287in}{0.395961in}}%
\pgfpathlineto{\pgfqpoint{4.260339in}{0.397324in}}%
\pgfpathlineto{\pgfqpoint{4.258390in}{0.395882in}}%
\pgfpathlineto{\pgfqpoint{4.256441in}{0.394387in}}%
\pgfpathlineto{\pgfqpoint{4.254493in}{0.390557in}}%
\pgfpathlineto{\pgfqpoint{4.252544in}{0.388012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381150in}{0.358421in}}%
\pgfpathlineto{\pgfqpoint{4.381150in}{0.341901in}}%
\pgfpathlineto{\pgfqpoint{4.383099in}{0.351135in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{0.354361in}}%
\pgfpathlineto{\pgfqpoint{4.386996in}{0.357015in}}%
\pgfpathlineto{\pgfqpoint{4.388944in}{0.359888in}}%
\pgfpathlineto{\pgfqpoint{4.390893in}{0.365261in}}%
\pgfpathlineto{\pgfqpoint{4.392841in}{0.359485in}}%
\pgfpathlineto{\pgfqpoint{4.394790in}{0.355055in}}%
\pgfpathlineto{\pgfqpoint{4.394790in}{0.367334in}}%
\pgfpathlineto{\pgfqpoint{4.394790in}{0.367334in}}%
\pgfpathlineto{\pgfqpoint{4.392841in}{0.370545in}}%
\pgfpathlineto{\pgfqpoint{4.390893in}{0.375830in}}%
\pgfpathlineto{\pgfqpoint{4.388944in}{0.370740in}}%
\pgfpathlineto{\pgfqpoint{4.386996in}{0.368101in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{0.366310in}}%
\pgfpathlineto{\pgfqpoint{4.383099in}{0.364834in}}%
\pgfpathlineto{\pgfqpoint{4.381150in}{0.358421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.497647in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497647in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.497647in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851933in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.851933in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851933in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851933in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {230}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206219in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{1.206219in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206219in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.206219in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {240}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560504in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{1.560504in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560504in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560504in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914790in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{1.914790in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914790in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914790in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {260}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269076in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.269076in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269076in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269076in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {270}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623361in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.623361in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623361in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623361in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {280}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977647in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.977647in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977647in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.977647in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {290}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737647in,y=0.189573in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont f (GHz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.977647in}{0.431923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497647in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=0.396763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{0.733923in}}%
\pgfpathlineto{\pgfqpoint{2.977647in}{0.733923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497647in}{0.733923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=0.698763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {1.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{1.035923in}}%
\pgfpathlineto{\pgfqpoint{2.977647in}{1.035923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497647in}{1.035923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=1.000763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{1.337923in}}%
\pgfpathlineto{\pgfqpoint{2.977647in}{1.337923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497647in}{1.337923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=1.302763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{1.639923in}}%
\pgfpathlineto{\pgfqpoint{2.977647in}{1.639923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497647in}{1.639923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=1.604763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{1.941923in}}%
\pgfpathlineto{\pgfqpoint{2.977647in}{1.941923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497647in}{1.941923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=1.906763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {1.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{2.243923in}}%
\pgfpathlineto{\pgfqpoint{2.977647in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497647in}{2.243923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=2.208763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201157in,y=1.337923in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle v_{ph}/c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{1.840469in}}%
\pgfpathlineto{\pgfqpoint{0.522979in}{1.814041in}}%
\pgfpathlineto{\pgfqpoint{0.530773in}{1.805687in}}%
\pgfpathlineto{\pgfqpoint{0.552207in}{1.780211in}}%
\pgfpathlineto{\pgfqpoint{0.571693in}{1.761067in}}%
\pgfpathlineto{\pgfqpoint{0.585333in}{1.746675in}}%
\pgfpathlineto{\pgfqpoint{0.598973in}{1.731560in}}%
\pgfpathlineto{\pgfqpoint{0.637944in}{1.693483in}}%
\pgfpathlineto{\pgfqpoint{0.706144in}{1.633779in}}%
\pgfpathlineto{\pgfqpoint{0.721733in}{1.622019in}}%
\pgfpathlineto{\pgfqpoint{0.743167in}{1.596204in}}%
\pgfpathlineto{\pgfqpoint{0.768499in}{1.576367in}}%
\pgfpathlineto{\pgfqpoint{0.774344in}{1.572151in}}%
\pgfpathlineto{\pgfqpoint{0.811367in}{1.538041in}}%
\pgfpathlineto{\pgfqpoint{0.823059in}{1.531706in}}%
\pgfpathlineto{\pgfqpoint{0.826956in}{1.531532in}}%
\pgfpathlineto{\pgfqpoint{0.830853in}{1.524886in}}%
\pgfpathlineto{\pgfqpoint{0.836699in}{1.513720in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{1.493800in}}%
\pgfpathlineto{\pgfqpoint{0.879567in}{1.480398in}}%
\pgfpathlineto{\pgfqpoint{0.901001in}{1.468804in}}%
\pgfpathlineto{\pgfqpoint{0.910744in}{1.461243in}}%
\pgfpathlineto{\pgfqpoint{0.926333in}{1.446604in}}%
\pgfpathlineto{\pgfqpoint{0.936076in}{1.439618in}}%
\pgfpathlineto{\pgfqpoint{0.953613in}{1.427077in}}%
\pgfpathlineto{\pgfqpoint{0.963356in}{1.419458in}}%
\pgfpathlineto{\pgfqpoint{0.973099in}{1.413403in}}%
\pgfpathlineto{\pgfqpoint{0.992584in}{1.396893in}}%
\pgfpathlineto{\pgfqpoint{1.000379in}{1.391330in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{1.384055in}}%
\pgfpathlineto{\pgfqpoint{1.045196in}{1.358949in}}%
\pgfpathlineto{\pgfqpoint{1.078321in}{1.340923in}}%
\pgfpathlineto{\pgfqpoint{1.095859in}{1.327584in}}%
\pgfpathlineto{\pgfqpoint{1.101704in}{1.323250in}}%
\pgfpathlineto{\pgfqpoint{1.115344in}{1.315134in}}%
\pgfpathlineto{\pgfqpoint{1.128984in}{1.304071in}}%
\pgfpathlineto{\pgfqpoint{1.144573in}{1.295114in}}%
\pgfpathlineto{\pgfqpoint{1.162110in}{1.287000in}}%
\pgfpathlineto{\pgfqpoint{1.173801in}{1.275644in}}%
\pgfpathlineto{\pgfqpoint{1.185493in}{1.269173in}}%
\pgfpathlineto{\pgfqpoint{1.216670in}{1.252306in}}%
\pgfpathlineto{\pgfqpoint{1.224464in}{1.246698in}}%
\pgfpathlineto{\pgfqpoint{1.253693in}{1.230600in}}%
\pgfpathlineto{\pgfqpoint{1.267333in}{1.221532in}}%
\pgfpathlineto{\pgfqpoint{1.279024in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.290716in}{1.211175in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{1.193171in}}%
\pgfpathlineto{\pgfqpoint{1.411527in}{1.142967in}}%
\pgfpathlineto{\pgfqpoint{1.419321in}{1.139039in}}%
\pgfpathlineto{\pgfqpoint{1.431013in}{1.134353in}}%
\pgfpathlineto{\pgfqpoint{1.436859in}{1.132398in}}%
\pgfpathlineto{\pgfqpoint{1.510904in}{1.092451in}}%
\pgfpathlineto{\pgfqpoint{1.536236in}{1.080891in}}%
\pgfpathlineto{\pgfqpoint{1.547927in}{1.076698in}}%
\pgfpathlineto{\pgfqpoint{1.555721in}{1.071704in}}%
\pgfpathlineto{\pgfqpoint{1.598590in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{1.606384in}{1.050925in}}%
\pgfpathlineto{\pgfqpoint{1.616127in}{1.045163in}}%
\pgfpathlineto{\pgfqpoint{1.623921in}{1.041633in}}%
\pgfpathlineto{\pgfqpoint{1.633664in}{1.037253in}}%
\pgfpathlineto{\pgfqpoint{1.647304in}{1.031232in}}%
\pgfpathlineto{\pgfqpoint{1.664841in}{1.023858in}}%
\pgfpathlineto{\pgfqpoint{1.676533in}{1.020134in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{0.997845in}}%
\pgfpathlineto{\pgfqpoint{1.748630in}{0.986393in}}%
\pgfpathlineto{\pgfqpoint{1.770064in}{0.977115in}}%
\pgfpathlineto{\pgfqpoint{1.805139in}{0.965617in}}%
\pgfpathlineto{\pgfqpoint{1.818779in}{0.959231in}}%
\pgfpathlineto{\pgfqpoint{1.836316in}{0.952110in}}%
\pgfpathlineto{\pgfqpoint{1.955179in}{0.907210in}}%
\pgfpathlineto{\pgfqpoint{1.984407in}{0.897447in}}%
\pgfpathlineto{\pgfqpoint{2.040916in}{0.877639in}}%
\pgfpathlineto{\pgfqpoint{2.054556in}{0.872631in}}%
\pgfpathlineto{\pgfqpoint{2.066247in}{0.868200in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{0.856249in}}%
\pgfpathlineto{\pgfqpoint{2.116910in}{0.850531in}}%
\pgfpathlineto{\pgfqpoint{2.126653in}{0.846919in}}%
\pgfpathlineto{\pgfqpoint{2.140293in}{0.842133in}}%
\pgfpathlineto{\pgfqpoint{2.151984in}{0.838794in}}%
\pgfpathlineto{\pgfqpoint{2.161727in}{0.835799in}}%
\pgfpathlineto{\pgfqpoint{2.177316in}{0.830382in}}%
\pgfpathlineto{\pgfqpoint{2.198750in}{0.823210in}}%
\pgfpathlineto{\pgfqpoint{2.208493in}{0.820694in}}%
\pgfpathlineto{\pgfqpoint{2.227979in}{0.815201in}}%
\pgfpathlineto{\pgfqpoint{2.237721in}{0.813470in}}%
\pgfpathlineto{\pgfqpoint{2.243567in}{0.811754in}}%
\pgfpathlineto{\pgfqpoint{2.253310in}{0.805810in}}%
\pgfpathlineto{\pgfqpoint{2.274744in}{0.800134in}}%
\pgfpathlineto{\pgfqpoint{2.309819in}{0.789014in}}%
\pgfpathlineto{\pgfqpoint{2.319561in}{0.787395in}}%
\pgfpathlineto{\pgfqpoint{2.335150in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{2.358533in}{0.774263in}}%
\pgfpathlineto{\pgfqpoint{2.370224in}{0.771843in}}%
\pgfpathlineto{\pgfqpoint{2.391659in}{0.765533in}}%
\pgfpathlineto{\pgfqpoint{2.426733in}{0.755408in}}%
\pgfpathlineto{\pgfqpoint{2.444270in}{0.752110in}}%
\pgfpathlineto{\pgfqpoint{2.457910in}{0.747579in}}%
\pgfpathlineto{\pgfqpoint{2.477396in}{0.740811in}}%
\pgfpathlineto{\pgfqpoint{2.494933in}{0.735050in}}%
\pgfpathlineto{\pgfqpoint{2.522213in}{0.730455in}}%
\pgfpathlineto{\pgfqpoint{2.549493in}{0.721295in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{0.719131in}}%
\pgfpathlineto{\pgfqpoint{2.570927in}{0.717625in}}%
\pgfpathlineto{\pgfqpoint{2.580670in}{0.716432in}}%
\pgfpathlineto{\pgfqpoint{2.623539in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.629384in}{0.704185in}}%
\pgfpathlineto{\pgfqpoint{2.644973in}{0.698655in}}%
\pgfpathlineto{\pgfqpoint{2.678099in}{0.689391in}}%
\pgfpathlineto{\pgfqpoint{2.709276in}{0.681765in}}%
\pgfpathlineto{\pgfqpoint{2.744350in}{0.674092in}}%
\pgfpathlineto{\pgfqpoint{2.759939in}{0.671144in}}%
\pgfpathlineto{\pgfqpoint{2.765784in}{0.669037in}}%
\pgfpathlineto{\pgfqpoint{2.779424in}{0.665775in}}%
\pgfpathlineto{\pgfqpoint{2.791116in}{0.661733in}}%
\pgfpathlineto{\pgfqpoint{2.835933in}{0.652504in}}%
\pgfpathlineto{\pgfqpoint{2.845676in}{0.649093in}}%
\pgfpathlineto{\pgfqpoint{2.857367in}{0.646629in}}%
\pgfpathlineto{\pgfqpoint{2.865161in}{0.645849in}}%
\pgfpathlineto{\pgfqpoint{2.882699in}{0.642663in}}%
\pgfpathlineto{\pgfqpoint{2.892441in}{0.641403in}}%
\pgfpathlineto{\pgfqpoint{2.908030in}{0.635624in}}%
\pgfpathlineto{\pgfqpoint{2.921670in}{0.631808in}}%
\pgfpathlineto{\pgfqpoint{2.935310in}{0.629571in}}%
\pgfpathlineto{\pgfqpoint{2.945053in}{0.628656in}}%
\pgfpathlineto{\pgfqpoint{2.950899in}{0.626974in}}%
\pgfpathlineto{\pgfqpoint{2.956744in}{0.626754in}}%
\pgfpathlineto{\pgfqpoint{2.978179in}{0.619673in}}%
\pgfpathlineto{\pgfqpoint{2.978179in}{0.619673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{1.733025in}}%
\pgfpathlineto{\pgfqpoint{0.536619in}{1.688236in}}%
\pgfpathlineto{\pgfqpoint{0.556104in}{1.672095in}}%
\pgfpathlineto{\pgfqpoint{0.575590in}{1.652203in}}%
\pgfpathlineto{\pgfqpoint{0.595076in}{1.634741in}}%
\pgfpathlineto{\pgfqpoint{0.634047in}{1.596179in}}%
\pgfpathlineto{\pgfqpoint{0.653533in}{1.577353in}}%
\pgfpathlineto{\pgfqpoint{0.673019in}{1.562845in}}%
\pgfpathlineto{\pgfqpoint{0.731476in}{1.509507in}}%
\pgfpathlineto{\pgfqpoint{0.750961in}{1.494558in}}%
\pgfpathlineto{\pgfqpoint{0.770447in}{1.475105in}}%
\pgfpathlineto{\pgfqpoint{0.789933in}{1.463645in}}%
\pgfpathlineto{\pgfqpoint{0.848390in}{1.422420in}}%
\pgfpathlineto{\pgfqpoint{0.887361in}{1.384948in}}%
\pgfpathlineto{\pgfqpoint{0.906847in}{1.376183in}}%
\pgfpathlineto{\pgfqpoint{0.945819in}{1.349585in}}%
\pgfpathlineto{\pgfqpoint{0.965304in}{1.328843in}}%
\pgfpathlineto{\pgfqpoint{0.984790in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.004276in}{1.303640in}}%
\pgfpathlineto{\pgfqpoint{1.023761in}{1.299442in}}%
\pgfpathlineto{\pgfqpoint{1.043247in}{1.279597in}}%
\pgfpathlineto{\pgfqpoint{1.062733in}{1.263894in}}%
\pgfpathlineto{\pgfqpoint{1.082219in}{1.253545in}}%
\pgfpathlineto{\pgfqpoint{1.101704in}{1.234595in}}%
\pgfpathlineto{\pgfqpoint{1.121190in}{1.223645in}}%
\pgfpathlineto{\pgfqpoint{1.140676in}{1.219066in}}%
\pgfpathlineto{\pgfqpoint{1.160161in}{1.209857in}}%
\pgfpathlineto{\pgfqpoint{1.199133in}{1.181844in}}%
\pgfpathlineto{\pgfqpoint{1.218619in}{1.166659in}}%
\pgfpathlineto{\pgfqpoint{1.238104in}{1.159076in}}%
\pgfpathlineto{\pgfqpoint{1.257590in}{1.145644in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{1.136191in}}%
\pgfpathlineto{\pgfqpoint{1.296561in}{1.114886in}}%
\pgfpathlineto{\pgfqpoint{1.335533in}{1.109296in}}%
\pgfpathlineto{\pgfqpoint{1.355019in}{1.089629in}}%
\pgfpathlineto{\pgfqpoint{1.374504in}{1.087316in}}%
\pgfpathlineto{\pgfqpoint{1.393990in}{1.072866in}}%
\pgfpathlineto{\pgfqpoint{1.432961in}{1.054002in}}%
\pgfpathlineto{\pgfqpoint{1.452447in}{1.042440in}}%
\pgfpathlineto{\pgfqpoint{1.471933in}{1.038446in}}%
\pgfpathlineto{\pgfqpoint{1.491419in}{1.029058in}}%
\pgfpathlineto{\pgfqpoint{1.510904in}{1.023286in}}%
\pgfpathlineto{\pgfqpoint{1.530390in}{1.019427in}}%
\pgfpathlineto{\pgfqpoint{1.549876in}{1.012155in}}%
\pgfpathlineto{\pgfqpoint{1.569361in}{0.997777in}}%
\pgfpathlineto{\pgfqpoint{1.588847in}{0.988889in}}%
\pgfpathlineto{\pgfqpoint{1.608333in}{0.984902in}}%
\pgfpathlineto{\pgfqpoint{1.627819in}{0.969079in}}%
\pgfpathlineto{\pgfqpoint{1.647304in}{0.962677in}}%
\pgfpathlineto{\pgfqpoint{1.686276in}{0.956276in}}%
\pgfpathlineto{\pgfqpoint{1.705761in}{0.947263in}}%
\pgfpathlineto{\pgfqpoint{1.744733in}{0.934551in}}%
\pgfpathlineto{\pgfqpoint{1.764219in}{0.920137in}}%
\pgfpathlineto{\pgfqpoint{1.783704in}{0.911328in}}%
\pgfpathlineto{\pgfqpoint{1.803190in}{0.905117in}}%
\pgfpathlineto{\pgfqpoint{1.822676in}{0.900995in}}%
\pgfpathlineto{\pgfqpoint{1.842161in}{0.892838in}}%
\pgfpathlineto{\pgfqpoint{1.861647in}{0.893122in}}%
\pgfpathlineto{\pgfqpoint{1.881133in}{0.877414in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{0.866774in}}%
\pgfpathlineto{\pgfqpoint{1.920104in}{0.863870in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.855210in}}%
\pgfpathlineto{\pgfqpoint{1.959076in}{0.856534in}}%
\pgfpathlineto{\pgfqpoint{1.998047in}{0.832421in}}%
\pgfpathlineto{\pgfqpoint{2.017533in}{0.828049in}}%
\pgfpathlineto{\pgfqpoint{2.037019in}{0.828665in}}%
\pgfpathlineto{\pgfqpoint{2.056504in}{0.818942in}}%
\pgfpathlineto{\pgfqpoint{2.075990in}{0.814175in}}%
\pgfpathlineto{\pgfqpoint{2.095476in}{0.803215in}}%
\pgfpathlineto{\pgfqpoint{2.114961in}{0.796434in}}%
\pgfpathlineto{\pgfqpoint{2.134447in}{0.791423in}}%
\pgfpathlineto{\pgfqpoint{2.153933in}{0.795666in}}%
\pgfpathlineto{\pgfqpoint{2.173419in}{0.781355in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.776389in}}%
\pgfpathlineto{\pgfqpoint{2.212390in}{0.766418in}}%
\pgfpathlineto{\pgfqpoint{2.231876in}{0.753159in}}%
\pgfpathlineto{\pgfqpoint{2.270847in}{0.755787in}}%
\pgfpathlineto{\pgfqpoint{2.290333in}{0.742762in}}%
\pgfpathlineto{\pgfqpoint{2.309819in}{0.741320in}}%
\pgfpathlineto{\pgfqpoint{2.329304in}{0.731089in}}%
\pgfpathlineto{\pgfqpoint{2.348790in}{0.714090in}}%
\pgfpathlineto{\pgfqpoint{2.368276in}{0.717661in}}%
\pgfpathlineto{\pgfqpoint{2.387761in}{0.705129in}}%
\pgfpathlineto{\pgfqpoint{2.407247in}{0.710340in}}%
\pgfpathlineto{\pgfqpoint{2.426733in}{0.703123in}}%
\pgfpathlineto{\pgfqpoint{2.446219in}{0.693455in}}%
\pgfpathlineto{\pgfqpoint{2.465704in}{0.680443in}}%
\pgfpathlineto{\pgfqpoint{2.485190in}{0.682117in}}%
\pgfpathlineto{\pgfqpoint{2.504676in}{0.661303in}}%
\pgfpathlineto{\pgfqpoint{2.524161in}{0.678422in}}%
\pgfpathlineto{\pgfqpoint{2.543647in}{0.675527in}}%
\pgfpathlineto{\pgfqpoint{2.563133in}{0.669317in}}%
\pgfpathlineto{\pgfqpoint{2.582619in}{0.645355in}}%
\pgfpathlineto{\pgfqpoint{2.602104in}{0.653158in}}%
\pgfpathlineto{\pgfqpoint{2.621590in}{0.650717in}}%
\pgfpathlineto{\pgfqpoint{2.641076in}{0.653544in}}%
\pgfpathlineto{\pgfqpoint{2.680047in}{0.636876in}}%
\pgfpathlineto{\pgfqpoint{2.699533in}{0.617042in}}%
\pgfpathlineto{\pgfqpoint{2.719019in}{0.629153in}}%
\pgfpathlineto{\pgfqpoint{2.738504in}{0.627434in}}%
\pgfpathlineto{\pgfqpoint{2.757990in}{0.619934in}}%
\pgfpathlineto{\pgfqpoint{2.777476in}{0.620897in}}%
\pgfpathlineto{\pgfqpoint{2.796961in}{0.608755in}}%
\pgfpathlineto{\pgfqpoint{2.816447in}{0.603827in}}%
\pgfpathlineto{\pgfqpoint{2.835933in}{0.602897in}}%
\pgfpathlineto{\pgfqpoint{2.855419in}{0.606820in}}%
\pgfpathlineto{\pgfqpoint{2.874904in}{0.589217in}}%
\pgfpathlineto{\pgfqpoint{2.894390in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{2.913876in}{0.589141in}}%
\pgfpathlineto{\pgfqpoint{2.933361in}{0.588121in}}%
\pgfpathlineto{\pgfqpoint{2.952847in}{0.583727in}}%
\pgfpathlineto{\pgfqpoint{2.972333in}{0.585024in}}%
\pgfpathlineto{\pgfqpoint{2.991536in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.991536in}{0.576400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.497647in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977647in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.977647in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.977647in}{0.431923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{2.243923in}}%
\pgfpathlineto{\pgfqpoint{2.977647in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077137in}{1.828862in}}%
\pgfpathlineto{\pgfqpoint{2.899869in}{1.828862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.922092in}{1.828862in}}{\pgfqpoint{2.922092in}{1.851085in}}%
\pgfpathlineto{\pgfqpoint{2.922092in}{2.166145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.922092in}{2.188367in}}{\pgfqpoint{2.899869in}{2.188367in}}%
\pgfpathlineto{\pgfqpoint{2.077137in}{2.188367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.054915in}{2.188367in}}{\pgfqpoint{2.054915in}{2.166145in}}%
\pgfpathlineto{\pgfqpoint{2.054915in}{1.851085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.054915in}{1.828862in}}{\pgfqpoint{2.077137in}{1.828862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099359in}{2.098393in}}%
\pgfpathlineto{\pgfqpoint{2.321582in}{2.098393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.410470in,y=2.059505in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont metallic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099359in}{1.935308in}}%
\pgfpathlineto{\pgfqpoint{2.321582in}{1.935308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.410470in,y=1.896419in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont oxidized}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/20200925T094118Z_s11_posScan_mId26_oxidized_copper_wvg_09_raw_data_220GHz_with_fit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/maxke/.conda/envs/jlab/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/maxke/.conda/envs/jlab/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/maxke/.conda/envs/jlab/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.254340in}{2.343923in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.254340in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.254340in}{2.343923in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.343923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674340in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{3.154340in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{3.154340in}{2.243923in}}%
\pgfpathlineto{\pgfqpoint{0.674340in}{2.243923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674340in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125025in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{1.125025in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125025in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125025in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674340in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575987in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{1.575987in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575987in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575987in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674340in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026949in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.026949in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026949in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026949in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674340in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477910in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.477910in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477910in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477910in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674340in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928872in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928872in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928872in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914340in,y=0.189573in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont l [mm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674340in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674340in}{0.546330in}}%
\pgfpathlineto{\pgfqpoint{3.154340in}{0.546330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674340in}{0.546330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245128in, y=0.511170in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {−0.115}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674340in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674340in}{0.795518in}}%
\pgfpathlineto{\pgfqpoint{3.154340in}{0.795518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674340in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245128in, y=0.760358in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {−0.110}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674340in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674340in}{1.044706in}}%
\pgfpathlineto{\pgfqpoint{3.154340in}{1.044706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674340in}{1.044706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245128in, y=1.009546in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {−0.105}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674340in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674340in}{1.293894in}}%
\pgfpathlineto{\pgfqpoint{3.154340in}{1.293894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674340in}{1.293894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245128in, y=1.258734in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {−0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674340in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674340in}{1.543082in}}%
\pgfpathlineto{\pgfqpoint{3.154340in}{1.543082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674340in}{1.543082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245128in, y=1.507922in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {−0.095}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674340in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674340in}{1.792270in}}%
\pgfpathlineto{\pgfqpoint{3.154340in}{1.792270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674340in}{1.792270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245128in, y=1.757110in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {−0.090}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674340in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674340in}{2.041458in}}%
\pgfpathlineto{\pgfqpoint{3.154340in}{2.041458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674340in}{2.041458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245128in, y=2.006298in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {−0.085}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189573in,y=1.337923in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \Re S_{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674340in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041612in}{2.006282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032594in}{2.091448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023576in}{2.147029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014558in}{2.161559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005540in}{2.106052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996522in}{2.015157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987503in}{1.874284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978485in}{1.710321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969467in}{1.516226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960449in}{1.328179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951431in}{1.157655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942412in}{0.999111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933394in}{0.850671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924376in}{0.738029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915358in}{0.647005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906340in}{0.578822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897322in}{0.544358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888303in}{0.525545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879285in}{0.545316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870267in}{0.600953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861249in}{0.675966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852231in}{0.784803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843212in}{0.914454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834194in}{1.058001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825176in}{1.222378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816158in}{1.387505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807140in}{1.548448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798122in}{1.688667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789103in}{1.804542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780085in}{1.890519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771067in}{1.945985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762049in}{1.963769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753031in}{1.951982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744012in}{1.899146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734994in}{1.794073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725976in}{1.674374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716958in}{1.531679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707940in}{1.381321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698922in}{1.225407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689903in}{1.066129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680885in}{0.913541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671867in}{0.771217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662849in}{0.670029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653831in}{0.559445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644812in}{0.528179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635794in}{0.521578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626776in}{0.550121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617758in}{0.623012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608740in}{0.714333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599722in}{0.844388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590703in}{0.991415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581685in}{1.136982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572667in}{1.318358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563649in}{1.477129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554631in}{1.621998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545612in}{1.738331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536594in}{1.836763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527576in}{1.871445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518558in}{1.888986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509540in}{1.863398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500522in}{1.840074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491503in}{1.721796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482485in}{1.633607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473467in}{1.497664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464449in}{1.372571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455431in}{1.247917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446412in}{1.129857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437394in}{1.024104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428376in}{0.911513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419358in}{0.825214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410340in}{0.746916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401322in}{0.690331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392303in}{0.652542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383285in}{0.665495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374267in}{0.685140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365249in}{0.747306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356231in}{0.830022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347212in}{0.946110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338194in}{1.085142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329176in}{1.233562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320158in}{1.382198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311140in}{1.535837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302122in}{1.671298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293103in}{1.782616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284085in}{1.857808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275067in}{1.899787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266049in}{1.897229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257031in}{1.863293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248012in}{1.798694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238994in}{1.704448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229976in}{1.578121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220958in}{1.450586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211940in}{1.318861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202922in}{1.177987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193903in}{1.042949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184885in}{0.913057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175867in}{0.814896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166849in}{0.728916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157831in}{0.663346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148812in}{0.628507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139794in}{0.615588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130776in}{0.646358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121758in}{0.700219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112740in}{0.784782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103722in}{0.880022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094703in}{1.003229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085685in}{1.132687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076667in}{1.252170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067649in}{1.377366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058631in}{1.503571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049612in}{1.601366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040594in}{1.681137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031576in}{1.726409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022558in}{1.760741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013540in}{1.761335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004522in}{1.727496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995503in}{1.684799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986485in}{1.614571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977467in}{1.507671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968449in}{1.414173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959431in}{1.309868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950412in}{1.189819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941394in}{1.080815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932376in}{0.972733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923358in}{0.874073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914340in}{0.796571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905322in}{0.727126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896303in}{0.684003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887285in}{0.670406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878267in}{0.683577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869249in}{0.726121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860231in}{0.796782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851212in}{0.897107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842194in}{1.015103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833176in}{1.148127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824158in}{1.286859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815140in}{1.418650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806122in}{1.551219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797103in}{1.664620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788085in}{1.732721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779067in}{1.786715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770049in}{1.807139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761031in}{1.781909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752012in}{1.740062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742994in}{1.666827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733976in}{1.578218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724958in}{1.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715940in}{1.357586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706922in}{1.241179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697903in}{1.121657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688885in}{1.010812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679867in}{0.914750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670849in}{0.828413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661831in}{0.759306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652812in}{0.708774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643794in}{0.682916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634776in}{0.675198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625758in}{0.700266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616740in}{0.753833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607722in}{0.816231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598703in}{0.910294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589685in}{1.020746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580667in}{1.138522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571649in}{1.264471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562631in}{1.383107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553612in}{1.493514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544594in}{1.598449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535576in}{1.671900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526558in}{1.724488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517540in}{1.751844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508522in}{1.757403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499503in}{1.730028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490485in}{1.675205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481467in}{1.603911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472449in}{1.507023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463431in}{1.387866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454412in}{1.271137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445394in}{1.140468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436376in}{1.024024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427358in}{0.904497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418340in}{0.814770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409322in}{0.736921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400303in}{0.694321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391285in}{0.664685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382267in}{0.680532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373249in}{0.711514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364231in}{0.776149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355212in}{0.852757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346194in}{0.956379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337176in}{1.069052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328158in}{1.187046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319140in}{1.317096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310122in}{1.438034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301103in}{1.544603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292085in}{1.623573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283067in}{1.689263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274049in}{1.725166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265031in}{1.736082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256012in}{1.715962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246994in}{1.686424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237976in}{1.635509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228958in}{1.552727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219940in}{1.455222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210922in}{1.356974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201903in}{1.247880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192885in}{1.142895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183867in}{1.037598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174849in}{0.943378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165831in}{0.848245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156812in}{0.773843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147794in}{0.722283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138776in}{0.691871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129758in}{0.682005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120740in}{0.707899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111722in}{0.748755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102703in}{0.812057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093685in}{0.909842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084667in}{1.020368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075649in}{1.135268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066631in}{1.265672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057612in}{1.388865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048594in}{1.494201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039576in}{1.596691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030558in}{1.676310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021540in}{1.728183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012522in}{1.748981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003503in}{1.743912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994485in}{1.709052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985467in}{1.650097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976449in}{1.560635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967431in}{1.455312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958412in}{1.332362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949394in}{1.215071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940376in}{1.096823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931358in}{0.994372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.896761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913322in}{0.819441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904303in}{0.764556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895285in}{0.729628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886267in}{0.718943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877249in}{0.732244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868231in}{0.760046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859212in}{0.819775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{0.883492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841176in}{0.962240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832158in}{1.052192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823140in}{1.152643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814122in}{1.264135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805103in}{1.371896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796085in}{1.469479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787067in}{1.554623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674340in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041612in}{1.850485in}}%
\pgfpathlineto{\pgfqpoint{3.032594in}{1.939306in}}%
\pgfpathlineto{\pgfqpoint{3.023576in}{1.987795in}}%
\pgfpathlineto{\pgfqpoint{3.014558in}{1.993615in}}%
\pgfpathlineto{\pgfqpoint{3.005540in}{1.957409in}}%
\pgfpathlineto{\pgfqpoint{2.996522in}{1.882554in}}%
\pgfpathlineto{\pgfqpoint{2.987503in}{1.774645in}}%
\pgfpathlineto{\pgfqpoint{2.969467in}{1.489193in}}%
\pgfpathlineto{\pgfqpoint{2.933394in}{0.865253in}}%
\pgfpathlineto{\pgfqpoint{2.924376in}{0.740443in}}%
\pgfpathlineto{\pgfqpoint{2.915358in}{0.639415in}}%
\pgfpathlineto{\pgfqpoint{2.906340in}{0.566193in}}%
\pgfpathlineto{\pgfqpoint{2.897322in}{0.523816in}}%
\pgfpathlineto{\pgfqpoint{2.888303in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{2.879285in}{0.538481in}}%
\pgfpathlineto{\pgfqpoint{2.870267in}{0.596029in}}%
\pgfpathlineto{\pgfqpoint{2.861249in}{0.685167in}}%
\pgfpathlineto{\pgfqpoint{2.852231in}{0.802606in}}%
\pgfpathlineto{\pgfqpoint{2.834194in}{1.101132in}}%
\pgfpathlineto{\pgfqpoint{2.807140in}{1.590772in}}%
\pgfpathlineto{\pgfqpoint{2.798122in}{1.728173in}}%
\pgfpathlineto{\pgfqpoint{2.789103in}{1.837908in}}%
\pgfpathlineto{\pgfqpoint{2.780085in}{1.913306in}}%
\pgfpathlineto{\pgfqpoint{2.771067in}{1.950074in}}%
\pgfpathlineto{\pgfqpoint{2.762049in}{1.946636in}}%
\pgfpathlineto{\pgfqpoint{2.753031in}{1.904149in}}%
\pgfpathlineto{\pgfqpoint{2.744012in}{1.826227in}}%
\pgfpathlineto{\pgfqpoint{2.734994in}{1.718439in}}%
\pgfpathlineto{\pgfqpoint{2.716958in}{1.441669in}}%
\pgfpathlineto{\pgfqpoint{2.689903in}{0.988610in}}%
\pgfpathlineto{\pgfqpoint{2.671867in}{0.742184in}}%
\pgfpathlineto{\pgfqpoint{2.662849in}{0.652010in}}%
\pgfpathlineto{\pgfqpoint{2.653831in}{0.589043in}}%
\pgfpathlineto{\pgfqpoint{2.644812in}{0.555969in}}%
\pgfpathlineto{\pgfqpoint{2.635794in}{0.554441in}}%
\pgfpathlineto{\pgfqpoint{2.626776in}{0.584991in}}%
\pgfpathlineto{\pgfqpoint{2.617758in}{0.646911in}}%
\pgfpathlineto{\pgfqpoint{2.608740in}{0.738129in}}%
\pgfpathlineto{\pgfqpoint{2.599722in}{0.855093in}}%
\pgfpathlineto{\pgfqpoint{2.581685in}{1.144489in}}%
\pgfpathlineto{\pgfqpoint{2.554631in}{1.602444in}}%
\pgfpathlineto{\pgfqpoint{2.545612in}{1.726575in}}%
\pgfpathlineto{\pgfqpoint{2.536594in}{1.823057in}}%
\pgfpathlineto{\pgfqpoint{2.527576in}{1.886132in}}%
\pgfpathlineto{\pgfqpoint{2.518558in}{1.912342in}}%
\pgfpathlineto{\pgfqpoint{2.509540in}{1.900768in}}%
\pgfpathlineto{\pgfqpoint{2.500522in}{1.852997in}}%
\pgfpathlineto{\pgfqpoint{2.491503in}{1.772813in}}%
\pgfpathlineto{\pgfqpoint{2.482485in}{1.665726in}}%
\pgfpathlineto{\pgfqpoint{2.464449in}{1.398112in}}%
\pgfpathlineto{\pgfqpoint{2.437394in}{0.971644in}}%
\pgfpathlineto{\pgfqpoint{2.419358in}{0.746188in}}%
\pgfpathlineto{\pgfqpoint{2.410340in}{0.666244in}}%
\pgfpathlineto{\pgfqpoint{2.401322in}{0.612857in}}%
\pgfpathlineto{\pgfqpoint{2.392303in}{0.588367in}}%
\pgfpathlineto{\pgfqpoint{2.383285in}{0.594092in}}%
\pgfpathlineto{\pgfqpoint{2.374267in}{0.630237in}}%
\pgfpathlineto{\pgfqpoint{2.365249in}{0.695781in}}%
\pgfpathlineto{\pgfqpoint{2.356231in}{0.788371in}}%
\pgfpathlineto{\pgfqpoint{2.338194in}{1.038194in}}%
\pgfpathlineto{\pgfqpoint{2.302122in}{1.610562in}}%
\pgfpathlineto{\pgfqpoint{2.293103in}{1.722143in}}%
\pgfpathlineto{\pgfqpoint{2.284085in}{1.806295in}}%
\pgfpathlineto{\pgfqpoint{2.275067in}{1.858098in}}%
\pgfpathlineto{\pgfqpoint{2.266049in}{1.874834in}}%
\pgfpathlineto{\pgfqpoint{2.257031in}{1.856157in}}%
\pgfpathlineto{\pgfqpoint{2.248012in}{1.804003in}}%
\pgfpathlineto{\pgfqpoint{2.238994in}{1.722276in}}%
\pgfpathlineto{\pgfqpoint{2.220958in}{1.492774in}}%
\pgfpathlineto{\pgfqpoint{2.184885in}{0.957720in}}%
\pgfpathlineto{\pgfqpoint{2.166849in}{0.752217in}}%
\pgfpathlineto{\pgfqpoint{2.157831in}{0.681895in}}%
\pgfpathlineto{\pgfqpoint{2.148812in}{0.637428in}}%
\pgfpathlineto{\pgfqpoint{2.139794in}{0.620826in}}%
\pgfpathlineto{\pgfqpoint{2.130776in}{0.633087in}}%
\pgfpathlineto{\pgfqpoint{2.121758in}{0.674104in}}%
\pgfpathlineto{\pgfqpoint{2.112740in}{0.742568in}}%
\pgfpathlineto{\pgfqpoint{2.103722in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{2.085685in}{1.079950in}}%
\pgfpathlineto{\pgfqpoint{2.049612in}{1.615480in}}%
\pgfpathlineto{\pgfqpoint{2.040594in}{1.715235in}}%
\pgfpathlineto{\pgfqpoint{2.031576in}{1.787954in}}%
\pgfpathlineto{\pgfqpoint{2.022558in}{1.829480in}}%
\pgfpathlineto{\pgfqpoint{2.013540in}{1.837754in}}%
\pgfpathlineto{\pgfqpoint{2.004522in}{1.812921in}}%
\pgfpathlineto{\pgfqpoint{1.995503in}{1.757199in}}%
\pgfpathlineto{\pgfqpoint{1.986485in}{1.674567in}}%
\pgfpathlineto{\pgfqpoint{1.968449in}{1.450647in}}%
\pgfpathlineto{\pgfqpoint{1.932376in}{0.946598in}}%
\pgfpathlineto{\pgfqpoint{1.923358in}{0.843828in}}%
\pgfpathlineto{\pgfqpoint{1.914340in}{0.760048in}}%
\pgfpathlineto{\pgfqpoint{1.905322in}{0.698752in}}%
\pgfpathlineto{\pgfqpoint{1.896303in}{0.662566in}}%
\pgfpathlineto{\pgfqpoint{1.887285in}{0.653181in}}%
\pgfpathlineto{\pgfqpoint{1.878267in}{0.671289in}}%
\pgfpathlineto{\pgfqpoint{1.869249in}{0.716492in}}%
\pgfpathlineto{\pgfqpoint{1.860231in}{0.787219in}}%
\pgfpathlineto{\pgfqpoint{1.851212in}{0.880657in}}%
\pgfpathlineto{\pgfqpoint{1.833176in}{1.118134in}}%
\pgfpathlineto{\pgfqpoint{1.806122in}{1.507583in}}%
\pgfpathlineto{\pgfqpoint{1.797103in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{1.788085in}{1.706181in}}%
\pgfpathlineto{\pgfqpoint{1.779067in}{1.768334in}}%
\pgfpathlineto{\pgfqpoint{1.770049in}{1.800525in}}%
\pgfpathlineto{\pgfqpoint{1.761031in}{1.801278in}}%
\pgfpathlineto{\pgfqpoint{1.752012in}{1.771155in}}%
\pgfpathlineto{\pgfqpoint{1.742994in}{1.712599in}}%
\pgfpathlineto{\pgfqpoint{1.733976in}{1.629626in}}%
\pgfpathlineto{\pgfqpoint{1.715940in}{1.411854in}}%
\pgfpathlineto{\pgfqpoint{1.679867in}{0.938049in}}%
\pgfpathlineto{\pgfqpoint{1.670849in}{0.844332in}}%
\pgfpathlineto{\pgfqpoint{1.661831in}{0.769468in}}%
\pgfpathlineto{\pgfqpoint{1.652812in}{0.716619in}}%
\pgfpathlineto{\pgfqpoint{1.643794in}{0.688093in}}%
\pgfpathlineto{\pgfqpoint{1.634776in}{0.685278in}}%
\pgfpathlineto{\pgfqpoint{1.625758in}{0.708576in}}%
\pgfpathlineto{\pgfqpoint{1.616740in}{0.757318in}}%
\pgfpathlineto{\pgfqpoint{1.607722in}{0.829699in}}%
\pgfpathlineto{\pgfqpoint{1.598703in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.580667in}{1.152890in}}%
\pgfpathlineto{\pgfqpoint{1.553612in}{1.517456in}}%
\pgfpathlineto{\pgfqpoint{1.544594in}{1.617029in}}%
\pgfpathlineto{\pgfqpoint{1.535576in}{1.695287in}}%
\pgfpathlineto{\pgfqpoint{1.526558in}{1.747708in}}%
\pgfpathlineto{\pgfqpoint{1.517540in}{1.771452in}}%
\pgfpathlineto{\pgfqpoint{1.508522in}{1.765555in}}%
\pgfpathlineto{\pgfqpoint{1.499503in}{1.730932in}}%
\pgfpathlineto{\pgfqpoint{1.490485in}{1.670203in}}%
\pgfpathlineto{\pgfqpoint{1.481467in}{1.587387in}}%
\pgfpathlineto{\pgfqpoint{1.463431in}{1.376232in}}%
\pgfpathlineto{\pgfqpoint{1.436376in}{1.032005in}}%
\pgfpathlineto{\pgfqpoint{1.418340in}{0.846741in}}%
\pgfpathlineto{\pgfqpoint{1.409322in}{0.780277in}}%
\pgfpathlineto{\pgfqpoint{1.400303in}{0.735311in}}%
\pgfpathlineto{\pgfqpoint{1.391285in}{0.713845in}}%
\pgfpathlineto{\pgfqpoint{1.382267in}{0.716979in}}%
\pgfpathlineto{\pgfqpoint{1.373249in}{0.744841in}}%
\pgfpathlineto{\pgfqpoint{1.364231in}{0.796516in}}%
\pgfpathlineto{\pgfqpoint{1.355212in}{0.869988in}}%
\pgfpathlineto{\pgfqpoint{1.337176in}{1.068654in}}%
\pgfpathlineto{\pgfqpoint{1.301103in}{1.524522in}}%
\pgfpathlineto{\pgfqpoint{1.292085in}{1.614268in}}%
\pgfpathlineto{\pgfqpoint{1.283067in}{1.682833in}}%
\pgfpathlineto{\pgfqpoint{1.274049in}{1.726320in}}%
\pgfpathlineto{\pgfqpoint{1.265031in}{1.742451in}}%
\pgfpathlineto{\pgfqpoint{1.256012in}{1.730710in}}%
\pgfpathlineto{\pgfqpoint{1.246994in}{1.692307in}}%
\pgfpathlineto{\pgfqpoint{1.237976in}{1.629997in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{1.210922in}{1.343620in}}%
\pgfpathlineto{\pgfqpoint{1.183867in}{1.019871in}}%
\pgfpathlineto{\pgfqpoint{1.165831in}{0.850856in}}%
\pgfpathlineto{\pgfqpoint{1.156812in}{0.792289in}}%
\pgfpathlineto{\pgfqpoint{1.147794in}{0.754657in}}%
\pgfpathlineto{\pgfqpoint{1.138776in}{0.739672in}}%
\pgfpathlineto{\pgfqpoint{1.129758in}{0.748161in}}%
\pgfpathlineto{\pgfqpoint{1.120740in}{0.779994in}}%
\pgfpathlineto{\pgfqpoint{1.111722in}{0.834033in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{0.908081in}}%
\pgfpathlineto{\pgfqpoint{1.084667in}{1.102144in}}%
\pgfpathlineto{\pgfqpoint{1.048594in}{1.529053in}}%
\pgfpathlineto{\pgfqpoint{1.039576in}{1.609522in}}%
\pgfpathlineto{\pgfqpoint{1.030558in}{1.669076in}}%
\pgfpathlineto{\pgfqpoint{1.021540in}{1.704389in}}%
\pgfpathlineto{\pgfqpoint{1.012522in}{1.713689in}}%
\pgfpathlineto{\pgfqpoint{1.003503in}{1.696846in}}%
\pgfpathlineto{\pgfqpoint{0.994485in}{1.655320in}}%
\pgfpathlineto{\pgfqpoint{0.985467in}{1.591958in}}%
\pgfpathlineto{\pgfqpoint{0.967431in}{1.416301in}}%
\pgfpathlineto{\pgfqpoint{0.931358in}{1.010062in}}%
\pgfpathlineto{\pgfqpoint{0.922340in}{0.925732in}}%
\pgfpathlineto{\pgfqpoint{0.913322in}{0.856488in}}%
\pgfpathlineto{\pgfqpoint{0.904303in}{0.805327in}}%
\pgfpathlineto{\pgfqpoint{0.895285in}{0.774497in}}%
\pgfpathlineto{\pgfqpoint{0.886267in}{0.765436in}}%
\pgfpathlineto{\pgfqpoint{0.877249in}{0.778711in}}%
\pgfpathlineto{\pgfqpoint{0.868231in}{0.813957in}}%
\pgfpathlineto{\pgfqpoint{0.859212in}{0.869832in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{0.943983in}}%
\pgfpathlineto{\pgfqpoint{0.832158in}{1.132797in}}%
\pgfpathlineto{\pgfqpoint{0.805103in}{1.443111in}}%
\pgfpathlineto{\pgfqpoint{0.796085in}{1.531306in}}%
\pgfpathlineto{\pgfqpoint{0.787067in}{1.603047in}}%
\pgfpathlineto{\pgfqpoint{0.787067in}{1.603047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674340in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.041612in}{0.523012in}}%
\pgfpathlineto{\pgfqpoint{2.734994in}{0.568780in}}%
\pgfpathlineto{\pgfqpoint{2.419358in}{0.612817in}}%
\pgfpathlineto{\pgfqpoint{2.085685in}{0.656196in}}%
\pgfpathlineto{\pgfqpoint{1.742994in}{0.697583in}}%
\pgfpathlineto{\pgfqpoint{1.391285in}{0.736958in}}%
\pgfpathlineto{\pgfqpoint{1.021540in}{0.775214in}}%
\pgfpathlineto{\pgfqpoint{0.787067in}{0.797917in}}%
\pgfpathlineto{\pgfqpoint{0.787067in}{0.797917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674340in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.041612in}{1.943312in}}%
\pgfpathlineto{\pgfqpoint{2.744012in}{1.896828in}}%
\pgfpathlineto{\pgfqpoint{2.437394in}{1.852103in}}%
\pgfpathlineto{\pgfqpoint{2.121758in}{1.809195in}}%
\pgfpathlineto{\pgfqpoint{1.797103in}{1.768143in}}%
\pgfpathlineto{\pgfqpoint{1.454412in}{1.727957in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{1.689822in}}%
\pgfpathlineto{\pgfqpoint{0.787067in}{1.658082in}}%
\pgfpathlineto{\pgfqpoint{0.787067in}{1.658082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674340in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.674340in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154340in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{3.154340in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674340in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{3.154340in}{0.431923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674340in}{2.243923in}}%
\pgfpathlineto{\pgfqpoint{3.154340in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852408in}{1.075841in}}%
\pgfpathlineto{\pgfqpoint{3.076562in}{1.075841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.098784in}{1.075841in}}{\pgfqpoint{3.098784in}{1.098063in}}%
\pgfpathlineto{\pgfqpoint{3.098784in}{1.577783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.098784in}{1.600005in}}{\pgfqpoint{3.076562in}{1.600005in}}%
\pgfpathlineto{\pgfqpoint{1.852408in}{1.600005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.830186in}{1.600005in}}{\pgfqpoint{1.830186in}{1.577783in}}%
\pgfpathlineto{\pgfqpoint{1.830186in}{1.098063in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.830186in}{1.075841in}}{\pgfqpoint{1.852408in}{1.075841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985742in}{1.510031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185742in,y=1.471142in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont measured}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874631in}{1.346945in}}%
\pgfpathlineto{\pgfqpoint{2.096853in}{1.346945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185742in,y=1.308056in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.874631in}{1.183859in}}%
\pgfpathlineto{\pgfqpoint{2.096853in}{1.183859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185742in,y=1.144971in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont decay envelope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/20201020T162120Z_s11_posScan_mId34_with_Moiin_capillary_wvg_13.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/maxke/.conda/envs/jlab/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/maxke/.conda/envs/jlab/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/maxke/.conda/envs/jlab/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.216054in}{2.379083in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.216054in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.216054in}{2.379083in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.379083in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553010in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{3.033010in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{3.033010in}{2.243923in}}%
\pgfpathlineto{\pgfqpoint{0.553010in}{2.243923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553010in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553010in}{1.337998in}}%
\pgfpathlineto{\pgfqpoint{0.553010in}{1.333178in}}%
\pgfpathlineto{\pgfqpoint{0.556420in}{1.330531in}}%
\pgfpathlineto{\pgfqpoint{0.559830in}{1.328836in}}%
\pgfpathlineto{\pgfqpoint{0.563240in}{1.327225in}}%
\pgfpathlineto{\pgfqpoint{0.566650in}{1.325238in}}%
\pgfpathlineto{\pgfqpoint{0.570060in}{1.324938in}}%
\pgfpathlineto{\pgfqpoint{0.573470in}{1.324510in}}%
\pgfpathlineto{\pgfqpoint{0.576880in}{1.323193in}}%
\pgfpathlineto{\pgfqpoint{0.580290in}{1.320001in}}%
\pgfpathlineto{\pgfqpoint{0.583700in}{1.317761in}}%
\pgfpathlineto{\pgfqpoint{0.587110in}{1.316691in}}%
\pgfpathlineto{\pgfqpoint{0.590520in}{1.316021in}}%
\pgfpathlineto{\pgfqpoint{0.593930in}{1.311029in}}%
\pgfpathlineto{\pgfqpoint{0.597340in}{1.309352in}}%
\pgfpathlineto{\pgfqpoint{0.600750in}{1.311941in}}%
\pgfpathlineto{\pgfqpoint{0.604160in}{1.309467in}}%
\pgfpathlineto{\pgfqpoint{0.607570in}{1.305812in}}%
\pgfpathlineto{\pgfqpoint{0.610980in}{1.304536in}}%
\pgfpathlineto{\pgfqpoint{0.614390in}{1.304451in}}%
\pgfpathlineto{\pgfqpoint{0.617800in}{1.304065in}}%
\pgfpathlineto{\pgfqpoint{0.621210in}{1.302779in}}%
\pgfpathlineto{\pgfqpoint{0.624620in}{1.299737in}}%
\pgfpathlineto{\pgfqpoint{0.628030in}{1.295461in}}%
\pgfpathlineto{\pgfqpoint{0.631440in}{1.294551in}}%
\pgfpathlineto{\pgfqpoint{0.634850in}{1.293003in}}%
\pgfpathlineto{\pgfqpoint{0.638260in}{1.289927in}}%
\pgfpathlineto{\pgfqpoint{0.641670in}{1.285891in}}%
\pgfpathlineto{\pgfqpoint{0.645080in}{1.289387in}}%
\pgfpathlineto{\pgfqpoint{0.648490in}{1.292559in}}%
\pgfpathlineto{\pgfqpoint{0.651900in}{1.290106in}}%
\pgfpathlineto{\pgfqpoint{0.655310in}{1.288704in}}%
\pgfpathlineto{\pgfqpoint{0.658720in}{1.290569in}}%
\pgfpathlineto{\pgfqpoint{0.662130in}{1.291689in}}%
\pgfpathlineto{\pgfqpoint{0.665540in}{1.289935in}}%
\pgfpathlineto{\pgfqpoint{0.668950in}{1.288154in}}%
\pgfpathlineto{\pgfqpoint{0.672360in}{1.287613in}}%
\pgfpathlineto{\pgfqpoint{0.675770in}{1.285186in}}%
\pgfpathlineto{\pgfqpoint{0.679180in}{1.283536in}}%
\pgfpathlineto{\pgfqpoint{0.682590in}{1.281196in}}%
\pgfpathlineto{\pgfqpoint{0.686000in}{1.278780in}}%
\pgfpathlineto{\pgfqpoint{0.689410in}{1.278462in}}%
\pgfpathlineto{\pgfqpoint{0.692820in}{1.277135in}}%
\pgfpathlineto{\pgfqpoint{0.696230in}{1.275305in}}%
\pgfpathlineto{\pgfqpoint{0.699640in}{1.272124in}}%
\pgfpathlineto{\pgfqpoint{0.703050in}{1.271539in}}%
\pgfpathlineto{\pgfqpoint{0.706460in}{1.270544in}}%
\pgfpathlineto{\pgfqpoint{0.709870in}{1.268838in}}%
\pgfpathlineto{\pgfqpoint{0.713280in}{1.268616in}}%
\pgfpathlineto{\pgfqpoint{0.716690in}{1.269228in}}%
\pgfpathlineto{\pgfqpoint{0.720100in}{1.269124in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{1.267825in}}%
\pgfpathlineto{\pgfqpoint{0.726920in}{1.264404in}}%
\pgfpathlineto{\pgfqpoint{0.730330in}{1.263393in}}%
\pgfpathlineto{\pgfqpoint{0.733740in}{1.261514in}}%
\pgfpathlineto{\pgfqpoint{0.737150in}{1.260473in}}%
\pgfpathlineto{\pgfqpoint{0.740560in}{1.257629in}}%
\pgfpathlineto{\pgfqpoint{0.743970in}{1.256657in}}%
\pgfpathlineto{\pgfqpoint{0.747380in}{1.256487in}}%
\pgfpathlineto{\pgfqpoint{0.750790in}{1.257900in}}%
\pgfpathlineto{\pgfqpoint{0.754200in}{1.258733in}}%
\pgfpathlineto{\pgfqpoint{0.757610in}{1.258236in}}%
\pgfpathlineto{\pgfqpoint{0.761020in}{1.258274in}}%
\pgfpathlineto{\pgfqpoint{0.764430in}{1.257669in}}%
\pgfpathlineto{\pgfqpoint{0.767840in}{1.256183in}}%
\pgfpathlineto{\pgfqpoint{0.771250in}{1.254636in}}%
\pgfpathlineto{\pgfqpoint{0.774660in}{1.253841in}}%
\pgfpathlineto{\pgfqpoint{0.778070in}{1.252980in}}%
\pgfpathlineto{\pgfqpoint{0.781480in}{1.251466in}}%
\pgfpathlineto{\pgfqpoint{0.784890in}{1.249822in}}%
\pgfpathlineto{\pgfqpoint{0.788300in}{1.248503in}}%
\pgfpathlineto{\pgfqpoint{0.791710in}{1.247970in}}%
\pgfpathlineto{\pgfqpoint{0.795120in}{1.245967in}}%
\pgfpathlineto{\pgfqpoint{0.798530in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{0.801940in}{1.244299in}}%
\pgfpathlineto{\pgfqpoint{0.805350in}{1.243553in}}%
\pgfpathlineto{\pgfqpoint{0.808760in}{1.242393in}}%
\pgfpathlineto{\pgfqpoint{0.812170in}{1.240881in}}%
\pgfpathlineto{\pgfqpoint{0.815580in}{1.239937in}}%
\pgfpathlineto{\pgfqpoint{0.818990in}{1.240155in}}%
\pgfpathlineto{\pgfqpoint{0.822400in}{1.238389in}}%
\pgfpathlineto{\pgfqpoint{0.825810in}{1.237528in}}%
\pgfpathlineto{\pgfqpoint{0.829220in}{1.235433in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.234040in}}%
\pgfpathlineto{\pgfqpoint{0.836040in}{1.233647in}}%
\pgfpathlineto{\pgfqpoint{0.839450in}{1.233678in}}%
\pgfpathlineto{\pgfqpoint{0.842860in}{1.231761in}}%
\pgfpathlineto{\pgfqpoint{0.846270in}{1.229313in}}%
\pgfpathlineto{\pgfqpoint{0.849680in}{1.228111in}}%
\pgfpathlineto{\pgfqpoint{0.853090in}{1.227501in}}%
\pgfpathlineto{\pgfqpoint{0.856500in}{1.228326in}}%
\pgfpathlineto{\pgfqpoint{0.859910in}{1.228242in}}%
\pgfpathlineto{\pgfqpoint{0.863320in}{1.227647in}}%
\pgfpathlineto{\pgfqpoint{0.866730in}{1.226303in}}%
\pgfpathlineto{\pgfqpoint{0.870140in}{1.226704in}}%
\pgfpathlineto{\pgfqpoint{0.873550in}{1.224533in}}%
\pgfpathlineto{\pgfqpoint{0.876960in}{1.222233in}}%
\pgfpathlineto{\pgfqpoint{0.880370in}{1.219273in}}%
\pgfpathlineto{\pgfqpoint{0.883780in}{1.218507in}}%
\pgfpathlineto{\pgfqpoint{0.887190in}{1.217373in}}%
\pgfpathlineto{\pgfqpoint{0.890600in}{1.215843in}}%
\pgfpathlineto{\pgfqpoint{0.894010in}{1.216070in}}%
\pgfpathlineto{\pgfqpoint{0.897420in}{1.215350in}}%
\pgfpathlineto{\pgfqpoint{0.900830in}{1.214702in}}%
\pgfpathlineto{\pgfqpoint{0.904240in}{1.213555in}}%
\pgfpathlineto{\pgfqpoint{0.907650in}{1.213081in}}%
\pgfpathlineto{\pgfqpoint{0.911060in}{1.212606in}}%
\pgfpathlineto{\pgfqpoint{0.914470in}{1.210519in}}%
\pgfpathlineto{\pgfqpoint{0.917880in}{1.207980in}}%
\pgfpathlineto{\pgfqpoint{0.921290in}{1.204901in}}%
\pgfpathlineto{\pgfqpoint{0.924700in}{1.203313in}}%
\pgfpathlineto{\pgfqpoint{0.928110in}{1.203929in}}%
\pgfpathlineto{\pgfqpoint{0.931520in}{1.203988in}}%
\pgfpathlineto{\pgfqpoint{0.934930in}{1.205736in}}%
\pgfpathlineto{\pgfqpoint{0.938340in}{1.205215in}}%
\pgfpathlineto{\pgfqpoint{0.941750in}{1.205252in}}%
\pgfpathlineto{\pgfqpoint{0.945160in}{1.203416in}}%
\pgfpathlineto{\pgfqpoint{0.948570in}{1.202220in}}%
\pgfpathlineto{\pgfqpoint{0.951980in}{1.200598in}}%
\pgfpathlineto{\pgfqpoint{0.955390in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{0.958800in}{1.200489in}}%
\pgfpathlineto{\pgfqpoint{0.962210in}{1.199524in}}%
\pgfpathlineto{\pgfqpoint{0.965620in}{1.199424in}}%
\pgfpathlineto{\pgfqpoint{0.969030in}{1.197590in}}%
\pgfpathlineto{\pgfqpoint{0.972440in}{1.196154in}}%
\pgfpathlineto{\pgfqpoint{0.975850in}{1.194374in}}%
\pgfpathlineto{\pgfqpoint{0.979260in}{1.195192in}}%
\pgfpathlineto{\pgfqpoint{0.982670in}{1.194920in}}%
\pgfpathlineto{\pgfqpoint{0.986080in}{1.195696in}}%
\pgfpathlineto{\pgfqpoint{0.989490in}{1.197135in}}%
\pgfpathlineto{\pgfqpoint{0.992900in}{1.196717in}}%
\pgfpathlineto{\pgfqpoint{0.996310in}{1.196313in}}%
\pgfpathlineto{\pgfqpoint{0.999720in}{1.195460in}}%
\pgfpathlineto{\pgfqpoint{1.003130in}{1.193261in}}%
\pgfpathlineto{\pgfqpoint{1.006540in}{1.192026in}}%
\pgfpathlineto{\pgfqpoint{1.009950in}{1.191182in}}%
\pgfpathlineto{\pgfqpoint{1.013360in}{1.190181in}}%
\pgfpathlineto{\pgfqpoint{1.016770in}{1.186755in}}%
\pgfpathlineto{\pgfqpoint{1.020180in}{1.186902in}}%
\pgfpathlineto{\pgfqpoint{1.023590in}{1.185907in}}%
\pgfpathlineto{\pgfqpoint{1.027000in}{1.183357in}}%
\pgfpathlineto{\pgfqpoint{1.030410in}{1.180011in}}%
\pgfpathlineto{\pgfqpoint{1.033820in}{1.177239in}}%
\pgfpathlineto{\pgfqpoint{1.037230in}{1.178656in}}%
\pgfpathlineto{\pgfqpoint{1.040640in}{1.180723in}}%
\pgfpathlineto{\pgfqpoint{1.044050in}{1.179767in}}%
\pgfpathlineto{\pgfqpoint{1.047460in}{1.177852in}}%
\pgfpathlineto{\pgfqpoint{1.050870in}{1.178421in}}%
\pgfpathlineto{\pgfqpoint{1.054280in}{1.179236in}}%
\pgfpathlineto{\pgfqpoint{1.057690in}{1.178727in}}%
\pgfpathlineto{\pgfqpoint{1.061100in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.064510in}{1.178823in}}%
\pgfpathlineto{\pgfqpoint{1.067920in}{1.178325in}}%
\pgfpathlineto{\pgfqpoint{1.071330in}{1.176057in}}%
\pgfpathlineto{\pgfqpoint{1.074740in}{1.173435in}}%
\pgfpathlineto{\pgfqpoint{1.078150in}{1.168036in}}%
\pgfpathlineto{\pgfqpoint{1.081560in}{1.168998in}}%
\pgfpathlineto{\pgfqpoint{1.084970in}{1.169264in}}%
\pgfpathlineto{\pgfqpoint{1.088380in}{1.168447in}}%
\pgfpathlineto{\pgfqpoint{1.091790in}{1.165522in}}%
\pgfpathlineto{\pgfqpoint{1.095200in}{1.164345in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{1.164410in}}%
\pgfpathlineto{\pgfqpoint{1.102020in}{1.164873in}}%
\pgfpathlineto{\pgfqpoint{1.105430in}{1.164207in}}%
\pgfpathlineto{\pgfqpoint{1.108840in}{1.163525in}}%
\pgfpathlineto{\pgfqpoint{1.112250in}{1.162310in}}%
\pgfpathlineto{\pgfqpoint{1.115660in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{1.119070in}{1.163168in}}%
\pgfpathlineto{\pgfqpoint{1.122480in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{1.125890in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{1.129300in}{1.158656in}}%
\pgfpathlineto{\pgfqpoint{1.132710in}{1.158266in}}%
\pgfpathlineto{\pgfqpoint{1.136120in}{1.154008in}}%
\pgfpathlineto{\pgfqpoint{1.139530in}{1.152433in}}%
\pgfpathlineto{\pgfqpoint{1.142940in}{1.151668in}}%
\pgfpathlineto{\pgfqpoint{1.146350in}{1.153078in}}%
\pgfpathlineto{\pgfqpoint{1.149760in}{1.151581in}}%
\pgfpathlineto{\pgfqpoint{1.153170in}{1.149511in}}%
\pgfpathlineto{\pgfqpoint{1.156580in}{1.147614in}}%
\pgfpathlineto{\pgfqpoint{1.159990in}{1.147936in}}%
\pgfpathlineto{\pgfqpoint{1.163400in}{1.146784in}}%
\pgfpathlineto{\pgfqpoint{1.166810in}{1.145022in}}%
\pgfpathlineto{\pgfqpoint{1.170220in}{1.143540in}}%
\pgfpathlineto{\pgfqpoint{1.173630in}{1.143312in}}%
\pgfpathlineto{\pgfqpoint{1.177040in}{1.143259in}}%
\pgfpathlineto{\pgfqpoint{1.180450in}{1.142267in}}%
\pgfpathlineto{\pgfqpoint{1.183860in}{1.141520in}}%
\pgfpathlineto{\pgfqpoint{1.187270in}{1.139799in}}%
\pgfpathlineto{\pgfqpoint{1.190680in}{1.139228in}}%
\pgfpathlineto{\pgfqpoint{1.194090in}{1.138373in}}%
\pgfpathlineto{\pgfqpoint{1.197500in}{1.139402in}}%
\pgfpathlineto{\pgfqpoint{1.200910in}{1.139374in}}%
\pgfpathlineto{\pgfqpoint{1.204320in}{1.137523in}}%
\pgfpathlineto{\pgfqpoint{1.207730in}{1.133013in}}%
\pgfpathlineto{\pgfqpoint{1.211140in}{1.132860in}}%
\pgfpathlineto{\pgfqpoint{1.214550in}{1.134474in}}%
\pgfpathlineto{\pgfqpoint{1.217960in}{1.134868in}}%
\pgfpathlineto{\pgfqpoint{1.221370in}{1.131951in}}%
\pgfpathlineto{\pgfqpoint{1.224780in}{1.130030in}}%
\pgfpathlineto{\pgfqpoint{1.228190in}{1.127813in}}%
\pgfpathlineto{\pgfqpoint{1.231600in}{1.126799in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.127488in}}%
\pgfpathlineto{\pgfqpoint{1.238420in}{1.128800in}}%
\pgfpathlineto{\pgfqpoint{1.241830in}{1.128732in}}%
\pgfpathlineto{\pgfqpoint{1.245240in}{1.126676in}}%
\pgfpathlineto{\pgfqpoint{1.248650in}{1.125063in}}%
\pgfpathlineto{\pgfqpoint{1.252060in}{1.125802in}}%
\pgfpathlineto{\pgfqpoint{1.255470in}{1.126332in}}%
\pgfpathlineto{\pgfqpoint{1.258880in}{1.125082in}}%
\pgfpathlineto{\pgfqpoint{1.262290in}{1.123431in}}%
\pgfpathlineto{\pgfqpoint{1.265700in}{1.120717in}}%
\pgfpathlineto{\pgfqpoint{1.269110in}{1.119324in}}%
\pgfpathlineto{\pgfqpoint{1.272520in}{1.120038in}}%
\pgfpathlineto{\pgfqpoint{1.275930in}{1.115392in}}%
\pgfpathlineto{\pgfqpoint{1.279340in}{1.112659in}}%
\pgfpathlineto{\pgfqpoint{1.282750in}{1.113903in}}%
\pgfpathlineto{\pgfqpoint{1.286160in}{1.114844in}}%
\pgfpathlineto{\pgfqpoint{1.289570in}{1.110792in}}%
\pgfpathlineto{\pgfqpoint{1.292980in}{1.108783in}}%
\pgfpathlineto{\pgfqpoint{1.296390in}{1.111078in}}%
\pgfpathlineto{\pgfqpoint{1.299800in}{1.111879in}}%
\pgfpathlineto{\pgfqpoint{1.303210in}{1.110645in}}%
\pgfpathlineto{\pgfqpoint{1.306620in}{1.109508in}}%
\pgfpathlineto{\pgfqpoint{1.310030in}{1.109617in}}%
\pgfpathlineto{\pgfqpoint{1.313440in}{1.110527in}}%
\pgfpathlineto{\pgfqpoint{1.316850in}{1.108971in}}%
\pgfpathlineto{\pgfqpoint{1.320260in}{1.106048in}}%
\pgfpathlineto{\pgfqpoint{1.323670in}{1.103320in}}%
\pgfpathlineto{\pgfqpoint{1.327080in}{1.102323in}}%
\pgfpathlineto{\pgfqpoint{1.330490in}{1.102688in}}%
\pgfpathlineto{\pgfqpoint{1.333900in}{1.099897in}}%
\pgfpathlineto{\pgfqpoint{1.337310in}{1.099808in}}%
\pgfpathlineto{\pgfqpoint{1.340720in}{1.099563in}}%
\pgfpathlineto{\pgfqpoint{1.344130in}{1.102138in}}%
\pgfpathlineto{\pgfqpoint{1.347540in}{1.097701in}}%
\pgfpathlineto{\pgfqpoint{1.350950in}{1.095256in}}%
\pgfpathlineto{\pgfqpoint{1.354360in}{1.095509in}}%
\pgfpathlineto{\pgfqpoint{1.357770in}{1.095363in}}%
\pgfpathlineto{\pgfqpoint{1.361180in}{1.092473in}}%
\pgfpathlineto{\pgfqpoint{1.364590in}{1.089188in}}%
\pgfpathlineto{\pgfqpoint{1.368000in}{1.091322in}}%
\pgfpathlineto{\pgfqpoint{1.371410in}{1.091193in}}%
\pgfpathlineto{\pgfqpoint{1.374820in}{1.085967in}}%
\pgfpathlineto{\pgfqpoint{1.378230in}{1.082847in}}%
\pgfpathlineto{\pgfqpoint{1.381640in}{1.083341in}}%
\pgfpathlineto{\pgfqpoint{1.385050in}{1.083433in}}%
\pgfpathlineto{\pgfqpoint{1.388460in}{1.082840in}}%
\pgfpathlineto{\pgfqpoint{1.391870in}{1.084452in}}%
\pgfpathlineto{\pgfqpoint{1.395280in}{1.084452in}}%
\pgfpathlineto{\pgfqpoint{1.398690in}{1.084482in}}%
\pgfpathlineto{\pgfqpoint{1.402100in}{1.083529in}}%
\pgfpathlineto{\pgfqpoint{1.405510in}{1.078104in}}%
\pgfpathlineto{\pgfqpoint{1.408920in}{1.076919in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{1.076544in}}%
\pgfpathlineto{\pgfqpoint{1.415740in}{1.072891in}}%
\pgfpathlineto{\pgfqpoint{1.419150in}{1.070046in}}%
\pgfpathlineto{\pgfqpoint{1.422560in}{1.069339in}}%
\pgfpathlineto{\pgfqpoint{1.425970in}{1.068634in}}%
\pgfpathlineto{\pgfqpoint{1.429380in}{1.067726in}}%
\pgfpathlineto{\pgfqpoint{1.432790in}{1.066664in}}%
\pgfpathlineto{\pgfqpoint{1.436200in}{1.067602in}}%
\pgfpathlineto{\pgfqpoint{1.439610in}{1.071013in}}%
\pgfpathlineto{\pgfqpoint{1.443020in}{1.071346in}}%
\pgfpathlineto{\pgfqpoint{1.446430in}{1.069907in}}%
\pgfpathlineto{\pgfqpoint{1.449840in}{1.069319in}}%
\pgfpathlineto{\pgfqpoint{1.453250in}{1.068260in}}%
\pgfpathlineto{\pgfqpoint{1.456660in}{1.066486in}}%
\pgfpathlineto{\pgfqpoint{1.460070in}{1.061346in}}%
\pgfpathlineto{\pgfqpoint{1.463480in}{1.058381in}}%
\pgfpathlineto{\pgfqpoint{1.466890in}{1.058449in}}%
\pgfpathlineto{\pgfqpoint{1.470300in}{1.060806in}}%
\pgfpathlineto{\pgfqpoint{1.473710in}{1.058657in}}%
\pgfpathlineto{\pgfqpoint{1.477120in}{1.055908in}}%
\pgfpathlineto{\pgfqpoint{1.480530in}{1.059446in}}%
\pgfpathlineto{\pgfqpoint{1.483940in}{1.058302in}}%
\pgfpathlineto{\pgfqpoint{1.487350in}{1.055258in}}%
\pgfpathlineto{\pgfqpoint{1.490760in}{1.055673in}}%
\pgfpathlineto{\pgfqpoint{1.494170in}{1.057423in}}%
\pgfpathlineto{\pgfqpoint{1.497580in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{1.500990in}{1.055934in}}%
\pgfpathlineto{\pgfqpoint{1.504400in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{1.507810in}{1.054125in}}%
\pgfpathlineto{\pgfqpoint{1.511220in}{1.055009in}}%
\pgfpathlineto{\pgfqpoint{1.514630in}{1.051641in}}%
\pgfpathlineto{\pgfqpoint{1.518040in}{1.048135in}}%
\pgfpathlineto{\pgfqpoint{1.521450in}{1.048223in}}%
\pgfpathlineto{\pgfqpoint{1.524860in}{1.049902in}}%
\pgfpathlineto{\pgfqpoint{1.528270in}{1.049749in}}%
\pgfpathlineto{\pgfqpoint{1.531680in}{1.048402in}}%
\pgfpathlineto{\pgfqpoint{1.535090in}{1.048353in}}%
\pgfpathlineto{\pgfqpoint{1.538500in}{1.048712in}}%
\pgfpathlineto{\pgfqpoint{1.541910in}{1.047785in}}%
\pgfpathlineto{\pgfqpoint{1.545320in}{1.043868in}}%
\pgfpathlineto{\pgfqpoint{1.548730in}{1.043442in}}%
\pgfpathlineto{\pgfqpoint{1.552140in}{1.044672in}}%
\pgfpathlineto{\pgfqpoint{1.555550in}{1.043770in}}%
\pgfpathlineto{\pgfqpoint{1.558960in}{1.039221in}}%
\pgfpathlineto{\pgfqpoint{1.562370in}{1.035210in}}%
\pgfpathlineto{\pgfqpoint{1.565780in}{1.039044in}}%
\pgfpathlineto{\pgfqpoint{1.569190in}{1.037301in}}%
\pgfpathlineto{\pgfqpoint{1.572600in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.576010in}{1.033524in}}%
\pgfpathlineto{\pgfqpoint{1.579420in}{1.034943in}}%
\pgfpathlineto{\pgfqpoint{1.582830in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{1.586240in}{1.035033in}}%
\pgfpathlineto{\pgfqpoint{1.589650in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{1.593060in}{1.034276in}}%
\pgfpathlineto{\pgfqpoint{1.596470in}{1.035025in}}%
\pgfpathlineto{\pgfqpoint{1.599880in}{1.033418in}}%
\pgfpathlineto{\pgfqpoint{1.603290in}{1.034994in}}%
\pgfpathlineto{\pgfqpoint{1.606700in}{1.032596in}}%
\pgfpathlineto{\pgfqpoint{1.610110in}{1.028152in}}%
\pgfpathlineto{\pgfqpoint{1.613520in}{1.024164in}}%
\pgfpathlineto{\pgfqpoint{1.616930in}{1.022292in}}%
\pgfpathlineto{\pgfqpoint{1.620340in}{1.025699in}}%
\pgfpathlineto{\pgfqpoint{1.623750in}{1.023845in}}%
\pgfpathlineto{\pgfqpoint{1.627160in}{1.020680in}}%
\pgfpathlineto{\pgfqpoint{1.630570in}{1.021101in}}%
\pgfpathlineto{\pgfqpoint{1.633980in}{1.023246in}}%
\pgfpathlineto{\pgfqpoint{1.637390in}{1.024589in}}%
\pgfpathlineto{\pgfqpoint{1.640800in}{1.022493in}}%
\pgfpathlineto{\pgfqpoint{1.644210in}{1.020139in}}%
\pgfpathlineto{\pgfqpoint{1.647620in}{1.015406in}}%
\pgfpathlineto{\pgfqpoint{1.651030in}{1.012867in}}%
\pgfpathlineto{\pgfqpoint{1.654440in}{1.012215in}}%
\pgfpathlineto{\pgfqpoint{1.657850in}{1.010799in}}%
\pgfpathlineto{\pgfqpoint{1.661260in}{1.011250in}}%
\pgfpathlineto{\pgfqpoint{1.664670in}{1.011458in}}%
\pgfpathlineto{\pgfqpoint{1.668080in}{1.013705in}}%
\pgfpathlineto{\pgfqpoint{1.671490in}{1.013590in}}%
\pgfpathlineto{\pgfqpoint{1.674900in}{1.014236in}}%
\pgfpathlineto{\pgfqpoint{1.678310in}{1.010268in}}%
\pgfpathlineto{\pgfqpoint{1.681720in}{1.005874in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{1.003677in}}%
\pgfpathlineto{\pgfqpoint{1.688540in}{1.002043in}}%
\pgfpathlineto{\pgfqpoint{1.691950in}{1.003314in}}%
\pgfpathlineto{\pgfqpoint{1.695360in}{1.002946in}}%
\pgfpathlineto{\pgfqpoint{1.698770in}{1.001435in}}%
\pgfpathlineto{\pgfqpoint{1.702180in}{0.999554in}}%
\pgfpathlineto{\pgfqpoint{1.705590in}{0.994192in}}%
\pgfpathlineto{\pgfqpoint{1.709000in}{0.990959in}}%
\pgfpathlineto{\pgfqpoint{1.712410in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{1.715820in}{0.994203in}}%
\pgfpathlineto{\pgfqpoint{1.719230in}{0.995133in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{0.995313in}}%
\pgfpathlineto{\pgfqpoint{1.726050in}{0.994094in}}%
\pgfpathlineto{\pgfqpoint{1.729460in}{0.992105in}}%
\pgfpathlineto{\pgfqpoint{1.732870in}{0.991949in}}%
\pgfpathlineto{\pgfqpoint{1.736280in}{0.989429in}}%
\pgfpathlineto{\pgfqpoint{1.739690in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.743100in}{0.988873in}}%
\pgfpathlineto{\pgfqpoint{1.746510in}{0.988951in}}%
\pgfpathlineto{\pgfqpoint{1.749920in}{0.985178in}}%
\pgfpathlineto{\pgfqpoint{1.753330in}{0.978850in}}%
\pgfpathlineto{\pgfqpoint{1.756740in}{0.977994in}}%
\pgfpathlineto{\pgfqpoint{1.760150in}{0.976835in}}%
\pgfpathlineto{\pgfqpoint{1.763560in}{0.974640in}}%
\pgfpathlineto{\pgfqpoint{1.766970in}{0.975677in}}%
\pgfpathlineto{\pgfqpoint{1.770380in}{0.977062in}}%
\pgfpathlineto{\pgfqpoint{1.773790in}{0.977698in}}%
\pgfpathlineto{\pgfqpoint{1.777200in}{0.977053in}}%
\pgfpathlineto{\pgfqpoint{1.780610in}{0.976636in}}%
\pgfpathlineto{\pgfqpoint{1.784020in}{0.977009in}}%
\pgfpathlineto{\pgfqpoint{1.787430in}{0.978696in}}%
\pgfpathlineto{\pgfqpoint{1.790840in}{0.979014in}}%
\pgfpathlineto{\pgfqpoint{1.794250in}{0.979054in}}%
\pgfpathlineto{\pgfqpoint{1.797660in}{0.978488in}}%
\pgfpathlineto{\pgfqpoint{1.801070in}{0.975498in}}%
\pgfpathlineto{\pgfqpoint{1.804480in}{0.972772in}}%
\pgfpathlineto{\pgfqpoint{1.807890in}{0.972477in}}%
\pgfpathlineto{\pgfqpoint{1.811300in}{0.972526in}}%
\pgfpathlineto{\pgfqpoint{1.814710in}{0.974385in}}%
\pgfpathlineto{\pgfqpoint{1.818120in}{0.971899in}}%
\pgfpathlineto{\pgfqpoint{1.821530in}{0.967861in}}%
\pgfpathlineto{\pgfqpoint{1.824940in}{0.964231in}}%
\pgfpathlineto{\pgfqpoint{1.828350in}{0.962563in}}%
\pgfpathlineto{\pgfqpoint{1.831760in}{0.960384in}}%
\pgfpathlineto{\pgfqpoint{1.835170in}{0.959491in}}%
\pgfpathlineto{\pgfqpoint{1.838580in}{0.958639in}}%
\pgfpathlineto{\pgfqpoint{1.841990in}{0.957166in}}%
\pgfpathlineto{\pgfqpoint{1.845400in}{0.956869in}}%
\pgfpathlineto{\pgfqpoint{1.848810in}{0.958047in}}%
\pgfpathlineto{\pgfqpoint{1.852220in}{0.958998in}}%
\pgfpathlineto{\pgfqpoint{1.855630in}{0.957601in}}%
\pgfpathlineto{\pgfqpoint{1.859040in}{0.957080in}}%
\pgfpathlineto{\pgfqpoint{1.862450in}{0.957462in}}%
\pgfpathlineto{\pgfqpoint{1.865860in}{0.956657in}}%
\pgfpathlineto{\pgfqpoint{1.869270in}{0.953763in}}%
\pgfpathlineto{\pgfqpoint{1.872680in}{0.949364in}}%
\pgfpathlineto{\pgfqpoint{1.876090in}{0.946091in}}%
\pgfpathlineto{\pgfqpoint{1.879500in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{1.882910in}{0.943048in}}%
\pgfpathlineto{\pgfqpoint{1.886320in}{0.944179in}}%
\pgfpathlineto{\pgfqpoint{1.889730in}{0.945338in}}%
\pgfpathlineto{\pgfqpoint{1.893140in}{0.944088in}}%
\pgfpathlineto{\pgfqpoint{1.896550in}{0.941623in}}%
\pgfpathlineto{\pgfqpoint{1.899960in}{0.939844in}}%
\pgfpathlineto{\pgfqpoint{1.903370in}{0.944668in}}%
\pgfpathlineto{\pgfqpoint{1.906780in}{0.945785in}}%
\pgfpathlineto{\pgfqpoint{1.910190in}{0.947457in}}%
\pgfpathlineto{\pgfqpoint{1.913600in}{0.947973in}}%
\pgfpathlineto{\pgfqpoint{1.917010in}{0.947905in}}%
\pgfpathlineto{\pgfqpoint{1.920420in}{0.946580in}}%
\pgfpathlineto{\pgfqpoint{1.923830in}{0.945327in}}%
\pgfpathlineto{\pgfqpoint{1.927240in}{0.944237in}}%
\pgfpathlineto{\pgfqpoint{1.930650in}{0.944277in}}%
\pgfpathlineto{\pgfqpoint{1.934060in}{0.943835in}}%
\pgfpathlineto{\pgfqpoint{1.937470in}{0.942478in}}%
\pgfpathlineto{\pgfqpoint{1.940880in}{0.939895in}}%
\pgfpathlineto{\pgfqpoint{1.944290in}{0.935346in}}%
\pgfpathlineto{\pgfqpoint{1.947700in}{0.932477in}}%
\pgfpathlineto{\pgfqpoint{1.951110in}{0.930797in}}%
\pgfpathlineto{\pgfqpoint{1.954520in}{0.930890in}}%
\pgfpathlineto{\pgfqpoint{1.957930in}{0.929870in}}%
\pgfpathlineto{\pgfqpoint{1.961340in}{0.928065in}}%
\pgfpathlineto{\pgfqpoint{1.964750in}{0.929013in}}%
\pgfpathlineto{\pgfqpoint{1.968160in}{0.929829in}}%
\pgfpathlineto{\pgfqpoint{1.971570in}{0.928967in}}%
\pgfpathlineto{\pgfqpoint{1.974980in}{0.929181in}}%
\pgfpathlineto{\pgfqpoint{1.978390in}{0.926587in}}%
\pgfpathlineto{\pgfqpoint{1.981800in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.985210in}{0.926951in}}%
\pgfpathlineto{\pgfqpoint{1.988620in}{0.926406in}}%
\pgfpathlineto{\pgfqpoint{1.992030in}{0.925849in}}%
\pgfpathlineto{\pgfqpoint{1.995440in}{0.924302in}}%
\pgfpathlineto{\pgfqpoint{1.998850in}{0.925753in}}%
\pgfpathlineto{\pgfqpoint{2.002260in}{0.924929in}}%
\pgfpathlineto{\pgfqpoint{2.005670in}{0.925264in}}%
\pgfpathlineto{\pgfqpoint{2.009080in}{0.925732in}}%
\pgfpathlineto{\pgfqpoint{2.012490in}{0.924443in}}%
\pgfpathlineto{\pgfqpoint{2.015900in}{0.923016in}}%
\pgfpathlineto{\pgfqpoint{2.019310in}{0.920284in}}%
\pgfpathlineto{\pgfqpoint{2.022720in}{0.919433in}}%
\pgfpathlineto{\pgfqpoint{2.026130in}{0.919636in}}%
\pgfpathlineto{\pgfqpoint{2.029540in}{0.920089in}}%
\pgfpathlineto{\pgfqpoint{2.032950in}{0.920795in}}%
\pgfpathlineto{\pgfqpoint{2.036360in}{0.921769in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{0.924627in}}%
\pgfpathlineto{\pgfqpoint{2.043180in}{0.924908in}}%
\pgfpathlineto{\pgfqpoint{2.046590in}{0.923285in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.921187in}}%
\pgfpathlineto{\pgfqpoint{2.053410in}{0.920976in}}%
\pgfpathlineto{\pgfqpoint{2.056820in}{0.921443in}}%
\pgfpathlineto{\pgfqpoint{2.060230in}{0.920914in}}%
\pgfpathlineto{\pgfqpoint{2.063640in}{0.917400in}}%
\pgfpathlineto{\pgfqpoint{2.067050in}{0.913352in}}%
\pgfpathlineto{\pgfqpoint{2.070460in}{0.909688in}}%
\pgfpathlineto{\pgfqpoint{2.073870in}{0.907953in}}%
\pgfpathlineto{\pgfqpoint{2.077280in}{0.907253in}}%
\pgfpathlineto{\pgfqpoint{2.080690in}{0.907363in}}%
\pgfpathlineto{\pgfqpoint{2.084100in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{2.087510in}{0.906900in}}%
\pgfpathlineto{\pgfqpoint{2.090920in}{0.907405in}}%
\pgfpathlineto{\pgfqpoint{2.094330in}{0.909658in}}%
\pgfpathlineto{\pgfqpoint{2.097740in}{0.912376in}}%
\pgfpathlineto{\pgfqpoint{2.101150in}{0.916013in}}%
\pgfpathlineto{\pgfqpoint{2.104560in}{0.915396in}}%
\pgfpathlineto{\pgfqpoint{2.107970in}{0.914632in}}%
\pgfpathlineto{\pgfqpoint{2.111380in}{0.914622in}}%
\pgfpathlineto{\pgfqpoint{2.114790in}{0.914958in}}%
\pgfpathlineto{\pgfqpoint{2.118200in}{0.913994in}}%
\pgfpathlineto{\pgfqpoint{2.121610in}{0.913642in}}%
\pgfpathlineto{\pgfqpoint{2.125020in}{0.912730in}}%
\pgfpathlineto{\pgfqpoint{2.128430in}{0.912475in}}%
\pgfpathlineto{\pgfqpoint{2.131840in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{2.135250in}{0.909151in}}%
\pgfpathlineto{\pgfqpoint{2.138660in}{0.907839in}}%
\pgfpathlineto{\pgfqpoint{2.142070in}{0.905996in}}%
\pgfpathlineto{\pgfqpoint{2.145480in}{0.904909in}}%
\pgfpathlineto{\pgfqpoint{2.148890in}{0.904410in}}%
\pgfpathlineto{\pgfqpoint{2.152300in}{0.902927in}}%
\pgfpathlineto{\pgfqpoint{2.155710in}{0.900395in}}%
\pgfpathlineto{\pgfqpoint{2.159120in}{0.897623in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{0.896265in}}%
\pgfpathlineto{\pgfqpoint{2.165940in}{0.895771in}}%
\pgfpathlineto{\pgfqpoint{2.169350in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{2.172760in}{0.893482in}}%
\pgfpathlineto{\pgfqpoint{2.176170in}{0.890655in}}%
\pgfpathlineto{\pgfqpoint{2.179580in}{0.890257in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{0.887146in}}%
\pgfpathlineto{\pgfqpoint{2.186400in}{0.886662in}}%
\pgfpathlineto{\pgfqpoint{2.189810in}{0.890240in}}%
\pgfpathlineto{\pgfqpoint{2.193220in}{0.892808in}}%
\pgfpathlineto{\pgfqpoint{2.196630in}{0.893095in}}%
\pgfpathlineto{\pgfqpoint{2.200040in}{0.890831in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.889941in}}%
\pgfpathlineto{\pgfqpoint{2.206860in}{0.889577in}}%
\pgfpathlineto{\pgfqpoint{2.210270in}{0.890289in}}%
\pgfpathlineto{\pgfqpoint{2.213680in}{0.889923in}}%
\pgfpathlineto{\pgfqpoint{2.217090in}{0.889925in}}%
\pgfpathlineto{\pgfqpoint{2.220500in}{0.888722in}}%
\pgfpathlineto{\pgfqpoint{2.223910in}{0.888167in}}%
\pgfpathlineto{\pgfqpoint{2.227320in}{0.888953in}}%
\pgfpathlineto{\pgfqpoint{2.230730in}{0.888146in}}%
\pgfpathlineto{\pgfqpoint{2.234140in}{0.887146in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{0.888538in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{0.889127in}}%
\pgfpathlineto{\pgfqpoint{2.244370in}{0.887182in}}%
\pgfpathlineto{\pgfqpoint{2.247780in}{0.884706in}}%
\pgfpathlineto{\pgfqpoint{2.251190in}{0.884455in}}%
\pgfpathlineto{\pgfqpoint{2.254600in}{0.884232in}}%
\pgfpathlineto{\pgfqpoint{2.258010in}{0.882001in}}%
\pgfpathlineto{\pgfqpoint{2.261420in}{0.879553in}}%
\pgfpathlineto{\pgfqpoint{2.264830in}{0.877350in}}%
\pgfpathlineto{\pgfqpoint{2.268240in}{0.875323in}}%
\pgfpathlineto{\pgfqpoint{2.271650in}{0.873889in}}%
\pgfpathlineto{\pgfqpoint{2.275060in}{0.874058in}}%
\pgfpathlineto{\pgfqpoint{2.278470in}{0.872972in}}%
\pgfpathlineto{\pgfqpoint{2.281880in}{0.872815in}}%
\pgfpathlineto{\pgfqpoint{2.285290in}{0.873349in}}%
\pgfpathlineto{\pgfqpoint{2.288700in}{0.873708in}}%
\pgfpathlineto{\pgfqpoint{2.292110in}{0.875183in}}%
\pgfpathlineto{\pgfqpoint{2.295520in}{0.874859in}}%
\pgfpathlineto{\pgfqpoint{2.298930in}{0.876272in}}%
\pgfpathlineto{\pgfqpoint{2.302340in}{0.875508in}}%
\pgfpathlineto{\pgfqpoint{2.305750in}{0.873532in}}%
\pgfpathlineto{\pgfqpoint{2.309160in}{0.874705in}}%
\pgfpathlineto{\pgfqpoint{2.312570in}{0.875395in}}%
\pgfpathlineto{\pgfqpoint{2.315980in}{0.875741in}}%
\pgfpathlineto{\pgfqpoint{2.319390in}{0.874713in}}%
\pgfpathlineto{\pgfqpoint{2.322800in}{0.874037in}}%
\pgfpathlineto{\pgfqpoint{2.326210in}{0.873290in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.871944in}}%
\pgfpathlineto{\pgfqpoint{2.333030in}{0.870701in}}%
\pgfpathlineto{\pgfqpoint{2.336440in}{0.870279in}}%
\pgfpathlineto{\pgfqpoint{2.339850in}{0.870945in}}%
\pgfpathlineto{\pgfqpoint{2.343260in}{0.871001in}}%
\pgfpathlineto{\pgfqpoint{2.346670in}{0.870531in}}%
\pgfpathlineto{\pgfqpoint{2.350080in}{0.869011in}}%
\pgfpathlineto{\pgfqpoint{2.353490in}{0.867262in}}%
\pgfpathlineto{\pgfqpoint{2.356900in}{0.865870in}}%
\pgfpathlineto{\pgfqpoint{2.360310in}{0.863395in}}%
\pgfpathlineto{\pgfqpoint{2.363720in}{0.861179in}}%
\pgfpathlineto{\pgfqpoint{2.367130in}{0.859748in}}%
\pgfpathlineto{\pgfqpoint{2.370540in}{0.858397in}}%
\pgfpathlineto{\pgfqpoint{2.373950in}{0.858399in}}%
\pgfpathlineto{\pgfqpoint{2.377360in}{0.856908in}}%
\pgfpathlineto{\pgfqpoint{2.380770in}{0.855836in}}%
\pgfpathlineto{\pgfqpoint{2.384180in}{0.856295in}}%
\pgfpathlineto{\pgfqpoint{2.387590in}{0.859269in}}%
\pgfpathlineto{\pgfqpoint{2.391000in}{0.861621in}}%
\pgfpathlineto{\pgfqpoint{2.394410in}{0.860623in}}%
\pgfpathlineto{\pgfqpoint{2.397820in}{0.859140in}}%
\pgfpathlineto{\pgfqpoint{2.401230in}{0.859571in}}%
\pgfpathlineto{\pgfqpoint{2.404640in}{0.858429in}}%
\pgfpathlineto{\pgfqpoint{2.408050in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{2.411460in}{0.859250in}}%
\pgfpathlineto{\pgfqpoint{2.414870in}{0.857816in}}%
\pgfpathlineto{\pgfqpoint{2.418280in}{0.857967in}}%
\pgfpathlineto{\pgfqpoint{2.421690in}{0.857061in}}%
\pgfpathlineto{\pgfqpoint{2.425100in}{0.855733in}}%
\pgfpathlineto{\pgfqpoint{2.428510in}{0.853843in}}%
\pgfpathlineto{\pgfqpoint{2.431920in}{0.851526in}}%
\pgfpathlineto{\pgfqpoint{2.435330in}{0.851433in}}%
\pgfpathlineto{\pgfqpoint{2.438740in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{2.442150in}{0.849235in}}%
\pgfpathlineto{\pgfqpoint{2.445560in}{0.851678in}}%
\pgfpathlineto{\pgfqpoint{2.448970in}{0.853591in}}%
\pgfpathlineto{\pgfqpoint{2.452380in}{0.853112in}}%
\pgfpathlineto{\pgfqpoint{2.455790in}{0.851354in}}%
\pgfpathlineto{\pgfqpoint{2.459200in}{0.848921in}}%
\pgfpathlineto{\pgfqpoint{2.462610in}{0.847038in}}%
\pgfpathlineto{\pgfqpoint{2.466020in}{0.845480in}}%
\pgfpathlineto{\pgfqpoint{2.469430in}{0.845617in}}%
\pgfpathlineto{\pgfqpoint{2.472840in}{0.845124in}}%
\pgfpathlineto{\pgfqpoint{2.476250in}{0.845444in}}%
\pgfpathlineto{\pgfqpoint{2.479660in}{0.845411in}}%
\pgfpathlineto{\pgfqpoint{2.483070in}{0.844696in}}%
\pgfpathlineto{\pgfqpoint{2.486480in}{0.842569in}}%
\pgfpathlineto{\pgfqpoint{2.489890in}{0.841145in}}%
\pgfpathlineto{\pgfqpoint{2.493300in}{0.841033in}}%
\pgfpathlineto{\pgfqpoint{2.496710in}{0.840534in}}%
\pgfpathlineto{\pgfqpoint{2.500120in}{0.839795in}}%
\pgfpathlineto{\pgfqpoint{2.503530in}{0.840328in}}%
\pgfpathlineto{\pgfqpoint{2.506940in}{0.843512in}}%
\pgfpathlineto{\pgfqpoint{2.510350in}{0.844158in}}%
\pgfpathlineto{\pgfqpoint{2.513760in}{0.845245in}}%
\pgfpathlineto{\pgfqpoint{2.517170in}{0.844094in}}%
\pgfpathlineto{\pgfqpoint{2.520580in}{0.846346in}}%
\pgfpathlineto{\pgfqpoint{2.523990in}{0.846098in}}%
\pgfpathlineto{\pgfqpoint{2.527400in}{0.844494in}}%
\pgfpathlineto{\pgfqpoint{2.530810in}{0.841954in}}%
\pgfpathlineto{\pgfqpoint{2.534220in}{0.842736in}}%
\pgfpathlineto{\pgfqpoint{2.537630in}{0.843382in}}%
\pgfpathlineto{\pgfqpoint{2.541040in}{0.843905in}}%
\pgfpathlineto{\pgfqpoint{2.544450in}{0.843287in}}%
\pgfpathlineto{\pgfqpoint{2.547860in}{0.840714in}}%
\pgfpathlineto{\pgfqpoint{2.551270in}{0.837732in}}%
\pgfpathlineto{\pgfqpoint{2.554680in}{0.835199in}}%
\pgfpathlineto{\pgfqpoint{2.558090in}{0.833832in}}%
\pgfpathlineto{\pgfqpoint{2.561500in}{0.831028in}}%
\pgfpathlineto{\pgfqpoint{2.564910in}{0.829062in}}%
\pgfpathlineto{\pgfqpoint{2.568320in}{0.828427in}}%
\pgfpathlineto{\pgfqpoint{2.571730in}{0.829432in}}%
\pgfpathlineto{\pgfqpoint{2.575140in}{0.830483in}}%
\pgfpathlineto{\pgfqpoint{2.578550in}{0.832528in}}%
\pgfpathlineto{\pgfqpoint{2.581960in}{0.830427in}}%
\pgfpathlineto{\pgfqpoint{2.585370in}{0.830847in}}%
\pgfpathlineto{\pgfqpoint{2.588780in}{0.834745in}}%
\pgfpathlineto{\pgfqpoint{2.592190in}{0.834117in}}%
\pgfpathlineto{\pgfqpoint{2.595600in}{0.833804in}}%
\pgfpathlineto{\pgfqpoint{2.599010in}{0.833396in}}%
\pgfpathlineto{\pgfqpoint{2.602420in}{0.834527in}}%
\pgfpathlineto{\pgfqpoint{2.605830in}{0.836579in}}%
\pgfpathlineto{\pgfqpoint{2.609240in}{0.836346in}}%
\pgfpathlineto{\pgfqpoint{2.612650in}{0.832898in}}%
\pgfpathlineto{\pgfqpoint{2.616060in}{0.832787in}}%
\pgfpathlineto{\pgfqpoint{2.619470in}{0.832158in}}%
\pgfpathlineto{\pgfqpoint{2.622880in}{0.829791in}}%
\pgfpathlineto{\pgfqpoint{2.626290in}{0.829463in}}%
\pgfpathlineto{\pgfqpoint{2.629700in}{0.830696in}}%
\pgfpathlineto{\pgfqpoint{2.633110in}{0.832979in}}%
\pgfpathlineto{\pgfqpoint{2.636520in}{0.833799in}}%
\pgfpathlineto{\pgfqpoint{2.639930in}{0.834831in}}%
\pgfpathlineto{\pgfqpoint{2.643340in}{0.836560in}}%
\pgfpathlineto{\pgfqpoint{2.646750in}{0.838902in}}%
\pgfpathlineto{\pgfqpoint{2.650160in}{0.838606in}}%
\pgfpathlineto{\pgfqpoint{2.653570in}{0.835175in}}%
\pgfpathlineto{\pgfqpoint{2.656980in}{0.834424in}}%
\pgfpathlineto{\pgfqpoint{2.660390in}{0.833161in}}%
\pgfpathlineto{\pgfqpoint{2.663800in}{0.830692in}}%
\pgfpathlineto{\pgfqpoint{2.667210in}{0.829338in}}%
\pgfpathlineto{\pgfqpoint{2.670620in}{0.827559in}}%
\pgfpathlineto{\pgfqpoint{2.674030in}{0.828683in}}%
\pgfpathlineto{\pgfqpoint{2.677440in}{0.825707in}}%
\pgfpathlineto{\pgfqpoint{2.680850in}{0.822681in}}%
\pgfpathlineto{\pgfqpoint{2.684260in}{0.820544in}}%
\pgfpathlineto{\pgfqpoint{2.687670in}{0.820523in}}%
\pgfpathlineto{\pgfqpoint{2.691080in}{0.821217in}}%
\pgfpathlineto{\pgfqpoint{2.694490in}{0.819395in}}%
\pgfpathlineto{\pgfqpoint{2.697900in}{0.819592in}}%
\pgfpathlineto{\pgfqpoint{2.701310in}{0.822776in}}%
\pgfpathlineto{\pgfqpoint{2.704720in}{0.824182in}}%
\pgfpathlineto{\pgfqpoint{2.708130in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{2.711540in}{0.824439in}}%
\pgfpathlineto{\pgfqpoint{2.714950in}{0.824540in}}%
\pgfpathlineto{\pgfqpoint{2.718360in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{2.721770in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.725180in}{0.824123in}}%
\pgfpathlineto{\pgfqpoint{2.728590in}{0.818487in}}%
\pgfpathlineto{\pgfqpoint{2.732000in}{0.824837in}}%
\pgfpathlineto{\pgfqpoint{2.735410in}{0.822084in}}%
\pgfpathlineto{\pgfqpoint{2.738820in}{0.816305in}}%
\pgfpathlineto{\pgfqpoint{2.742230in}{0.818141in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{0.817351in}}%
\pgfpathlineto{\pgfqpoint{2.749050in}{0.810393in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{0.809767in}}%
\pgfpathlineto{\pgfqpoint{2.755870in}{0.809627in}}%
\pgfpathlineto{\pgfqpoint{2.759280in}{0.808039in}}%
\pgfpathlineto{\pgfqpoint{2.762690in}{0.806827in}}%
\pgfpathlineto{\pgfqpoint{2.766100in}{0.805992in}}%
\pgfpathlineto{\pgfqpoint{2.769510in}{0.807003in}}%
\pgfpathlineto{\pgfqpoint{2.772920in}{0.806832in}}%
\pgfpathlineto{\pgfqpoint{2.776330in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{2.779740in}{0.803936in}}%
\pgfpathlineto{\pgfqpoint{2.783150in}{0.805231in}}%
\pgfpathlineto{\pgfqpoint{2.786560in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{2.789970in}{0.803634in}}%
\pgfpathlineto{\pgfqpoint{2.793380in}{0.801981in}}%
\pgfpathlineto{\pgfqpoint{2.796790in}{0.800363in}}%
\pgfpathlineto{\pgfqpoint{2.800200in}{0.800947in}}%
\pgfpathlineto{\pgfqpoint{2.803610in}{0.801338in}}%
\pgfpathlineto{\pgfqpoint{2.807020in}{0.798994in}}%
\pgfpathlineto{\pgfqpoint{2.810430in}{0.798303in}}%
\pgfpathlineto{\pgfqpoint{2.813840in}{0.800008in}}%
\pgfpathlineto{\pgfqpoint{2.817250in}{0.798832in}}%
\pgfpathlineto{\pgfqpoint{2.820660in}{0.797036in}}%
\pgfpathlineto{\pgfqpoint{2.824070in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{2.827480in}{0.801412in}}%
\pgfpathlineto{\pgfqpoint{2.830890in}{0.800309in}}%
\pgfpathlineto{\pgfqpoint{2.834300in}{0.797757in}}%
\pgfpathlineto{\pgfqpoint{2.837710in}{0.796800in}}%
\pgfpathlineto{\pgfqpoint{2.841120in}{0.798240in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.797438in}}%
\pgfpathlineto{\pgfqpoint{2.847940in}{0.796128in}}%
\pgfpathlineto{\pgfqpoint{2.851350in}{0.795256in}}%
\pgfpathlineto{\pgfqpoint{2.854760in}{0.797806in}}%
\pgfpathlineto{\pgfqpoint{2.858170in}{0.799308in}}%
\pgfpathlineto{\pgfqpoint{2.861580in}{0.795119in}}%
\pgfpathlineto{\pgfqpoint{2.864990in}{0.795948in}}%
\pgfpathlineto{\pgfqpoint{2.868400in}{0.794421in}}%
\pgfpathlineto{\pgfqpoint{2.871810in}{0.795633in}}%
\pgfpathlineto{\pgfqpoint{2.875220in}{0.789736in}}%
\pgfpathlineto{\pgfqpoint{2.878630in}{0.786046in}}%
\pgfpathlineto{\pgfqpoint{2.882040in}{0.788828in}}%
\pgfpathlineto{\pgfqpoint{2.885450in}{0.787645in}}%
\pgfpathlineto{\pgfqpoint{2.888860in}{0.785240in}}%
\pgfpathlineto{\pgfqpoint{2.892270in}{0.785119in}}%
\pgfpathlineto{\pgfqpoint{2.895680in}{0.787012in}}%
\pgfpathlineto{\pgfqpoint{2.899090in}{0.788298in}}%
\pgfpathlineto{\pgfqpoint{2.902500in}{0.788023in}}%
\pgfpathlineto{\pgfqpoint{2.905910in}{0.788864in}}%
\pgfpathlineto{\pgfqpoint{2.909320in}{0.790591in}}%
\pgfpathlineto{\pgfqpoint{2.912730in}{0.791696in}}%
\pgfpathlineto{\pgfqpoint{2.916140in}{0.792614in}}%
\pgfpathlineto{\pgfqpoint{2.919550in}{0.790908in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{0.793971in}}%
\pgfpathlineto{\pgfqpoint{2.926370in}{0.799394in}}%
\pgfpathlineto{\pgfqpoint{2.929780in}{0.794747in}}%
\pgfpathlineto{\pgfqpoint{2.933190in}{0.788861in}}%
\pgfpathlineto{\pgfqpoint{2.936600in}{0.793970in}}%
\pgfpathlineto{\pgfqpoint{2.940010in}{0.791390in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{0.786740in}}%
\pgfpathlineto{\pgfqpoint{2.946830in}{0.785275in}}%
\pgfpathlineto{\pgfqpoint{2.950240in}{0.785916in}}%
\pgfpathlineto{\pgfqpoint{2.953650in}{0.787985in}}%
\pgfpathlineto{\pgfqpoint{2.957060in}{0.786579in}}%
\pgfpathlineto{\pgfqpoint{2.960470in}{0.782676in}}%
\pgfpathlineto{\pgfqpoint{2.963880in}{0.780975in}}%
\pgfpathlineto{\pgfqpoint{2.967290in}{0.787111in}}%
\pgfpathlineto{\pgfqpoint{2.970700in}{0.782711in}}%
\pgfpathlineto{\pgfqpoint{2.974110in}{0.781775in}}%
\pgfpathlineto{\pgfqpoint{2.977520in}{0.779944in}}%
\pgfpathlineto{\pgfqpoint{2.980930in}{0.779457in}}%
\pgfpathlineto{\pgfqpoint{2.984340in}{0.775691in}}%
\pgfpathlineto{\pgfqpoint{2.987750in}{0.774689in}}%
\pgfpathlineto{\pgfqpoint{2.991160in}{0.772743in}}%
\pgfpathlineto{\pgfqpoint{2.994570in}{0.773442in}}%
\pgfpathlineto{\pgfqpoint{2.997980in}{0.776344in}}%
\pgfpathlineto{\pgfqpoint{3.001390in}{0.773273in}}%
\pgfpathlineto{\pgfqpoint{3.004800in}{0.773162in}}%
\pgfpathlineto{\pgfqpoint{3.008210in}{0.775448in}}%
\pgfpathlineto{\pgfqpoint{3.011620in}{0.773213in}}%
\pgfpathlineto{\pgfqpoint{3.015030in}{0.770823in}}%
\pgfpathlineto{\pgfqpoint{3.018440in}{0.773202in}}%
\pgfpathlineto{\pgfqpoint{3.021850in}{0.773536in}}%
\pgfpathlineto{\pgfqpoint{3.025260in}{0.775426in}}%
\pgfpathlineto{\pgfqpoint{3.028670in}{0.773908in}}%
\pgfpathlineto{\pgfqpoint{3.032080in}{0.773350in}}%
\pgfpathlineto{\pgfqpoint{3.035490in}{0.775161in}}%
\pgfpathlineto{\pgfqpoint{3.038900in}{0.776704in}}%
\pgfpathlineto{\pgfqpoint{3.042310in}{0.772683in}}%
\pgfpathlineto{\pgfqpoint{3.045720in}{0.771438in}}%
\pgfpathlineto{\pgfqpoint{3.049130in}{0.774081in}}%
\pgfpathlineto{\pgfqpoint{3.052540in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.771383in}}%
\pgfpathlineto{\pgfqpoint{3.059360in}{0.768299in}}%
\pgfpathlineto{\pgfqpoint{3.062770in}{0.769810in}}%
\pgfpathlineto{\pgfqpoint{3.066180in}{0.767070in}}%
\pgfpathlineto{\pgfqpoint{3.069590in}{0.764738in}}%
\pgfpathlineto{\pgfqpoint{3.073000in}{0.763663in}}%
\pgfpathlineto{\pgfqpoint{3.076410in}{0.762284in}}%
\pgfpathlineto{\pgfqpoint{3.079820in}{0.761209in}}%
\pgfpathlineto{\pgfqpoint{3.083230in}{0.755452in}}%
\pgfpathlineto{\pgfqpoint{3.086640in}{0.753903in}}%
\pgfpathlineto{\pgfqpoint{3.090050in}{0.754732in}}%
\pgfpathlineto{\pgfqpoint{3.093460in}{0.754390in}}%
\pgfpathlineto{\pgfqpoint{3.096870in}{0.752671in}}%
\pgfpathlineto{\pgfqpoint{3.100280in}{0.753609in}}%
\pgfpathlineto{\pgfqpoint{3.103690in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{3.107100in}{0.756246in}}%
\pgfpathlineto{\pgfqpoint{3.110510in}{0.755473in}}%
\pgfpathlineto{\pgfqpoint{3.113920in}{0.757064in}}%
\pgfpathlineto{\pgfqpoint{3.117330in}{0.755867in}}%
\pgfpathlineto{\pgfqpoint{3.120740in}{0.760286in}}%
\pgfpathlineto{\pgfqpoint{3.124150in}{0.764301in}}%
\pgfpathlineto{\pgfqpoint{3.127560in}{0.755504in}}%
\pgfpathlineto{\pgfqpoint{3.130970in}{0.752008in}}%
\pgfpathlineto{\pgfqpoint{3.134380in}{0.754767in}}%
\pgfpathlineto{\pgfqpoint{3.137790in}{0.751624in}}%
\pgfpathlineto{\pgfqpoint{3.141200in}{0.746364in}}%
\pgfpathlineto{\pgfqpoint{3.144610in}{0.747017in}}%
\pgfpathlineto{\pgfqpoint{3.148020in}{0.748318in}}%
\pgfpathlineto{\pgfqpoint{3.151430in}{0.748533in}}%
\pgfpathlineto{\pgfqpoint{3.154840in}{0.747075in}}%
\pgfpathlineto{\pgfqpoint{3.158250in}{0.747217in}}%
\pgfpathlineto{\pgfqpoint{3.161660in}{0.749665in}}%
\pgfpathlineto{\pgfqpoint{3.165070in}{0.748445in}}%
\pgfpathlineto{\pgfqpoint{3.168480in}{0.743854in}}%
\pgfpathlineto{\pgfqpoint{3.171890in}{0.744373in}}%
\pgfpathlineto{\pgfqpoint{3.175300in}{0.742266in}}%
\pgfpathlineto{\pgfqpoint{3.178710in}{0.740617in}}%
\pgfpathlineto{\pgfqpoint{3.182120in}{0.740105in}}%
\pgfpathlineto{\pgfqpoint{3.185530in}{0.740914in}}%
\pgfpathlineto{\pgfqpoint{3.188940in}{0.740682in}}%
\pgfpathlineto{\pgfqpoint{3.192350in}{0.741216in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{0.737841in}}%
\pgfpathlineto{\pgfqpoint{3.199170in}{0.737245in}}%
\pgfpathlineto{\pgfqpoint{3.202580in}{0.740415in}}%
\pgfpathlineto{\pgfqpoint{3.205990in}{0.740582in}}%
\pgfpathlineto{\pgfqpoint{3.209400in}{0.736379in}}%
\pgfpathlineto{\pgfqpoint{3.212810in}{0.737122in}}%
\pgfpathlineto{\pgfqpoint{3.216220in}{0.738016in}}%
\pgfpathlineto{\pgfqpoint{3.219630in}{0.738396in}}%
\pgfpathlineto{\pgfqpoint{3.223040in}{0.737277in}}%
\pgfpathlineto{\pgfqpoint{3.226450in}{0.735232in}}%
\pgfpathlineto{\pgfqpoint{3.229860in}{0.735045in}}%
\pgfpathlineto{\pgfqpoint{3.233270in}{0.735675in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{0.735783in}}%
\pgfpathlineto{\pgfqpoint{3.240090in}{0.732208in}}%
\pgfpathlineto{\pgfqpoint{3.243500in}{0.731940in}}%
\pgfpathlineto{\pgfqpoint{3.246910in}{0.731780in}}%
\pgfpathlineto{\pgfqpoint{3.250320in}{0.731897in}}%
\pgfpathlineto{\pgfqpoint{3.253730in}{0.734092in}}%
\pgfpathlineto{\pgfqpoint{3.257140in}{0.734938in}}%
\pgfpathlineto{\pgfqpoint{3.260550in}{0.735317in}}%
\pgfpathlineto{\pgfqpoint{3.263960in}{0.734578in}}%
\pgfpathlineto{\pgfqpoint{3.267370in}{0.731964in}}%
\pgfpathlineto{\pgfqpoint{3.270780in}{0.730884in}}%
\pgfpathlineto{\pgfqpoint{3.274190in}{0.731452in}}%
\pgfpathlineto{\pgfqpoint{3.277600in}{0.732471in}}%
\pgfpathlineto{\pgfqpoint{3.281010in}{0.730044in}}%
\pgfpathlineto{\pgfqpoint{3.284420in}{0.729253in}}%
\pgfpathlineto{\pgfqpoint{3.287830in}{0.729673in}}%
\pgfpathlineto{\pgfqpoint{3.291240in}{0.728909in}}%
\pgfpathlineto{\pgfqpoint{3.294650in}{0.727436in}}%
\pgfpathlineto{\pgfqpoint{3.298060in}{0.727216in}}%
\pgfpathlineto{\pgfqpoint{3.301470in}{0.728128in}}%
\pgfpathlineto{\pgfqpoint{3.304880in}{0.728139in}}%
\pgfpathlineto{\pgfqpoint{3.308290in}{0.727439in}}%
\pgfpathlineto{\pgfqpoint{3.311700in}{0.728225in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{0.728424in}}%
\pgfpathlineto{\pgfqpoint{3.318520in}{0.728506in}}%
\pgfpathlineto{\pgfqpoint{3.321930in}{0.728285in}}%
\pgfpathlineto{\pgfqpoint{3.325340in}{0.728638in}}%
\pgfpathlineto{\pgfqpoint{3.328750in}{0.730499in}}%
\pgfpathlineto{\pgfqpoint{3.332160in}{0.730994in}}%
\pgfpathlineto{\pgfqpoint{3.335570in}{0.730553in}}%
\pgfpathlineto{\pgfqpoint{3.338980in}{0.730724in}}%
\pgfpathlineto{\pgfqpoint{3.342390in}{0.729042in}}%
\pgfpathlineto{\pgfqpoint{3.345800in}{0.728282in}}%
\pgfpathlineto{\pgfqpoint{3.349210in}{0.726538in}}%
\pgfpathlineto{\pgfqpoint{3.352620in}{0.725405in}}%
\pgfpathlineto{\pgfqpoint{3.356030in}{0.728101in}}%
\pgfpathlineto{\pgfqpoint{3.359440in}{0.727394in}}%
\pgfpathlineto{\pgfqpoint{3.362850in}{0.727120in}}%
\pgfpathlineto{\pgfqpoint{3.366260in}{0.726124in}}%
\pgfpathlineto{\pgfqpoint{3.369670in}{0.725126in}}%
\pgfpathlineto{\pgfqpoint{3.373080in}{0.725052in}}%
\pgfpathlineto{\pgfqpoint{3.376490in}{0.723220in}}%
\pgfpathlineto{\pgfqpoint{3.379900in}{0.721635in}}%
\pgfpathlineto{\pgfqpoint{3.383310in}{0.721278in}}%
\pgfpathlineto{\pgfqpoint{3.386720in}{0.722451in}}%
\pgfpathlineto{\pgfqpoint{3.390130in}{0.722099in}}%
\pgfpathlineto{\pgfqpoint{3.393540in}{0.718821in}}%
\pgfpathlineto{\pgfqpoint{3.396950in}{0.719786in}}%
\pgfpathlineto{\pgfqpoint{3.400360in}{0.720901in}}%
\pgfpathlineto{\pgfqpoint{3.403770in}{0.721120in}}%
\pgfpathlineto{\pgfqpoint{3.407180in}{0.720232in}}%
\pgfpathlineto{\pgfqpoint{3.410590in}{0.718340in}}%
\pgfpathlineto{\pgfqpoint{3.414000in}{0.718860in}}%
\pgfpathlineto{\pgfqpoint{3.417410in}{0.719029in}}%
\pgfpathlineto{\pgfqpoint{3.420820in}{0.717485in}}%
\pgfpathlineto{\pgfqpoint{3.424230in}{0.714234in}}%
\pgfpathlineto{\pgfqpoint{3.427640in}{0.713338in}}%
\pgfpathlineto{\pgfqpoint{3.431050in}{0.715417in}}%
\pgfpathlineto{\pgfqpoint{3.434460in}{0.715843in}}%
\pgfpathlineto{\pgfqpoint{3.437870in}{0.715858in}}%
\pgfpathlineto{\pgfqpoint{3.441280in}{0.717279in}}%
\pgfpathlineto{\pgfqpoint{3.444690in}{0.716274in}}%
\pgfpathlineto{\pgfqpoint{3.448100in}{0.714909in}}%
\pgfpathlineto{\pgfqpoint{3.451510in}{0.715050in}}%
\pgfpathlineto{\pgfqpoint{3.454920in}{0.713777in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{0.712926in}}%
\pgfpathlineto{\pgfqpoint{3.461740in}{0.714417in}}%
\pgfpathlineto{\pgfqpoint{3.465150in}{0.714825in}}%
\pgfpathlineto{\pgfqpoint{3.468560in}{0.716170in}}%
\pgfpathlineto{\pgfqpoint{3.471970in}{0.716947in}}%
\pgfpathlineto{\pgfqpoint{3.475380in}{0.715671in}}%
\pgfpathlineto{\pgfqpoint{3.478790in}{0.715146in}}%
\pgfpathlineto{\pgfqpoint{3.482200in}{0.714267in}}%
\pgfpathlineto{\pgfqpoint{3.485610in}{0.712201in}}%
\pgfpathlineto{\pgfqpoint{3.489020in}{0.710073in}}%
\pgfpathlineto{\pgfqpoint{3.492430in}{0.707357in}}%
\pgfpathlineto{\pgfqpoint{3.495840in}{0.705696in}}%
\pgfpathlineto{\pgfqpoint{3.499250in}{0.705655in}}%
\pgfpathlineto{\pgfqpoint{3.502660in}{0.706753in}}%
\pgfpathlineto{\pgfqpoint{3.506070in}{0.705695in}}%
\pgfpathlineto{\pgfqpoint{3.509480in}{0.704159in}}%
\pgfpathlineto{\pgfqpoint{3.512890in}{0.703251in}}%
\pgfpathlineto{\pgfqpoint{3.516300in}{0.703425in}}%
\pgfpathlineto{\pgfqpoint{3.519710in}{0.703571in}}%
\pgfpathlineto{\pgfqpoint{3.523120in}{0.703707in}}%
\pgfpathlineto{\pgfqpoint{3.526530in}{0.705757in}}%
\pgfpathlineto{\pgfqpoint{3.529940in}{0.705910in}}%
\pgfpathlineto{\pgfqpoint{3.533350in}{0.706285in}}%
\pgfpathlineto{\pgfqpoint{3.536760in}{0.705852in}}%
\pgfpathlineto{\pgfqpoint{3.540170in}{0.703019in}}%
\pgfpathlineto{\pgfqpoint{3.543580in}{0.703275in}}%
\pgfpathlineto{\pgfqpoint{3.546990in}{0.700570in}}%
\pgfpathlineto{\pgfqpoint{3.550400in}{0.694433in}}%
\pgfpathlineto{\pgfqpoint{3.553810in}{0.693932in}}%
\pgfpathlineto{\pgfqpoint{3.557220in}{0.694139in}}%
\pgfpathlineto{\pgfqpoint{3.560630in}{0.694421in}}%
\pgfpathlineto{\pgfqpoint{3.564040in}{0.693444in}}%
\pgfpathlineto{\pgfqpoint{3.567450in}{0.693681in}}%
\pgfpathlineto{\pgfqpoint{3.570860in}{0.696621in}}%
\pgfpathlineto{\pgfqpoint{3.574270in}{0.697018in}}%
\pgfpathlineto{\pgfqpoint{3.577680in}{0.695617in}}%
\pgfpathlineto{\pgfqpoint{3.581090in}{0.694708in}}%
\pgfpathlineto{\pgfqpoint{3.584500in}{0.697054in}}%
\pgfpathlineto{\pgfqpoint{3.587910in}{0.696977in}}%
\pgfpathlineto{\pgfqpoint{3.591320in}{0.695487in}}%
\pgfpathlineto{\pgfqpoint{3.594730in}{0.694532in}}%
\pgfpathlineto{\pgfqpoint{3.598140in}{0.692070in}}%
\pgfpathlineto{\pgfqpoint{3.601550in}{0.690975in}}%
\pgfpathlineto{\pgfqpoint{3.604960in}{0.691741in}}%
\pgfpathlineto{\pgfqpoint{3.608370in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{3.611780in}{0.686930in}}%
\pgfpathlineto{\pgfqpoint{3.615190in}{0.685955in}}%
\pgfpathlineto{\pgfqpoint{3.618600in}{0.684741in}}%
\pgfpathlineto{\pgfqpoint{3.622010in}{0.684050in}}%
\pgfpathlineto{\pgfqpoint{3.625420in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{3.625420in}{0.696949in}}%
\pgfpathlineto{\pgfqpoint{3.625420in}{0.696949in}}%
\pgfpathlineto{\pgfqpoint{3.622010in}{0.698692in}}%
\pgfpathlineto{\pgfqpoint{3.618600in}{0.698314in}}%
\pgfpathlineto{\pgfqpoint{3.615190in}{0.698633in}}%
\pgfpathlineto{\pgfqpoint{3.611780in}{0.698620in}}%
\pgfpathlineto{\pgfqpoint{3.608370in}{0.700043in}}%
\pgfpathlineto{\pgfqpoint{3.604960in}{0.701952in}}%
\pgfpathlineto{\pgfqpoint{3.601550in}{0.700483in}}%
\pgfpathlineto{\pgfqpoint{3.598140in}{0.700829in}}%
\pgfpathlineto{\pgfqpoint{3.594730in}{0.703092in}}%
\pgfpathlineto{\pgfqpoint{3.591320in}{0.703709in}}%
\pgfpathlineto{\pgfqpoint{3.587910in}{0.705242in}}%
\pgfpathlineto{\pgfqpoint{3.584500in}{0.705303in}}%
\pgfpathlineto{\pgfqpoint{3.581090in}{0.702533in}}%
\pgfpathlineto{\pgfqpoint{3.577680in}{0.703381in}}%
\pgfpathlineto{\pgfqpoint{3.574270in}{0.704797in}}%
\pgfpathlineto{\pgfqpoint{3.570860in}{0.704670in}}%
\pgfpathlineto{\pgfqpoint{3.567450in}{0.701893in}}%
\pgfpathlineto{\pgfqpoint{3.564040in}{0.701855in}}%
\pgfpathlineto{\pgfqpoint{3.560630in}{0.703243in}}%
\pgfpathlineto{\pgfqpoint{3.557220in}{0.703111in}}%
\pgfpathlineto{\pgfqpoint{3.553810in}{0.702281in}}%
\pgfpathlineto{\pgfqpoint{3.550400in}{0.701746in}}%
\pgfpathlineto{\pgfqpoint{3.546990in}{0.707217in}}%
\pgfpathlineto{\pgfqpoint{3.543580in}{0.709311in}}%
\pgfpathlineto{\pgfqpoint{3.540170in}{0.708585in}}%
\pgfpathlineto{\pgfqpoint{3.536760in}{0.711545in}}%
\pgfpathlineto{\pgfqpoint{3.533350in}{0.711989in}}%
\pgfpathlineto{\pgfqpoint{3.529940in}{0.711472in}}%
\pgfpathlineto{\pgfqpoint{3.526530in}{0.711213in}}%
\pgfpathlineto{\pgfqpoint{3.523120in}{0.708672in}}%
\pgfpathlineto{\pgfqpoint{3.519710in}{0.708175in}}%
\pgfpathlineto{\pgfqpoint{3.516300in}{0.708052in}}%
\pgfpathlineto{\pgfqpoint{3.512890in}{0.708011in}}%
\pgfpathlineto{\pgfqpoint{3.509480in}{0.709119in}}%
\pgfpathlineto{\pgfqpoint{3.506070in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{3.502660in}{0.712120in}}%
\pgfpathlineto{\pgfqpoint{3.499250in}{0.711293in}}%
\pgfpathlineto{\pgfqpoint{3.495840in}{0.711466in}}%
\pgfpathlineto{\pgfqpoint{3.492430in}{0.713369in}}%
\pgfpathlineto{\pgfqpoint{3.489020in}{0.716677in}}%
\pgfpathlineto{\pgfqpoint{3.485610in}{0.719212in}}%
\pgfpathlineto{\pgfqpoint{3.482200in}{0.721247in}}%
\pgfpathlineto{\pgfqpoint{3.478790in}{0.722189in}}%
\pgfpathlineto{\pgfqpoint{3.475380in}{0.722666in}}%
\pgfpathlineto{\pgfqpoint{3.471970in}{0.723386in}}%
\pgfpathlineto{\pgfqpoint{3.468560in}{0.722033in}}%
\pgfpathlineto{\pgfqpoint{3.465150in}{0.720296in}}%
\pgfpathlineto{\pgfqpoint{3.461740in}{0.719557in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{0.717926in}}%
\pgfpathlineto{\pgfqpoint{3.454920in}{0.718786in}}%
\pgfpathlineto{\pgfqpoint{3.451510in}{0.720073in}}%
\pgfpathlineto{\pgfqpoint{3.448100in}{0.720034in}}%
\pgfpathlineto{\pgfqpoint{3.444690in}{0.721562in}}%
\pgfpathlineto{\pgfqpoint{3.441280in}{0.722543in}}%
\pgfpathlineto{\pgfqpoint{3.437870in}{0.720860in}}%
\pgfpathlineto{\pgfqpoint{3.434460in}{0.720913in}}%
\pgfpathlineto{\pgfqpoint{3.431050in}{0.720397in}}%
\pgfpathlineto{\pgfqpoint{3.427640in}{0.718029in}}%
\pgfpathlineto{\pgfqpoint{3.424230in}{0.718782in}}%
\pgfpathlineto{\pgfqpoint{3.420820in}{0.722139in}}%
\pgfpathlineto{\pgfqpoint{3.417410in}{0.723480in}}%
\pgfpathlineto{\pgfqpoint{3.414000in}{0.723131in}}%
\pgfpathlineto{\pgfqpoint{3.410590in}{0.722492in}}%
\pgfpathlineto{\pgfqpoint{3.407180in}{0.724535in}}%
\pgfpathlineto{\pgfqpoint{3.403770in}{0.725378in}}%
\pgfpathlineto{\pgfqpoint{3.400360in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{3.396950in}{0.723924in}}%
\pgfpathlineto{\pgfqpoint{3.393540in}{0.722782in}}%
\pgfpathlineto{\pgfqpoint{3.390130in}{0.726208in}}%
\pgfpathlineto{\pgfqpoint{3.386720in}{0.726529in}}%
\pgfpathlineto{\pgfqpoint{3.383310in}{0.725390in}}%
\pgfpathlineto{\pgfqpoint{3.379900in}{0.725784in}}%
\pgfpathlineto{\pgfqpoint{3.376490in}{0.727429in}}%
\pgfpathlineto{\pgfqpoint{3.373080in}{0.729306in}}%
\pgfpathlineto{\pgfqpoint{3.369670in}{0.729047in}}%
\pgfpathlineto{\pgfqpoint{3.366260in}{0.729736in}}%
\pgfpathlineto{\pgfqpoint{3.362850in}{0.730767in}}%
\pgfpathlineto{\pgfqpoint{3.359440in}{0.731041in}}%
\pgfpathlineto{\pgfqpoint{3.356030in}{0.731754in}}%
\pgfpathlineto{\pgfqpoint{3.352620in}{0.728811in}}%
\pgfpathlineto{\pgfqpoint{3.349210in}{0.730052in}}%
\pgfpathlineto{\pgfqpoint{3.345800in}{0.731819in}}%
\pgfpathlineto{\pgfqpoint{3.342390in}{0.732461in}}%
\pgfpathlineto{\pgfqpoint{3.338980in}{0.734233in}}%
\pgfpathlineto{\pgfqpoint{3.335570in}{0.734148in}}%
\pgfpathlineto{\pgfqpoint{3.332160in}{0.734534in}}%
\pgfpathlineto{\pgfqpoint{3.328750in}{0.733904in}}%
\pgfpathlineto{\pgfqpoint{3.325340in}{0.732146in}}%
\pgfpathlineto{\pgfqpoint{3.321930in}{0.731844in}}%
\pgfpathlineto{\pgfqpoint{3.318520in}{0.732031in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{0.731807in}}%
\pgfpathlineto{\pgfqpoint{3.311700in}{0.731605in}}%
\pgfpathlineto{\pgfqpoint{3.308290in}{0.730696in}}%
\pgfpathlineto{\pgfqpoint{3.304880in}{0.731325in}}%
\pgfpathlineto{\pgfqpoint{3.301470in}{0.731418in}}%
\pgfpathlineto{\pgfqpoint{3.298060in}{0.730503in}}%
\pgfpathlineto{\pgfqpoint{3.294650in}{0.730779in}}%
\pgfpathlineto{\pgfqpoint{3.291240in}{0.732273in}}%
\pgfpathlineto{\pgfqpoint{3.287830in}{0.733264in}}%
\pgfpathlineto{\pgfqpoint{3.284420in}{0.732813in}}%
\pgfpathlineto{\pgfqpoint{3.281010in}{0.733771in}}%
\pgfpathlineto{\pgfqpoint{3.277600in}{0.736539in}}%
\pgfpathlineto{\pgfqpoint{3.274190in}{0.735690in}}%
\pgfpathlineto{\pgfqpoint{3.270780in}{0.735205in}}%
\pgfpathlineto{\pgfqpoint{3.267370in}{0.736185in}}%
\pgfpathlineto{\pgfqpoint{3.263960in}{0.738781in}}%
\pgfpathlineto{\pgfqpoint{3.260550in}{0.739614in}}%
\pgfpathlineto{\pgfqpoint{3.257140in}{0.739075in}}%
\pgfpathlineto{\pgfqpoint{3.253730in}{0.738260in}}%
\pgfpathlineto{\pgfqpoint{3.250320in}{0.736358in}}%
\pgfpathlineto{\pgfqpoint{3.246910in}{0.736793in}}%
\pgfpathlineto{\pgfqpoint{3.243500in}{0.737175in}}%
\pgfpathlineto{\pgfqpoint{3.240090in}{0.737490in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{0.741191in}}%
\pgfpathlineto{\pgfqpoint{3.233270in}{0.741096in}}%
\pgfpathlineto{\pgfqpoint{3.229860in}{0.740167in}}%
\pgfpathlineto{\pgfqpoint{3.226450in}{0.740161in}}%
\pgfpathlineto{\pgfqpoint{3.223040in}{0.742076in}}%
\pgfpathlineto{\pgfqpoint{3.219630in}{0.742998in}}%
\pgfpathlineto{\pgfqpoint{3.216220in}{0.742484in}}%
\pgfpathlineto{\pgfqpoint{3.212810in}{0.741636in}}%
\pgfpathlineto{\pgfqpoint{3.209400in}{0.740738in}}%
\pgfpathlineto{\pgfqpoint{3.205990in}{0.744918in}}%
\pgfpathlineto{\pgfqpoint{3.202580in}{0.745144in}}%
\pgfpathlineto{\pgfqpoint{3.199170in}{0.741763in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{0.742209in}}%
\pgfpathlineto{\pgfqpoint{3.192350in}{0.745543in}}%
\pgfpathlineto{\pgfqpoint{3.188940in}{0.745040in}}%
\pgfpathlineto{\pgfqpoint{3.185530in}{0.745186in}}%
\pgfpathlineto{\pgfqpoint{3.182120in}{0.744475in}}%
\pgfpathlineto{\pgfqpoint{3.178710in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{3.175300in}{0.746811in}}%
\pgfpathlineto{\pgfqpoint{3.171890in}{0.748906in}}%
\pgfpathlineto{\pgfqpoint{3.168480in}{0.748297in}}%
\pgfpathlineto{\pgfqpoint{3.165070in}{0.752893in}}%
\pgfpathlineto{\pgfqpoint{3.161660in}{0.753955in}}%
\pgfpathlineto{\pgfqpoint{3.158250in}{0.751566in}}%
\pgfpathlineto{\pgfqpoint{3.154840in}{0.751511in}}%
\pgfpathlineto{\pgfqpoint{3.151430in}{0.753197in}}%
\pgfpathlineto{\pgfqpoint{3.148020in}{0.753157in}}%
\pgfpathlineto{\pgfqpoint{3.144610in}{0.752165in}}%
\pgfpathlineto{\pgfqpoint{3.141200in}{0.751774in}}%
\pgfpathlineto{\pgfqpoint{3.137790in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{3.134380in}{0.760680in}}%
\pgfpathlineto{\pgfqpoint{3.130970in}{0.758103in}}%
\pgfpathlineto{\pgfqpoint{3.127560in}{0.761640in}}%
\pgfpathlineto{\pgfqpoint{3.124150in}{0.770378in}}%
\pgfpathlineto{\pgfqpoint{3.120740in}{0.766180in}}%
\pgfpathlineto{\pgfqpoint{3.117330in}{0.761253in}}%
\pgfpathlineto{\pgfqpoint{3.113920in}{0.762160in}}%
\pgfpathlineto{\pgfqpoint{3.110510in}{0.760455in}}%
\pgfpathlineto{\pgfqpoint{3.107100in}{0.761136in}}%
\pgfpathlineto{\pgfqpoint{3.103690in}{0.760437in}}%
\pgfpathlineto{\pgfqpoint{3.100280in}{0.758629in}}%
\pgfpathlineto{\pgfqpoint{3.096870in}{0.757711in}}%
\pgfpathlineto{\pgfqpoint{3.093460in}{0.759593in}}%
\pgfpathlineto{\pgfqpoint{3.090050in}{0.760178in}}%
\pgfpathlineto{\pgfqpoint{3.086640in}{0.759579in}}%
\pgfpathlineto{\pgfqpoint{3.083230in}{0.761175in}}%
\pgfpathlineto{\pgfqpoint{3.079820in}{0.766977in}}%
\pgfpathlineto{\pgfqpoint{3.076410in}{0.768200in}}%
\pgfpathlineto{\pgfqpoint{3.073000in}{0.769644in}}%
\pgfpathlineto{\pgfqpoint{3.069590in}{0.770802in}}%
\pgfpathlineto{\pgfqpoint{3.066180in}{0.773144in}}%
\pgfpathlineto{\pgfqpoint{3.062770in}{0.776222in}}%
\pgfpathlineto{\pgfqpoint{3.059360in}{0.774785in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.777921in}}%
\pgfpathlineto{\pgfqpoint{3.052540in}{0.779052in}}%
\pgfpathlineto{\pgfqpoint{3.049130in}{0.780619in}}%
\pgfpathlineto{\pgfqpoint{3.045720in}{0.777968in}}%
\pgfpathlineto{\pgfqpoint{3.042310in}{0.779168in}}%
\pgfpathlineto{\pgfqpoint{3.038900in}{0.783228in}}%
\pgfpathlineto{\pgfqpoint{3.035490in}{0.781867in}}%
\pgfpathlineto{\pgfqpoint{3.032080in}{0.780180in}}%
\pgfpathlineto{\pgfqpoint{3.028670in}{0.780818in}}%
\pgfpathlineto{\pgfqpoint{3.025260in}{0.782232in}}%
\pgfpathlineto{\pgfqpoint{3.021850in}{0.780492in}}%
\pgfpathlineto{\pgfqpoint{3.018440in}{0.780515in}}%
\pgfpathlineto{\pgfqpoint{3.015030in}{0.778431in}}%
\pgfpathlineto{\pgfqpoint{3.011620in}{0.781151in}}%
\pgfpathlineto{\pgfqpoint{3.008210in}{0.783637in}}%
\pgfpathlineto{\pgfqpoint{3.004800in}{0.781562in}}%
\pgfpathlineto{\pgfqpoint{3.001390in}{0.781785in}}%
\pgfpathlineto{\pgfqpoint{2.997980in}{0.785009in}}%
\pgfpathlineto{\pgfqpoint{2.994570in}{0.782235in}}%
\pgfpathlineto{\pgfqpoint{2.991160in}{0.781267in}}%
\pgfpathlineto{\pgfqpoint{2.987750in}{0.783096in}}%
\pgfpathlineto{\pgfqpoint{2.984340in}{0.783906in}}%
\pgfpathlineto{\pgfqpoint{2.980930in}{0.787580in}}%
\pgfpathlineto{\pgfqpoint{2.977520in}{0.787591in}}%
\pgfpathlineto{\pgfqpoint{2.974110in}{0.789094in}}%
\pgfpathlineto{\pgfqpoint{2.970700in}{0.789584in}}%
\pgfpathlineto{\pgfqpoint{2.967290in}{0.793766in}}%
\pgfpathlineto{\pgfqpoint{2.963880in}{0.787445in}}%
\pgfpathlineto{\pgfqpoint{2.960470in}{0.789099in}}%
\pgfpathlineto{\pgfqpoint{2.957060in}{0.793100in}}%
\pgfpathlineto{\pgfqpoint{2.953650in}{0.794748in}}%
\pgfpathlineto{\pgfqpoint{2.950240in}{0.792979in}}%
\pgfpathlineto{\pgfqpoint{2.946830in}{0.792452in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{0.793991in}}%
\pgfpathlineto{\pgfqpoint{2.940010in}{0.798723in}}%
\pgfpathlineto{\pgfqpoint{2.936600in}{0.801498in}}%
\pgfpathlineto{\pgfqpoint{2.933190in}{0.796658in}}%
\pgfpathlineto{\pgfqpoint{2.929780in}{0.802384in}}%
\pgfpathlineto{\pgfqpoint{2.926370in}{0.806651in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{0.801207in}}%
\pgfpathlineto{\pgfqpoint{2.919550in}{0.797799in}}%
\pgfpathlineto{\pgfqpoint{2.916140in}{0.799540in}}%
\pgfpathlineto{\pgfqpoint{2.912730in}{0.798594in}}%
\pgfpathlineto{\pgfqpoint{2.909320in}{0.797588in}}%
\pgfpathlineto{\pgfqpoint{2.905910in}{0.795560in}}%
\pgfpathlineto{\pgfqpoint{2.902500in}{0.794721in}}%
\pgfpathlineto{\pgfqpoint{2.899090in}{0.794889in}}%
\pgfpathlineto{\pgfqpoint{2.895680in}{0.793547in}}%
\pgfpathlineto{\pgfqpoint{2.892270in}{0.791536in}}%
\pgfpathlineto{\pgfqpoint{2.888860in}{0.791515in}}%
\pgfpathlineto{\pgfqpoint{2.885450in}{0.793788in}}%
\pgfpathlineto{\pgfqpoint{2.882040in}{0.794967in}}%
\pgfpathlineto{\pgfqpoint{2.878630in}{0.792223in}}%
\pgfpathlineto{\pgfqpoint{2.875220in}{0.795977in}}%
\pgfpathlineto{\pgfqpoint{2.871810in}{0.801881in}}%
\pgfpathlineto{\pgfqpoint{2.868400in}{0.800835in}}%
\pgfpathlineto{\pgfqpoint{2.864990in}{0.802458in}}%
\pgfpathlineto{\pgfqpoint{2.861580in}{0.801639in}}%
\pgfpathlineto{\pgfqpoint{2.858170in}{0.805978in}}%
\pgfpathlineto{\pgfqpoint{2.854760in}{0.804578in}}%
\pgfpathlineto{\pgfqpoint{2.851350in}{0.802035in}}%
\pgfpathlineto{\pgfqpoint{2.847940in}{0.802702in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.803898in}}%
\pgfpathlineto{\pgfqpoint{2.841120in}{0.804603in}}%
\pgfpathlineto{\pgfqpoint{2.837710in}{0.803154in}}%
\pgfpathlineto{\pgfqpoint{2.834300in}{0.803960in}}%
\pgfpathlineto{\pgfqpoint{2.830890in}{0.806252in}}%
\pgfpathlineto{\pgfqpoint{2.827480in}{0.807216in}}%
\pgfpathlineto{\pgfqpoint{2.824070in}{0.804878in}}%
\pgfpathlineto{\pgfqpoint{2.820660in}{0.802738in}}%
\pgfpathlineto{\pgfqpoint{2.817250in}{0.804205in}}%
\pgfpathlineto{\pgfqpoint{2.813840in}{0.805298in}}%
\pgfpathlineto{\pgfqpoint{2.810430in}{0.803486in}}%
\pgfpathlineto{\pgfqpoint{2.807020in}{0.804095in}}%
\pgfpathlineto{\pgfqpoint{2.803610in}{0.806248in}}%
\pgfpathlineto{\pgfqpoint{2.800200in}{0.805934in}}%
\pgfpathlineto{\pgfqpoint{2.796790in}{0.805241in}}%
\pgfpathlineto{\pgfqpoint{2.793380in}{0.806634in}}%
\pgfpathlineto{\pgfqpoint{2.789970in}{0.808071in}}%
\pgfpathlineto{\pgfqpoint{2.786560in}{0.809067in}}%
\pgfpathlineto{\pgfqpoint{2.783150in}{0.809552in}}%
\pgfpathlineto{\pgfqpoint{2.779740in}{0.808092in}}%
\pgfpathlineto{\pgfqpoint{2.776330in}{0.811174in}}%
\pgfpathlineto{\pgfqpoint{2.772920in}{0.810669in}}%
\pgfpathlineto{\pgfqpoint{2.769510in}{0.810932in}}%
\pgfpathlineto{\pgfqpoint{2.766100in}{0.809772in}}%
\pgfpathlineto{\pgfqpoint{2.762690in}{0.810693in}}%
\pgfpathlineto{\pgfqpoint{2.759280in}{0.811999in}}%
\pgfpathlineto{\pgfqpoint{2.755870in}{0.813664in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{0.813952in}}%
\pgfpathlineto{\pgfqpoint{2.749050in}{0.814664in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{0.821444in}}%
\pgfpathlineto{\pgfqpoint{2.742230in}{0.822356in}}%
\pgfpathlineto{\pgfqpoint{2.738820in}{0.820601in}}%
\pgfpathlineto{\pgfqpoint{2.735410in}{0.826298in}}%
\pgfpathlineto{\pgfqpoint{2.732000in}{0.829209in}}%
\pgfpathlineto{\pgfqpoint{2.728590in}{0.823006in}}%
\pgfpathlineto{\pgfqpoint{2.725180in}{0.828468in}}%
\pgfpathlineto{\pgfqpoint{2.721770in}{0.827992in}}%
\pgfpathlineto{\pgfqpoint{2.718360in}{0.830325in}}%
\pgfpathlineto{\pgfqpoint{2.714950in}{0.829343in}}%
\pgfpathlineto{\pgfqpoint{2.711540in}{0.829279in}}%
\pgfpathlineto{\pgfqpoint{2.708130in}{0.829440in}}%
\pgfpathlineto{\pgfqpoint{2.704720in}{0.828963in}}%
\pgfpathlineto{\pgfqpoint{2.701310in}{0.827652in}}%
\pgfpathlineto{\pgfqpoint{2.697900in}{0.824534in}}%
\pgfpathlineto{\pgfqpoint{2.694490in}{0.824189in}}%
\pgfpathlineto{\pgfqpoint{2.691080in}{0.825901in}}%
\pgfpathlineto{\pgfqpoint{2.687670in}{0.825106in}}%
\pgfpathlineto{\pgfqpoint{2.684260in}{0.824990in}}%
\pgfpathlineto{\pgfqpoint{2.680850in}{0.827136in}}%
\pgfpathlineto{\pgfqpoint{2.677440in}{0.830289in}}%
\pgfpathlineto{\pgfqpoint{2.674030in}{0.833302in}}%
\pgfpathlineto{\pgfqpoint{2.670620in}{0.832318in}}%
\pgfpathlineto{\pgfqpoint{2.667210in}{0.834490in}}%
\pgfpathlineto{\pgfqpoint{2.663800in}{0.836066in}}%
\pgfpathlineto{\pgfqpoint{2.660390in}{0.838602in}}%
\pgfpathlineto{\pgfqpoint{2.656980in}{0.839939in}}%
\pgfpathlineto{\pgfqpoint{2.653570in}{0.840684in}}%
\pgfpathlineto{\pgfqpoint{2.650160in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{2.646750in}{0.844768in}}%
\pgfpathlineto{\pgfqpoint{2.643340in}{0.842729in}}%
\pgfpathlineto{\pgfqpoint{2.639930in}{0.841249in}}%
\pgfpathlineto{\pgfqpoint{2.636520in}{0.840132in}}%
\pgfpathlineto{\pgfqpoint{2.633110in}{0.839155in}}%
\pgfpathlineto{\pgfqpoint{2.629700in}{0.836773in}}%
\pgfpathlineto{\pgfqpoint{2.626290in}{0.835288in}}%
\pgfpathlineto{\pgfqpoint{2.622880in}{0.835463in}}%
\pgfpathlineto{\pgfqpoint{2.619470in}{0.837758in}}%
\pgfpathlineto{\pgfqpoint{2.616060in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{2.612650in}{0.838517in}}%
\pgfpathlineto{\pgfqpoint{2.609240in}{0.842101in}}%
\pgfpathlineto{\pgfqpoint{2.605830in}{0.842619in}}%
\pgfpathlineto{\pgfqpoint{2.602420in}{0.840676in}}%
\pgfpathlineto{\pgfqpoint{2.599010in}{0.839416in}}%
\pgfpathlineto{\pgfqpoint{2.595600in}{0.839771in}}%
\pgfpathlineto{\pgfqpoint{2.592190in}{0.840174in}}%
\pgfpathlineto{\pgfqpoint{2.588780in}{0.840876in}}%
\pgfpathlineto{\pgfqpoint{2.585370in}{0.837081in}}%
\pgfpathlineto{\pgfqpoint{2.581960in}{0.836482in}}%
\pgfpathlineto{\pgfqpoint{2.578550in}{0.838355in}}%
\pgfpathlineto{\pgfqpoint{2.575140in}{0.836254in}}%
\pgfpathlineto{\pgfqpoint{2.571730in}{0.835223in}}%
\pgfpathlineto{\pgfqpoint{2.568320in}{0.834314in}}%
\pgfpathlineto{\pgfqpoint{2.564910in}{0.835033in}}%
\pgfpathlineto{\pgfqpoint{2.561500in}{0.836963in}}%
\pgfpathlineto{\pgfqpoint{2.558090in}{0.839863in}}%
\pgfpathlineto{\pgfqpoint{2.554680in}{0.841323in}}%
\pgfpathlineto{\pgfqpoint{2.551270in}{0.843811in}}%
\pgfpathlineto{\pgfqpoint{2.547860in}{0.846696in}}%
\pgfpathlineto{\pgfqpoint{2.544450in}{0.849163in}}%
\pgfpathlineto{\pgfqpoint{2.541040in}{0.849800in}}%
\pgfpathlineto{\pgfqpoint{2.537630in}{0.849391in}}%
\pgfpathlineto{\pgfqpoint{2.534220in}{0.848716in}}%
\pgfpathlineto{\pgfqpoint{2.530810in}{0.847966in}}%
\pgfpathlineto{\pgfqpoint{2.527400in}{0.850583in}}%
\pgfpathlineto{\pgfqpoint{2.523990in}{0.852363in}}%
\pgfpathlineto{\pgfqpoint{2.520580in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{2.517170in}{0.850380in}}%
\pgfpathlineto{\pgfqpoint{2.513760in}{0.851408in}}%
\pgfpathlineto{\pgfqpoint{2.510350in}{0.850309in}}%
\pgfpathlineto{\pgfqpoint{2.506940in}{0.849740in}}%
\pgfpathlineto{\pgfqpoint{2.503530in}{0.846572in}}%
\pgfpathlineto{\pgfqpoint{2.500120in}{0.845937in}}%
\pgfpathlineto{\pgfqpoint{2.496710in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{2.493300in}{0.846711in}}%
\pgfpathlineto{\pgfqpoint{2.489890in}{0.846555in}}%
\pgfpathlineto{\pgfqpoint{2.486480in}{0.847719in}}%
\pgfpathlineto{\pgfqpoint{2.483070in}{0.849659in}}%
\pgfpathlineto{\pgfqpoint{2.479660in}{0.850442in}}%
\pgfpathlineto{\pgfqpoint{2.476250in}{0.850695in}}%
\pgfpathlineto{\pgfqpoint{2.472840in}{0.850600in}}%
\pgfpathlineto{\pgfqpoint{2.469430in}{0.851281in}}%
\pgfpathlineto{\pgfqpoint{2.466020in}{0.851380in}}%
\pgfpathlineto{\pgfqpoint{2.462610in}{0.852954in}}%
\pgfpathlineto{\pgfqpoint{2.459200in}{0.854847in}}%
\pgfpathlineto{\pgfqpoint{2.455790in}{0.857315in}}%
\pgfpathlineto{\pgfqpoint{2.452380in}{0.859018in}}%
\pgfpathlineto{\pgfqpoint{2.448970in}{0.859268in}}%
\pgfpathlineto{\pgfqpoint{2.445560in}{0.857248in}}%
\pgfpathlineto{\pgfqpoint{2.442150in}{0.854575in}}%
\pgfpathlineto{\pgfqpoint{2.438740in}{0.854960in}}%
\pgfpathlineto{\pgfqpoint{2.435330in}{0.856178in}}%
\pgfpathlineto{\pgfqpoint{2.431920in}{0.856134in}}%
\pgfpathlineto{\pgfqpoint{2.428510in}{0.858434in}}%
\pgfpathlineto{\pgfqpoint{2.425100in}{0.860355in}}%
\pgfpathlineto{\pgfqpoint{2.421690in}{0.861620in}}%
\pgfpathlineto{\pgfqpoint{2.418280in}{0.862396in}}%
\pgfpathlineto{\pgfqpoint{2.414870in}{0.862151in}}%
\pgfpathlineto{\pgfqpoint{2.411460in}{0.863627in}}%
\pgfpathlineto{\pgfqpoint{2.408050in}{0.864348in}}%
\pgfpathlineto{\pgfqpoint{2.404640in}{0.863278in}}%
\pgfpathlineto{\pgfqpoint{2.401230in}{0.864791in}}%
\pgfpathlineto{\pgfqpoint{2.397820in}{0.864599in}}%
\pgfpathlineto{\pgfqpoint{2.394410in}{0.866240in}}%
\pgfpathlineto{\pgfqpoint{2.391000in}{0.867342in}}%
\pgfpathlineto{\pgfqpoint{2.387590in}{0.865222in}}%
\pgfpathlineto{\pgfqpoint{2.384180in}{0.862249in}}%
\pgfpathlineto{\pgfqpoint{2.380770in}{0.861584in}}%
\pgfpathlineto{\pgfqpoint{2.377360in}{0.862559in}}%
\pgfpathlineto{\pgfqpoint{2.373950in}{0.863969in}}%
\pgfpathlineto{\pgfqpoint{2.370540in}{0.863739in}}%
\pgfpathlineto{\pgfqpoint{2.367130in}{0.864851in}}%
\pgfpathlineto{\pgfqpoint{2.363720in}{0.865972in}}%
\pgfpathlineto{\pgfqpoint{2.360310in}{0.868003in}}%
\pgfpathlineto{\pgfqpoint{2.356900in}{0.870332in}}%
\pgfpathlineto{\pgfqpoint{2.353490in}{0.871653in}}%
\pgfpathlineto{\pgfqpoint{2.350080in}{0.873315in}}%
\pgfpathlineto{\pgfqpoint{2.346670in}{0.874840in}}%
\pgfpathlineto{\pgfqpoint{2.343260in}{0.875330in}}%
\pgfpathlineto{\pgfqpoint{2.339850in}{0.875485in}}%
\pgfpathlineto{\pgfqpoint{2.336440in}{0.874914in}}%
\pgfpathlineto{\pgfqpoint{2.333030in}{0.875493in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.876815in}}%
\pgfpathlineto{\pgfqpoint{2.326210in}{0.878247in}}%
\pgfpathlineto{\pgfqpoint{2.322800in}{0.879092in}}%
\pgfpathlineto{\pgfqpoint{2.319390in}{0.879823in}}%
\pgfpathlineto{\pgfqpoint{2.315980in}{0.880996in}}%
\pgfpathlineto{\pgfqpoint{2.312570in}{0.880861in}}%
\pgfpathlineto{\pgfqpoint{2.309160in}{0.880379in}}%
\pgfpathlineto{\pgfqpoint{2.305750in}{0.879444in}}%
\pgfpathlineto{\pgfqpoint{2.302340in}{0.881489in}}%
\pgfpathlineto{\pgfqpoint{2.298930in}{0.882216in}}%
\pgfpathlineto{\pgfqpoint{2.295520in}{0.880785in}}%
\pgfpathlineto{\pgfqpoint{2.292110in}{0.881005in}}%
\pgfpathlineto{\pgfqpoint{2.288700in}{0.879514in}}%
\pgfpathlineto{\pgfqpoint{2.285290in}{0.879005in}}%
\pgfpathlineto{\pgfqpoint{2.281880in}{0.878455in}}%
\pgfpathlineto{\pgfqpoint{2.278470in}{0.878474in}}%
\pgfpathlineto{\pgfqpoint{2.275060in}{0.879463in}}%
\pgfpathlineto{\pgfqpoint{2.271650in}{0.879197in}}%
\pgfpathlineto{\pgfqpoint{2.268240in}{0.880552in}}%
\pgfpathlineto{\pgfqpoint{2.264830in}{0.882561in}}%
\pgfpathlineto{\pgfqpoint{2.261420in}{0.884725in}}%
\pgfpathlineto{\pgfqpoint{2.258010in}{0.887050in}}%
\pgfpathlineto{\pgfqpoint{2.254600in}{0.889291in}}%
\pgfpathlineto{\pgfqpoint{2.251190in}{0.889524in}}%
\pgfpathlineto{\pgfqpoint{2.247780in}{0.889926in}}%
\pgfpathlineto{\pgfqpoint{2.244370in}{0.892472in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{0.894341in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{2.234140in}{0.892381in}}%
\pgfpathlineto{\pgfqpoint{2.230730in}{0.893373in}}%
\pgfpathlineto{\pgfqpoint{2.227320in}{0.894294in}}%
\pgfpathlineto{\pgfqpoint{2.223910in}{0.893539in}}%
\pgfpathlineto{\pgfqpoint{2.220500in}{0.894012in}}%
\pgfpathlineto{\pgfqpoint{2.217090in}{0.895159in}}%
\pgfpathlineto{\pgfqpoint{2.213680in}{0.895077in}}%
\pgfpathlineto{\pgfqpoint{2.210270in}{0.895312in}}%
\pgfpathlineto{\pgfqpoint{2.206860in}{0.894625in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.895033in}}%
\pgfpathlineto{\pgfqpoint{2.200040in}{0.895884in}}%
\pgfpathlineto{\pgfqpoint{2.196630in}{0.898057in}}%
\pgfpathlineto{\pgfqpoint{2.193220in}{0.897810in}}%
\pgfpathlineto{\pgfqpoint{2.189810in}{0.895232in}}%
\pgfpathlineto{\pgfqpoint{2.186400in}{0.891563in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{0.892074in}}%
\pgfpathlineto{\pgfqpoint{2.179580in}{0.895222in}}%
\pgfpathlineto{\pgfqpoint{2.176170in}{0.895552in}}%
\pgfpathlineto{\pgfqpoint{2.172760in}{0.898034in}}%
\pgfpathlineto{\pgfqpoint{2.169350in}{0.898794in}}%
\pgfpathlineto{\pgfqpoint{2.165940in}{0.899890in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{0.900298in}}%
\pgfpathlineto{\pgfqpoint{2.159120in}{0.901524in}}%
\pgfpathlineto{\pgfqpoint{2.155710in}{0.904249in}}%
\pgfpathlineto{\pgfqpoint{2.152300in}{0.906836in}}%
\pgfpathlineto{\pgfqpoint{2.148890in}{0.908446in}}%
\pgfpathlineto{\pgfqpoint{2.145480in}{0.908944in}}%
\pgfpathlineto{\pgfqpoint{2.142070in}{0.909951in}}%
\pgfpathlineto{\pgfqpoint{2.138660in}{0.911968in}}%
\pgfpathlineto{\pgfqpoint{2.135250in}{0.913360in}}%
\pgfpathlineto{\pgfqpoint{2.131840in}{0.914691in}}%
\pgfpathlineto{\pgfqpoint{2.128430in}{0.916713in}}%
\pgfpathlineto{\pgfqpoint{2.125020in}{0.917073in}}%
\pgfpathlineto{\pgfqpoint{2.121610in}{0.917889in}}%
\pgfpathlineto{\pgfqpoint{2.118200in}{0.918267in}}%
\pgfpathlineto{\pgfqpoint{2.114790in}{0.919238in}}%
\pgfpathlineto{\pgfqpoint{2.111380in}{0.919033in}}%
\pgfpathlineto{\pgfqpoint{2.107970in}{0.919093in}}%
\pgfpathlineto{\pgfqpoint{2.104560in}{0.919702in}}%
\pgfpathlineto{\pgfqpoint{2.101150in}{0.920429in}}%
\pgfpathlineto{\pgfqpoint{2.097740in}{0.916864in}}%
\pgfpathlineto{\pgfqpoint{2.094330in}{0.913973in}}%
\pgfpathlineto{\pgfqpoint{2.090920in}{0.911827in}}%
\pgfpathlineto{\pgfqpoint{2.087510in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.084100in}{0.912017in}}%
\pgfpathlineto{\pgfqpoint{2.080690in}{0.912454in}}%
\pgfpathlineto{\pgfqpoint{2.077280in}{0.912270in}}%
\pgfpathlineto{\pgfqpoint{2.073870in}{0.912819in}}%
\pgfpathlineto{\pgfqpoint{2.070460in}{0.914562in}}%
\pgfpathlineto{\pgfqpoint{2.067050in}{0.918566in}}%
\pgfpathlineto{\pgfqpoint{2.063640in}{0.922639in}}%
\pgfpathlineto{\pgfqpoint{2.060230in}{0.925965in}}%
\pgfpathlineto{\pgfqpoint{2.056820in}{0.926423in}}%
\pgfpathlineto{\pgfqpoint{2.053410in}{0.926140in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.926227in}}%
\pgfpathlineto{\pgfqpoint{2.046590in}{0.928254in}}%
\pgfpathlineto{\pgfqpoint{2.043180in}{0.929868in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{0.929762in}}%
\pgfpathlineto{\pgfqpoint{2.036360in}{0.927360in}}%
\pgfpathlineto{\pgfqpoint{2.032950in}{0.926396in}}%
\pgfpathlineto{\pgfqpoint{2.029540in}{0.925704in}}%
\pgfpathlineto{\pgfqpoint{2.026130in}{0.924996in}}%
\pgfpathlineto{\pgfqpoint{2.022720in}{0.924659in}}%
\pgfpathlineto{\pgfqpoint{2.019310in}{0.925320in}}%
\pgfpathlineto{\pgfqpoint{2.015900in}{0.927986in}}%
\pgfpathlineto{\pgfqpoint{2.012490in}{0.929618in}}%
\pgfpathlineto{\pgfqpoint{2.009080in}{0.930924in}}%
\pgfpathlineto{\pgfqpoint{2.005670in}{0.930484in}}%
\pgfpathlineto{\pgfqpoint{2.002260in}{0.930106in}}%
\pgfpathlineto{\pgfqpoint{1.998850in}{0.930914in}}%
\pgfpathlineto{\pgfqpoint{1.995440in}{0.929564in}}%
\pgfpathlineto{\pgfqpoint{1.992030in}{0.931021in}}%
\pgfpathlineto{\pgfqpoint{1.988620in}{0.931608in}}%
\pgfpathlineto{\pgfqpoint{1.985210in}{0.932518in}}%
\pgfpathlineto{\pgfqpoint{1.981800in}{0.933107in}}%
\pgfpathlineto{\pgfqpoint{1.978390in}{0.932442in}}%
\pgfpathlineto{\pgfqpoint{1.974980in}{0.934942in}}%
\pgfpathlineto{\pgfqpoint{1.971570in}{0.934891in}}%
\pgfpathlineto{\pgfqpoint{1.968160in}{0.935553in}}%
\pgfpathlineto{\pgfqpoint{1.964750in}{0.934518in}}%
\pgfpathlineto{\pgfqpoint{1.961340in}{0.933546in}}%
\pgfpathlineto{\pgfqpoint{1.957930in}{0.935491in}}%
\pgfpathlineto{\pgfqpoint{1.954520in}{0.936607in}}%
\pgfpathlineto{\pgfqpoint{1.951110in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{1.947700in}{0.938279in}}%
\pgfpathlineto{\pgfqpoint{1.944290in}{0.941103in}}%
\pgfpathlineto{\pgfqpoint{1.940880in}{0.945592in}}%
\pgfpathlineto{\pgfqpoint{1.937470in}{0.948260in}}%
\pgfpathlineto{\pgfqpoint{1.934060in}{0.949583in}}%
\pgfpathlineto{\pgfqpoint{1.930650in}{0.949878in}}%
\pgfpathlineto{\pgfqpoint{1.927240in}{0.949899in}}%
\pgfpathlineto{\pgfqpoint{1.923830in}{0.950840in}}%
\pgfpathlineto{\pgfqpoint{1.920420in}{0.951795in}}%
\pgfpathlineto{\pgfqpoint{1.917010in}{0.953053in}}%
\pgfpathlineto{\pgfqpoint{1.913600in}{0.953117in}}%
\pgfpathlineto{\pgfqpoint{1.910190in}{0.952394in}}%
\pgfpathlineto{\pgfqpoint{1.906780in}{0.950728in}}%
\pgfpathlineto{\pgfqpoint{1.903370in}{0.949881in}}%
\pgfpathlineto{\pgfqpoint{1.899960in}{0.945472in}}%
\pgfpathlineto{\pgfqpoint{1.896550in}{0.947096in}}%
\pgfpathlineto{\pgfqpoint{1.893140in}{0.949270in}}%
\pgfpathlineto{\pgfqpoint{1.889730in}{0.950507in}}%
\pgfpathlineto{\pgfqpoint{1.886320in}{0.949236in}}%
\pgfpathlineto{\pgfqpoint{1.882910in}{0.947787in}}%
\pgfpathlineto{\pgfqpoint{1.879500in}{0.948734in}}%
\pgfpathlineto{\pgfqpoint{1.876090in}{0.950721in}}%
\pgfpathlineto{\pgfqpoint{1.872680in}{0.954031in}}%
\pgfpathlineto{\pgfqpoint{1.869270in}{0.958343in}}%
\pgfpathlineto{\pgfqpoint{1.865860in}{0.961299in}}%
\pgfpathlineto{\pgfqpoint{1.862450in}{0.962023in}}%
\pgfpathlineto{\pgfqpoint{1.859040in}{0.961657in}}%
\pgfpathlineto{\pgfqpoint{1.855630in}{0.962132in}}%
\pgfpathlineto{\pgfqpoint{1.852220in}{0.963495in}}%
\pgfpathlineto{\pgfqpoint{1.848810in}{0.962618in}}%
\pgfpathlineto{\pgfqpoint{1.845400in}{0.961742in}}%
\pgfpathlineto{\pgfqpoint{1.841990in}{0.962233in}}%
\pgfpathlineto{\pgfqpoint{1.838580in}{0.963814in}}%
\pgfpathlineto{\pgfqpoint{1.835170in}{0.964853in}}%
\pgfpathlineto{\pgfqpoint{1.831760in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{1.828350in}{0.967883in}}%
\pgfpathlineto{\pgfqpoint{1.824940in}{0.969252in}}%
\pgfpathlineto{\pgfqpoint{1.821530in}{0.972848in}}%
\pgfpathlineto{\pgfqpoint{1.818120in}{0.976856in}}%
\pgfpathlineto{\pgfqpoint{1.814710in}{0.979041in}}%
\pgfpathlineto{\pgfqpoint{1.811300in}{0.976730in}}%
\pgfpathlineto{\pgfqpoint{1.807890in}{0.976282in}}%
\pgfpathlineto{\pgfqpoint{1.804480in}{0.976445in}}%
\pgfpathlineto{\pgfqpoint{1.801070in}{0.978987in}}%
\pgfpathlineto{\pgfqpoint{1.797660in}{0.981596in}}%
\pgfpathlineto{\pgfqpoint{1.794250in}{0.982100in}}%
\pgfpathlineto{\pgfqpoint{1.790840in}{0.982253in}}%
\pgfpathlineto{\pgfqpoint{1.787430in}{0.981963in}}%
\pgfpathlineto{\pgfqpoint{1.784020in}{0.980222in}}%
\pgfpathlineto{\pgfqpoint{1.780610in}{0.979874in}}%
\pgfpathlineto{\pgfqpoint{1.777200in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.773790in}{0.981329in}}%
\pgfpathlineto{\pgfqpoint{1.770380in}{0.980754in}}%
\pgfpathlineto{\pgfqpoint{1.766970in}{0.979720in}}%
\pgfpathlineto{\pgfqpoint{1.763560in}{0.979106in}}%
\pgfpathlineto{\pgfqpoint{1.760150in}{0.981777in}}%
\pgfpathlineto{\pgfqpoint{1.756740in}{0.982725in}}%
\pgfpathlineto{\pgfqpoint{1.753330in}{0.983578in}}%
\pgfpathlineto{\pgfqpoint{1.749920in}{0.989896in}}%
\pgfpathlineto{\pgfqpoint{1.746510in}{0.993433in}}%
\pgfpathlineto{\pgfqpoint{1.743100in}{0.993001in}}%
\pgfpathlineto{\pgfqpoint{1.739690in}{0.991993in}}%
\pgfpathlineto{\pgfqpoint{1.736280in}{0.993231in}}%
\pgfpathlineto{\pgfqpoint{1.732870in}{0.995553in}}%
\pgfpathlineto{\pgfqpoint{1.729460in}{0.995458in}}%
\pgfpathlineto{\pgfqpoint{1.726050in}{0.997340in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{0.998471in}}%
\pgfpathlineto{\pgfqpoint{1.719230in}{0.998215in}}%
\pgfpathlineto{\pgfqpoint{1.715820in}{0.997183in}}%
\pgfpathlineto{\pgfqpoint{1.712410in}{0.993858in}}%
\pgfpathlineto{\pgfqpoint{1.709000in}{0.993902in}}%
\pgfpathlineto{\pgfqpoint{1.705590in}{0.997352in}}%
\pgfpathlineto{\pgfqpoint{1.702180in}{1.002942in}}%
\pgfpathlineto{\pgfqpoint{1.698770in}{1.004919in}}%
\pgfpathlineto{\pgfqpoint{1.695360in}{1.006857in}}%
\pgfpathlineto{\pgfqpoint{1.691950in}{1.007620in}}%
\pgfpathlineto{\pgfqpoint{1.688540in}{1.006573in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{1.008353in}}%
\pgfpathlineto{\pgfqpoint{1.681720in}{1.010545in}}%
\pgfpathlineto{\pgfqpoint{1.678310in}{1.015068in}}%
\pgfpathlineto{\pgfqpoint{1.674900in}{1.019180in}}%
\pgfpathlineto{\pgfqpoint{1.671490in}{1.018229in}}%
\pgfpathlineto{\pgfqpoint{1.668080in}{1.018121in}}%
\pgfpathlineto{\pgfqpoint{1.664670in}{1.015794in}}%
\pgfpathlineto{\pgfqpoint{1.661260in}{1.015263in}}%
\pgfpathlineto{\pgfqpoint{1.657850in}{1.014519in}}%
\pgfpathlineto{\pgfqpoint{1.654440in}{1.015895in}}%
\pgfpathlineto{\pgfqpoint{1.651030in}{1.016776in}}%
\pgfpathlineto{\pgfqpoint{1.647620in}{1.019524in}}%
\pgfpathlineto{\pgfqpoint{1.644210in}{1.024139in}}%
\pgfpathlineto{\pgfqpoint{1.640800in}{1.026279in}}%
\pgfpathlineto{\pgfqpoint{1.637390in}{1.028187in}}%
\pgfpathlineto{\pgfqpoint{1.633980in}{1.026448in}}%
\pgfpathlineto{\pgfqpoint{1.630570in}{1.024059in}}%
\pgfpathlineto{\pgfqpoint{1.627160in}{1.023617in}}%
\pgfpathlineto{\pgfqpoint{1.623750in}{1.027049in}}%
\pgfpathlineto{\pgfqpoint{1.620340in}{1.029167in}}%
\pgfpathlineto{\pgfqpoint{1.616930in}{1.025732in}}%
\pgfpathlineto{\pgfqpoint{1.613520in}{1.027786in}}%
\pgfpathlineto{\pgfqpoint{1.610110in}{1.031956in}}%
\pgfpathlineto{\pgfqpoint{1.606700in}{1.036305in}}%
\pgfpathlineto{\pgfqpoint{1.603290in}{1.038655in}}%
\pgfpathlineto{\pgfqpoint{1.599880in}{1.037197in}}%
\pgfpathlineto{\pgfqpoint{1.596470in}{1.039126in}}%
\pgfpathlineto{\pgfqpoint{1.593060in}{1.038538in}}%
\pgfpathlineto{\pgfqpoint{1.589650in}{1.038106in}}%
\pgfpathlineto{\pgfqpoint{1.586240in}{1.039338in}}%
\pgfpathlineto{\pgfqpoint{1.582830in}{1.039385in}}%
\pgfpathlineto{\pgfqpoint{1.579420in}{1.039267in}}%
\pgfpathlineto{\pgfqpoint{1.576010in}{1.037937in}}%
\pgfpathlineto{\pgfqpoint{1.572600in}{1.038604in}}%
\pgfpathlineto{\pgfqpoint{1.569190in}{1.041991in}}%
\pgfpathlineto{\pgfqpoint{1.565780in}{1.043894in}}%
\pgfpathlineto{\pgfqpoint{1.562370in}{1.039845in}}%
\pgfpathlineto{\pgfqpoint{1.558960in}{1.043920in}}%
\pgfpathlineto{\pgfqpoint{1.555550in}{1.048485in}}%
\pgfpathlineto{\pgfqpoint{1.552140in}{1.049103in}}%
\pgfpathlineto{\pgfqpoint{1.548730in}{1.047307in}}%
\pgfpathlineto{\pgfqpoint{1.545320in}{1.047372in}}%
\pgfpathlineto{\pgfqpoint{1.541910in}{1.051125in}}%
\pgfpathlineto{\pgfqpoint{1.538500in}{1.051690in}}%
\pgfpathlineto{\pgfqpoint{1.535090in}{1.051194in}}%
\pgfpathlineto{\pgfqpoint{1.531680in}{1.051118in}}%
\pgfpathlineto{\pgfqpoint{1.528270in}{1.052431in}}%
\pgfpathlineto{\pgfqpoint{1.524860in}{1.052437in}}%
\pgfpathlineto{\pgfqpoint{1.521450in}{1.050551in}}%
\pgfpathlineto{\pgfqpoint{1.518040in}{1.050274in}}%
\pgfpathlineto{\pgfqpoint{1.514630in}{1.053774in}}%
\pgfpathlineto{\pgfqpoint{1.511220in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{1.507810in}{1.056383in}}%
\pgfpathlineto{\pgfqpoint{1.504400in}{1.056256in}}%
\pgfpathlineto{\pgfqpoint{1.500990in}{1.058748in}}%
\pgfpathlineto{\pgfqpoint{1.497580in}{1.061158in}}%
\pgfpathlineto{\pgfqpoint{1.494170in}{1.060688in}}%
\pgfpathlineto{\pgfqpoint{1.490760in}{1.059197in}}%
\pgfpathlineto{\pgfqpoint{1.487350in}{1.059039in}}%
\pgfpathlineto{\pgfqpoint{1.483940in}{1.062369in}}%
\pgfpathlineto{\pgfqpoint{1.480530in}{1.063502in}}%
\pgfpathlineto{\pgfqpoint{1.477120in}{1.059861in}}%
\pgfpathlineto{\pgfqpoint{1.473710in}{1.062300in}}%
\pgfpathlineto{\pgfqpoint{1.470300in}{1.063866in}}%
\pgfpathlineto{\pgfqpoint{1.466890in}{1.061210in}}%
\pgfpathlineto{\pgfqpoint{1.463480in}{1.061061in}}%
\pgfpathlineto{\pgfqpoint{1.460070in}{1.064240in}}%
\pgfpathlineto{\pgfqpoint{1.456660in}{1.069474in}}%
\pgfpathlineto{\pgfqpoint{1.453250in}{1.071390in}}%
\pgfpathlineto{\pgfqpoint{1.449840in}{1.072371in}}%
\pgfpathlineto{\pgfqpoint{1.446430in}{1.072757in}}%
\pgfpathlineto{\pgfqpoint{1.443020in}{1.074077in}}%
\pgfpathlineto{\pgfqpoint{1.439610in}{1.073715in}}%
\pgfpathlineto{\pgfqpoint{1.436200in}{1.070124in}}%
\pgfpathlineto{\pgfqpoint{1.432790in}{1.069109in}}%
\pgfpathlineto{\pgfqpoint{1.429380in}{1.070159in}}%
\pgfpathlineto{\pgfqpoint{1.425970in}{1.071252in}}%
\pgfpathlineto{\pgfqpoint{1.422560in}{1.072144in}}%
\pgfpathlineto{\pgfqpoint{1.419150in}{1.073026in}}%
\pgfpathlineto{\pgfqpoint{1.415740in}{1.076063in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{1.079714in}}%
\pgfpathlineto{\pgfqpoint{1.408920in}{1.080143in}}%
\pgfpathlineto{\pgfqpoint{1.405510in}{1.081226in}}%
\pgfpathlineto{\pgfqpoint{1.402100in}{1.086532in}}%
\pgfpathlineto{\pgfqpoint{1.398690in}{1.087388in}}%
\pgfpathlineto{\pgfqpoint{1.395280in}{1.087267in}}%
\pgfpathlineto{\pgfqpoint{1.391870in}{1.087269in}}%
\pgfpathlineto{\pgfqpoint{1.388460in}{1.085686in}}%
\pgfpathlineto{\pgfqpoint{1.385050in}{1.086369in}}%
\pgfpathlineto{\pgfqpoint{1.381640in}{1.086276in}}%
\pgfpathlineto{\pgfqpoint{1.378230in}{1.085817in}}%
\pgfpathlineto{\pgfqpoint{1.374820in}{1.089138in}}%
\pgfpathlineto{\pgfqpoint{1.371410in}{1.094386in}}%
\pgfpathlineto{\pgfqpoint{1.368000in}{1.094315in}}%
\pgfpathlineto{\pgfqpoint{1.364590in}{1.092044in}}%
\pgfpathlineto{\pgfqpoint{1.361180in}{1.095439in}}%
\pgfpathlineto{\pgfqpoint{1.357770in}{1.098277in}}%
\pgfpathlineto{\pgfqpoint{1.354360in}{1.098527in}}%
\pgfpathlineto{\pgfqpoint{1.350950in}{1.098299in}}%
\pgfpathlineto{\pgfqpoint{1.347540in}{1.100813in}}%
\pgfpathlineto{\pgfqpoint{1.344130in}{1.105342in}}%
\pgfpathlineto{\pgfqpoint{1.340720in}{1.102755in}}%
\pgfpathlineto{\pgfqpoint{1.337310in}{1.103028in}}%
\pgfpathlineto{\pgfqpoint{1.333900in}{1.103134in}}%
\pgfpathlineto{\pgfqpoint{1.330490in}{1.105949in}}%
\pgfpathlineto{\pgfqpoint{1.327080in}{1.105480in}}%
\pgfpathlineto{\pgfqpoint{1.323670in}{1.106459in}}%
\pgfpathlineto{\pgfqpoint{1.320260in}{1.109104in}}%
\pgfpathlineto{\pgfqpoint{1.316850in}{1.111996in}}%
\pgfpathlineto{\pgfqpoint{1.313440in}{1.113495in}}%
\pgfpathlineto{\pgfqpoint{1.310030in}{1.112444in}}%
\pgfpathlineto{\pgfqpoint{1.306620in}{1.112226in}}%
\pgfpathlineto{\pgfqpoint{1.303210in}{1.113309in}}%
\pgfpathlineto{\pgfqpoint{1.299800in}{1.114398in}}%
\pgfpathlineto{\pgfqpoint{1.296390in}{1.113545in}}%
\pgfpathlineto{\pgfqpoint{1.292980in}{1.111169in}}%
\pgfpathlineto{\pgfqpoint{1.289570in}{1.113149in}}%
\pgfpathlineto{\pgfqpoint{1.286160in}{1.117432in}}%
\pgfpathlineto{\pgfqpoint{1.282750in}{1.116673in}}%
\pgfpathlineto{\pgfqpoint{1.279340in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{1.275930in}{1.118180in}}%
\pgfpathlineto{\pgfqpoint{1.272520in}{1.122780in}}%
\pgfpathlineto{\pgfqpoint{1.269110in}{1.122204in}}%
\pgfpathlineto{\pgfqpoint{1.265700in}{1.123925in}}%
\pgfpathlineto{\pgfqpoint{1.262290in}{1.126821in}}%
\pgfpathlineto{\pgfqpoint{1.258880in}{1.128536in}}%
\pgfpathlineto{\pgfqpoint{1.255470in}{1.129888in}}%
\pgfpathlineto{\pgfqpoint{1.252060in}{1.129232in}}%
\pgfpathlineto{\pgfqpoint{1.248650in}{1.128373in}}%
\pgfpathlineto{\pgfqpoint{1.245240in}{1.129930in}}%
\pgfpathlineto{\pgfqpoint{1.241830in}{1.132045in}}%
\pgfpathlineto{\pgfqpoint{1.238420in}{1.132024in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.130569in}}%
\pgfpathlineto{\pgfqpoint{1.231600in}{1.129903in}}%
\pgfpathlineto{\pgfqpoint{1.228190in}{1.130582in}}%
\pgfpathlineto{\pgfqpoint{1.224780in}{1.132594in}}%
\pgfpathlineto{\pgfqpoint{1.221370in}{1.134432in}}%
\pgfpathlineto{\pgfqpoint{1.217960in}{1.137331in}}%
\pgfpathlineto{\pgfqpoint{1.214550in}{1.136990in}}%
\pgfpathlineto{\pgfqpoint{1.211140in}{1.135458in}}%
\pgfpathlineto{\pgfqpoint{1.207730in}{1.135691in}}%
\pgfpathlineto{\pgfqpoint{1.204320in}{1.140238in}}%
\pgfpathlineto{\pgfqpoint{1.200910in}{1.142150in}}%
\pgfpathlineto{\pgfqpoint{1.197500in}{1.142129in}}%
\pgfpathlineto{\pgfqpoint{1.194090in}{1.141116in}}%
\pgfpathlineto{\pgfqpoint{1.190680in}{1.141915in}}%
\pgfpathlineto{\pgfqpoint{1.187270in}{1.142397in}}%
\pgfpathlineto{\pgfqpoint{1.183860in}{1.144230in}}%
\pgfpathlineto{\pgfqpoint{1.180450in}{1.145052in}}%
\pgfpathlineto{\pgfqpoint{1.177040in}{1.146085in}}%
\pgfpathlineto{\pgfqpoint{1.173630in}{1.146274in}}%
\pgfpathlineto{\pgfqpoint{1.170220in}{1.146675in}}%
\pgfpathlineto{\pgfqpoint{1.166810in}{1.148290in}}%
\pgfpathlineto{\pgfqpoint{1.163400in}{1.150257in}}%
\pgfpathlineto{\pgfqpoint{1.159990in}{1.151487in}}%
\pgfpathlineto{\pgfqpoint{1.156580in}{1.150917in}}%
\pgfpathlineto{\pgfqpoint{1.153170in}{1.152716in}}%
\pgfpathlineto{\pgfqpoint{1.149760in}{1.154724in}}%
\pgfpathlineto{\pgfqpoint{1.146350in}{1.156246in}}%
\pgfpathlineto{\pgfqpoint{1.142940in}{1.154799in}}%
\pgfpathlineto{\pgfqpoint{1.139530in}{1.155602in}}%
\pgfpathlineto{\pgfqpoint{1.136120in}{1.157212in}}%
\pgfpathlineto{\pgfqpoint{1.132710in}{1.161575in}}%
\pgfpathlineto{\pgfqpoint{1.129300in}{1.161913in}}%
\pgfpathlineto{\pgfqpoint{1.125890in}{1.163803in}}%
\pgfpathlineto{\pgfqpoint{1.122480in}{1.165360in}}%
\pgfpathlineto{\pgfqpoint{1.119070in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{1.115660in}{1.165887in}}%
\pgfpathlineto{\pgfqpoint{1.112250in}{1.164894in}}%
\pgfpathlineto{\pgfqpoint{1.108840in}{1.166026in}}%
\pgfpathlineto{\pgfqpoint{1.105430in}{1.166736in}}%
\pgfpathlineto{\pgfqpoint{1.102020in}{1.167463in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{1.166937in}}%
\pgfpathlineto{\pgfqpoint{1.095200in}{1.166799in}}%
\pgfpathlineto{\pgfqpoint{1.091790in}{1.167960in}}%
\pgfpathlineto{\pgfqpoint{1.088380in}{1.170906in}}%
\pgfpathlineto{\pgfqpoint{1.084970in}{1.171754in}}%
\pgfpathlineto{\pgfqpoint{1.081560in}{1.171608in}}%
\pgfpathlineto{\pgfqpoint{1.078150in}{1.170512in}}%
\pgfpathlineto{\pgfqpoint{1.074740in}{1.176027in}}%
\pgfpathlineto{\pgfqpoint{1.071330in}{1.178805in}}%
\pgfpathlineto{\pgfqpoint{1.067920in}{1.181489in}}%
\pgfpathlineto{\pgfqpoint{1.064510in}{1.182172in}}%
\pgfpathlineto{\pgfqpoint{1.061100in}{1.182558in}}%
\pgfpathlineto{\pgfqpoint{1.057690in}{1.182342in}}%
\pgfpathlineto{\pgfqpoint{1.054280in}{1.183135in}}%
\pgfpathlineto{\pgfqpoint{1.050870in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.047460in}{1.182022in}}%
\pgfpathlineto{\pgfqpoint{1.044050in}{1.184183in}}%
\pgfpathlineto{\pgfqpoint{1.040640in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{1.037230in}{1.183015in}}%
\pgfpathlineto{\pgfqpoint{1.033820in}{1.181449in}}%
\pgfpathlineto{\pgfqpoint{1.030410in}{1.184003in}}%
\pgfpathlineto{\pgfqpoint{1.027000in}{1.187297in}}%
\pgfpathlineto{\pgfqpoint{1.023590in}{1.189720in}}%
\pgfpathlineto{\pgfqpoint{1.020180in}{1.190704in}}%
\pgfpathlineto{\pgfqpoint{1.016770in}{1.190588in}}%
\pgfpathlineto{\pgfqpoint{1.013360in}{1.193891in}}%
\pgfpathlineto{\pgfqpoint{1.009950in}{1.194910in}}%
\pgfpathlineto{\pgfqpoint{1.006540in}{1.195818in}}%
\pgfpathlineto{\pgfqpoint{1.003130in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{0.999720in}{1.199169in}}%
\pgfpathlineto{\pgfqpoint{0.996310in}{1.200170in}}%
\pgfpathlineto{\pgfqpoint{0.992900in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{0.989490in}{1.200884in}}%
\pgfpathlineto{\pgfqpoint{0.986080in}{1.199268in}}%
\pgfpathlineto{\pgfqpoint{0.982670in}{1.198445in}}%
\pgfpathlineto{\pgfqpoint{0.979260in}{1.198777in}}%
\pgfpathlineto{\pgfqpoint{0.975850in}{1.198055in}}%
\pgfpathlineto{\pgfqpoint{0.972440in}{1.200186in}}%
\pgfpathlineto{\pgfqpoint{0.969030in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{0.965620in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{0.962210in}{1.204232in}}%
\pgfpathlineto{\pgfqpoint{0.958800in}{1.205270in}}%
\pgfpathlineto{\pgfqpoint{0.955390in}{1.205821in}}%
\pgfpathlineto{\pgfqpoint{0.951980in}{1.205422in}}%
\pgfpathlineto{\pgfqpoint{0.948570in}{1.207083in}}%
\pgfpathlineto{\pgfqpoint{0.945160in}{1.208301in}}%
\pgfpathlineto{\pgfqpoint{0.941750in}{1.210190in}}%
\pgfpathlineto{\pgfqpoint{0.938340in}{1.210240in}}%
\pgfpathlineto{\pgfqpoint{0.934930in}{1.210814in}}%
\pgfpathlineto{\pgfqpoint{0.931520in}{1.209069in}}%
\pgfpathlineto{\pgfqpoint{0.928110in}{1.208955in}}%
\pgfpathlineto{\pgfqpoint{0.924700in}{1.208186in}}%
\pgfpathlineto{\pgfqpoint{0.921290in}{1.209607in}}%
\pgfpathlineto{\pgfqpoint{0.917880in}{1.212355in}}%
\pgfpathlineto{\pgfqpoint{0.914470in}{1.214626in}}%
\pgfpathlineto{\pgfqpoint{0.911060in}{1.216539in}}%
\pgfpathlineto{\pgfqpoint{0.907650in}{1.216861in}}%
\pgfpathlineto{\pgfqpoint{0.904240in}{1.217295in}}%
\pgfpathlineto{\pgfqpoint{0.900830in}{1.218431in}}%
\pgfpathlineto{\pgfqpoint{0.897420in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.894010in}{1.219860in}}%
\pgfpathlineto{\pgfqpoint{0.890600in}{1.219531in}}%
\pgfpathlineto{\pgfqpoint{0.887190in}{1.220989in}}%
\pgfpathlineto{\pgfqpoint{0.883780in}{1.222109in}}%
\pgfpathlineto{\pgfqpoint{0.880370in}{1.222849in}}%
\pgfpathlineto{\pgfqpoint{0.876960in}{1.225939in}}%
\pgfpathlineto{\pgfqpoint{0.873550in}{1.228408in}}%
\pgfpathlineto{\pgfqpoint{0.870140in}{1.230732in}}%
\pgfpathlineto{\pgfqpoint{0.866730in}{1.230418in}}%
\pgfpathlineto{\pgfqpoint{0.863320in}{1.231826in}}%
\pgfpathlineto{\pgfqpoint{0.859910in}{1.232412in}}%
\pgfpathlineto{\pgfqpoint{0.856500in}{1.232622in}}%
\pgfpathlineto{\pgfqpoint{0.853090in}{1.231763in}}%
\pgfpathlineto{\pgfqpoint{0.849680in}{1.232237in}}%
\pgfpathlineto{\pgfqpoint{0.846270in}{1.233294in}}%
\pgfpathlineto{\pgfqpoint{0.842860in}{1.235704in}}%
\pgfpathlineto{\pgfqpoint{0.839450in}{1.237729in}}%
\pgfpathlineto{\pgfqpoint{0.836040in}{1.237642in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.238021in}}%
\pgfpathlineto{\pgfqpoint{0.829220in}{1.239522in}}%
\pgfpathlineto{\pgfqpoint{0.825810in}{1.241695in}}%
\pgfpathlineto{\pgfqpoint{0.822400in}{1.242490in}}%
\pgfpathlineto{\pgfqpoint{0.818990in}{1.244376in}}%
\pgfpathlineto{\pgfqpoint{0.815580in}{1.244310in}}%
\pgfpathlineto{\pgfqpoint{0.812170in}{1.245233in}}%
\pgfpathlineto{\pgfqpoint{0.808760in}{1.246663in}}%
\pgfpathlineto{\pgfqpoint{0.805350in}{1.247823in}}%
\pgfpathlineto{\pgfqpoint{0.801940in}{1.248544in}}%
\pgfpathlineto{\pgfqpoint{0.798530in}{1.250052in}}%
\pgfpathlineto{\pgfqpoint{0.795120in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{0.791710in}{1.252575in}}%
\pgfpathlineto{\pgfqpoint{0.788300in}{1.253051in}}%
\pgfpathlineto{\pgfqpoint{0.784890in}{1.254452in}}%
\pgfpathlineto{\pgfqpoint{0.781480in}{1.256046in}}%
\pgfpathlineto{\pgfqpoint{0.778070in}{1.257493in}}%
\pgfpathlineto{\pgfqpoint{0.774660in}{1.258364in}}%
\pgfpathlineto{\pgfqpoint{0.771250in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{0.767840in}{1.260977in}}%
\pgfpathlineto{\pgfqpoint{0.764430in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{0.761020in}{1.263085in}}%
\pgfpathlineto{\pgfqpoint{0.757610in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{0.754200in}{1.263664in}}%
\pgfpathlineto{\pgfqpoint{0.750790in}{1.262861in}}%
\pgfpathlineto{\pgfqpoint{0.747380in}{1.261417in}}%
\pgfpathlineto{\pgfqpoint{0.743970in}{1.261585in}}%
\pgfpathlineto{\pgfqpoint{0.740560in}{1.262476in}}%
\pgfpathlineto{\pgfqpoint{0.737150in}{1.265417in}}%
\pgfpathlineto{\pgfqpoint{0.733740in}{1.266575in}}%
\pgfpathlineto{\pgfqpoint{0.730330in}{1.268543in}}%
\pgfpathlineto{\pgfqpoint{0.726920in}{1.269733in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{1.273207in}}%
\pgfpathlineto{\pgfqpoint{0.720100in}{1.274504in}}%
\pgfpathlineto{\pgfqpoint{0.716690in}{1.274429in}}%
\pgfpathlineto{\pgfqpoint{0.713280in}{1.273850in}}%
\pgfpathlineto{\pgfqpoint{0.709870in}{1.273923in}}%
\pgfpathlineto{\pgfqpoint{0.706460in}{1.275816in}}%
\pgfpathlineto{\pgfqpoint{0.703050in}{1.276712in}}%
\pgfpathlineto{\pgfqpoint{0.699640in}{1.277061in}}%
\pgfpathlineto{\pgfqpoint{0.696230in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{0.692820in}{1.281852in}}%
\pgfpathlineto{\pgfqpoint{0.689410in}{1.283265in}}%
\pgfpathlineto{\pgfqpoint{0.686000in}{1.283702in}}%
\pgfpathlineto{\pgfqpoint{0.682590in}{1.286210in}}%
\pgfpathlineto{\pgfqpoint{0.679180in}{1.288507in}}%
\pgfpathlineto{\pgfqpoint{0.675770in}{1.289872in}}%
\pgfpathlineto{\pgfqpoint{0.672360in}{1.291900in}}%
\pgfpathlineto{\pgfqpoint{0.668950in}{1.292404in}}%
\pgfpathlineto{\pgfqpoint{0.665540in}{1.294278in}}%
\pgfpathlineto{\pgfqpoint{0.662130in}{1.296342in}}%
\pgfpathlineto{\pgfqpoint{0.658720in}{1.295601in}}%
\pgfpathlineto{\pgfqpoint{0.655310in}{1.293829in}}%
\pgfpathlineto{\pgfqpoint{0.651900in}{1.295163in}}%
\pgfpathlineto{\pgfqpoint{0.648490in}{1.297618in}}%
\pgfpathlineto{\pgfqpoint{0.645080in}{1.294477in}}%
\pgfpathlineto{\pgfqpoint{0.641670in}{1.291008in}}%
\pgfpathlineto{\pgfqpoint{0.638260in}{1.294928in}}%
\pgfpathlineto{\pgfqpoint{0.634850in}{1.297842in}}%
\pgfpathlineto{\pgfqpoint{0.631440in}{1.299203in}}%
\pgfpathlineto{\pgfqpoint{0.628030in}{1.299917in}}%
\pgfpathlineto{\pgfqpoint{0.624620in}{1.304195in}}%
\pgfpathlineto{\pgfqpoint{0.621210in}{1.307205in}}%
\pgfpathlineto{\pgfqpoint{0.617800in}{1.308735in}}%
\pgfpathlineto{\pgfqpoint{0.614390in}{1.309241in}}%
\pgfpathlineto{\pgfqpoint{0.610980in}{1.308871in}}%
\pgfpathlineto{\pgfqpoint{0.607570in}{1.310171in}}%
\pgfpathlineto{\pgfqpoint{0.604160in}{1.313616in}}%
\pgfpathlineto{\pgfqpoint{0.600750in}{1.316053in}}%
\pgfpathlineto{\pgfqpoint{0.597340in}{1.313436in}}%
\pgfpathlineto{\pgfqpoint{0.593930in}{1.315028in}}%
\pgfpathlineto{\pgfqpoint{0.590520in}{1.320150in}}%
\pgfpathlineto{\pgfqpoint{0.587110in}{1.320899in}}%
\pgfpathlineto{\pgfqpoint{0.583700in}{1.321916in}}%
\pgfpathlineto{\pgfqpoint{0.580290in}{1.324068in}}%
\pgfpathlineto{\pgfqpoint{0.576880in}{1.327318in}}%
\pgfpathlineto{\pgfqpoint{0.573470in}{1.328767in}}%
\pgfpathlineto{\pgfqpoint{0.570060in}{1.329186in}}%
\pgfpathlineto{\pgfqpoint{0.566650in}{1.329556in}}%
\pgfpathlineto{\pgfqpoint{0.563240in}{1.331706in}}%
\pgfpathlineto{\pgfqpoint{0.559830in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{0.556420in}{1.335135in}}%
\pgfpathlineto{\pgfqpoint{0.553010in}{1.337998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553010in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639060in}{0.696055in}}%
\pgfpathlineto{\pgfqpoint{3.639060in}{0.679608in}}%
\pgfpathlineto{\pgfqpoint{3.642470in}{0.678271in}}%
\pgfpathlineto{\pgfqpoint{3.645880in}{0.679431in}}%
\pgfpathlineto{\pgfqpoint{3.649290in}{0.681953in}}%
\pgfpathlineto{\pgfqpoint{3.652700in}{0.683042in}}%
\pgfpathlineto{\pgfqpoint{3.656110in}{0.679608in}}%
\pgfpathlineto{\pgfqpoint{3.659520in}{0.679023in}}%
\pgfpathlineto{\pgfqpoint{3.662930in}{0.677274in}}%
\pgfpathlineto{\pgfqpoint{3.666340in}{0.676053in}}%
\pgfpathlineto{\pgfqpoint{3.669750in}{0.673137in}}%
\pgfpathlineto{\pgfqpoint{3.673160in}{0.677096in}}%
\pgfpathlineto{\pgfqpoint{3.676570in}{0.684401in}}%
\pgfpathlineto{\pgfqpoint{3.679980in}{0.688594in}}%
\pgfpathlineto{\pgfqpoint{3.683390in}{0.689150in}}%
\pgfpathlineto{\pgfqpoint{3.686800in}{0.690374in}}%
\pgfpathlineto{\pgfqpoint{3.690210in}{0.691208in}}%
\pgfpathlineto{\pgfqpoint{3.693620in}{0.689423in}}%
\pgfpathlineto{\pgfqpoint{3.697030in}{0.690577in}}%
\pgfpathlineto{\pgfqpoint{3.700440in}{0.687959in}}%
\pgfpathlineto{\pgfqpoint{3.703850in}{0.688296in}}%
\pgfpathlineto{\pgfqpoint{3.707260in}{0.687914in}}%
\pgfpathlineto{\pgfqpoint{3.710670in}{0.686486in}}%
\pgfpathlineto{\pgfqpoint{3.714080in}{0.683244in}}%
\pgfpathlineto{\pgfqpoint{3.717490in}{0.683423in}}%
\pgfpathlineto{\pgfqpoint{3.720900in}{0.685860in}}%
\pgfpathlineto{\pgfqpoint{3.724310in}{0.687321in}}%
\pgfpathlineto{\pgfqpoint{3.727720in}{0.689589in}}%
\pgfpathlineto{\pgfqpoint{3.731130in}{0.691602in}}%
\pgfpathlineto{\pgfqpoint{3.734540in}{0.690928in}}%
\pgfpathlineto{\pgfqpoint{3.737950in}{0.685923in}}%
\pgfpathlineto{\pgfqpoint{3.741360in}{0.684051in}}%
\pgfpathlineto{\pgfqpoint{3.744770in}{0.682468in}}%
\pgfpathlineto{\pgfqpoint{3.748180in}{0.679207in}}%
\pgfpathlineto{\pgfqpoint{3.751590in}{0.676024in}}%
\pgfpathlineto{\pgfqpoint{3.751590in}{0.693703in}}%
\pgfpathlineto{\pgfqpoint{3.751590in}{0.693703in}}%
\pgfpathlineto{\pgfqpoint{3.748180in}{0.694059in}}%
\pgfpathlineto{\pgfqpoint{3.744770in}{0.696367in}}%
\pgfpathlineto{\pgfqpoint{3.741360in}{0.697389in}}%
\pgfpathlineto{\pgfqpoint{3.737950in}{0.698556in}}%
\pgfpathlineto{\pgfqpoint{3.734540in}{0.703046in}}%
\pgfpathlineto{\pgfqpoint{3.731130in}{0.703696in}}%
\pgfpathlineto{\pgfqpoint{3.727720in}{0.701505in}}%
\pgfpathlineto{\pgfqpoint{3.724310in}{0.698931in}}%
\pgfpathlineto{\pgfqpoint{3.720900in}{0.698001in}}%
\pgfpathlineto{\pgfqpoint{3.717490in}{0.695876in}}%
\pgfpathlineto{\pgfqpoint{3.714080in}{0.696355in}}%
\pgfpathlineto{\pgfqpoint{3.710670in}{0.699542in}}%
\pgfpathlineto{\pgfqpoint{3.707260in}{0.701227in}}%
\pgfpathlineto{\pgfqpoint{3.703850in}{0.701218in}}%
\pgfpathlineto{\pgfqpoint{3.700440in}{0.701494in}}%
\pgfpathlineto{\pgfqpoint{3.697030in}{0.704000in}}%
\pgfpathlineto{\pgfqpoint{3.693620in}{0.702941in}}%
\pgfpathlineto{\pgfqpoint{3.690210in}{0.705863in}}%
\pgfpathlineto{\pgfqpoint{3.686800in}{0.704800in}}%
\pgfpathlineto{\pgfqpoint{3.683390in}{0.702739in}}%
\pgfpathlineto{\pgfqpoint{3.679980in}{0.702698in}}%
\pgfpathlineto{\pgfqpoint{3.676570in}{0.699489in}}%
\pgfpathlineto{\pgfqpoint{3.673160in}{0.693742in}}%
\pgfpathlineto{\pgfqpoint{3.669750in}{0.690490in}}%
\pgfpathlineto{\pgfqpoint{3.666340in}{0.691754in}}%
\pgfpathlineto{\pgfqpoint{3.662930in}{0.690481in}}%
\pgfpathlineto{\pgfqpoint{3.659520in}{0.690193in}}%
\pgfpathlineto{\pgfqpoint{3.656110in}{0.690419in}}%
\pgfpathlineto{\pgfqpoint{3.652700in}{0.694128in}}%
\pgfpathlineto{\pgfqpoint{3.649290in}{0.694501in}}%
\pgfpathlineto{\pgfqpoint{3.645880in}{0.693524in}}%
\pgfpathlineto{\pgfqpoint{3.642470in}{0.693822in}}%
\pgfpathlineto{\pgfqpoint{3.639060in}{0.696055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553010in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775460in}{0.691934in}}%
\pgfpathlineto{\pgfqpoint{3.775460in}{0.678229in}}%
\pgfpathlineto{\pgfqpoint{3.778870in}{0.678779in}}%
\pgfpathlineto{\pgfqpoint{3.782280in}{0.680266in}}%
\pgfpathlineto{\pgfqpoint{3.785690in}{0.681090in}}%
\pgfpathlineto{\pgfqpoint{3.789100in}{0.678768in}}%
\pgfpathlineto{\pgfqpoint{3.792510in}{0.675997in}}%
\pgfpathlineto{\pgfqpoint{3.795920in}{0.673940in}}%
\pgfpathlineto{\pgfqpoint{3.799330in}{0.677080in}}%
\pgfpathlineto{\pgfqpoint{3.802740in}{0.677401in}}%
\pgfpathlineto{\pgfqpoint{3.806150in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{3.809560in}{0.674668in}}%
\pgfpathlineto{\pgfqpoint{3.812970in}{0.682368in}}%
\pgfpathlineto{\pgfqpoint{3.816380in}{0.685673in}}%
\pgfpathlineto{\pgfqpoint{3.819790in}{0.691910in}}%
\pgfpathlineto{\pgfqpoint{3.823200in}{0.694213in}}%
\pgfpathlineto{\pgfqpoint{3.823200in}{0.714913in}}%
\pgfpathlineto{\pgfqpoint{3.823200in}{0.714913in}}%
\pgfpathlineto{\pgfqpoint{3.819790in}{0.711176in}}%
\pgfpathlineto{\pgfqpoint{3.816380in}{0.703504in}}%
\pgfpathlineto{\pgfqpoint{3.812970in}{0.699160in}}%
\pgfpathlineto{\pgfqpoint{3.809560in}{0.689620in}}%
\pgfpathlineto{\pgfqpoint{3.806150in}{0.690022in}}%
\pgfpathlineto{\pgfqpoint{3.802740in}{0.690425in}}%
\pgfpathlineto{\pgfqpoint{3.799330in}{0.689398in}}%
\pgfpathlineto{\pgfqpoint{3.795920in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{3.792510in}{0.687609in}}%
\pgfpathlineto{\pgfqpoint{3.789100in}{0.690364in}}%
\pgfpathlineto{\pgfqpoint{3.785690in}{0.693464in}}%
\pgfpathlineto{\pgfqpoint{3.782280in}{0.693025in}}%
\pgfpathlineto{\pgfqpoint{3.778870in}{0.691896in}}%
\pgfpathlineto{\pgfqpoint{3.775460in}{0.691934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553010in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881170in}{0.670206in}}%
\pgfpathlineto{\pgfqpoint{3.881170in}{0.653163in}}%
\pgfpathlineto{\pgfqpoint{3.884580in}{0.631991in}}%
\pgfpathlineto{\pgfqpoint{3.887990in}{0.646158in}}%
\pgfpathlineto{\pgfqpoint{3.891400in}{0.651378in}}%
\pgfpathlineto{\pgfqpoint{3.894810in}{0.639411in}}%
\pgfpathlineto{\pgfqpoint{3.898220in}{0.630868in}}%
\pgfpathlineto{\pgfqpoint{3.901630in}{0.649103in}}%
\pgfpathlineto{\pgfqpoint{3.905040in}{0.654744in}}%
\pgfpathlineto{\pgfqpoint{3.908450in}{0.658012in}}%
\pgfpathlineto{\pgfqpoint{3.911860in}{0.658017in}}%
\pgfpathlineto{\pgfqpoint{3.915270in}{0.670797in}}%
\pgfpathlineto{\pgfqpoint{3.918680in}{0.671521in}}%
\pgfpathlineto{\pgfqpoint{3.922090in}{0.671346in}}%
\pgfpathlineto{\pgfqpoint{3.925500in}{0.674919in}}%
\pgfpathlineto{\pgfqpoint{3.928910in}{0.673439in}}%
\pgfpathlineto{\pgfqpoint{3.932320in}{0.676137in}}%
\pgfpathlineto{\pgfqpoint{3.935730in}{0.674666in}}%
\pgfpathlineto{\pgfqpoint{3.939140in}{0.674950in}}%
\pgfpathlineto{\pgfqpoint{3.939140in}{0.687720in}}%
\pgfpathlineto{\pgfqpoint{3.939140in}{0.687720in}}%
\pgfpathlineto{\pgfqpoint{3.935730in}{0.685512in}}%
\pgfpathlineto{\pgfqpoint{3.932320in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.928910in}{0.686081in}}%
\pgfpathlineto{\pgfqpoint{3.925500in}{0.688040in}}%
\pgfpathlineto{\pgfqpoint{3.922090in}{0.683849in}}%
\pgfpathlineto{\pgfqpoint{3.918680in}{0.683073in}}%
\pgfpathlineto{\pgfqpoint{3.915270in}{0.683200in}}%
\pgfpathlineto{\pgfqpoint{3.911860in}{0.673259in}}%
\pgfpathlineto{\pgfqpoint{3.908450in}{0.674641in}}%
\pgfpathlineto{\pgfqpoint{3.905040in}{0.672080in}}%
\pgfpathlineto{\pgfqpoint{3.901630in}{0.667265in}}%
\pgfpathlineto{\pgfqpoint{3.898220in}{0.651295in}}%
\pgfpathlineto{\pgfqpoint{3.894810in}{0.658143in}}%
\pgfpathlineto{\pgfqpoint{3.891400in}{0.667031in}}%
\pgfpathlineto{\pgfqpoint{3.887990in}{0.663595in}}%
\pgfpathlineto{\pgfqpoint{3.884580in}{0.651373in}}%
\pgfpathlineto{\pgfqpoint{3.881170in}{0.670206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553010in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553010in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.553010in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553010in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553010in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553010in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863010in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.863010in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863010in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863010in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {230}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553010in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173010in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{1.173010in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173010in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173010in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {240}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553010in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483010in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{1.483010in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483010in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483010in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553010in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793010in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{1.793010in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793010in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793010in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {260}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553010in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103010in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.103010in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103010in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103010in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {270}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553010in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413010in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.413010in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413010in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413010in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {280}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553010in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723010in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.723010in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723010in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723010in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {290}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553010in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033010in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{3.033010in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033010in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033010in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793010in,y=0.189573in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont f (GHz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553010in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553010in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{3.033010in}{0.431923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553010in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=0.396763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553010in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553010in}{0.658423in}}%
\pgfpathlineto{\pgfqpoint{3.033010in}{0.658423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553010in}{0.658423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=0.623263in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553010in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553010in}{0.884923in}}%
\pgfpathlineto{\pgfqpoint{3.033010in}{0.884923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553010in}{0.884923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=0.849763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553010in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553010in}{1.111423in}}%
\pgfpathlineto{\pgfqpoint{3.033010in}{1.111423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553010in}{1.111423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=1.076263in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {1.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553010in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553010in}{1.337923in}}%
\pgfpathlineto{\pgfqpoint{3.033010in}{1.337923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553010in}{1.337923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=1.302763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {1.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553010in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553010in}{1.564423in}}%
\pgfpathlineto{\pgfqpoint{3.033010in}{1.564423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553010in}{1.564423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=1.529263in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {1.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553010in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553010in}{1.790923in}}%
\pgfpathlineto{\pgfqpoint{3.033010in}{1.790923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553010in}{1.790923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=1.755763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {1.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553010in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553010in}{2.017423in}}%
\pgfpathlineto{\pgfqpoint{3.033010in}{2.017423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553010in}{2.017423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=1.982263in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553010in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553010in}{2.243923in}}%
\pgfpathlineto{\pgfqpoint{3.033010in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553010in}{2.243923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=2.208763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {1.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201157in,y=1.337923in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle v_{ph}/c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553010in}{0.431923in}}{\pgfqpoint{2.480000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553010in}{1.335588in}}%
\pgfpathlineto{\pgfqpoint{0.559830in}{1.331084in}}%
\pgfpathlineto{\pgfqpoint{0.570060in}{1.327062in}}%
\pgfpathlineto{\pgfqpoint{0.576880in}{1.325255in}}%
\pgfpathlineto{\pgfqpoint{0.583700in}{1.319838in}}%
\pgfpathlineto{\pgfqpoint{0.590520in}{1.318086in}}%
\pgfpathlineto{\pgfqpoint{0.593930in}{1.313028in}}%
\pgfpathlineto{\pgfqpoint{0.597340in}{1.311394in}}%
\pgfpathlineto{\pgfqpoint{0.600750in}{1.313997in}}%
\pgfpathlineto{\pgfqpoint{0.610980in}{1.306704in}}%
\pgfpathlineto{\pgfqpoint{0.617800in}{1.306400in}}%
\pgfpathlineto{\pgfqpoint{0.624620in}{1.301966in}}%
\pgfpathlineto{\pgfqpoint{0.628030in}{1.297689in}}%
\pgfpathlineto{\pgfqpoint{0.634850in}{1.295423in}}%
\pgfpathlineto{\pgfqpoint{0.641670in}{1.288450in}}%
\pgfpathlineto{\pgfqpoint{0.648490in}{1.295088in}}%
\pgfpathlineto{\pgfqpoint{0.655310in}{1.291266in}}%
\pgfpathlineto{\pgfqpoint{0.662130in}{1.294015in}}%
\pgfpathlineto{\pgfqpoint{0.686000in}{1.281241in}}%
\pgfpathlineto{\pgfqpoint{0.692820in}{1.279493in}}%
\pgfpathlineto{\pgfqpoint{0.709870in}{1.271380in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{1.270516in}}%
\pgfpathlineto{\pgfqpoint{0.726920in}{1.267069in}}%
\pgfpathlineto{\pgfqpoint{0.737150in}{1.262945in}}%
\pgfpathlineto{\pgfqpoint{0.743970in}{1.259121in}}%
\pgfpathlineto{\pgfqpoint{0.747380in}{1.258952in}}%
\pgfpathlineto{\pgfqpoint{0.754200in}{1.261198in}}%
\pgfpathlineto{\pgfqpoint{0.767840in}{1.258580in}}%
\pgfpathlineto{\pgfqpoint{0.778070in}{1.255236in}}%
\pgfpathlineto{\pgfqpoint{0.801940in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{0.818990in}{1.242265in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{0.842860in}{1.233733in}}%
\pgfpathlineto{\pgfqpoint{0.849680in}{1.230174in}}%
\pgfpathlineto{\pgfqpoint{0.856500in}{1.230474in}}%
\pgfpathlineto{\pgfqpoint{0.863320in}{1.229737in}}%
\pgfpathlineto{\pgfqpoint{0.866730in}{1.228361in}}%
\pgfpathlineto{\pgfqpoint{0.870140in}{1.228718in}}%
\pgfpathlineto{\pgfqpoint{0.887190in}{1.219181in}}%
\pgfpathlineto{\pgfqpoint{0.890600in}{1.217687in}}%
\pgfpathlineto{\pgfqpoint{0.897420in}{1.217246in}}%
\pgfpathlineto{\pgfqpoint{0.914470in}{1.212573in}}%
\pgfpathlineto{\pgfqpoint{0.924700in}{1.205750in}}%
\pgfpathlineto{\pgfqpoint{0.941750in}{1.207721in}}%
\pgfpathlineto{\pgfqpoint{0.951980in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{0.958800in}{1.202879in}}%
\pgfpathlineto{\pgfqpoint{0.972440in}{1.198170in}}%
\pgfpathlineto{\pgfqpoint{0.975850in}{1.196214in}}%
\pgfpathlineto{\pgfqpoint{0.992900in}{1.198645in}}%
\pgfpathlineto{\pgfqpoint{0.999720in}{1.197315in}}%
\pgfpathlineto{\pgfqpoint{1.006540in}{1.193922in}}%
\pgfpathlineto{\pgfqpoint{1.013360in}{1.192036in}}%
\pgfpathlineto{\pgfqpoint{1.016770in}{1.188671in}}%
\pgfpathlineto{\pgfqpoint{1.023590in}{1.187814in}}%
\pgfpathlineto{\pgfqpoint{1.033820in}{1.179344in}}%
\pgfpathlineto{\pgfqpoint{1.040640in}{1.182922in}}%
\pgfpathlineto{\pgfqpoint{1.050870in}{1.180410in}}%
\pgfpathlineto{\pgfqpoint{1.057690in}{1.180535in}}%
\pgfpathlineto{\pgfqpoint{1.067920in}{1.179907in}}%
\pgfpathlineto{\pgfqpoint{1.074740in}{1.174731in}}%
\pgfpathlineto{\pgfqpoint{1.078150in}{1.169274in}}%
\pgfpathlineto{\pgfqpoint{1.084970in}{1.170509in}}%
\pgfpathlineto{\pgfqpoint{1.088380in}{1.169677in}}%
\pgfpathlineto{\pgfqpoint{1.095200in}{1.165572in}}%
\pgfpathlineto{\pgfqpoint{1.108840in}{1.164776in}}%
\pgfpathlineto{\pgfqpoint{1.112250in}{1.163602in}}%
\pgfpathlineto{\pgfqpoint{1.119070in}{1.164634in}}%
\pgfpathlineto{\pgfqpoint{1.125890in}{1.162211in}}%
\pgfpathlineto{\pgfqpoint{1.142940in}{1.153234in}}%
\pgfpathlineto{\pgfqpoint{1.146350in}{1.154662in}}%
\pgfpathlineto{\pgfqpoint{1.170220in}{1.145107in}}%
\pgfpathlineto{\pgfqpoint{1.183860in}{1.142875in}}%
\pgfpathlineto{\pgfqpoint{1.190680in}{1.140571in}}%
\pgfpathlineto{\pgfqpoint{1.194090in}{1.139744in}}%
\pgfpathlineto{\pgfqpoint{1.200910in}{1.140762in}}%
\pgfpathlineto{\pgfqpoint{1.204320in}{1.138881in}}%
\pgfpathlineto{\pgfqpoint{1.207730in}{1.134352in}}%
\pgfpathlineto{\pgfqpoint{1.211140in}{1.134159in}}%
\pgfpathlineto{\pgfqpoint{1.217960in}{1.136100in}}%
\pgfpathlineto{\pgfqpoint{1.228190in}{1.129198in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.129029in}}%
\pgfpathlineto{\pgfqpoint{1.241830in}{1.130388in}}%
\pgfpathlineto{\pgfqpoint{1.248650in}{1.126718in}}%
\pgfpathlineto{\pgfqpoint{1.255470in}{1.128110in}}%
\pgfpathlineto{\pgfqpoint{1.262290in}{1.125126in}}%
\pgfpathlineto{\pgfqpoint{1.269110in}{1.120764in}}%
\pgfpathlineto{\pgfqpoint{1.272520in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{1.279340in}{1.114077in}}%
\pgfpathlineto{\pgfqpoint{1.286160in}{1.116138in}}%
\pgfpathlineto{\pgfqpoint{1.292980in}{1.109976in}}%
\pgfpathlineto{\pgfqpoint{1.299800in}{1.113138in}}%
\pgfpathlineto{\pgfqpoint{1.310030in}{1.111030in}}%
\pgfpathlineto{\pgfqpoint{1.313440in}{1.112011in}}%
\pgfpathlineto{\pgfqpoint{1.320260in}{1.107576in}}%
\pgfpathlineto{\pgfqpoint{1.327080in}{1.103902in}}%
\pgfpathlineto{\pgfqpoint{1.330490in}{1.104318in}}%
\pgfpathlineto{\pgfqpoint{1.333900in}{1.101516in}}%
\pgfpathlineto{\pgfqpoint{1.340720in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{1.344130in}{1.103740in}}%
\pgfpathlineto{\pgfqpoint{1.350950in}{1.096778in}}%
\pgfpathlineto{\pgfqpoint{1.357770in}{1.096820in}}%
\pgfpathlineto{\pgfqpoint{1.364590in}{1.090616in}}%
\pgfpathlineto{\pgfqpoint{1.368000in}{1.092819in}}%
\pgfpathlineto{\pgfqpoint{1.371410in}{1.092790in}}%
\pgfpathlineto{\pgfqpoint{1.378230in}{1.084332in}}%
\pgfpathlineto{\pgfqpoint{1.398690in}{1.085935in}}%
\pgfpathlineto{\pgfqpoint{1.402100in}{1.085031in}}%
\pgfpathlineto{\pgfqpoint{1.405510in}{1.079665in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{1.078129in}}%
\pgfpathlineto{\pgfqpoint{1.419150in}{1.071536in}}%
\pgfpathlineto{\pgfqpoint{1.436200in}{1.068863in}}%
\pgfpathlineto{\pgfqpoint{1.439610in}{1.072364in}}%
\pgfpathlineto{\pgfqpoint{1.443020in}{1.072712in}}%
\pgfpathlineto{\pgfqpoint{1.456660in}{1.067980in}}%
\pgfpathlineto{\pgfqpoint{1.463480in}{1.059721in}}%
\pgfpathlineto{\pgfqpoint{1.466890in}{1.059830in}}%
\pgfpathlineto{\pgfqpoint{1.470300in}{1.062336in}}%
\pgfpathlineto{\pgfqpoint{1.477120in}{1.057884in}}%
\pgfpathlineto{\pgfqpoint{1.480530in}{1.061474in}}%
\pgfpathlineto{\pgfqpoint{1.483940in}{1.060335in}}%
\pgfpathlineto{\pgfqpoint{1.487350in}{1.057149in}}%
\pgfpathlineto{\pgfqpoint{1.494170in}{1.059055in}}%
\pgfpathlineto{\pgfqpoint{1.497580in}{1.059622in}}%
\pgfpathlineto{\pgfqpoint{1.504400in}{1.054993in}}%
\pgfpathlineto{\pgfqpoint{1.511220in}{1.056076in}}%
\pgfpathlineto{\pgfqpoint{1.518040in}{1.049204in}}%
\pgfpathlineto{\pgfqpoint{1.521450in}{1.049387in}}%
\pgfpathlineto{\pgfqpoint{1.524860in}{1.051170in}}%
\pgfpathlineto{\pgfqpoint{1.541910in}{1.049455in}}%
\pgfpathlineto{\pgfqpoint{1.545320in}{1.045620in}}%
\pgfpathlineto{\pgfqpoint{1.548730in}{1.045374in}}%
\pgfpathlineto{\pgfqpoint{1.552140in}{1.046888in}}%
\pgfpathlineto{\pgfqpoint{1.555550in}{1.046127in}}%
\pgfpathlineto{\pgfqpoint{1.562370in}{1.037527in}}%
\pgfpathlineto{\pgfqpoint{1.565780in}{1.041469in}}%
\pgfpathlineto{\pgfqpoint{1.576010in}{1.035731in}}%
\pgfpathlineto{\pgfqpoint{1.582830in}{1.037224in}}%
\pgfpathlineto{\pgfqpoint{1.596470in}{1.037075in}}%
\pgfpathlineto{\pgfqpoint{1.599880in}{1.035307in}}%
\pgfpathlineto{\pgfqpoint{1.603290in}{1.036825in}}%
\pgfpathlineto{\pgfqpoint{1.606700in}{1.034451in}}%
\pgfpathlineto{\pgfqpoint{1.613520in}{1.025975in}}%
\pgfpathlineto{\pgfqpoint{1.616930in}{1.024012in}}%
\pgfpathlineto{\pgfqpoint{1.620340in}{1.027433in}}%
\pgfpathlineto{\pgfqpoint{1.630570in}{1.022580in}}%
\pgfpathlineto{\pgfqpoint{1.637390in}{1.026388in}}%
\pgfpathlineto{\pgfqpoint{1.644210in}{1.022139in}}%
\pgfpathlineto{\pgfqpoint{1.651030in}{1.014822in}}%
\pgfpathlineto{\pgfqpoint{1.661260in}{1.013256in}}%
\pgfpathlineto{\pgfqpoint{1.664670in}{1.013626in}}%
\pgfpathlineto{\pgfqpoint{1.668080in}{1.015913in}}%
\pgfpathlineto{\pgfqpoint{1.674900in}{1.016708in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{1.006015in}}%
\pgfpathlineto{\pgfqpoint{1.688540in}{1.004308in}}%
\pgfpathlineto{\pgfqpoint{1.691950in}{1.005467in}}%
\pgfpathlineto{\pgfqpoint{1.698770in}{1.003177in}}%
\pgfpathlineto{\pgfqpoint{1.702180in}{1.001248in}}%
\pgfpathlineto{\pgfqpoint{1.709000in}{0.992430in}}%
\pgfpathlineto{\pgfqpoint{1.712410in}{0.992407in}}%
\pgfpathlineto{\pgfqpoint{1.715820in}{0.995693in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{0.996892in}}%
\pgfpathlineto{\pgfqpoint{1.743100in}{0.990937in}}%
\pgfpathlineto{\pgfqpoint{1.746510in}{0.991192in}}%
\pgfpathlineto{\pgfqpoint{1.749920in}{0.987537in}}%
\pgfpathlineto{\pgfqpoint{1.753330in}{0.981214in}}%
\pgfpathlineto{\pgfqpoint{1.760150in}{0.979306in}}%
\pgfpathlineto{\pgfqpoint{1.763560in}{0.976873in}}%
\pgfpathlineto{\pgfqpoint{1.777200in}{0.978730in}}%
\pgfpathlineto{\pgfqpoint{1.784020in}{0.978615in}}%
\pgfpathlineto{\pgfqpoint{1.790840in}{0.980633in}}%
\pgfpathlineto{\pgfqpoint{1.797660in}{0.980042in}}%
\pgfpathlineto{\pgfqpoint{1.804480in}{0.974609in}}%
\pgfpathlineto{\pgfqpoint{1.811300in}{0.974628in}}%
\pgfpathlineto{\pgfqpoint{1.814710in}{0.976713in}}%
\pgfpathlineto{\pgfqpoint{1.821530in}{0.970355in}}%
\pgfpathlineto{\pgfqpoint{1.828350in}{0.965223in}}%
\pgfpathlineto{\pgfqpoint{1.835170in}{0.962172in}}%
\pgfpathlineto{\pgfqpoint{1.845400in}{0.959305in}}%
\pgfpathlineto{\pgfqpoint{1.852220in}{0.961246in}}%
\pgfpathlineto{\pgfqpoint{1.859040in}{0.959368in}}%
\pgfpathlineto{\pgfqpoint{1.865860in}{0.958978in}}%
\pgfpathlineto{\pgfqpoint{1.882910in}{0.945417in}}%
\pgfpathlineto{\pgfqpoint{1.889730in}{0.947923in}}%
\pgfpathlineto{\pgfqpoint{1.899960in}{0.942658in}}%
\pgfpathlineto{\pgfqpoint{1.903370in}{0.947275in}}%
\pgfpathlineto{\pgfqpoint{1.917010in}{0.950479in}}%
\pgfpathlineto{\pgfqpoint{1.927240in}{0.947068in}}%
\pgfpathlineto{\pgfqpoint{1.934060in}{0.946709in}}%
\pgfpathlineto{\pgfqpoint{1.940880in}{0.942743in}}%
\pgfpathlineto{\pgfqpoint{1.947700in}{0.935378in}}%
\pgfpathlineto{\pgfqpoint{1.951110in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{1.957930in}{0.932680in}}%
\pgfpathlineto{\pgfqpoint{1.961340in}{0.930806in}}%
\pgfpathlineto{\pgfqpoint{1.968160in}{0.932691in}}%
\pgfpathlineto{\pgfqpoint{1.995440in}{0.926933in}}%
\pgfpathlineto{\pgfqpoint{1.998850in}{0.928334in}}%
\pgfpathlineto{\pgfqpoint{2.005670in}{0.927874in}}%
\pgfpathlineto{\pgfqpoint{2.009080in}{0.928328in}}%
\pgfpathlineto{\pgfqpoint{2.026130in}{0.922316in}}%
\pgfpathlineto{\pgfqpoint{2.036360in}{0.924564in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{0.927194in}}%
\pgfpathlineto{\pgfqpoint{2.043180in}{0.927388in}}%
\pgfpathlineto{\pgfqpoint{2.053410in}{0.923558in}}%
\pgfpathlineto{\pgfqpoint{2.060230in}{0.923439in}}%
\pgfpathlineto{\pgfqpoint{2.073870in}{0.910386in}}%
\pgfpathlineto{\pgfqpoint{2.087510in}{0.909284in}}%
\pgfpathlineto{\pgfqpoint{2.090920in}{0.909616in}}%
\pgfpathlineto{\pgfqpoint{2.097740in}{0.914620in}}%
\pgfpathlineto{\pgfqpoint{2.101150in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{2.118200in}{0.916130in}}%
\pgfpathlineto{\pgfqpoint{2.128430in}{0.914594in}}%
\pgfpathlineto{\pgfqpoint{2.142070in}{0.907974in}}%
\pgfpathlineto{\pgfqpoint{2.155710in}{0.902322in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{0.898282in}}%
\pgfpathlineto{\pgfqpoint{2.172760in}{0.895758in}}%
\pgfpathlineto{\pgfqpoint{2.176170in}{0.893104in}}%
\pgfpathlineto{\pgfqpoint{2.179580in}{0.892739in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{2.186400in}{0.889113in}}%
\pgfpathlineto{\pgfqpoint{2.193220in}{0.895309in}}%
\pgfpathlineto{\pgfqpoint{2.196630in}{0.895576in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.892487in}}%
\pgfpathlineto{\pgfqpoint{2.213680in}{0.892500in}}%
\pgfpathlineto{\pgfqpoint{2.220500in}{0.891367in}}%
\pgfpathlineto{\pgfqpoint{2.234140in}{0.889764in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{0.891734in}}%
\pgfpathlineto{\pgfqpoint{2.251190in}{0.886989in}}%
\pgfpathlineto{\pgfqpoint{2.254600in}{0.886762in}}%
\pgfpathlineto{\pgfqpoint{2.271650in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{2.278470in}{0.875723in}}%
\pgfpathlineto{\pgfqpoint{2.288700in}{0.876611in}}%
\pgfpathlineto{\pgfqpoint{2.292110in}{0.878094in}}%
\pgfpathlineto{\pgfqpoint{2.295520in}{0.877822in}}%
\pgfpathlineto{\pgfqpoint{2.298930in}{0.879244in}}%
\pgfpathlineto{\pgfqpoint{2.309160in}{0.877542in}}%
\pgfpathlineto{\pgfqpoint{2.315980in}{0.878368in}}%
\pgfpathlineto{\pgfqpoint{2.336440in}{0.872596in}}%
\pgfpathlineto{\pgfqpoint{2.343260in}{0.873165in}}%
\pgfpathlineto{\pgfqpoint{2.350080in}{0.871163in}}%
\pgfpathlineto{\pgfqpoint{2.370540in}{0.861068in}}%
\pgfpathlineto{\pgfqpoint{2.373950in}{0.861184in}}%
\pgfpathlineto{\pgfqpoint{2.380770in}{0.858710in}}%
\pgfpathlineto{\pgfqpoint{2.384180in}{0.859272in}}%
\pgfpathlineto{\pgfqpoint{2.391000in}{0.864482in}}%
\pgfpathlineto{\pgfqpoint{2.404640in}{0.860854in}}%
\pgfpathlineto{\pgfqpoint{2.408050in}{0.862033in}}%
\pgfpathlineto{\pgfqpoint{2.425100in}{0.858044in}}%
\pgfpathlineto{\pgfqpoint{2.435330in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{2.442150in}{0.851905in}}%
\pgfpathlineto{\pgfqpoint{2.448970in}{0.856429in}}%
\pgfpathlineto{\pgfqpoint{2.455790in}{0.854334in}}%
\pgfpathlineto{\pgfqpoint{2.466020in}{0.848430in}}%
\pgfpathlineto{\pgfqpoint{2.483070in}{0.847177in}}%
\pgfpathlineto{\pgfqpoint{2.489890in}{0.843850in}}%
\pgfpathlineto{\pgfqpoint{2.503530in}{0.843450in}}%
\pgfpathlineto{\pgfqpoint{2.506940in}{0.846626in}}%
\pgfpathlineto{\pgfqpoint{2.523990in}{0.849230in}}%
\pgfpathlineto{\pgfqpoint{2.534220in}{0.845726in}}%
\pgfpathlineto{\pgfqpoint{2.544450in}{0.846225in}}%
\pgfpathlineto{\pgfqpoint{2.564910in}{0.832047in}}%
\pgfpathlineto{\pgfqpoint{2.568320in}{0.831371in}}%
\pgfpathlineto{\pgfqpoint{2.578550in}{0.835442in}}%
\pgfpathlineto{\pgfqpoint{2.581960in}{0.833455in}}%
\pgfpathlineto{\pgfqpoint{2.585370in}{0.833964in}}%
\pgfpathlineto{\pgfqpoint{2.588780in}{0.837811in}}%
\pgfpathlineto{\pgfqpoint{2.599010in}{0.836406in}}%
\pgfpathlineto{\pgfqpoint{2.609240in}{0.839223in}}%
\pgfpathlineto{\pgfqpoint{2.612650in}{0.835708in}}%
\pgfpathlineto{\pgfqpoint{2.619470in}{0.834958in}}%
\pgfpathlineto{\pgfqpoint{2.622880in}{0.832627in}}%
\pgfpathlineto{\pgfqpoint{2.626290in}{0.832375in}}%
\pgfpathlineto{\pgfqpoint{2.650160in}{0.841417in}}%
\pgfpathlineto{\pgfqpoint{2.653570in}{0.837929in}}%
\pgfpathlineto{\pgfqpoint{2.660390in}{0.835882in}}%
\pgfpathlineto{\pgfqpoint{2.670620in}{0.829938in}}%
\pgfpathlineto{\pgfqpoint{2.674030in}{0.830993in}}%
\pgfpathlineto{\pgfqpoint{2.684260in}{0.822767in}}%
\pgfpathlineto{\pgfqpoint{2.697900in}{0.822063in}}%
\pgfpathlineto{\pgfqpoint{2.704720in}{0.826572in}}%
\pgfpathlineto{\pgfqpoint{2.718360in}{0.827965in}}%
\pgfpathlineto{\pgfqpoint{2.721770in}{0.825737in}}%
\pgfpathlineto{\pgfqpoint{2.725180in}{0.826296in}}%
\pgfpathlineto{\pgfqpoint{2.728590in}{0.820746in}}%
\pgfpathlineto{\pgfqpoint{2.732000in}{0.827023in}}%
\pgfpathlineto{\pgfqpoint{2.735410in}{0.824191in}}%
\pgfpathlineto{\pgfqpoint{2.738820in}{0.818453in}}%
\pgfpathlineto{\pgfqpoint{2.742230in}{0.820248in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{0.819398in}}%
\pgfpathlineto{\pgfqpoint{2.749050in}{0.812529in}}%
\pgfpathlineto{\pgfqpoint{2.772920in}{0.808751in}}%
\pgfpathlineto{\pgfqpoint{2.776330in}{0.809223in}}%
\pgfpathlineto{\pgfqpoint{2.779740in}{0.806014in}}%
\pgfpathlineto{\pgfqpoint{2.783150in}{0.807391in}}%
\pgfpathlineto{\pgfqpoint{2.789970in}{0.805852in}}%
\pgfpathlineto{\pgfqpoint{2.796790in}{0.802802in}}%
\pgfpathlineto{\pgfqpoint{2.803610in}{0.803793in}}%
\pgfpathlineto{\pgfqpoint{2.810430in}{0.800895in}}%
\pgfpathlineto{\pgfqpoint{2.813840in}{0.802653in}}%
\pgfpathlineto{\pgfqpoint{2.820660in}{0.799887in}}%
\pgfpathlineto{\pgfqpoint{2.827480in}{0.804314in}}%
\pgfpathlineto{\pgfqpoint{2.851350in}{0.798646in}}%
\pgfpathlineto{\pgfqpoint{2.858170in}{0.802643in}}%
\pgfpathlineto{\pgfqpoint{2.861580in}{0.798379in}}%
\pgfpathlineto{\pgfqpoint{2.864990in}{0.799203in}}%
\pgfpathlineto{\pgfqpoint{2.868400in}{0.797628in}}%
\pgfpathlineto{\pgfqpoint{2.871810in}{0.798757in}}%
\pgfpathlineto{\pgfqpoint{2.878630in}{0.789135in}}%
\pgfpathlineto{\pgfqpoint{2.882040in}{0.791898in}}%
\pgfpathlineto{\pgfqpoint{2.892270in}{0.788328in}}%
\pgfpathlineto{\pgfqpoint{2.899090in}{0.791594in}}%
\pgfpathlineto{\pgfqpoint{2.905910in}{0.792212in}}%
\pgfpathlineto{\pgfqpoint{2.912730in}{0.795145in}}%
\pgfpathlineto{\pgfqpoint{2.916140in}{0.796077in}}%
\pgfpathlineto{\pgfqpoint{2.919550in}{0.794353in}}%
\pgfpathlineto{\pgfqpoint{2.922960in}{0.797589in}}%
\pgfpathlineto{\pgfqpoint{2.926370in}{0.803022in}}%
\pgfpathlineto{\pgfqpoint{2.933190in}{0.792760in}}%
\pgfpathlineto{\pgfqpoint{2.936600in}{0.797734in}}%
\pgfpathlineto{\pgfqpoint{2.940010in}{0.795057in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{0.790365in}}%
\pgfpathlineto{\pgfqpoint{2.946830in}{0.788863in}}%
\pgfpathlineto{\pgfqpoint{2.957060in}{0.789840in}}%
\pgfpathlineto{\pgfqpoint{2.963880in}{0.784210in}}%
\pgfpathlineto{\pgfqpoint{2.967290in}{0.790439in}}%
\pgfpathlineto{\pgfqpoint{2.970700in}{0.786147in}}%
\pgfpathlineto{\pgfqpoint{2.980930in}{0.783519in}}%
\pgfpathlineto{\pgfqpoint{2.984340in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{2.994570in}{0.777839in}}%
\pgfpathlineto{\pgfqpoint{2.997980in}{0.780677in}}%
\pgfpathlineto{\pgfqpoint{3.001390in}{0.777529in}}%
\pgfpathlineto{\pgfqpoint{3.004800in}{0.777362in}}%
\pgfpathlineto{\pgfqpoint{3.008210in}{0.779543in}}%
\pgfpathlineto{\pgfqpoint{3.015030in}{0.774627in}}%
\pgfpathlineto{\pgfqpoint{3.018440in}{0.776859in}}%
\pgfpathlineto{\pgfqpoint{3.021850in}{0.777014in}}%
\pgfpathlineto{\pgfqpoint{3.025260in}{0.778829in}}%
\pgfpathlineto{\pgfqpoint{3.032080in}{0.776765in}}%
\pgfpathlineto{\pgfqpoint{3.035490in}{0.778514in}}%
\pgfpathlineto{\pgfqpoint{3.035490in}{0.778514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553010in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.553010in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033010in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{3.033010in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553010in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{3.033010in}{0.431923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553010in}{2.243923in}}%
\pgfpathlineto{\pgfqpoint{3.033010in}{2.243923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/simulated_wr3.4_303.16GHz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/maxke/.conda/envs/jlab2/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/maxke/.conda/envs/jlab2/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/maxke/.conda/envs/jlab2/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.111228in}{2.016683in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.111228in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.111228in}{2.016683in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.016683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563614in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.547614in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.547614in}{1.881523in}}%
\pgfpathlineto{\pgfqpoint{0.563614in}{1.881523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563614in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563614in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.563614in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563614in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563614in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {17.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563614in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894281in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.894281in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894281in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894281in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563614in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224947in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{1.224947in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224947in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224947in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {18.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563614in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555614in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{1.555614in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555614in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555614in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {18.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563614in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886281in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{1.886281in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886281in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.886281in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {19.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563614in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216947in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.216947in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216947in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216947in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {19.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563614in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547614in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.547614in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547614in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547614in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555614in,y=0.189573in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont l [mm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563614in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563614in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.547614in}{0.431923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563614in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245128in, y=0.396763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563614in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563614in}{0.794323in}}%
\pgfpathlineto{\pgfqpoint{2.547614in}{0.794323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563614in}{0.794323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322680in, y=0.759163in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563614in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563614in}{1.156723in}}%
\pgfpathlineto{\pgfqpoint{2.547614in}{1.156723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563614in}{1.156723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322680in, y=1.121563in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563614in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563614in}{1.519123in}}%
\pgfpathlineto{\pgfqpoint{2.547614in}{1.519123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563614in}{1.519123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322680in, y=1.483963in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563614in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563614in}{1.881523in}}%
\pgfpathlineto{\pgfqpoint{2.547614in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563614in}{1.881523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322680in, y=1.846363in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189573in,y=1.156723in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \Re S_{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563614in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549725in}{1.396324in}}%
\pgfpathlineto{\pgfqpoint{0.563614in}{1.287844in}}%
\pgfpathlineto{\pgfqpoint{0.613214in}{0.781825in}}%
\pgfpathlineto{\pgfqpoint{0.629747in}{0.661325in}}%
\pgfpathlineto{\pgfqpoint{0.646281in}{0.594932in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{0.580630in}}%
\pgfpathlineto{\pgfqpoint{0.679347in}{0.607964in}}%
\pgfpathlineto{\pgfqpoint{0.695881in}{0.664393in}}%
\pgfpathlineto{\pgfqpoint{0.712414in}{0.739026in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{0.913245in}}%
\pgfpathlineto{\pgfqpoint{0.795081in}{1.180208in}}%
\pgfpathlineto{\pgfqpoint{0.828147in}{1.340489in}}%
\pgfpathlineto{\pgfqpoint{0.844681in}{1.410591in}}%
\pgfpathlineto{\pgfqpoint{0.861214in}{1.470634in}}%
\pgfpathlineto{\pgfqpoint{0.877747in}{1.516659in}}%
\pgfpathlineto{\pgfqpoint{0.894281in}{1.543120in}}%
\pgfpathlineto{\pgfqpoint{0.910814in}{1.542755in}}%
\pgfpathlineto{\pgfqpoint{0.927347in}{1.507172in}}%
\pgfpathlineto{\pgfqpoint{0.943881in}{1.428868in}}%
\pgfpathlineto{\pgfqpoint{0.960414in}{1.305309in}}%
\pgfpathlineto{\pgfqpoint{0.976947in}{1.144188in}}%
\pgfpathlineto{\pgfqpoint{1.010014in}{0.800713in}}%
\pgfpathlineto{\pgfqpoint{1.026547in}{0.674404in}}%
\pgfpathlineto{\pgfqpoint{1.043081in}{0.601334in}}%
\pgfpathlineto{\pgfqpoint{1.059614in}{0.581035in}}%
\pgfpathlineto{\pgfqpoint{1.076147in}{0.603779in}}%
\pgfpathlineto{\pgfqpoint{1.092681in}{0.657076in}}%
\pgfpathlineto{\pgfqpoint{1.109214in}{0.729767in}}%
\pgfpathlineto{\pgfqpoint{1.142281in}{0.902380in}}%
\pgfpathlineto{\pgfqpoint{1.191881in}{1.169568in}}%
\pgfpathlineto{\pgfqpoint{1.224947in}{1.330927in}}%
\pgfpathlineto{\pgfqpoint{1.241481in}{1.401932in}}%
\pgfpathlineto{\pgfqpoint{1.258014in}{1.463268in}}%
\pgfpathlineto{\pgfqpoint{1.274547in}{1.511150in}}%
\pgfpathlineto{\pgfqpoint{1.291081in}{1.540253in}}%
\pgfpathlineto{\pgfqpoint{1.307614in}{1.543534in}}%
\pgfpathlineto{\pgfqpoint{1.324147in}{1.512704in}}%
\pgfpathlineto{\pgfqpoint{1.340681in}{1.440021in}}%
\pgfpathlineto{\pgfqpoint{1.357214in}{1.322104in}}%
\pgfpathlineto{\pgfqpoint{1.373747in}{1.165150in}}%
\pgfpathlineto{\pgfqpoint{1.406814in}{0.820107in}}%
\pgfpathlineto{\pgfqpoint{1.423347in}{0.688250in}}%
\pgfpathlineto{\pgfqpoint{1.439881in}{0.608537in}}%
\pgfpathlineto{\pgfqpoint{1.456414in}{0.582119in}}%
\pgfpathlineto{\pgfqpoint{1.472947in}{0.600095in}}%
\pgfpathlineto{\pgfqpoint{1.489481in}{0.650096in}}%
\pgfpathlineto{\pgfqpoint{1.506014in}{0.720717in}}%
\pgfpathlineto{\pgfqpoint{1.539081in}{0.891575in}}%
\pgfpathlineto{\pgfqpoint{1.588681in}{1.158901in}}%
\pgfpathlineto{\pgfqpoint{1.621747in}{1.321289in}}%
\pgfpathlineto{\pgfqpoint{1.638281in}{1.393160in}}%
\pgfpathlineto{\pgfqpoint{1.654814in}{1.455733in}}%
\pgfpathlineto{\pgfqpoint{1.671347in}{1.505393in}}%
\pgfpathlineto{\pgfqpoint{1.687881in}{1.537026in}}%
\pgfpathlineto{\pgfqpoint{1.704414in}{1.543816in}}%
\pgfpathlineto{\pgfqpoint{1.720947in}{1.517596in}}%
\pgfpathlineto{\pgfqpoint{1.737481in}{1.450442in}}%
\pgfpathlineto{\pgfqpoint{1.754014in}{1.338214in}}%
\pgfpathlineto{\pgfqpoint{1.770547in}{1.185680in}}%
\pgfpathlineto{\pgfqpoint{1.803614in}{0.839958in}}%
\pgfpathlineto{\pgfqpoint{1.820147in}{0.702842in}}%
\pgfpathlineto{\pgfqpoint{1.836681in}{0.616544in}}%
\pgfpathlineto{\pgfqpoint{1.853214in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.869747in}{0.596935in}}%
\pgfpathlineto{\pgfqpoint{1.886281in}{0.643472in}}%
\pgfpathlineto{\pgfqpoint{1.902814in}{0.711890in}}%
\pgfpathlineto{\pgfqpoint{1.935881in}{0.880835in}}%
\pgfpathlineto{\pgfqpoint{1.985481in}{1.148208in}}%
\pgfpathlineto{\pgfqpoint{2.018547in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{1.384280in}}%
\pgfpathlineto{\pgfqpoint{2.051614in}{1.448038in}}%
\pgfpathlineto{\pgfqpoint{2.068147in}{1.499398in}}%
\pgfpathlineto{\pgfqpoint{2.084681in}{1.533456in}}%
\pgfpathlineto{\pgfqpoint{2.101214in}{1.543620in}}%
\pgfpathlineto{\pgfqpoint{2.117747in}{1.521867in}}%
\pgfpathlineto{\pgfqpoint{2.134281in}{1.460141in}}%
\pgfpathlineto{\pgfqpoint{2.150814in}{1.353625in}}%
\pgfpathlineto{\pgfqpoint{2.167347in}{1.205740in}}%
\pgfpathlineto{\pgfqpoint{2.200414in}{0.860214in}}%
\pgfpathlineto{\pgfqpoint{2.216947in}{0.718153in}}%
\pgfpathlineto{\pgfqpoint{2.233481in}{0.625358in}}%
\pgfpathlineto{\pgfqpoint{2.250014in}{0.586394in}}%
\pgfpathlineto{\pgfqpoint{2.266547in}{0.594320in}}%
\pgfpathlineto{\pgfqpoint{2.283081in}{0.637223in}}%
\pgfpathlineto{\pgfqpoint{2.299614in}{0.703300in}}%
\pgfpathlineto{\pgfqpoint{2.332681in}{0.870168in}}%
\pgfpathlineto{\pgfqpoint{2.398814in}{1.221987in}}%
\pgfpathlineto{\pgfqpoint{2.431881in}{1.375298in}}%
\pgfpathlineto{\pgfqpoint{2.448414in}{1.440190in}}%
\pgfpathlineto{\pgfqpoint{2.464947in}{1.493176in}}%
\pgfpathlineto{\pgfqpoint{2.481481in}{1.529557in}}%
\pgfpathlineto{\pgfqpoint{2.498014in}{1.542964in}}%
\pgfpathlineto{\pgfqpoint{2.514547in}{1.525533in}}%
\pgfpathlineto{\pgfqpoint{2.531081in}{1.469126in}}%
\pgfpathlineto{\pgfqpoint{2.547614in}{1.368328in}}%
\pgfpathlineto{\pgfqpoint{2.547614in}{1.368328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563614in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.563614in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547614in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.547614in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563614in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.547614in}{0.431923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563614in}{1.881523in}}%
\pgfpathlineto{\pgfqpoint{2.547614in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547614in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644836in, y=0.396763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {−0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547614in}{0.794323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644836in, y=0.759163in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547614in}{1.156723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644836in, y=1.121563in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547614in}{1.519123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644836in, y=1.483963in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547614in}{1.881523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644836in, y=1.846363in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921655in,y=1.156723in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \Im S_{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563614in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549725in}{0.891214in}}%
\pgfpathlineto{\pgfqpoint{0.563614in}{0.808789in}}%
\pgfpathlineto{\pgfqpoint{0.580147in}{0.757394in}}%
\pgfpathlineto{\pgfqpoint{0.596681in}{0.768750in}}%
\pgfpathlineto{\pgfqpoint{0.613214in}{0.844335in}}%
\pgfpathlineto{\pgfqpoint{0.629747in}{0.968833in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{1.266680in}}%
\pgfpathlineto{\pgfqpoint{0.679347in}{1.400467in}}%
\pgfpathlineto{\pgfqpoint{0.695881in}{1.511063in}}%
\pgfpathlineto{\pgfqpoint{0.712414in}{1.596502in}}%
\pgfpathlineto{\pgfqpoint{0.728947in}{1.657903in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{1.697542in}}%
\pgfpathlineto{\pgfqpoint{0.762014in}{1.717775in}}%
\pgfpathlineto{\pgfqpoint{0.778547in}{1.720534in}}%
\pgfpathlineto{\pgfqpoint{0.795081in}{1.707150in}}%
\pgfpathlineto{\pgfqpoint{0.811614in}{1.678330in}}%
\pgfpathlineto{\pgfqpoint{0.828147in}{1.634209in}}%
\pgfpathlineto{\pgfqpoint{0.844681in}{1.574481in}}%
\pgfpathlineto{\pgfqpoint{0.861214in}{1.498605in}}%
\pgfpathlineto{\pgfqpoint{0.877747in}{1.406204in}}%
\pgfpathlineto{\pgfqpoint{0.894281in}{1.297766in}}%
\pgfpathlineto{\pgfqpoint{0.960414in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{0.976947in}{0.761918in}}%
\pgfpathlineto{\pgfqpoint{0.993481in}{0.765146in}}%
\pgfpathlineto{\pgfqpoint{1.010014in}{0.833142in}}%
\pgfpathlineto{\pgfqpoint{1.026547in}{0.952492in}}%
\pgfpathlineto{\pgfqpoint{1.076147in}{1.384863in}}%
\pgfpathlineto{\pgfqpoint{1.092681in}{1.498311in}}%
\pgfpathlineto{\pgfqpoint{1.109214in}{1.586707in}}%
\pgfpathlineto{\pgfqpoint{1.125747in}{1.650890in}}%
\pgfpathlineto{\pgfqpoint{1.142281in}{1.693049in}}%
\pgfpathlineto{\pgfqpoint{1.158814in}{1.715551in}}%
\pgfpathlineto{\pgfqpoint{1.175347in}{1.720387in}}%
\pgfpathlineto{\pgfqpoint{1.191881in}{1.708963in}}%
\pgfpathlineto{\pgfqpoint{1.208414in}{1.682058in}}%
\pgfpathlineto{\pgfqpoint{1.224947in}{1.639875in}}%
\pgfpathlineto{\pgfqpoint{1.241481in}{1.582158in}}%
\pgfpathlineto{\pgfqpoint{1.258014in}{1.508385in}}%
\pgfpathlineto{\pgfqpoint{1.274547in}{1.418140in}}%
\pgfpathlineto{\pgfqpoint{1.291081in}{1.311767in}}%
\pgfpathlineto{\pgfqpoint{1.324147in}{1.062934in}}%
\pgfpathlineto{\pgfqpoint{1.340681in}{0.937213in}}%
\pgfpathlineto{\pgfqpoint{1.357214in}{0.831599in}}%
\pgfpathlineto{\pgfqpoint{1.373747in}{0.767347in}}%
\pgfpathlineto{\pgfqpoint{1.390281in}{0.762564in}}%
\pgfpathlineto{\pgfqpoint{1.406814in}{0.822814in}}%
\pgfpathlineto{\pgfqpoint{1.423347in}{0.936666in}}%
\pgfpathlineto{\pgfqpoint{1.472947in}{1.368970in}}%
\pgfpathlineto{\pgfqpoint{1.489481in}{1.485216in}}%
\pgfpathlineto{\pgfqpoint{1.506014in}{1.576567in}}%
\pgfpathlineto{\pgfqpoint{1.522547in}{1.643556in}}%
\pgfpathlineto{\pgfqpoint{1.539081in}{1.688263in}}%
\pgfpathlineto{\pgfqpoint{1.555614in}{1.713060in}}%
\pgfpathlineto{\pgfqpoint{1.572147in}{1.719992in}}%
\pgfpathlineto{\pgfqpoint{1.588681in}{1.710536in}}%
\pgfpathlineto{\pgfqpoint{1.605214in}{1.685546in}}%
\pgfpathlineto{\pgfqpoint{1.621747in}{1.645294in}}%
\pgfpathlineto{\pgfqpoint{1.638281in}{1.589574in}}%
\pgfpathlineto{\pgfqpoint{1.654814in}{1.517890in}}%
\pgfpathlineto{\pgfqpoint{1.671347in}{1.429796in}}%
\pgfpathlineto{\pgfqpoint{1.687881in}{1.325504in}}%
\pgfpathlineto{\pgfqpoint{1.720947in}{1.079226in}}%
\pgfpathlineto{\pgfqpoint{1.737481in}{0.952697in}}%
\pgfpathlineto{\pgfqpoint{1.754014in}{0.843849in}}%
\pgfpathlineto{\pgfqpoint{1.770547in}{0.773647in}}%
\pgfpathlineto{\pgfqpoint{1.787081in}{0.761001in}}%
\pgfpathlineto{\pgfqpoint{1.803614in}{0.813381in}}%
\pgfpathlineto{\pgfqpoint{1.820147in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{1.869747in}{1.352805in}}%
\pgfpathlineto{\pgfqpoint{1.886281in}{1.471780in}}%
\pgfpathlineto{\pgfqpoint{1.902814in}{1.566081in}}%
\pgfpathlineto{\pgfqpoint{1.919347in}{1.635897in}}%
\pgfpathlineto{\pgfqpoint{1.935881in}{1.683181in}}%
\pgfpathlineto{\pgfqpoint{1.952414in}{1.710299in}}%
\pgfpathlineto{\pgfqpoint{1.968947in}{1.719346in}}%
\pgfpathlineto{\pgfqpoint{1.985481in}{1.711869in}}%
\pgfpathlineto{\pgfqpoint{2.002014in}{1.688796in}}%
\pgfpathlineto{\pgfqpoint{2.018547in}{1.650467in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{1.596732in}}%
\pgfpathlineto{\pgfqpoint{2.051614in}{1.527123in}}%
\pgfpathlineto{\pgfqpoint{2.068147in}{1.441170in}}%
\pgfpathlineto{\pgfqpoint{2.084681in}{1.338974in}}%
\pgfpathlineto{\pgfqpoint{2.117747in}{1.095447in}}%
\pgfpathlineto{\pgfqpoint{2.134281in}{0.968351in}}%
\pgfpathlineto{\pgfqpoint{2.150814in}{0.856603in}}%
\pgfpathlineto{\pgfqpoint{2.167347in}{0.780783in}}%
\pgfpathlineto{\pgfqpoint{2.183881in}{0.760449in}}%
\pgfpathlineto{\pgfqpoint{2.200414in}{0.804869in}}%
\pgfpathlineto{\pgfqpoint{2.216947in}{0.906744in}}%
\pgfpathlineto{\pgfqpoint{2.250014in}{1.194874in}}%
\pgfpathlineto{\pgfqpoint{2.266547in}{1.336382in}}%
\pgfpathlineto{\pgfqpoint{2.283081in}{1.458011in}}%
\pgfpathlineto{\pgfqpoint{2.299614in}{1.555249in}}%
\pgfpathlineto{\pgfqpoint{2.316147in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{2.332681in}{1.677800in}}%
\pgfpathlineto{\pgfqpoint{2.349214in}{1.707266in}}%
\pgfpathlineto{\pgfqpoint{2.365747in}{1.718448in}}%
\pgfpathlineto{\pgfqpoint{2.382281in}{1.712961in}}%
\pgfpathlineto{\pgfqpoint{2.398814in}{1.691807in}}%
\pgfpathlineto{\pgfqpoint{2.415347in}{1.655396in}}%
\pgfpathlineto{\pgfqpoint{2.431881in}{1.603634in}}%
\pgfpathlineto{\pgfqpoint{2.448414in}{1.536085in}}%
\pgfpathlineto{\pgfqpoint{2.464947in}{1.452266in}}%
\pgfpathlineto{\pgfqpoint{2.481481in}{1.352175in}}%
\pgfpathlineto{\pgfqpoint{2.514547in}{1.111578in}}%
\pgfpathlineto{\pgfqpoint{2.531081in}{0.984142in}}%
\pgfpathlineto{\pgfqpoint{2.547614in}{0.869815in}}%
\pgfpathlineto{\pgfqpoint{2.547614in}{0.869815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563614in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.563614in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547614in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.547614in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563614in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.547614in}{0.431923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563614in}{1.881523in}}%
\pgfpathlineto{\pgfqpoint{2.547614in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/simulated_wr3.4_extracted_v_ph_and_delta.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/maxke/.conda/envs/jlab/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/maxke/.conda/envs/jlab/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/maxke/.conda/envs/jlab/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.885544in}{2.109123in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.885544in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.885544in}{2.109123in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.109123in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{1.881523in}}%
\pgfpathlineto{\pgfqpoint{0.497647in}{1.881523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.497647in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497647in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.497647in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858374in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.858374in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858374in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858374in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {240}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219102in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{1.219102in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219102in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219102in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {260}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579829in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{1.579829in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579829in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579829in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {280}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940556in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{1.940556in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940556in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940556in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301283in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.301283in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301283in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301283in,y=0.334701in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {320}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489647in,y=0.189573in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont f (GHz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{0.431923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497647in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=0.396763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{0.673523in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{0.673523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497647in}{0.673523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=0.638363in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{0.915123in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{0.915123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497647in}{0.915123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=0.879963in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {1.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{1.156723in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{1.156723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497647in}{1.156723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=1.121563in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{1.398323in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{1.398323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497647in}{1.398323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=1.363163in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{1.639923in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{1.639923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497647in}{1.639923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=1.604763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{1.881523in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497647in}{1.881523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256713in, y=1.846363in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {1.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201157in,y=1.156723in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle v_{ph}/c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{1.706335in}}%
\pgfpathlineto{\pgfqpoint{0.541295in}{1.638006in}}%
\pgfpathlineto{\pgfqpoint{0.586927in}{1.572417in}}%
\pgfpathlineto{\pgfqpoint{0.634543in}{1.509565in}}%
\pgfpathlineto{\pgfqpoint{0.682159in}{1.451732in}}%
\pgfpathlineto{\pgfqpoint{0.731759in}{1.396196in}}%
\pgfpathlineto{\pgfqpoint{0.783343in}{1.342939in}}%
\pgfpathlineto{\pgfqpoint{0.838895in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{0.896431in}{1.239788in}}%
\pgfpathlineto{\pgfqpoint{0.955951in}{1.191857in}}%
\pgfpathlineto{\pgfqpoint{1.017455in}{1.146228in}}%
\pgfpathlineto{\pgfqpoint{1.082927in}{1.101508in}}%
\pgfpathlineto{\pgfqpoint{1.152367in}{1.057909in}}%
\pgfpathlineto{\pgfqpoint{1.223791in}{1.016695in}}%
\pgfpathlineto{\pgfqpoint{1.299183in}{0.976714in}}%
\pgfpathlineto{\pgfqpoint{1.378543in}{0.938077in}}%
\pgfpathlineto{\pgfqpoint{1.463855in}{0.900013in}}%
\pgfpathlineto{\pgfqpoint{1.553135in}{0.863564in}}%
\pgfpathlineto{\pgfqpoint{1.648367in}{0.828032in}}%
\pgfpathlineto{\pgfqpoint{1.749551in}{0.793593in}}%
\pgfpathlineto{\pgfqpoint{1.858671in}{0.759796in}}%
\pgfpathlineto{\pgfqpoint{1.973743in}{0.727427in}}%
\pgfpathlineto{\pgfqpoint{2.096751in}{0.696053in}}%
\pgfpathlineto{\pgfqpoint{2.229679in}{0.665399in}}%
\pgfpathlineto{\pgfqpoint{2.372527in}{0.635706in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{0.615002in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{0.615002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.497647in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481647in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{0.431923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{1.881523in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481647in}{0.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578869in, y=0.396763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481647in}{0.745359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578869in, y=0.710199in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481647in}{1.058795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578869in, y=1.023635in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481647in}{1.372231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578869in, y=1.337071in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481647in}{1.685667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578869in, y=1.650507in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689788in,y=1.156723in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \delta v_{ph}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481647in,y=1.923190in,right,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \times{10^{−7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497647in}{0.431923in}}{\pgfqpoint{1.984000in}{1.449600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{0.712809in}}%
\pgfpathlineto{\pgfqpoint{0.499631in}{0.872360in}}%
\pgfpathlineto{\pgfqpoint{0.501615in}{0.813691in}}%
\pgfpathlineto{\pgfqpoint{0.503599in}{0.527429in}}%
\pgfpathlineto{\pgfqpoint{0.505583in}{0.925974in}}%
\pgfpathlineto{\pgfqpoint{0.509551in}{0.462517in}}%
\pgfpathlineto{\pgfqpoint{0.513519in}{1.010592in}}%
\pgfpathlineto{\pgfqpoint{0.517487in}{0.547758in}}%
\pgfpathlineto{\pgfqpoint{0.521455in}{0.761736in}}%
\pgfpathlineto{\pgfqpoint{0.523439in}{0.515748in}}%
\pgfpathlineto{\pgfqpoint{0.525423in}{0.542690in}}%
\pgfpathlineto{\pgfqpoint{0.527407in}{0.500715in}}%
\pgfpathlineto{\pgfqpoint{0.529391in}{0.586575in}}%
\pgfpathlineto{\pgfqpoint{0.531375in}{0.483147in}}%
\pgfpathlineto{\pgfqpoint{0.533359in}{0.617552in}}%
\pgfpathlineto{\pgfqpoint{0.535343in}{0.627463in}}%
\pgfpathlineto{\pgfqpoint{0.541295in}{1.192419in}}%
\pgfpathlineto{\pgfqpoint{0.543279in}{1.169563in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{1.020998in}}%
\pgfpathlineto{\pgfqpoint{0.547247in}{0.523600in}}%
\pgfpathlineto{\pgfqpoint{0.549231in}{0.534408in}}%
\pgfpathlineto{\pgfqpoint{0.551215in}{0.882954in}}%
\pgfpathlineto{\pgfqpoint{0.553199in}{0.490874in}}%
\pgfpathlineto{\pgfqpoint{0.557167in}{0.630932in}}%
\pgfpathlineto{\pgfqpoint{0.561135in}{0.800440in}}%
\pgfpathlineto{\pgfqpoint{0.565103in}{0.690083in}}%
\pgfpathlineto{\pgfqpoint{0.567087in}{0.879519in}}%
\pgfpathlineto{\pgfqpoint{0.571055in}{0.608288in}}%
\pgfpathlineto{\pgfqpoint{0.573039in}{1.177991in}}%
\pgfpathlineto{\pgfqpoint{0.575023in}{0.518344in}}%
\pgfpathlineto{\pgfqpoint{0.578991in}{0.674397in}}%
\pgfpathlineto{\pgfqpoint{0.582959in}{0.580895in}}%
\pgfpathlineto{\pgfqpoint{0.584943in}{0.679928in}}%
\pgfpathlineto{\pgfqpoint{0.586927in}{0.939091in}}%
\pgfpathlineto{\pgfqpoint{0.588911in}{0.845752in}}%
\pgfpathlineto{\pgfqpoint{0.592879in}{0.584304in}}%
\pgfpathlineto{\pgfqpoint{0.594863in}{0.564054in}}%
\pgfpathlineto{\pgfqpoint{0.596847in}{0.438790in}}%
\pgfpathlineto{\pgfqpoint{0.598831in}{0.693592in}}%
\pgfpathlineto{\pgfqpoint{0.600815in}{0.586470in}}%
\pgfpathlineto{\pgfqpoint{0.602799in}{0.879192in}}%
\pgfpathlineto{\pgfqpoint{0.604783in}{0.550717in}}%
\pgfpathlineto{\pgfqpoint{0.606767in}{0.719321in}}%
\pgfpathlineto{\pgfqpoint{0.608751in}{1.198492in}}%
\pgfpathlineto{\pgfqpoint{0.616687in}{0.433860in}}%
\pgfpathlineto{\pgfqpoint{0.620655in}{0.522564in}}%
\pgfpathlineto{\pgfqpoint{0.622639in}{0.619118in}}%
\pgfpathlineto{\pgfqpoint{0.624623in}{0.521279in}}%
\pgfpathlineto{\pgfqpoint{0.626607in}{0.556367in}}%
\pgfpathlineto{\pgfqpoint{0.628591in}{0.495344in}}%
\pgfpathlineto{\pgfqpoint{0.630575in}{0.512383in}}%
\pgfpathlineto{\pgfqpoint{0.632559in}{0.885180in}}%
\pgfpathlineto{\pgfqpoint{0.634543in}{0.515504in}}%
\pgfpathlineto{\pgfqpoint{0.636527in}{1.057869in}}%
\pgfpathlineto{\pgfqpoint{0.638511in}{0.554086in}}%
\pgfpathlineto{\pgfqpoint{0.640495in}{1.492037in}}%
\pgfpathlineto{\pgfqpoint{0.646447in}{0.488082in}}%
\pgfpathlineto{\pgfqpoint{0.648431in}{0.991958in}}%
\pgfpathlineto{\pgfqpoint{0.650415in}{0.879983in}}%
\pgfpathlineto{\pgfqpoint{0.652399in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.654383in}{0.557555in}}%
\pgfpathlineto{\pgfqpoint{0.656367in}{0.694695in}}%
\pgfpathlineto{\pgfqpoint{0.658351in}{0.467543in}}%
\pgfpathlineto{\pgfqpoint{0.662319in}{0.662680in}}%
\pgfpathlineto{\pgfqpoint{0.664303in}{0.463552in}}%
\pgfpathlineto{\pgfqpoint{0.666287in}{0.738280in}}%
\pgfpathlineto{\pgfqpoint{0.668271in}{1.812498in}}%
\pgfpathlineto{\pgfqpoint{0.670255in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{0.672239in}{0.761171in}}%
\pgfpathlineto{\pgfqpoint{0.674223in}{0.996886in}}%
\pgfpathlineto{\pgfqpoint{0.676207in}{0.588431in}}%
\pgfpathlineto{\pgfqpoint{0.678191in}{0.839567in}}%
\pgfpathlineto{\pgfqpoint{0.680175in}{0.744346in}}%
\pgfpathlineto{\pgfqpoint{0.682159in}{0.743536in}}%
\pgfpathlineto{\pgfqpoint{0.684143in}{0.473430in}}%
\pgfpathlineto{\pgfqpoint{0.686127in}{0.607184in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{1.171569in}}%
\pgfpathlineto{\pgfqpoint{0.692079in}{0.606216in}}%
\pgfpathlineto{\pgfqpoint{0.694063in}{0.607961in}}%
\pgfpathlineto{\pgfqpoint{0.696047in}{0.702468in}}%
\pgfpathlineto{\pgfqpoint{0.698031in}{0.459312in}}%
\pgfpathlineto{\pgfqpoint{0.701999in}{1.053229in}}%
\pgfpathlineto{\pgfqpoint{0.703983in}{0.893461in}}%
\pgfpathlineto{\pgfqpoint{0.705967in}{0.605339in}}%
\pgfpathlineto{\pgfqpoint{0.707951in}{0.867942in}}%
\pgfpathlineto{\pgfqpoint{0.709935in}{0.849317in}}%
\pgfpathlineto{\pgfqpoint{0.711919in}{0.761765in}}%
\pgfpathlineto{\pgfqpoint{0.713903in}{1.062791in}}%
\pgfpathlineto{\pgfqpoint{0.715887in}{0.881878in}}%
\pgfpathlineto{\pgfqpoint{0.717871in}{0.504756in}}%
\pgfpathlineto{\pgfqpoint{0.719855in}{0.561535in}}%
\pgfpathlineto{\pgfqpoint{0.721839in}{0.449778in}}%
\pgfpathlineto{\pgfqpoint{0.723823in}{0.670886in}}%
\pgfpathlineto{\pgfqpoint{0.727791in}{0.481523in}}%
\pgfpathlineto{\pgfqpoint{0.731759in}{0.928339in}}%
\pgfpathlineto{\pgfqpoint{0.733743in}{0.974210in}}%
\pgfpathlineto{\pgfqpoint{0.735727in}{1.105758in}}%
\pgfpathlineto{\pgfqpoint{0.741679in}{0.531902in}}%
\pgfpathlineto{\pgfqpoint{0.745647in}{0.589808in}}%
\pgfpathlineto{\pgfqpoint{0.747631in}{0.443712in}}%
\pgfpathlineto{\pgfqpoint{0.749615in}{0.545971in}}%
\pgfpathlineto{\pgfqpoint{0.751599in}{0.508031in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.703185in}}%
\pgfpathlineto{\pgfqpoint{0.757551in}{0.720610in}}%
\pgfpathlineto{\pgfqpoint{0.759535in}{0.619410in}}%
\pgfpathlineto{\pgfqpoint{0.761519in}{0.658245in}}%
\pgfpathlineto{\pgfqpoint{0.763503in}{0.612489in}}%
\pgfpathlineto{\pgfqpoint{0.765487in}{0.791558in}}%
\pgfpathlineto{\pgfqpoint{0.767471in}{0.539312in}}%
\pgfpathlineto{\pgfqpoint{0.771439in}{0.778207in}}%
\pgfpathlineto{\pgfqpoint{0.773423in}{0.514892in}}%
\pgfpathlineto{\pgfqpoint{0.775407in}{0.702840in}}%
\pgfpathlineto{\pgfqpoint{0.777391in}{0.595613in}}%
\pgfpathlineto{\pgfqpoint{0.779375in}{0.695171in}}%
\pgfpathlineto{\pgfqpoint{0.781359in}{0.533483in}}%
\pgfpathlineto{\pgfqpoint{0.783343in}{0.567266in}}%
\pgfpathlineto{\pgfqpoint{0.785327in}{0.649813in}}%
\pgfpathlineto{\pgfqpoint{0.787311in}{0.568649in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{0.575493in}}%
\pgfpathlineto{\pgfqpoint{0.791279in}{0.570697in}}%
\pgfpathlineto{\pgfqpoint{0.793263in}{0.481301in}}%
\pgfpathlineto{\pgfqpoint{0.795247in}{0.532853in}}%
\pgfpathlineto{\pgfqpoint{0.797231in}{0.697999in}}%
\pgfpathlineto{\pgfqpoint{0.801199in}{0.435160in}}%
\pgfpathlineto{\pgfqpoint{0.803183in}{0.446783in}}%
\pgfpathlineto{\pgfqpoint{0.805167in}{0.504713in}}%
\pgfpathlineto{\pgfqpoint{0.809135in}{0.470712in}}%
\pgfpathlineto{\pgfqpoint{0.813103in}{0.482091in}}%
\pgfpathlineto{\pgfqpoint{0.815087in}{0.453363in}}%
\pgfpathlineto{\pgfqpoint{0.817071in}{0.451440in}}%
\pgfpathlineto{\pgfqpoint{0.819055in}{0.436278in}}%
\pgfpathlineto{\pgfqpoint{0.823023in}{0.504482in}}%
\pgfpathlineto{\pgfqpoint{0.825007in}{0.493293in}}%
\pgfpathlineto{\pgfqpoint{0.826991in}{0.443136in}}%
\pgfpathlineto{\pgfqpoint{0.830959in}{0.655264in}}%
\pgfpathlineto{\pgfqpoint{0.832943in}{0.444908in}}%
\pgfpathlineto{\pgfqpoint{0.834927in}{0.545729in}}%
\pgfpathlineto{\pgfqpoint{0.838895in}{0.478888in}}%
\pgfpathlineto{\pgfqpoint{0.840879in}{0.459140in}}%
\pgfpathlineto{\pgfqpoint{0.842863in}{0.566974in}}%
\pgfpathlineto{\pgfqpoint{0.844847in}{0.483420in}}%
\pgfpathlineto{\pgfqpoint{0.846831in}{0.482391in}}%
\pgfpathlineto{\pgfqpoint{0.848815in}{0.795994in}}%
\pgfpathlineto{\pgfqpoint{0.850799in}{0.544552in}}%
\pgfpathlineto{\pgfqpoint{0.852783in}{0.615787in}}%
\pgfpathlineto{\pgfqpoint{0.856751in}{0.460667in}}%
\pgfpathlineto{\pgfqpoint{0.858735in}{0.469405in}}%
\pgfpathlineto{\pgfqpoint{0.860719in}{0.440234in}}%
\pgfpathlineto{\pgfqpoint{0.862703in}{0.467358in}}%
\pgfpathlineto{\pgfqpoint{0.864687in}{0.436607in}}%
\pgfpathlineto{\pgfqpoint{0.866671in}{0.470179in}}%
\pgfpathlineto{\pgfqpoint{0.868655in}{0.456828in}}%
\pgfpathlineto{\pgfqpoint{0.870639in}{0.432028in}}%
\pgfpathlineto{\pgfqpoint{0.872623in}{0.443211in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{0.544316in}}%
\pgfpathlineto{\pgfqpoint{0.876591in}{0.524553in}}%
\pgfpathlineto{\pgfqpoint{0.878575in}{0.527095in}}%
\pgfpathlineto{\pgfqpoint{0.880559in}{0.516582in}}%
\pgfpathlineto{\pgfqpoint{0.884527in}{0.440502in}}%
\pgfpathlineto{\pgfqpoint{0.886511in}{0.450799in}}%
\pgfpathlineto{\pgfqpoint{0.888495in}{0.475468in}}%
\pgfpathlineto{\pgfqpoint{0.890479in}{0.444089in}}%
\pgfpathlineto{\pgfqpoint{0.892463in}{0.498877in}}%
\pgfpathlineto{\pgfqpoint{0.894447in}{0.484012in}}%
\pgfpathlineto{\pgfqpoint{0.896431in}{0.815433in}}%
\pgfpathlineto{\pgfqpoint{0.898415in}{0.785655in}}%
\pgfpathlineto{\pgfqpoint{0.904367in}{0.560186in}}%
\pgfpathlineto{\pgfqpoint{0.906351in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{0.908335in}{0.474200in}}%
\pgfpathlineto{\pgfqpoint{0.910319in}{0.579075in}}%
\pgfpathlineto{\pgfqpoint{0.914287in}{0.527960in}}%
\pgfpathlineto{\pgfqpoint{0.916271in}{0.500886in}}%
\pgfpathlineto{\pgfqpoint{0.918255in}{0.617454in}}%
\pgfpathlineto{\pgfqpoint{0.922223in}{0.575374in}}%
\pgfpathlineto{\pgfqpoint{0.924207in}{0.594991in}}%
\pgfpathlineto{\pgfqpoint{0.926191in}{0.529237in}}%
\pgfpathlineto{\pgfqpoint{0.928175in}{0.601351in}}%
\pgfpathlineto{\pgfqpoint{0.930159in}{0.437466in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{0.606965in}}%
\pgfpathlineto{\pgfqpoint{0.934127in}{0.621368in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.648155in}}%
\pgfpathlineto{\pgfqpoint{0.938095in}{0.471063in}}%
\pgfpathlineto{\pgfqpoint{0.940079in}{0.540503in}}%
\pgfpathlineto{\pgfqpoint{0.942063in}{0.484643in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{0.709385in}}%
\pgfpathlineto{\pgfqpoint{0.946031in}{0.743007in}}%
\pgfpathlineto{\pgfqpoint{0.948015in}{0.583665in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{0.630646in}}%
\pgfpathlineto{\pgfqpoint{0.953967in}{0.453502in}}%
\pgfpathlineto{\pgfqpoint{0.955951in}{0.448905in}}%
\pgfpathlineto{\pgfqpoint{0.957935in}{0.564494in}}%
\pgfpathlineto{\pgfqpoint{0.959919in}{0.494826in}}%
\pgfpathlineto{\pgfqpoint{0.961903in}{0.481108in}}%
\pgfpathlineto{\pgfqpoint{0.963887in}{0.628085in}}%
\pgfpathlineto{\pgfqpoint{0.965871in}{0.635303in}}%
\pgfpathlineto{\pgfqpoint{0.971823in}{0.519347in}}%
\pgfpathlineto{\pgfqpoint{0.973807in}{0.540791in}}%
\pgfpathlineto{\pgfqpoint{0.975791in}{0.536906in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{0.566056in}}%
\pgfpathlineto{\pgfqpoint{0.979759in}{0.633433in}}%
\pgfpathlineto{\pgfqpoint{0.981743in}{0.585776in}}%
\pgfpathlineto{\pgfqpoint{0.983727in}{0.488075in}}%
\pgfpathlineto{\pgfqpoint{0.985711in}{0.537097in}}%
\pgfpathlineto{\pgfqpoint{0.987695in}{0.483714in}}%
\pgfpathlineto{\pgfqpoint{0.989679in}{0.543316in}}%
\pgfpathlineto{\pgfqpoint{0.991663in}{0.731379in}}%
\pgfpathlineto{\pgfqpoint{0.995631in}{0.665171in}}%
\pgfpathlineto{\pgfqpoint{0.997615in}{0.711282in}}%
\pgfpathlineto{\pgfqpoint{0.999599in}{0.470265in}}%
\pgfpathlineto{\pgfqpoint{1.001583in}{0.858321in}}%
\pgfpathlineto{\pgfqpoint{1.003567in}{0.484228in}}%
\pgfpathlineto{\pgfqpoint{1.005551in}{0.918537in}}%
\pgfpathlineto{\pgfqpoint{1.007535in}{0.786561in}}%
\pgfpathlineto{\pgfqpoint{1.009519in}{0.453013in}}%
\pgfpathlineto{\pgfqpoint{1.011503in}{0.499640in}}%
\pgfpathlineto{\pgfqpoint{1.013487in}{0.630163in}}%
\pgfpathlineto{\pgfqpoint{1.015471in}{0.622490in}}%
\pgfpathlineto{\pgfqpoint{1.017455in}{0.653916in}}%
\pgfpathlineto{\pgfqpoint{1.021423in}{0.472047in}}%
\pgfpathlineto{\pgfqpoint{1.023407in}{0.751212in}}%
\pgfpathlineto{\pgfqpoint{1.025391in}{0.586941in}}%
\pgfpathlineto{\pgfqpoint{1.027375in}{0.771924in}}%
\pgfpathlineto{\pgfqpoint{1.031343in}{0.432898in}}%
\pgfpathlineto{\pgfqpoint{1.033327in}{0.607186in}}%
\pgfpathlineto{\pgfqpoint{1.035311in}{0.615563in}}%
\pgfpathlineto{\pgfqpoint{1.037295in}{0.537427in}}%
\pgfpathlineto{\pgfqpoint{1.039279in}{0.669506in}}%
\pgfpathlineto{\pgfqpoint{1.043247in}{0.478289in}}%
\pgfpathlineto{\pgfqpoint{1.045231in}{0.750520in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{0.798234in}}%
\pgfpathlineto{\pgfqpoint{1.049199in}{0.783470in}}%
\pgfpathlineto{\pgfqpoint{1.051183in}{0.735275in}}%
\pgfpathlineto{\pgfqpoint{1.053167in}{0.768222in}}%
\pgfpathlineto{\pgfqpoint{1.055151in}{0.590089in}}%
\pgfpathlineto{\pgfqpoint{1.057135in}{0.577439in}}%
\pgfpathlineto{\pgfqpoint{1.059119in}{0.475961in}}%
\pgfpathlineto{\pgfqpoint{1.061103in}{0.657193in}}%
\pgfpathlineto{\pgfqpoint{1.063087in}{0.478065in}}%
\pgfpathlineto{\pgfqpoint{1.065071in}{0.686679in}}%
\pgfpathlineto{\pgfqpoint{1.067055in}{0.460662in}}%
\pgfpathlineto{\pgfqpoint{1.069039in}{0.474738in}}%
\pgfpathlineto{\pgfqpoint{1.071023in}{0.749006in}}%
\pgfpathlineto{\pgfqpoint{1.073007in}{0.754524in}}%
\pgfpathlineto{\pgfqpoint{1.074991in}{0.863205in}}%
\pgfpathlineto{\pgfqpoint{1.078959in}{0.435348in}}%
\pgfpathlineto{\pgfqpoint{1.080943in}{0.586111in}}%
\pgfpathlineto{\pgfqpoint{1.082927in}{0.551468in}}%
\pgfpathlineto{\pgfqpoint{1.084911in}{0.452818in}}%
\pgfpathlineto{\pgfqpoint{1.086895in}{0.473894in}}%
\pgfpathlineto{\pgfqpoint{1.088879in}{0.538703in}}%
\pgfpathlineto{\pgfqpoint{1.090863in}{0.501012in}}%
\pgfpathlineto{\pgfqpoint{1.092847in}{0.555370in}}%
\pgfpathlineto{\pgfqpoint{1.094831in}{0.555548in}}%
\pgfpathlineto{\pgfqpoint{1.096815in}{0.530012in}}%
\pgfpathlineto{\pgfqpoint{1.098799in}{0.538005in}}%
\pgfpathlineto{\pgfqpoint{1.100783in}{0.674220in}}%
\pgfpathlineto{\pgfqpoint{1.106735in}{0.452721in}}%
\pgfpathlineto{\pgfqpoint{1.108719in}{0.528269in}}%
\pgfpathlineto{\pgfqpoint{1.110703in}{0.473963in}}%
\pgfpathlineto{\pgfqpoint{1.112687in}{0.527600in}}%
\pgfpathlineto{\pgfqpoint{1.114671in}{0.458250in}}%
\pgfpathlineto{\pgfqpoint{1.118639in}{0.565858in}}%
\pgfpathlineto{\pgfqpoint{1.120623in}{0.663456in}}%
\pgfpathlineto{\pgfqpoint{1.122607in}{0.657512in}}%
\pgfpathlineto{\pgfqpoint{1.124591in}{0.688293in}}%
\pgfpathlineto{\pgfqpoint{1.126575in}{0.627282in}}%
\pgfpathlineto{\pgfqpoint{1.128559in}{0.510767in}}%
\pgfpathlineto{\pgfqpoint{1.130543in}{0.609271in}}%
\pgfpathlineto{\pgfqpoint{1.132527in}{0.432659in}}%
\pgfpathlineto{\pgfqpoint{1.134511in}{0.481495in}}%
\pgfpathlineto{\pgfqpoint{1.136495in}{0.435622in}}%
\pgfpathlineto{\pgfqpoint{1.138479in}{0.435578in}}%
\pgfpathlineto{\pgfqpoint{1.142447in}{0.564364in}}%
\pgfpathlineto{\pgfqpoint{1.146415in}{0.499739in}}%
\pgfpathlineto{\pgfqpoint{1.148399in}{0.523839in}}%
\pgfpathlineto{\pgfqpoint{1.150383in}{0.477033in}}%
\pgfpathlineto{\pgfqpoint{1.154351in}{0.502880in}}%
\pgfpathlineto{\pgfqpoint{1.158319in}{0.458512in}}%
\pgfpathlineto{\pgfqpoint{1.162287in}{0.493183in}}%
\pgfpathlineto{\pgfqpoint{1.164271in}{0.449065in}}%
\pgfpathlineto{\pgfqpoint{1.166255in}{0.490618in}}%
\pgfpathlineto{\pgfqpoint{1.168239in}{0.488958in}}%
\pgfpathlineto{\pgfqpoint{1.170223in}{0.480489in}}%
\pgfpathlineto{\pgfqpoint{1.174191in}{0.484053in}}%
\pgfpathlineto{\pgfqpoint{1.176175in}{0.488937in}}%
\pgfpathlineto{\pgfqpoint{1.178159in}{0.464565in}}%
\pgfpathlineto{\pgfqpoint{1.180143in}{0.509137in}}%
\pgfpathlineto{\pgfqpoint{1.182127in}{0.451723in}}%
\pgfpathlineto{\pgfqpoint{1.184111in}{0.477740in}}%
\pgfpathlineto{\pgfqpoint{1.186095in}{0.469026in}}%
\pgfpathlineto{\pgfqpoint{1.188079in}{0.490466in}}%
\pgfpathlineto{\pgfqpoint{1.192047in}{0.434969in}}%
\pgfpathlineto{\pgfqpoint{1.194031in}{0.446514in}}%
\pgfpathlineto{\pgfqpoint{1.196015in}{0.439656in}}%
\pgfpathlineto{\pgfqpoint{1.197999in}{0.471639in}}%
\pgfpathlineto{\pgfqpoint{1.199983in}{0.441959in}}%
\pgfpathlineto{\pgfqpoint{1.203951in}{0.437105in}}%
\pgfpathlineto{\pgfqpoint{1.205935in}{0.441623in}}%
\pgfpathlineto{\pgfqpoint{1.207919in}{0.433914in}}%
\pgfpathlineto{\pgfqpoint{1.209903in}{0.516269in}}%
\pgfpathlineto{\pgfqpoint{1.211887in}{0.463005in}}%
\pgfpathlineto{\pgfqpoint{1.213871in}{0.468219in}}%
\pgfpathlineto{\pgfqpoint{1.215855in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.217839in}{0.466580in}}%
\pgfpathlineto{\pgfqpoint{1.219823in}{0.537566in}}%
\pgfpathlineto{\pgfqpoint{1.221807in}{0.538922in}}%
\pgfpathlineto{\pgfqpoint{1.223791in}{0.489269in}}%
\pgfpathlineto{\pgfqpoint{1.225775in}{0.491450in}}%
\pgfpathlineto{\pgfqpoint{1.227759in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{1.229743in}{0.444037in}}%
\pgfpathlineto{\pgfqpoint{1.231727in}{0.451749in}}%
\pgfpathlineto{\pgfqpoint{1.233711in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.237679in}{0.504792in}}%
\pgfpathlineto{\pgfqpoint{1.239663in}{0.503489in}}%
\pgfpathlineto{\pgfqpoint{1.241647in}{0.460498in}}%
\pgfpathlineto{\pgfqpoint{1.243631in}{0.488388in}}%
\pgfpathlineto{\pgfqpoint{1.247599in}{0.439817in}}%
\pgfpathlineto{\pgfqpoint{1.249583in}{0.446078in}}%
\pgfpathlineto{\pgfqpoint{1.251567in}{0.433993in}}%
\pgfpathlineto{\pgfqpoint{1.255535in}{0.454195in}}%
\pgfpathlineto{\pgfqpoint{1.257519in}{0.463351in}}%
\pgfpathlineto{\pgfqpoint{1.263471in}{0.530629in}}%
\pgfpathlineto{\pgfqpoint{1.265455in}{0.478155in}}%
\pgfpathlineto{\pgfqpoint{1.267439in}{0.488732in}}%
\pgfpathlineto{\pgfqpoint{1.269423in}{0.451311in}}%
\pgfpathlineto{\pgfqpoint{1.271407in}{0.475297in}}%
\pgfpathlineto{\pgfqpoint{1.273391in}{0.450212in}}%
\pgfpathlineto{\pgfqpoint{1.275375in}{0.493097in}}%
\pgfpathlineto{\pgfqpoint{1.277359in}{0.502493in}}%
\pgfpathlineto{\pgfqpoint{1.279343in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{1.281327in}{0.454482in}}%
\pgfpathlineto{\pgfqpoint{1.283311in}{0.495663in}}%
\pgfpathlineto{\pgfqpoint{1.285295in}{0.447268in}}%
\pgfpathlineto{\pgfqpoint{1.291247in}{0.557492in}}%
\pgfpathlineto{\pgfqpoint{1.293231in}{0.449434in}}%
\pgfpathlineto{\pgfqpoint{1.297199in}{0.573226in}}%
\pgfpathlineto{\pgfqpoint{1.299183in}{0.540512in}}%
\pgfpathlineto{\pgfqpoint{1.301167in}{0.442010in}}%
\pgfpathlineto{\pgfqpoint{1.303151in}{0.468575in}}%
\pgfpathlineto{\pgfqpoint{1.305135in}{0.468033in}}%
\pgfpathlineto{\pgfqpoint{1.307119in}{0.560039in}}%
\pgfpathlineto{\pgfqpoint{1.309103in}{0.494560in}}%
\pgfpathlineto{\pgfqpoint{1.311087in}{0.543579in}}%
\pgfpathlineto{\pgfqpoint{1.313071in}{0.478074in}}%
\pgfpathlineto{\pgfqpoint{1.317039in}{0.465764in}}%
\pgfpathlineto{\pgfqpoint{1.319023in}{0.463649in}}%
\pgfpathlineto{\pgfqpoint{1.321007in}{0.458748in}}%
\pgfpathlineto{\pgfqpoint{1.322991in}{0.467833in}}%
\pgfpathlineto{\pgfqpoint{1.324975in}{0.468563in}}%
\pgfpathlineto{\pgfqpoint{1.326959in}{0.449047in}}%
\pgfpathlineto{\pgfqpoint{1.328943in}{0.472005in}}%
\pgfpathlineto{\pgfqpoint{1.332911in}{0.554756in}}%
\pgfpathlineto{\pgfqpoint{1.336879in}{0.515306in}}%
\pgfpathlineto{\pgfqpoint{1.338863in}{0.495636in}}%
\pgfpathlineto{\pgfqpoint{1.342831in}{0.528183in}}%
\pgfpathlineto{\pgfqpoint{1.344815in}{0.445550in}}%
\pgfpathlineto{\pgfqpoint{1.346799in}{0.590879in}}%
\pgfpathlineto{\pgfqpoint{1.350767in}{0.433589in}}%
\pgfpathlineto{\pgfqpoint{1.354735in}{0.500742in}}%
\pgfpathlineto{\pgfqpoint{1.356719in}{0.645981in}}%
\pgfpathlineto{\pgfqpoint{1.358703in}{0.613948in}}%
\pgfpathlineto{\pgfqpoint{1.360687in}{0.514387in}}%
\pgfpathlineto{\pgfqpoint{1.364655in}{0.517144in}}%
\pgfpathlineto{\pgfqpoint{1.366639in}{0.476989in}}%
\pgfpathlineto{\pgfqpoint{1.368623in}{0.471897in}}%
\pgfpathlineto{\pgfqpoint{1.370607in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{1.374575in}{0.493933in}}%
\pgfpathlineto{\pgfqpoint{1.376559in}{0.466191in}}%
\pgfpathlineto{\pgfqpoint{1.378543in}{0.462206in}}%
\pgfpathlineto{\pgfqpoint{1.380527in}{0.463177in}}%
\pgfpathlineto{\pgfqpoint{1.382511in}{0.446529in}}%
\pgfpathlineto{\pgfqpoint{1.386479in}{0.567172in}}%
\pgfpathlineto{\pgfqpoint{1.388463in}{0.544138in}}%
\pgfpathlineto{\pgfqpoint{1.392431in}{0.439634in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.452370in}}%
\pgfpathlineto{\pgfqpoint{1.396399in}{0.442311in}}%
\pgfpathlineto{\pgfqpoint{1.398383in}{0.486710in}}%
\pgfpathlineto{\pgfqpoint{1.400367in}{0.462451in}}%
\pgfpathlineto{\pgfqpoint{1.402351in}{0.476443in}}%
\pgfpathlineto{\pgfqpoint{1.404335in}{0.477618in}}%
\pgfpathlineto{\pgfqpoint{1.408303in}{0.610856in}}%
\pgfpathlineto{\pgfqpoint{1.410287in}{0.574024in}}%
\pgfpathlineto{\pgfqpoint{1.412271in}{0.443476in}}%
\pgfpathlineto{\pgfqpoint{1.414255in}{0.493733in}}%
\pgfpathlineto{\pgfqpoint{1.418223in}{0.625319in}}%
\pgfpathlineto{\pgfqpoint{1.422191in}{0.485200in}}%
\pgfpathlineto{\pgfqpoint{1.424175in}{0.486835in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{0.447058in}}%
\pgfpathlineto{\pgfqpoint{1.428143in}{0.445968in}}%
\pgfpathlineto{\pgfqpoint{1.430127in}{0.462357in}}%
\pgfpathlineto{\pgfqpoint{1.432111in}{0.516476in}}%
\pgfpathlineto{\pgfqpoint{1.434095in}{0.501148in}}%
\pgfpathlineto{\pgfqpoint{1.436079in}{0.452791in}}%
\pgfpathlineto{\pgfqpoint{1.438063in}{0.445879in}}%
\pgfpathlineto{\pgfqpoint{1.440047in}{0.432397in}}%
\pgfpathlineto{\pgfqpoint{1.442031in}{0.456454in}}%
\pgfpathlineto{\pgfqpoint{1.444015in}{0.437523in}}%
\pgfpathlineto{\pgfqpoint{1.447983in}{0.539780in}}%
\pgfpathlineto{\pgfqpoint{1.449967in}{0.515817in}}%
\pgfpathlineto{\pgfqpoint{1.451951in}{0.450697in}}%
\pgfpathlineto{\pgfqpoint{1.455919in}{0.464775in}}%
\pgfpathlineto{\pgfqpoint{1.459887in}{0.436804in}}%
\pgfpathlineto{\pgfqpoint{1.463855in}{0.485210in}}%
\pgfpathlineto{\pgfqpoint{1.467823in}{0.535431in}}%
\pgfpathlineto{\pgfqpoint{1.469807in}{0.534124in}}%
\pgfpathlineto{\pgfqpoint{1.471791in}{0.441708in}}%
\pgfpathlineto{\pgfqpoint{1.473775in}{0.532193in}}%
\pgfpathlineto{\pgfqpoint{1.475759in}{0.528305in}}%
\pgfpathlineto{\pgfqpoint{1.477743in}{0.435393in}}%
\pgfpathlineto{\pgfqpoint{1.479727in}{0.445084in}}%
\pgfpathlineto{\pgfqpoint{1.481711in}{0.441901in}}%
\pgfpathlineto{\pgfqpoint{1.483695in}{0.496110in}}%
\pgfpathlineto{\pgfqpoint{1.485679in}{0.487004in}}%
\pgfpathlineto{\pgfqpoint{1.487663in}{0.515635in}}%
\pgfpathlineto{\pgfqpoint{1.489647in}{0.504060in}}%
\pgfpathlineto{\pgfqpoint{1.491631in}{0.473525in}}%
\pgfpathlineto{\pgfqpoint{1.493615in}{0.482436in}}%
\pgfpathlineto{\pgfqpoint{1.495599in}{0.524774in}}%
\pgfpathlineto{\pgfqpoint{1.497583in}{0.528927in}}%
\pgfpathlineto{\pgfqpoint{1.499567in}{0.475689in}}%
\pgfpathlineto{\pgfqpoint{1.501551in}{0.465482in}}%
\pgfpathlineto{\pgfqpoint{1.503535in}{0.432703in}}%
\pgfpathlineto{\pgfqpoint{1.505519in}{0.466141in}}%
\pgfpathlineto{\pgfqpoint{1.507503in}{0.443390in}}%
\pgfpathlineto{\pgfqpoint{1.509487in}{0.445616in}}%
\pgfpathlineto{\pgfqpoint{1.511471in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{1.515439in}{0.624712in}}%
\pgfpathlineto{\pgfqpoint{1.521391in}{0.473590in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.485206in}}%
\pgfpathlineto{\pgfqpoint{1.525359in}{0.535799in}}%
\pgfpathlineto{\pgfqpoint{1.529327in}{0.439314in}}%
\pgfpathlineto{\pgfqpoint{1.531311in}{0.436083in}}%
\pgfpathlineto{\pgfqpoint{1.533295in}{0.448470in}}%
\pgfpathlineto{\pgfqpoint{1.535279in}{0.500958in}}%
\pgfpathlineto{\pgfqpoint{1.537263in}{0.508525in}}%
\pgfpathlineto{\pgfqpoint{1.541231in}{0.458212in}}%
\pgfpathlineto{\pgfqpoint{1.543215in}{0.473400in}}%
\pgfpathlineto{\pgfqpoint{1.545199in}{0.434334in}}%
\pgfpathlineto{\pgfqpoint{1.547183in}{0.452632in}}%
\pgfpathlineto{\pgfqpoint{1.549167in}{0.438784in}}%
\pgfpathlineto{\pgfqpoint{1.551151in}{0.446598in}}%
\pgfpathlineto{\pgfqpoint{1.553135in}{0.462968in}}%
\pgfpathlineto{\pgfqpoint{1.555119in}{0.457457in}}%
\pgfpathlineto{\pgfqpoint{1.559087in}{0.469548in}}%
\pgfpathlineto{\pgfqpoint{1.563055in}{0.456785in}}%
\pgfpathlineto{\pgfqpoint{1.567023in}{0.494342in}}%
\pgfpathlineto{\pgfqpoint{1.569007in}{0.481592in}}%
\pgfpathlineto{\pgfqpoint{1.570991in}{0.442927in}}%
\pgfpathlineto{\pgfqpoint{1.574959in}{0.460813in}}%
\pgfpathlineto{\pgfqpoint{1.576943in}{0.453928in}}%
\pgfpathlineto{\pgfqpoint{1.580911in}{0.490058in}}%
\pgfpathlineto{\pgfqpoint{1.582895in}{0.460524in}}%
\pgfpathlineto{\pgfqpoint{1.584879in}{0.458263in}}%
\pgfpathlineto{\pgfqpoint{1.586863in}{0.437389in}}%
\pgfpathlineto{\pgfqpoint{1.588847in}{0.456558in}}%
\pgfpathlineto{\pgfqpoint{1.592815in}{0.451892in}}%
\pgfpathlineto{\pgfqpoint{1.596783in}{0.442402in}}%
\pgfpathlineto{\pgfqpoint{1.598767in}{0.444767in}}%
\pgfpathlineto{\pgfqpoint{1.600751in}{0.444572in}}%
\pgfpathlineto{\pgfqpoint{1.602735in}{0.451376in}}%
\pgfpathlineto{\pgfqpoint{1.604719in}{0.434146in}}%
\pgfpathlineto{\pgfqpoint{1.606703in}{0.456570in}}%
\pgfpathlineto{\pgfqpoint{1.608687in}{0.453144in}}%
\pgfpathlineto{\pgfqpoint{1.610671in}{0.439026in}}%
\pgfpathlineto{\pgfqpoint{1.614639in}{0.437705in}}%
\pgfpathlineto{\pgfqpoint{1.622575in}{0.434858in}}%
\pgfpathlineto{\pgfqpoint{1.624559in}{0.442893in}}%
\pgfpathlineto{\pgfqpoint{1.628527in}{0.437061in}}%
\pgfpathlineto{\pgfqpoint{1.630511in}{0.432939in}}%
\pgfpathlineto{\pgfqpoint{1.632495in}{0.434323in}}%
\pgfpathlineto{\pgfqpoint{1.636463in}{0.442139in}}%
\pgfpathlineto{\pgfqpoint{1.640431in}{0.431995in}}%
\pgfpathlineto{\pgfqpoint{1.642415in}{0.434726in}}%
\pgfpathlineto{\pgfqpoint{1.644399in}{0.434399in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{0.457468in}}%
\pgfpathlineto{\pgfqpoint{1.648367in}{0.441800in}}%
\pgfpathlineto{\pgfqpoint{1.650351in}{0.452278in}}%
\pgfpathlineto{\pgfqpoint{1.652335in}{0.434317in}}%
\pgfpathlineto{\pgfqpoint{1.654319in}{0.432021in}}%
\pgfpathlineto{\pgfqpoint{1.656303in}{0.432582in}}%
\pgfpathlineto{\pgfqpoint{1.660271in}{0.443839in}}%
\pgfpathlineto{\pgfqpoint{1.662255in}{0.435114in}}%
\pgfpathlineto{\pgfqpoint{1.664239in}{0.443850in}}%
\pgfpathlineto{\pgfqpoint{1.668207in}{0.435687in}}%
\pgfpathlineto{\pgfqpoint{1.670191in}{0.474837in}}%
\pgfpathlineto{\pgfqpoint{1.672175in}{0.479169in}}%
\pgfpathlineto{\pgfqpoint{1.674159in}{0.448190in}}%
\pgfpathlineto{\pgfqpoint{1.676143in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{1.678127in}{0.440756in}}%
\pgfpathlineto{\pgfqpoint{1.680111in}{0.455044in}}%
\pgfpathlineto{\pgfqpoint{1.684079in}{0.436903in}}%
\pgfpathlineto{\pgfqpoint{1.686063in}{0.453741in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{0.434012in}}%
\pgfpathlineto{\pgfqpoint{1.690031in}{0.447741in}}%
\pgfpathlineto{\pgfqpoint{1.693999in}{0.488159in}}%
\pgfpathlineto{\pgfqpoint{1.695983in}{0.439198in}}%
\pgfpathlineto{\pgfqpoint{1.697967in}{0.435285in}}%
\pgfpathlineto{\pgfqpoint{1.699951in}{0.461667in}}%
\pgfpathlineto{\pgfqpoint{1.701935in}{0.461965in}}%
\pgfpathlineto{\pgfqpoint{1.703919in}{0.523897in}}%
\pgfpathlineto{\pgfqpoint{1.705903in}{0.512313in}}%
\pgfpathlineto{\pgfqpoint{1.709871in}{0.441391in}}%
\pgfpathlineto{\pgfqpoint{1.711855in}{0.436361in}}%
\pgfpathlineto{\pgfqpoint{1.713839in}{0.444855in}}%
\pgfpathlineto{\pgfqpoint{1.717807in}{0.495707in}}%
\pgfpathlineto{\pgfqpoint{1.719791in}{0.453130in}}%
\pgfpathlineto{\pgfqpoint{1.721775in}{0.446116in}}%
\pgfpathlineto{\pgfqpoint{1.723759in}{0.453054in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.433735in}}%
\pgfpathlineto{\pgfqpoint{1.733679in}{0.474284in}}%
\pgfpathlineto{\pgfqpoint{1.735663in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.471916in}}%
\pgfpathlineto{\pgfqpoint{1.739631in}{0.470182in}}%
\pgfpathlineto{\pgfqpoint{1.741615in}{0.462101in}}%
\pgfpathlineto{\pgfqpoint{1.745583in}{0.471554in}}%
\pgfpathlineto{\pgfqpoint{1.747567in}{0.523929in}}%
\pgfpathlineto{\pgfqpoint{1.749551in}{0.447633in}}%
\pgfpathlineto{\pgfqpoint{1.753519in}{0.484531in}}%
\pgfpathlineto{\pgfqpoint{1.755503in}{0.464670in}}%
\pgfpathlineto{\pgfqpoint{1.757487in}{0.470370in}}%
\pgfpathlineto{\pgfqpoint{1.759471in}{0.456391in}}%
\pgfpathlineto{\pgfqpoint{1.761455in}{0.455508in}}%
\pgfpathlineto{\pgfqpoint{1.763439in}{0.447577in}}%
\pgfpathlineto{\pgfqpoint{1.767407in}{0.452459in}}%
\pgfpathlineto{\pgfqpoint{1.769391in}{0.478774in}}%
\pgfpathlineto{\pgfqpoint{1.771375in}{0.537259in}}%
\pgfpathlineto{\pgfqpoint{1.781295in}{0.434074in}}%
\pgfpathlineto{\pgfqpoint{1.787247in}{0.457795in}}%
\pgfpathlineto{\pgfqpoint{1.789231in}{0.454332in}}%
\pgfpathlineto{\pgfqpoint{1.791215in}{0.458510in}}%
\pgfpathlineto{\pgfqpoint{1.793199in}{0.450104in}}%
\pgfpathlineto{\pgfqpoint{1.797167in}{0.485814in}}%
\pgfpathlineto{\pgfqpoint{1.799151in}{0.464839in}}%
\pgfpathlineto{\pgfqpoint{1.801135in}{0.477862in}}%
\pgfpathlineto{\pgfqpoint{1.803119in}{0.504242in}}%
\pgfpathlineto{\pgfqpoint{1.805103in}{0.438497in}}%
\pgfpathlineto{\pgfqpoint{1.807087in}{0.449905in}}%
\pgfpathlineto{\pgfqpoint{1.811055in}{0.436286in}}%
\pgfpathlineto{\pgfqpoint{1.815023in}{0.509530in}}%
\pgfpathlineto{\pgfqpoint{1.817007in}{0.499102in}}%
\pgfpathlineto{\pgfqpoint{1.822959in}{0.432152in}}%
\pgfpathlineto{\pgfqpoint{1.824943in}{0.465830in}}%
\pgfpathlineto{\pgfqpoint{1.826927in}{0.470688in}}%
\pgfpathlineto{\pgfqpoint{1.828911in}{0.434518in}}%
\pgfpathlineto{\pgfqpoint{1.830895in}{0.459169in}}%
\pgfpathlineto{\pgfqpoint{1.832879in}{0.439694in}}%
\pgfpathlineto{\pgfqpoint{1.834863in}{0.614208in}}%
\pgfpathlineto{\pgfqpoint{1.838831in}{0.467453in}}%
\pgfpathlineto{\pgfqpoint{1.840815in}{0.467995in}}%
\pgfpathlineto{\pgfqpoint{1.842799in}{0.442831in}}%
\pgfpathlineto{\pgfqpoint{1.846767in}{0.518078in}}%
\pgfpathlineto{\pgfqpoint{1.848751in}{0.494628in}}%
\pgfpathlineto{\pgfqpoint{1.850735in}{0.434318in}}%
\pgfpathlineto{\pgfqpoint{1.852719in}{0.477840in}}%
\pgfpathlineto{\pgfqpoint{1.854703in}{0.440953in}}%
\pgfpathlineto{\pgfqpoint{1.856687in}{0.439658in}}%
\pgfpathlineto{\pgfqpoint{1.858671in}{0.486174in}}%
\pgfpathlineto{\pgfqpoint{1.860655in}{0.479629in}}%
\pgfpathlineto{\pgfqpoint{1.864623in}{0.599376in}}%
\pgfpathlineto{\pgfqpoint{1.868591in}{0.476260in}}%
\pgfpathlineto{\pgfqpoint{1.870575in}{0.451535in}}%
\pgfpathlineto{\pgfqpoint{1.872559in}{0.452136in}}%
\pgfpathlineto{\pgfqpoint{1.874543in}{0.483234in}}%
\pgfpathlineto{\pgfqpoint{1.876527in}{0.472818in}}%
\pgfpathlineto{\pgfqpoint{1.878511in}{0.504736in}}%
\pgfpathlineto{\pgfqpoint{1.880495in}{0.483811in}}%
\pgfpathlineto{\pgfqpoint{1.882479in}{0.433332in}}%
\pgfpathlineto{\pgfqpoint{1.884463in}{0.463179in}}%
\pgfpathlineto{\pgfqpoint{1.888431in}{0.437726in}}%
\pgfpathlineto{\pgfqpoint{1.890415in}{0.441210in}}%
\pgfpathlineto{\pgfqpoint{1.892399in}{0.435956in}}%
\pgfpathlineto{\pgfqpoint{1.894383in}{0.475819in}}%
\pgfpathlineto{\pgfqpoint{1.896367in}{0.464772in}}%
\pgfpathlineto{\pgfqpoint{1.898351in}{0.438282in}}%
\pgfpathlineto{\pgfqpoint{1.900335in}{0.437069in}}%
\pgfpathlineto{\pgfqpoint{1.902319in}{0.433700in}}%
\pgfpathlineto{\pgfqpoint{1.904303in}{0.561237in}}%
\pgfpathlineto{\pgfqpoint{1.908271in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.910255in}{0.446467in}}%
\pgfpathlineto{\pgfqpoint{1.912239in}{0.466284in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{0.442773in}}%
\pgfpathlineto{\pgfqpoint{1.916207in}{0.453861in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.488429in}}%
\pgfpathlineto{\pgfqpoint{1.920175in}{0.444521in}}%
\pgfpathlineto{\pgfqpoint{1.922159in}{0.460984in}}%
\pgfpathlineto{\pgfqpoint{1.924143in}{0.434836in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{0.434957in}}%
\pgfpathlineto{\pgfqpoint{1.928111in}{0.524808in}}%
\pgfpathlineto{\pgfqpoint{1.930095in}{0.464970in}}%
\pgfpathlineto{\pgfqpoint{1.932079in}{0.560982in}}%
\pgfpathlineto{\pgfqpoint{1.934063in}{0.438030in}}%
\pgfpathlineto{\pgfqpoint{1.936047in}{0.480736in}}%
\pgfpathlineto{\pgfqpoint{1.940015in}{0.436941in}}%
\pgfpathlineto{\pgfqpoint{1.941999in}{0.443691in}}%
\pgfpathlineto{\pgfqpoint{1.945967in}{0.475879in}}%
\pgfpathlineto{\pgfqpoint{1.947951in}{0.478585in}}%
\pgfpathlineto{\pgfqpoint{1.949935in}{0.471400in}}%
\pgfpathlineto{\pgfqpoint{1.951919in}{0.476142in}}%
\pgfpathlineto{\pgfqpoint{1.953903in}{0.470530in}}%
\pgfpathlineto{\pgfqpoint{1.957871in}{0.518002in}}%
\pgfpathlineto{\pgfqpoint{1.961839in}{0.440524in}}%
\pgfpathlineto{\pgfqpoint{1.963823in}{0.453673in}}%
\pgfpathlineto{\pgfqpoint{1.965807in}{0.484931in}}%
\pgfpathlineto{\pgfqpoint{1.967791in}{0.441776in}}%
\pgfpathlineto{\pgfqpoint{1.969775in}{0.473615in}}%
\pgfpathlineto{\pgfqpoint{1.971759in}{0.436478in}}%
\pgfpathlineto{\pgfqpoint{1.973743in}{0.505973in}}%
\pgfpathlineto{\pgfqpoint{1.975727in}{0.460927in}}%
\pgfpathlineto{\pgfqpoint{1.977711in}{0.518083in}}%
\pgfpathlineto{\pgfqpoint{1.979695in}{0.468018in}}%
\pgfpathlineto{\pgfqpoint{1.981679in}{0.475644in}}%
\pgfpathlineto{\pgfqpoint{1.983663in}{0.436085in}}%
\pgfpathlineto{\pgfqpoint{1.985647in}{0.442279in}}%
\pgfpathlineto{\pgfqpoint{1.987631in}{0.440537in}}%
\pgfpathlineto{\pgfqpoint{1.989615in}{0.462890in}}%
\pgfpathlineto{\pgfqpoint{1.995567in}{0.440964in}}%
\pgfpathlineto{\pgfqpoint{1.997551in}{0.460687in}}%
\pgfpathlineto{\pgfqpoint{1.999535in}{0.450564in}}%
\pgfpathlineto{\pgfqpoint{2.001519in}{0.463227in}}%
\pgfpathlineto{\pgfqpoint{2.005487in}{0.437058in}}%
\pgfpathlineto{\pgfqpoint{2.007471in}{0.438339in}}%
\pgfpathlineto{\pgfqpoint{2.009455in}{0.437727in}}%
\pgfpathlineto{\pgfqpoint{2.011439in}{0.439712in}}%
\pgfpathlineto{\pgfqpoint{2.013423in}{0.458052in}}%
\pgfpathlineto{\pgfqpoint{2.015407in}{0.440602in}}%
\pgfpathlineto{\pgfqpoint{2.017391in}{0.446810in}}%
\pgfpathlineto{\pgfqpoint{2.019375in}{0.440759in}}%
\pgfpathlineto{\pgfqpoint{2.021359in}{0.453473in}}%
\pgfpathlineto{\pgfqpoint{2.023343in}{0.455748in}}%
\pgfpathlineto{\pgfqpoint{2.027311in}{0.442037in}}%
\pgfpathlineto{\pgfqpoint{2.029295in}{0.440731in}}%
\pgfpathlineto{\pgfqpoint{2.031279in}{0.441849in}}%
\pgfpathlineto{\pgfqpoint{2.033263in}{0.468138in}}%
\pgfpathlineto{\pgfqpoint{2.035247in}{0.440276in}}%
\pgfpathlineto{\pgfqpoint{2.037231in}{0.442233in}}%
\pgfpathlineto{\pgfqpoint{2.039215in}{0.448858in}}%
\pgfpathlineto{\pgfqpoint{2.041199in}{0.481356in}}%
\pgfpathlineto{\pgfqpoint{2.043183in}{0.470554in}}%
\pgfpathlineto{\pgfqpoint{2.047151in}{0.437480in}}%
\pgfpathlineto{\pgfqpoint{2.049135in}{0.432427in}}%
\pgfpathlineto{\pgfqpoint{2.051119in}{0.442519in}}%
\pgfpathlineto{\pgfqpoint{2.053103in}{0.432860in}}%
\pgfpathlineto{\pgfqpoint{2.057071in}{0.437850in}}%
\pgfpathlineto{\pgfqpoint{2.059055in}{0.452905in}}%
\pgfpathlineto{\pgfqpoint{2.061039in}{0.435105in}}%
\pgfpathlineto{\pgfqpoint{2.065007in}{0.432972in}}%
\pgfpathlineto{\pgfqpoint{2.070959in}{0.432597in}}%
\pgfpathlineto{\pgfqpoint{2.072943in}{0.438139in}}%
\pgfpathlineto{\pgfqpoint{2.074927in}{0.462080in}}%
\pgfpathlineto{\pgfqpoint{2.076911in}{0.448004in}}%
\pgfpathlineto{\pgfqpoint{2.078895in}{0.445379in}}%
\pgfpathlineto{\pgfqpoint{2.080879in}{0.437639in}}%
\pgfpathlineto{\pgfqpoint{2.082863in}{0.437456in}}%
\pgfpathlineto{\pgfqpoint{2.084847in}{0.439058in}}%
\pgfpathlineto{\pgfqpoint{2.086831in}{0.449263in}}%
\pgfpathlineto{\pgfqpoint{2.088815in}{0.433499in}}%
\pgfpathlineto{\pgfqpoint{2.092783in}{0.440291in}}%
\pgfpathlineto{\pgfqpoint{2.096751in}{0.486964in}}%
\pgfpathlineto{\pgfqpoint{2.098735in}{0.478789in}}%
\pgfpathlineto{\pgfqpoint{2.100719in}{0.456195in}}%
\pgfpathlineto{\pgfqpoint{2.102703in}{0.473827in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{0.444068in}}%
\pgfpathlineto{\pgfqpoint{2.114607in}{0.433655in}}%
\pgfpathlineto{\pgfqpoint{2.118575in}{0.452982in}}%
\pgfpathlineto{\pgfqpoint{2.120559in}{0.493803in}}%
\pgfpathlineto{\pgfqpoint{2.124527in}{0.497812in}}%
\pgfpathlineto{\pgfqpoint{2.126511in}{0.455869in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{0.480061in}}%
\pgfpathlineto{\pgfqpoint{2.130479in}{0.470634in}}%
\pgfpathlineto{\pgfqpoint{2.132463in}{0.450753in}}%
\pgfpathlineto{\pgfqpoint{2.134447in}{0.472401in}}%
\pgfpathlineto{\pgfqpoint{2.136431in}{0.444490in}}%
\pgfpathlineto{\pgfqpoint{2.138415in}{0.461001in}}%
\pgfpathlineto{\pgfqpoint{2.140399in}{0.445460in}}%
\pgfpathlineto{\pgfqpoint{2.142383in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{2.144367in}{0.454421in}}%
\pgfpathlineto{\pgfqpoint{2.146351in}{0.450009in}}%
\pgfpathlineto{\pgfqpoint{2.148335in}{0.501076in}}%
\pgfpathlineto{\pgfqpoint{2.150319in}{0.495350in}}%
\pgfpathlineto{\pgfqpoint{2.152303in}{0.514142in}}%
\pgfpathlineto{\pgfqpoint{2.154287in}{0.493936in}}%
\pgfpathlineto{\pgfqpoint{2.156271in}{0.512878in}}%
\pgfpathlineto{\pgfqpoint{2.160239in}{0.440873in}}%
\pgfpathlineto{\pgfqpoint{2.162223in}{0.476630in}}%
\pgfpathlineto{\pgfqpoint{2.164207in}{0.460107in}}%
\pgfpathlineto{\pgfqpoint{2.166191in}{0.459831in}}%
\pgfpathlineto{\pgfqpoint{2.168175in}{0.463160in}}%
\pgfpathlineto{\pgfqpoint{2.170159in}{0.509151in}}%
\pgfpathlineto{\pgfqpoint{2.174127in}{0.466229in}}%
\pgfpathlineto{\pgfqpoint{2.176111in}{0.471027in}}%
\pgfpathlineto{\pgfqpoint{2.178095in}{0.452499in}}%
\pgfpathlineto{\pgfqpoint{2.180079in}{0.466027in}}%
\pgfpathlineto{\pgfqpoint{2.182063in}{0.449661in}}%
\pgfpathlineto{\pgfqpoint{2.184047in}{0.553994in}}%
\pgfpathlineto{\pgfqpoint{2.186031in}{0.542840in}}%
\pgfpathlineto{\pgfqpoint{2.188015in}{0.488565in}}%
\pgfpathlineto{\pgfqpoint{2.189999in}{0.483203in}}%
\pgfpathlineto{\pgfqpoint{2.191983in}{0.519792in}}%
\pgfpathlineto{\pgfqpoint{2.193967in}{0.510703in}}%
\pgfpathlineto{\pgfqpoint{2.195951in}{0.486577in}}%
\pgfpathlineto{\pgfqpoint{2.197935in}{0.534870in}}%
\pgfpathlineto{\pgfqpoint{2.199919in}{0.466270in}}%
\pgfpathlineto{\pgfqpoint{2.201903in}{0.531274in}}%
\pgfpathlineto{\pgfqpoint{2.203887in}{0.522997in}}%
\pgfpathlineto{\pgfqpoint{2.205871in}{0.527127in}}%
\pgfpathlineto{\pgfqpoint{2.207855in}{0.462974in}}%
\pgfpathlineto{\pgfqpoint{2.209839in}{0.462456in}}%
\pgfpathlineto{\pgfqpoint{2.211823in}{0.438680in}}%
\pgfpathlineto{\pgfqpoint{2.213807in}{0.460254in}}%
\pgfpathlineto{\pgfqpoint{2.215791in}{0.552369in}}%
\pgfpathlineto{\pgfqpoint{2.217775in}{0.435012in}}%
\pgfpathlineto{\pgfqpoint{2.219759in}{0.544777in}}%
\pgfpathlineto{\pgfqpoint{2.221743in}{0.537252in}}%
\pgfpathlineto{\pgfqpoint{2.223727in}{0.515358in}}%
\pgfpathlineto{\pgfqpoint{2.225711in}{0.463318in}}%
\pgfpathlineto{\pgfqpoint{2.229679in}{0.463824in}}%
\pgfpathlineto{\pgfqpoint{2.231663in}{0.475063in}}%
\pgfpathlineto{\pgfqpoint{2.233647in}{0.448583in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{0.451664in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{0.436020in}}%
\pgfpathlineto{\pgfqpoint{2.239599in}{0.461780in}}%
\pgfpathlineto{\pgfqpoint{2.241583in}{0.459645in}}%
\pgfpathlineto{\pgfqpoint{2.243567in}{0.500635in}}%
\pgfpathlineto{\pgfqpoint{2.245551in}{0.477059in}}%
\pgfpathlineto{\pgfqpoint{2.249519in}{0.573025in}}%
\pgfpathlineto{\pgfqpoint{2.251503in}{0.434998in}}%
\pgfpathlineto{\pgfqpoint{2.253487in}{0.476079in}}%
\pgfpathlineto{\pgfqpoint{2.255471in}{0.549603in}}%
\pgfpathlineto{\pgfqpoint{2.257455in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.259439in}{0.544549in}}%
\pgfpathlineto{\pgfqpoint{2.263407in}{0.442471in}}%
\pgfpathlineto{\pgfqpoint{2.267375in}{0.533248in}}%
\pgfpathlineto{\pgfqpoint{2.269359in}{0.503840in}}%
\pgfpathlineto{\pgfqpoint{2.271343in}{0.523556in}}%
\pgfpathlineto{\pgfqpoint{2.273327in}{0.509841in}}%
\pgfpathlineto{\pgfqpoint{2.277295in}{0.451284in}}%
\pgfpathlineto{\pgfqpoint{2.279279in}{0.489688in}}%
\pgfpathlineto{\pgfqpoint{2.281263in}{0.460204in}}%
\pgfpathlineto{\pgfqpoint{2.283247in}{0.775587in}}%
\pgfpathlineto{\pgfqpoint{2.287215in}{0.466018in}}%
\pgfpathlineto{\pgfqpoint{2.289199in}{0.442042in}}%
\pgfpathlineto{\pgfqpoint{2.291183in}{0.493645in}}%
\pgfpathlineto{\pgfqpoint{2.293167in}{0.485514in}}%
\pgfpathlineto{\pgfqpoint{2.295151in}{0.449612in}}%
\pgfpathlineto{\pgfqpoint{2.297135in}{0.448407in}}%
\pgfpathlineto{\pgfqpoint{2.299119in}{0.450114in}}%
\pgfpathlineto{\pgfqpoint{2.301103in}{0.433813in}}%
\pgfpathlineto{\pgfqpoint{2.305071in}{0.439286in}}%
\pgfpathlineto{\pgfqpoint{2.307055in}{0.613576in}}%
\pgfpathlineto{\pgfqpoint{2.309039in}{0.485864in}}%
\pgfpathlineto{\pgfqpoint{2.311023in}{0.485251in}}%
\pgfpathlineto{\pgfqpoint{2.313007in}{0.466835in}}%
\pgfpathlineto{\pgfqpoint{2.318959in}{0.515446in}}%
\pgfpathlineto{\pgfqpoint{2.320943in}{0.453498in}}%
\pgfpathlineto{\pgfqpoint{2.322927in}{0.504142in}}%
\pgfpathlineto{\pgfqpoint{2.324911in}{0.455322in}}%
\pgfpathlineto{\pgfqpoint{2.326895in}{0.531979in}}%
\pgfpathlineto{\pgfqpoint{2.328879in}{0.673263in}}%
\pgfpathlineto{\pgfqpoint{2.330863in}{0.599731in}}%
\pgfpathlineto{\pgfqpoint{2.332847in}{0.436926in}}%
\pgfpathlineto{\pgfqpoint{2.334831in}{0.458437in}}%
\pgfpathlineto{\pgfqpoint{2.336815in}{0.499783in}}%
\pgfpathlineto{\pgfqpoint{2.340783in}{0.440627in}}%
\pgfpathlineto{\pgfqpoint{2.342767in}{0.513456in}}%
\pgfpathlineto{\pgfqpoint{2.344751in}{0.459907in}}%
\pgfpathlineto{\pgfqpoint{2.346735in}{0.544410in}}%
\pgfpathlineto{\pgfqpoint{2.348719in}{0.443482in}}%
\pgfpathlineto{\pgfqpoint{2.352687in}{0.524092in}}%
\pgfpathlineto{\pgfqpoint{2.354671in}{0.460713in}}%
\pgfpathlineto{\pgfqpoint{2.356655in}{0.457901in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{0.467245in}}%
\pgfpathlineto{\pgfqpoint{2.360623in}{0.528089in}}%
\pgfpathlineto{\pgfqpoint{2.362607in}{0.535070in}}%
\pgfpathlineto{\pgfqpoint{2.364591in}{0.440833in}}%
\pgfpathlineto{\pgfqpoint{2.366575in}{0.457639in}}%
\pgfpathlineto{\pgfqpoint{2.368559in}{0.498779in}}%
\pgfpathlineto{\pgfqpoint{2.370543in}{0.475237in}}%
\pgfpathlineto{\pgfqpoint{2.372527in}{0.432471in}}%
\pgfpathlineto{\pgfqpoint{2.374511in}{0.474692in}}%
\pgfpathlineto{\pgfqpoint{2.376495in}{0.461164in}}%
\pgfpathlineto{\pgfqpoint{2.380463in}{0.571136in}}%
\pgfpathlineto{\pgfqpoint{2.382447in}{0.544875in}}%
\pgfpathlineto{\pgfqpoint{2.384431in}{0.455027in}}%
\pgfpathlineto{\pgfqpoint{2.386415in}{0.477812in}}%
\pgfpathlineto{\pgfqpoint{2.388399in}{0.447790in}}%
\pgfpathlineto{\pgfqpoint{2.394351in}{0.515945in}}%
\pgfpathlineto{\pgfqpoint{2.396335in}{0.441609in}}%
\pgfpathlineto{\pgfqpoint{2.398319in}{0.501079in}}%
\pgfpathlineto{\pgfqpoint{2.400303in}{0.498209in}}%
\pgfpathlineto{\pgfqpoint{2.402287in}{0.458034in}}%
\pgfpathlineto{\pgfqpoint{2.404271in}{0.471846in}}%
\pgfpathlineto{\pgfqpoint{2.406255in}{0.458704in}}%
\pgfpathlineto{\pgfqpoint{2.408239in}{0.506277in}}%
\pgfpathlineto{\pgfqpoint{2.410223in}{0.507172in}}%
\pgfpathlineto{\pgfqpoint{2.412207in}{0.435406in}}%
\pgfpathlineto{\pgfqpoint{2.416175in}{0.501209in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{0.436654in}}%
\pgfpathlineto{\pgfqpoint{2.420143in}{0.517236in}}%
\pgfpathlineto{\pgfqpoint{2.422127in}{0.440505in}}%
\pgfpathlineto{\pgfqpoint{2.424111in}{0.454097in}}%
\pgfpathlineto{\pgfqpoint{2.426095in}{0.498696in}}%
\pgfpathlineto{\pgfqpoint{2.428079in}{0.472652in}}%
\pgfpathlineto{\pgfqpoint{2.430063in}{0.477180in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{0.460796in}}%
\pgfpathlineto{\pgfqpoint{2.434031in}{0.475806in}}%
\pgfpathlineto{\pgfqpoint{2.436015in}{0.506071in}}%
\pgfpathlineto{\pgfqpoint{2.437999in}{0.436042in}}%
\pgfpathlineto{\pgfqpoint{2.439983in}{0.448859in}}%
\pgfpathlineto{\pgfqpoint{2.441967in}{0.539942in}}%
\pgfpathlineto{\pgfqpoint{2.443951in}{0.487066in}}%
\pgfpathlineto{\pgfqpoint{2.445935in}{0.485278in}}%
\pgfpathlineto{\pgfqpoint{2.447919in}{0.434735in}}%
\pgfpathlineto{\pgfqpoint{2.449903in}{0.482272in}}%
\pgfpathlineto{\pgfqpoint{2.451887in}{0.457500in}}%
\pgfpathlineto{\pgfqpoint{2.453871in}{0.458493in}}%
\pgfpathlineto{\pgfqpoint{2.455855in}{0.478578in}}%
\pgfpathlineto{\pgfqpoint{2.463791in}{0.435298in}}%
\pgfpathlineto{\pgfqpoint{2.467759in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{2.469743in}{0.517430in}}%
\pgfpathlineto{\pgfqpoint{2.471727in}{0.503161in}}%
\pgfpathlineto{\pgfqpoint{2.473711in}{0.474541in}}%
\pgfpathlineto{\pgfqpoint{2.475695in}{0.531394in}}%
\pgfpathlineto{\pgfqpoint{2.477679in}{0.464076in}}%
\pgfpathlineto{\pgfqpoint{2.479663in}{0.486912in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{0.433539in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{0.433539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{0.497647in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481647in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{0.431923in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{0.431923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497647in}{1.881523in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{1.881523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

